Gravitational wave effects and phenomenology of a two-component dark matter model

We study an extension of the Standard Model (SM) which could have two candidates for dark matter (DM) including a Dirac fermion and a vector dark matter (VDM) under a new $U(1)$ gauge group in the hidden sector. The model is classically scale-invariant and the electroweak symmetry breaks because of loop effects. We investigate the parameter space allowed by current experimental constraints and phenomenological bounds. We probe the parameter space of the model in the mass range $1< M_V<5000$ GeV and $1<M_{\psi}<5000$ GeV. It has been shown that there are many points in this mass range that are in agreement with all phenomenological constraints. The electroweak phase transition has been discussed and it has been shown that there is region in the parameter space of the model consistent with DM relic density and direct detection constraints that, at the same time, can lead to first order electroweak phase transition. The gravitational waves produced during the phase transition could be probed by future space-based interferometers such as LISA and BBO.

==> scaterInvisible.txt <==
3.845348016865563	0.14710550874536052	0.12458974616599919
35.00820123452046	0.28413993676854776	0.2137577872855624
1.290152429990789	0.06585577497078338	0.07708074918387342
3.7267585740282043	0.7814837158184396	0.06953744034482486
61.22432394877341	0.25216602676231004	0.6580034308055898
6.949266302633711	0.07917589180226493	0.20850797574141483
4.9951874448888605	0.33775496500276964	0.060661152198870215
9.489914201674559	0.6092255135144354	0.16227820979897006
11.898560175809495	0.15761740038445662	0.5676405782507444
28.752492949127326	0.6565714999809852	0.10367218246019255
2.252038506772715	0.07151377032461972	0.4192081223581767
2.113691571594106	2.53726135526819	0.060304677207605115
10.46925136709865	0.11935641808466543	0.10125298534957747
3.242079739887403	0.07548136528668294	0.24130226291550244
29.70280297486757	0.10701187764213832	0.5242118647238871
51.787676557280676	0.09316701559091965	0.15275447670980064
1.4614114476340248	0.14774019700493493	0.2901767762656642
24.403797044236565	0.0624140941545015	0.12370084861780087
51.56157988408896	0.20818447046183491	0.12056832413607435
13.983376483254148	0.14648792944199468	0.1478542541659874
1.4683990947255352	0.2051497226532441	0.09192984803061714
12.002099146770023	0.2107094404957608	0.09578613019641882
11.399931890263918	0.0859678833354391	0.5487618411413003
1.2107418268434862	0.7849367520618956	0.10730280419047514
32.82343741605511	0.10263588969430945	0.5807602195433681
1.2957275869261604	0.12888976933766166	0.34119529220171146
5.9442323904559595	0.06843052796899943	0.9629509792238935
13.467200931907485	0.14592574622021814	0.21446163720320385
3.4947982834540587	0.0653808671699011	0.28794542499615816
46.129990213398465	0.14756253801815536	1.2147328804873376
19.27914688690519	0.7155720194974143	0.16683338840563033
2.133509798807881	0.18708917961319513	0.17876063345173124
3.8137736819280565	0.07749565630339278	1.0039651342077196
3.91802149718365	0.1691652460542723	0.07720535092675937
2.654387120080708	0.3474124208006819	0.15720163910270227
35.86903341197838	0.146814194659093	0.19888091324858112
5.342754078796317	0.06083985082487432	1.2131093241377464
19.763384199666895	0.09554113835837459	0.2997231832094244
3.4124334622069536	0.7053755027607806	0.07605392990780341
13.876734264736424	0.39459860047399925	0.32149691334493224
28.647197640504032	0.15632348491743875	0.10294327429483698
18.44435631709117	0.07499719635713906	0.09166741398446035
3.365744801507331	0.2950757274290632	0.06383325274518734
45.93662038902633	0.12308465644606482	0.09593915470783365
25.736805907983374	0.1565294754391882	0.23700988527830968
25.534743550096948	0.11717445926006181	0.4691920245777771
5.179590252055069	0.40381874019740027	0.09440215743370489
12.754907183575012	0.14203241365600167	0.17391934012150986
17.293782309181548	0.06369822013137458	0.20103507732836834
1.930982051832462	0.18448233094876867	0.06596372225909959
1.600328410875024	0.0700479460559156	0.323511096075607
15.268940640628308	0.07333567413773029	1.6699559477561268
8.26584792115468	0.08713588322522099	0.9867848334020839
6.501182948761679	0.16696825672540164	0.07676801172932153
55.67951783574272	0.22884586993068473	0.9214837579372024
7.086773801360097	0.07268799136932345	0.3010006981751369
31.367715603855746	0.33244561016881025	0.15575096090228674
2.6413373651652026	0.6831493017990035	0.07971152999598653
7.615484093586393	0.1340016365752018	0.12029301707353147
2.2661831228376017	0.07483708540164312	0.691243410913333
37.357705345314	0.08903572547622518	0.23604409498432866
34.849431761619975	0.2176979637919684	0.16849583322009504
1.9574111861746017	0.19954659281660192	0.06324380751329389
9.530318913540578	0.15537565634886602	0.08402621745980254
31.65855184957778	0.3717212629239628	0.12480780855595949
1.163056072101688	0.07121709423450472	0.15057498251230853
20.634168393965478	0.3333934350685812	0.12038944548041479
54.17600519523533	0.5854777626043304	0.11653039863900878
2.5911644754229655	0.07764874696038929	0.41808112690330795
46.6509679853106	0.06062274227381585	0.06386906851765986
2.575912712459756	0.0741769063331714	0.10954137124269142
6.97577438447077	0.3216885193394271	0.06793375125733438
7.957785275308311	0.07643247964979458	0.09450275895133478
47.78620133606901	0.3625914914541754	0.12099419754306232
48.63178090215898	0.9945797936010932	0.1075126390317986
18.696540157452	0.07224951979266174	1.2179093842214654
42.057885836919176	0.24865078252665823	0.6282711575560623
1.3922114502005007	0.06863694720690193	0.3164793874584992
24.950715470566266	0.10656029343350402	0.24768396465140097
51.58689230004384	1.8346309489154122	0.08995566895868425
9.697976818849874	0.31337920386213874	0.327211885359585
36.64474516391721	0.5179388442836249	0.12901400130648616
1.574650361963834	0.4333326892078667	0.11054175074655309
26.261263721232968	0.1135013881834783	0.07369536225022637
60.90618825894321	0.09745385016281766	0.6977396050109107
40.73470360519333	0.20279396081815548	0.10709837933619316
1.6538750820595842	1.2253943160068508	0.0646978158256343
1.398576343921881	0.06198775376038143	0.48767496340554894
12.893055944055531	0.44524282513149843	0.1798791077698101
42.97855646399139	0.11841867757066683	0.6249402539436391
5.171624076667925	0.10324973873469727	1.0922967130159067
11.59992572252201	0.12461119085355066	0.6576546200043891
1.152759030132422	0.08647439395007195	0.8156004564385594
39.36252108803486	0.21312489895286107	0.1458213185893112
45.6927079632815	0.17134961922428277	1.3083467951370282
41.87785192574314	0.09523309190426095	0.18033385435804988
11.993610823911968	0.12809065107947978	0.12719810384697394
10.065162904206948	0.18855447686686536	0.09033903665390806
36.117573686692396	0.5377233766468158	0.07693719559666101
1.531103495921503	0.1749760799857728	0.07726490565601465
2.6834258796829324	0.08465038770916197	0.1944733890255967
2.210556792675496	0.37834499073610706	0.07827563171326603
8.121970036617286	1.1235885300847341	0.0714056921360226
1.4805016593512403	0.08094706046405173	0.1000627546034486
3.350313419108082	0.5246492533839378	0.06478452634503687
35.98362783803891	0.2515260712082248	0.3242762227184679
37.92650137767089	0.19919805309420005	0.0634664531252821
2.6971473915426296	0.15227549043239022	0.1272249706816104
47.306283858568655	0.07917146919344137	0.0755038727173467
1.4355149526434021	0.35990039858534795	0.23019203877828043
13.760342519088317	0.15516363487678173	0.44180341186834365
56.76658065955681	1.2089513578064703	0.12230659444179037
1.045522246285689	0.09225452037796067	0.1592231364928628
2.62976479019819	0.5447388719451219	0.259862140873637
1.0470202948179055	0.32248822817425615	0.08040246424774848
1.6583188668320954	0.08654788922921036	0.2514027366513001
1.6472905407826652	0.09064807776713785	0.21662824615358328
42.916789409962234	0.44841417087071256	0.060846364068412956
4.942617043459375	0.09060388544789588	0.11658451538366145
14.015963923653375	0.11289221327888778	0.3934298793222332
3.2027158390539916	0.11344792702279241	0.261269668153595
7.200824944072348	0.07558540718641628	0.09411833658585306
15.733282899703664	0.060660454078174705	0.35898960715575634
28.31778529026401	0.06295298053558634	0.10525373003557906
3.9076741872248717	0.6655221628980763	0.07185656080000341
2.3801942781832666	0.15665179376157878	0.1826041067650902
4.082879979762989	0.06508039158553991	0.15271581345655433
9.740022887167887	0.45448853578009596	0.18351352297833162
2.2853878105966325	0.1391926699417457	0.14444157195316462
1.3118355823548171	1.0035272610210921	0.1944292444054268
59.97888122530015	0.0853748255823178	4.584716202111188
23.8466629555361	0.2396491200078412	0.08804057557172283
25.45153225720714	0.09762010742668928	0.9662835922849067
2.029053943212793	0.1692154801322769	0.2501928790801955
29.840463469498616	0.8889162845023166	0.25079000923057326
47.7460748085596	0.17414118232699483	0.2737494239975939
2.4144879857088273	0.22603576575821657	0.11120524556588482
51.645657370584594	0.07350001391384546	0.20182660059273536
5.619615053634423	0.06337218338507905	0.10641774571799822
2.0780536214232956	1.6862459263862128	0.08653352457775725
58.154612574520414	0.12428899386296784	1.7545947545479454
21.228915149370238	0.09515273637245136	0.4045103600244295
14.322105883386072	0.10952362187575468	0.6199167163500996
60.40071387386951	0.17177527608657578	0.09795630018773974
3.1057109382535786	0.11559522461663091	0.8310623311269503
20.09713101674345	0.07095314336011613	0.1824358753507491
19.995774146025077	1.1440429056972972	0.09234646626483506
24.107339847428165	0.08621411287675793	0.477512017065341
7.696861499462549	0.08370400134714884	0.23425618929176936
22.78750089352094	0.14838562377442044	0.080945825510643
1.0003560220702965	0.15171112853675917	0.09344146747002093
29.233581365014146	0.5552574623333982	0.20964266542153348
6.401846844738672	0.08723759498719603	0.17370388805847262
8.004602145743773	0.15485642900938226	0.27884433590763646
19.768675141035473	0.06281730805080747	0.17961158110740993
39.26022738494181	0.19742943899498633	0.08979553245418213
22.28583406735759	0.2067730377209785	0.13323153102118362
1.3056469239501356	0.16867795779731418	0.09629401948106195
38.90712794649807	0.15312619820209855	0.07107932718169406
1.0390532813263187	0.0784782608422511	0.10891991834550101
1.054271524144623	0.4812044483835114	0.06024471392501294
43.49766956479682	0.1007641669371413	0.0644356359582864
4.824889499071796	0.17291199610711175	0.21833289982886928
32.23944699583978	0.06645036591449742	0.3646081041678888
3.4417099016280073	0.13886632849984257	0.3464260499713146
60.94248852938801	0.11087833721121951	0.19574872064203444
11.865257815586254	0.10319043999871966	0.09696377844968393
12.081130700593054	0.2191865059180146	0.07477171770509841
62.3106478394037	0.8397060656017243	0.1861807855388467
1.5335464618305916	0.558576112731119	0.06790374639348015
1.3630658208567503	0.10113280367049052	0.31998263465520504
10.960246292771764	0.0915126942323641	0.2420336648222065
1.6346471841306145	0.33547290731846935	0.2427619597230558
10.75313017301405	0.10702734855712304	1.156265212666499
1.1578332228620385	0.3293481371280885	0.12464072272534901
26.912902747452108	0.26819511467952717	0.12291748557885657
3.8554646667735737	0.12090611085060213	0.21957043564149256
15.608064936389873	1.3132957344754197	0.06067520828065431
3.612285909394447	0.08400827511227493	0.15404123684284135
32.54725142740363	0.06698391439768843	0.4246585697688016
8.184126067234834	0.6967368462405563	0.07790316458443405
32.87768041786046	0.16963057708265294	0.30841812384199163
12.186717256943727	0.1366580928881	0.2348126949081052
1.1989648614132873	0.16458307128644095	0.1330776630561848
19.503125269619858	0.13826777048327885	0.19962471681827004
1.52384226085962	0.14202703932263233	0.08002073115993985
1.3670398991209607	0.30452104202472696	0.07089416650641636
19.044956623626042	0.08567759383014897	0.0935285645342735
3.5447751916174006	0.09709012206862289	0.268407919423492
27.732371547271004	0.06475383468315121	0.0848011925144719
25.240434810439766	0.2859255497638875	0.08381286138587772
52.22134203368048	0.2481240462517345	0.9598466022759108
2.092696069381835	0.07287323341023191	0.09248896613783789
49.712326039203894	1.1521559765983131	0.14218779540520216
53.86292664019892	0.11999824123445241	0.15476969199474208
3.7226189095423976	2.292338319225604	0.07444870778698418
7.382846238615046	0.5460063615702957	0.11489217974117463
23.643192638569385	0.06994203653452588	0.09207150517214148
23.59202482034989	0.9976802228402133	0.09218480226521107
12.755194344355056	0.11068317091112032	0.08268880651920434
18.915169192862468	0.3787380496691046	0.10618565074542224
35.529104245997374	0.5549652082096297	0.3143538208340691
59.104646884869844	0.06533547146066773	0.32165028357097286
43.74431673216459	1.9798051119032951	0.09652454006208341
5.689750768199857	0.09584119235701105	0.08073158979923212
60.159604425227094	0.08767451107451706	2.918199909682852
5.915627658972489	0.06841431461473657	0.16374485177199574
31.864849855664538	0.25754482071967155	0.09215831069327704
23.66754281201258	0.3331270344017417	0.2780650756011189
3.53626604156103	0.08711255200160771	0.06279267810649312
1.8525845158604781	0.4323562869200467	0.22103356810957506
3.244092859500098	0.08468593365324556	0.061618378703213454
13.416434657919625	0.34070590617932295	0.09876904190892141
30.2698776597543	0.13343450172328813	1.970343640251562
12.208593706790415	0.3888645406288205	0.06585815543909054
18.336915370154156	0.3305561147307223	0.1261704038526437
8.427134713071538	0.8982540987202334	0.08606891587638758
14.510779999138725	0.40246954219952724	0.10600101133365776
42.329712611092816	1.491808952131193	0.07133136829626008
12.337433617956519	0.06460323522370429	0.4245240787822218
3.977522684554762	0.18905549670414507	0.16039224316841813
7.067702536738318	0.28097938740562134	0.14982735623607746
7.054386564937321	0.06278427681584521	0.10016242328958075
23.762152629798614	0.0885659413107641	0.5048357030994157
39.835803455651536	1.762359159388563	0.1479382805643748
2.3773262895252056	0.5469722785487973	0.07664960478643074
4.202275081333994	0.35871806747423995	0.1988257301802014
2.213908536813743	0.35454668333620537	0.29758591642973375
27.609307761231022	0.2673336738376483	0.8445637043248184
36.59632911537763	0.1386245169923188	0.06957544643181315
29.471933887122887	0.09503370171342347	0.0712903032506998
1.5683052056811404	0.5598823226677707	0.14935586661466269
9.8759614883555	0.0800008907357737	1.1259253344494118
2.0597384027330765	0.07924578522541602	0.06953171887043333
11.591760356807786	0.09630756677604016	0.5736355360688987
29.94538013321291	1.3103525226477344	0.10406176413426144
12.26581615900115	0.16775950103526677	1.0119875652707773
7.572155105952251	0.21504336623647763	0.42791616000082283
1.1169118077327	0.11136900863345195	0.14868325559718523
23.180425967132265	1.115216814595323	0.13643052420644872
16.05234362991693	0.10703871470580793	0.0605483637198344
36.935854058363795	0.6542482866651106	0.06418377374585957
3.875251196049023	0.09518748458891996	0.10754775281123741
3.5218362942668855	0.07249566068489725	0.24027458438456423
1.1121239268329002	0.20167971395176496	0.08017402721646871
3.9114793471498888	0.06483378005531229	0.781247080816724
2.4535498542247356	0.3367277554705438	0.17982868787129327
3.0219546799756682	0.09673265056546812	0.11160757429878226
1.3136850750113949	0.3105557658610378	0.11969382688352617
22.706032888181504	0.44267177878929886	0.12490727997249762
24.91615392836683	0.10458808364935457	0.48227604821868286
6.271175901436856	0.20244787615672202	0.1484727395429643
17.714182471564662	0.10685049177469003	0.8543426186391547
1.7720141593169536	0.07148628704686517	0.18417815425637135
1.3379497308661725	0.7360987531499749	0.07758824143626222
3.8198657225491917	0.06492575471292933	0.28768499220759913
4.257925769881952	0.25466381450198466	0.06684800389854947
5.134988427163739	0.15839485045113577	0.0625752620629128
5.144206933015071	0.2291116997641598	0.15218929518708343
60.705965392375475	0.3456800916904056	1.1750909972525285
3.2627236344715635	0.15947695816357393	0.09403160817665077
18.590477093748216	0.09081289159305668	0.23257093350766483
31.508993909125586	0.186809849361587	0.07329851616345161
60.949969281341005	0.45782452741089696	0.07255524362211682
40.94243056525143	0.24785755845313978	0.0912625123605167
2.4309160902050326	0.43218884873298274	0.11421343365499895
44.61410470169601	0.5095826775422179	0.0716771257980715
4.349998105783583	0.10034335658606328	0.22727498052089323
16.284036036184606	0.09181467925598269	0.06660703456194467
12.627034349919251	0.07112665595974751	0.0882487152171553
8.393097075074051	0.36427248917203636	0.10888614912998561
21.08920046591709	0.20337852178632965	0.21667993317123585
22.234241885458342	0.06599248740932452	0.2832211226239476
3.6798548113046254	0.2821289415143001	0.5581126041701379
5.236392076331032	0.1143175135016975	0.12488136849454815
26.92609685275765	0.4344644204340022	0.07815047547169965
26.558988693230997	0.0709873271480402	0.072631403934141
2.481277962948337	0.10143822864820201	0.09432595200689434
8.071958450524027	0.23703233303694837	0.08488553498159918
4.672252643115816	0.4413190299433827	0.12327505542228345
17.386170006028358	0.13623972055110867	0.31004231968942675
3.2323504661916225	0.10530799394418713	1.1177853460787928
25.330259351111625	0.18507451299768107	0.10746023530145052
21.455346494846584	0.1149972675593955	1.6704241572640695
1.2956796339494716	0.10804756065712406	0.17691590550890132
28.00429215675149	0.2268641536586643	0.1079043006151534
2.401999665916578	0.07759151088427235	0.35680779027333326
3.669173820584442	0.13413968017484107	0.27939918133434455
4.727222156451424	0.30837870289446273	0.3303604340148948
39.340698286717355	0.4849276976902548	0.1588511717355873
1.0317198414852458	0.7153071908400263	0.07673341614171739
14.287010693575649	0.1737797616987825	0.086319681370951
2.354081128660532	0.07690746230563358	0.2663188649868787
9.071444000220087	0.2233560873698398	0.4070008152990984
14.560615054386384	0.12092723292544319	0.1687663838592519
32.63198031595598	0.17566272150440124	0.07551375205389298
1.2585230138975165	0.06602249828119458	0.0874714659560927
3.236783621393453	0.19216375954243983	0.8905043960733455
6.6417385229978025	0.07118451249392377	0.26484764927855453
10.529143983470474	0.06400502054088507	0.4249523846276727
11.311367741572592	0.11794894987358588	0.09959801697965913
40.34452324552817	0.41279866096737555	0.12011052730963241
2.1872835797640073	0.5093553594538798	0.10629965489745653
4.163291478753066	0.10785913953867503	0.09473952452180559
1.20828926506072	0.12308184070257194	0.7294245687455803
2.5800414076128275	0.49930439477063904	0.1443506714170073
9.764798653667365	0.1132152099120848	0.45474111415485696
3.0351948980002335	0.08670604092571176	0.3389993449181325
28.76084994676508	0.2237983026929868	0.15123771730391167
2.69843089042251	0.1826939956041967	0.09456499668860648
19.28068083064857	0.21062124510171332	0.13664714063341796
2.0883537674489685	0.15874104695067887	0.3615849033221965
1.1405734100823985	0.5108537298921401	0.07654069321693624
4.237425134004425	0.18508152617833676	0.11951149159899441
61.4077614285899	1.1314892412401951	2.1110648249271113
3.877181481491603	0.12217881691054158	0.08744075536825302
39.162398823213664	0.24511796127625868	0.16534592328973205
1.7841335683604949	0.5258177282445853	0.07533228732309372
6.406895065774997	0.10928221392892085	0.1772940224687184
4.721683917846443	0.0905248864215624	0.25573447025570045
6.1758289352532145	0.07391861296861431	0.06378114531163231
11.483555834537226	0.08388543496078889	0.06999941324949266
56.45628906919957	0.44969497839654415	0.1465385954988598
20.55912547651286	0.0746741693821307	0.12036874578086927
1.0230368200500015	0.06101832996463048	0.4488856293898542
13.340037742960407	0.0767326592377279	0.12996880422722001
1.2974861891421883	0.11208603525326177	0.3357486450325885
2.763805668606984	0.07567609811834873	0.295333569166365
5.061315905500854	0.25192139147892956	0.10029606177431566
12.88308664868387	0.40336298843085555	0.11473653204426092
58.254694528593554	1.7088556739945178	0.12133955613616826
1.6044723225353485	0.13023543305665886	0.5591513396510803
1.8343091192600203	0.5025085532468689	0.16408179923000027
3.7205066310860238	0.433240279268891	0.18552103849014023
4.666406998531267	0.07303839769332778	0.49606815010499045
6.883550097164527	0.17039063914612043	0.5719805619048943
12.322964776365751	0.4556482979066986	0.16411431198915893
2.555022428260607	0.18835711358721785	0.08641933188593712
9.706299609696663	0.18237930965785712	0.7898355717728427
33.62824493262636	0.1575332792560915	0.214291605950586
56.433813391582916	1.935183572582674	0.06614739511632567
49.26119102191978	0.06251103775911321	3.2698537846451536
5.851866179985485	0.11563150233112367	0.10506853885809954
7.696452601037556	0.2363107161269079	0.07298607971336914
4.618129033556522	0.46730281931853096	0.07788099220044473
1.9810448235931608	0.06297954566823848	0.09096554581168366
61.79065785010668	0.161650708435791	0.14893291006974033
6.168319963576687	0.49630471181509594	0.1258328636292167
1.0247856039318801	0.06663214096078054	0.2982723866384056
2.711771429118484	0.7942421825452124	0.18276299449783753
48.541602642664515	0.17885672292309715	0.4936423464432488
6.83094282137535	0.2701222593951008	0.11115048306546405
17.451275356658915	0.11210490979302783	0.11534345072399699
3.2628894864485427	0.13662346999636593	0.0903956772200628
1.0170637461484802	0.06687823826140302	0.3294351330776427
61.29708534596724	0.4701772870790074	0.07231002847265802
16.980326190020083	0.16391412585843068	0.24871019905128194
56.98971143095974	0.34157219948254963	0.13145027192097805
2.6123978246307136	0.07399631182086736	0.2723831386836464
1.8938928274638878	0.2709854251686594	0.078952127081874
1.5278065552675506	0.6111179808368042	0.1629676815155535
1.911482459974142	0.2098225861168043	0.16049800566653352
21.95590431680371	0.20727493316116347	0.11450108948587451
23.631789739950637	0.13534370793124512	0.10415476105990842
23.24422545358868	0.13948274451192041	0.14802046168828048
1.6485248468749583	0.1818491747972871	0.18763261334646514
4.23427312241959	0.06165314399220062	0.1181378785148387
2.2383802588457278	0.10935626662337128	0.1156533077802123
47.98175819882538	0.5697562092531414	0.33933587682441113
1.2919974161225039	0.13175612962678493	0.09433359905813445
7.2610975950588985	0.15079510839995833	0.5815763441999182
18.685313779566723	0.06536272782596284	1.607185155227334
30.500619315046645	1.5297558767558643	0.10217940556802965
1.7820642376384237	0.07944453311375779	0.17045422440270946
13.608071109371487	1.3525404937370722	0.07520469651526568
3.074845846397685	0.07498954329313633	0.14890080635561279
36.355205976230714	0.07957060083821774	1.0190715098798415
1.5415150178103667	0.30231649284086765	0.3047507693682662
22.041227652132473	0.10046955977828981	0.12397436520636038
20.87615945032529	0.09017742997228997	0.1263977541241125
9.905618938736394	0.5086378387750742	0.18387958711937416
6.727990126450278	0.5405156889169954	0.12082542643218125
18.551744491879123	0.2272214928049472	0.13971801894611263
1.9475642579235215	0.07226970680502735	0.09028740863151946
54.03697555046861	0.12327987317613112	0.6167921379577508
53.07363300575625	0.06115474417454038	0.24946587876909365
33.80490397968686	0.1488056118986998	0.16620364477020316
43.020296094538274	0.22139745951815387	0.7396362570487945
58.573241531551325	2.5073820753027793	0.08974756819785401
1.2823104331929673	0.07842778580612686	0.13538635140179817
16.369846392851738	0.09618764788778092	0.7691904379817531
6.604124282527247	0.09332540755299655	0.1389609505319204
54.287913709299055	0.06004086305798895	5.223719433467561
6.645060910807388	0.09030817186103696	0.09953425753067166
1.7856998939713908	0.11608101196094994	0.08495044295738334
9.25220276610978	0.513237655945442	0.09961026651344601
1.8705181040056484	0.1537332603945066	0.2921763626547379
28.256216013435456	0.16392570379038768	0.09233310690992212
1.4270332495372415	0.08439949475942186	0.2583481596853278
40.429998562075205	0.39430588298696695	0.1936449842299453
11.947842201254325	0.6929842851141728	0.1732487145020846
1.3191310129464997	1.9721956842160324	0.08205145565835913
7.762587378968521	0.17174519677506825	0.19005860422708282
6.357898685914373	0.42714819751891336	0.07527753314384333
52.947675241743006	0.6482013951342136	0.07605661649769617
4.933690885599745	0.06991074934303845	1.177191332477467
58.11232250885559	0.48944415643896677	0.09862194360392379
27.24402425542207	0.6974173233305305	0.08203932443734703
3.665617047195437	0.10404652240208451	0.11713322366957221
4.8216851149477185	0.0959494830584611	0.11475810542810044
37.22499398269109	0.15991050150827105	0.4026248140083767
8.64697221695082	0.30048520248561184	0.539971745013568
38.77224847189004	0.2791158892705236	0.09583808287578229
59.856080542202264	0.131028622031688	0.08444611754384826
19.038995947479	0.07460863662900055	0.09287573605730082
29.286583091540678	0.11201482674303344	0.1059395101601375
43.20978382143086	0.09996220621839057	0.069466360460562
3.4164159934007166	0.1075303712562274	0.279934528493389
2.7110319324663403	0.2851952601846043	0.08379723015472806
2.1393015346051105	0.08208526149119375	0.24302236858608683
13.413158432621659	0.4106971725430605	0.2596080781805168
1.9355695579335686	0.14550515345299941	0.409184902101051
5.865342454135787	0.18052270642043045	0.27050521259382737
43.36627279510764	0.06104081068310031	1.8711662509309137
19.926857323949637	0.1063068243648493	0.36424483534326435
47.237049273409184	1.364856125538178	0.118819558320727
2.229325507252984	0.06769658598268605	0.0668107788936394
13.129671979478132	2.1129472158327145	0.0664846917741945
6.570873524095189	0.09518924070034765	0.14412820873223692
30.70124340333841	1.0339852570264978	0.11222000195173583
9.394479504358227	0.15366168383032874	0.2408375201222951
44.03210473507056	0.08251470409690297	0.41499533539832417
28.266223090787097	0.26377480679636883	0.1388519582290038
23.63547627075981	0.06517653605676967	0.20914144740418839
3.090046130881297	0.08529148141884829	0.7890800622402911
19.092069771787564	0.4058978457686919	0.13464199885686007
2.16729364265598	0.307848955166714	0.07869166449074808
16.245910734460274	0.11380028978567644	0.08210158742416651
8.684185802412724	0.10826158002155387	0.5425262152059209
6.009870400821633	0.08796993468217942	0.0682389606726192
3.904511063544224	1.4263743734934464	0.09706051473889687
57.80873168859923	0.9004030232426579	0.06269621422566182
1.330018355019269	0.22033046640019116	0.24402262362360952
11.497622957012895	0.06903658501585207	0.15807755980811186
8.292247325784214	0.1172788251420728	0.4559846438358436
31.330604946235756	0.6865391095391294	0.10351999491380556
11.778421817400503	0.21645733433338055	0.10084442338374017
1.1417661142108062	0.15307660862453096	0.11984891958743829
7.205276988958923	0.06046104700382169	0.42194767209109674
5.713724810804237	0.07545933021761825	0.13117201208623175
36.1293691923094	0.836851154935971	0.07809696788383541
9.191660052758682	0.0984098567274416	0.7531564521316447
2.4638378863567345	0.1850811681679428	0.08298958356165702
25.971050586236355	0.07262803013063719	0.5052106180899959
37.799410619915676	0.06931105191187309	0.07031745266263476
1.8798291374449834	0.15020818521333273	0.37053848899138925
26.28879020722635	0.07903839761174884	0.1267521645124444
8.146461757048542	0.2953661481583196	0.08671916993193442
5.3094901668351895	0.1425704294092624	0.15936090368302683
36.86838245340181	0.223139454986304	0.20228658336246302
1.066909215175067	0.34948935662144476	0.11478661294523665
4.045208913140739	0.07378298798713612	0.11071493873449392
7.798032608028599	0.22217062420586003	0.11387138528221757
9.846944573444206	0.20011196188916225	0.22425108625540113
10.900242711437944	0.12244468625105423	0.08708425185703293
9.857803375571033	0.15449845484911973	0.0696758079678275
2.287236178835144	0.3848715083585166	0.17276564018869583
8.363377928994186	0.06383524886429699	0.06013433398717465
24.879955735154066	0.11398957486643993	0.2221568360618279
52.63796703413305	1.6924495407330107	0.0800585692658123
1.261680735252676	0.24963747178931373	0.1253053293890237
10.17203548585247	0.3156237188271138	0.11843414255248735
57.0118312497283	0.17594817859858766	0.28827454339296915
12.974131331543566	0.11600357826183877	0.23635955430028396
12.29512915552016	0.19420143934442813	0.36087766042960906
16.426272975629004	0.5556491497873032	0.0735981643242204
7.068801199212883	0.27815113606863184	0.446745400668432
7.951697295628436	0.3435139697120152	0.21841858078511867
4.12961356660832	0.061742650306277375	0.06491584588342039
6.595909462646437	0.3230575332965475	0.09427657423167467
32.977567869232914	0.06292769242031486	0.16428231289554707
62.039005166628066	0.8199541745856228	0.08368487616368876
20.92423241785751	0.22969593917682174	0.0639155010732553
52.71773914391584	0.17635887024288358	0.08269547687138609
5.085631388030295	0.12787584061673776	0.17095101143458513
1.3047438916870635	1.093440661342831	0.060862167546408885
1.8236877434486816	0.19317324649233958	0.11832091670995175
40.50540769401394	0.20413877009246062	0.1822864341981133
6.891282605885777	0.08419649430001326	0.06826279603254087
3.207657836576482	0.09782628702882923	0.12932298654894567
1.5916725695447809	0.20932820256694706	0.21879724867444478
8.959416058406523	0.13669933619342936	0.3554832291205891
16.87013839445942	0.08247347343808632	0.19154725746849638
33.79657168467942	0.06570345126744806	0.9142363976852514
22.12443274503284	0.34978236204574914	0.285876807342394
52.8767060243653	0.5517980614677049	0.4803825458865453
51.386149742380965	0.44569990826465045	0.09125670645341895
53.15538046144375	0.3140874052801451	0.15753839554586174
1.6800423764563974	0.18968821007812836	0.06274153769009937
31.13921081708337	0.3250900000475444	0.2635245480505674
20.187099027171712	0.16431691932079007	0.3926085310643658
29.685765269498773	1.3562066998795501	0.14204882279686484
2.176064144688556	0.1721480654394548	0.11720744467972698
16.149641868396444	0.6603366604179091	0.0760549658442318
14.552106943571497	0.36660456278218556	0.19649913682397196
21.559008966170754	0.40517457600331125	0.14678456432138973
25.529697316266486	0.08282582706979805	0.08987194509184866
12.36801236284819	0.47481379061941287	0.08543596850094792
44.792967670630894	0.13709785075704323	0.27804010796078016
1.3892784449919326	0.12144243730880921	0.4035269141981945
58.846462271580414	0.37256289219918404	0.15067133607199162
31.032548362044395	0.07263217457445004	0.3975555729247813
2.875811443876836	0.2615260367855271	0.08419247456500327
43.42834442279954	0.09082406922062107	0.15173627920339433
42.05312924158545	1.4230863608690698	0.06246579547212447
1.5374127955464678	0.2212211473300419	0.15468455208485823
4.327654620493898	0.31677814268483667	0.0998431062621811
4.163140305120127	0.12558560028218035	0.1252956456190255
5.538983069046944	0.06539156202141164	0.1672491705332007
7.971192132631508	0.22822408980631037	0.1020494840008628
1.5138870914605833	0.5875304615478296	0.0632109230197293
9.468630367280257	0.32485331672640394	0.0814194517198062
1.3147609308381871	0.6413894746271065	0.06930740408835025
1.7743286566558778	0.1809852392066321	0.157989170808557
30.96037210918714	0.07714818675160624	0.1248120212687994
53.111304792195874	0.6564456570054698	0.1854735960716093
2.2412520922071137	0.20258732849242583	0.46583673293584893
2.005913057157413	0.15877324720829034	0.1338724130173878
22.157039229743926	0.08897939526680385	0.4121880809137247
48.404097849109355	0.30797047781599024	0.10077749606521737
3.2028569963113256	0.07475440487871798	0.10550855015071711
6.9270335934122045	0.20356420803017977	0.42853528048997613
8.914141127319954	0.1418484275321006	0.1092111251435598
4.06684452400454	0.0658283278134307	2.030776480419898
42.85210464283901	3.1568868173176936	0.09604091916315158
2.0708701950432173	0.08165545140560768	0.44621550635015506
1.237607571256799	0.18051598743944952	0.3782452307081624
9.483931817334192	0.06913680190097315	0.7554139707098986
35.90001251874705	0.22532671426245904	0.08610230954890483
2.6365580677435494	0.5313578245724513	0.09543598330235038
20.065453971340045	0.11097344802198866	0.23894301660458267
24.990908311434225	0.10509322868533594	0.3272248775050731
1.0599851469078179	0.09920376443467832	0.1958757066259864
5.241858475256086	0.06576434684986515	0.30640619744267944
7.284110313924768	0.06055224973843715	1.9080668929405817
45.59082029668466	0.25921614334955995	0.09261425275478459
1.3159374673487239	0.09935901280783188	0.15611360980311326
17.18428145322098	0.07433979065407523	0.21984412075173654
31.532479143598707	0.14648684848807156	0.4195012761726175
2.9565251563470403	0.21235150802431074	0.1742787815754456
9.809504936336555	0.17545439629158763	0.33541797968529585
11.850374403959357	0.12888702260350132	0.3427042755394166
2.202391276545403	0.21577681518055336	0.8544188788283957
43.47755308564183	0.06584291778653395	0.31368561280177726
1.2528213825291519	0.191198928627472	0.07330731185814512
36.80712879135564	0.6647910052382544	0.10308158050600529
1.309583999805503	0.06634530108729912	0.08644352748326406
5.436591381438236	0.8415193072967873	0.065708833076798
19.590730073471992	0.27105243800791645	0.15221565457030808
6.564103579547618	1.2920757347142584	0.07546782842666513
58.85107371804948	0.4311987460347019	0.29956968842603515
38.29553977885364	0.09397299391299059	0.26757686838985295
2.476066866868138	0.46131134754960323	0.23787114546543067
4.309660254273867	0.20497573861647211	0.317575549404278
3.259314591817147	0.10777064634998473	0.17194378024068668
1.6709106243156813	0.08895471937666125	0.1907075109845771
5.428312634949545	0.08094222894572628	0.10969124135848381
42.04979362935556	2.460391838540187	0.07394855751865279
60.267543958660525	0.12854438697805043	0.38981787836376597
1.961825198001392	0.3861075833323522	0.08355263097639032
1.9058274173247067	0.17759214568499596	0.30123665958766327
38.81028895821965	0.2883158160964842	0.8405325993157189
15.658355102025839	0.08529781470703982	0.15463043905590806
29.3933942354147	0.36613514739773606	0.17530924947667043
2.3465927360386063	0.1822326039491416	0.07476316946999115
3.2472389800217623	0.13123355817755286	0.1602843791338333
11.359126901462115	0.08295995479454524	0.09787435046762963
31.100092202569645	0.13411370924248034	0.24152262794522028
62.44742743959214	0.7796215523703921	0.5305889324827924
4.536598414187232	0.09742896357142156	0.17843483630662776
6.8463624908744185	0.5945554726450211	0.062050537013304555
48.64131949699297	0.1512690672778818	1.0143318054281785
1.1520926411989505	0.11862595330114847	0.10739857413810863
28.4065862772899	0.06034728406998594	0.25757225874747736
18.846093062411327	0.6911401489083921	0.10606292790517069
8.877686074626505	0.946294258196908	0.19637173771240538
36.50924898535823	0.8364223588088922	0.21288445034236628
16.94823106901598	0.15125534334893076	0.07707985466149109
12.557295170143107	0.08884765719476137	0.10830944487969352
1.170281012238742	0.07265651189338462	0.35735273774343357
5.174608472676327	0.7101388731317593	0.11707121384955547
57.071393928434155	0.22459036147137196	0.18912217458987218
1.3928363876403862	0.5450714252523381	0.07787982116667758
14.493565401008738	0.1909335961090306	0.35384014679572606
16.93094800024101	0.09600035612763413	0.06116755275015651
11.966746099779222	0.09536722852591373	1.0244587211431369
16.129573174877397	0.5295600633962135	0.12447441482456996
1.0044524617002684	2.7213357154286584	0.0736731343911883
22.505565376901675	0.06864812988937045	0.060416124945679134
37.88123585111678	0.617012640290401	0.11614601259164198
4.829539469857975	0.12254249345963267	0.12641443499249283
1.9887344530002151	0.09902607754149992	0.21497006743623262
7.408073325473305	0.4725261166512589	0.24320895241158563
7.7769535993450525	0.16641919204818076	0.15091936566500042
21.79886593293285	0.08390266415285062	0.26473025438716397
19.833541583349312	0.3894061026214464	0.09293309774202536
6.866248305114053	0.09607390228055057	0.5473611040247702
42.924640944563095	1.0061074793652258	0.1776312591704985
15.532925987342127	0.1041271336108115	0.20752040247555437
2.311349718507803	0.07425765405003774	2.8643931630863637
3.4086199021758916	0.32609711766949034	0.2967309336487356
1.1521864424400357	0.17023921566971595	0.2038455452341177
45.50929941674351	0.12177216207326028	2.277776932905467
7.049719722507012	0.3163179266349514	0.08176072274544156
24.685402904390397	0.9159924585850994	0.08516538965858322
6.5636736204599595	0.858513593403891	0.07963682365175809
3.933528719740955	0.08462278387030256	0.5613131070563556
6.878803090847951	0.115309068919216	0.8244034734909269
46.31368416772423	0.3584188077907571	0.06112795351112116
2.0028256978655565	0.4060899640182507	0.06143237983378953
36.700190604406046	0.07941351743789762	0.41246946032776055
5.57200517555095	0.09428553209466584	0.7429752102096707
1.502331375429418	0.10492367758002027	0.2174442345824193
23.135572948422492	0.3147825923541951	0.061716351091876884
12.949793717956625	0.3332677134314948	0.3609431994608359
54.941172252937136	0.13642599669091232	0.1676112467569374
3.917693265250565	0.48172348513388075	0.07779656483672485
4.540670490568807	0.062102486737417195	0.06560757437008322
57.38623385161932	0.7656314921214094	0.21180897243259972
1.1368153682060598	0.4722976786176297	0.08016000746809478
8.808752638502561	0.42904123555071894	0.10688332736175642
22.077148845857288	0.21572095280995834	0.1302626686821417
24.519109250134782	0.10606040555769793	0.08767818620201989
4.575142249318898	0.13141224048991143	0.427482113448265
15.761871661273224	0.4030850438201897	0.10261064087603262
32.30807217213587	0.07660705797122937	0.11446180514925025
1.2644011357458849	0.07084259525568962	0.3095651754313321
47.18469420717446	0.10929400781369276	0.47194334215165645
4.174128178061588	0.0888169232856222	1.1432763850491072
4.441349143426991	0.08718063419723632	0.11369745756474159
3.4158507413607984	0.0698261635512119	0.09078988000462271
1.8226444301686047	0.08137444668880028	0.33569635810378706
8.305800004816872	0.11876181284019788	0.4602481555250897
1.4884169108858782	0.1012888053775814	0.2948129344896483
9.756571707007026	0.10437325782185054	1.031649827466955
1.565100822609934	0.06383793678787643	0.4262742984505142
61.019607291575376	0.5916073117195373	0.30502196109739754
23.977688308880005	0.5758022279522238	0.0983968996932919
4.480181346957318	0.5135312570136354	0.10841072837299262
21.018489078019037	0.0638708130181519	0.08047972326508002
22.483952800877784	0.4845474473807724	0.14430595164671003
57.291865804856386	0.2162567313613562	0.2395138655051678
11.65676775829377	0.5295259874585598	0.11077831982019173
7.796591477238165	0.06401560944340613	0.799536653222875
2.897298005592709	0.23515392089350684	0.13660352157097452
57.11065821983215	1.2356674861642774	0.18819856718339711
10.63020826108124	0.12989266709807112	0.2161509467767429
2.2239753249337793	0.09861562021685624	0.19963236610968532
2.293344886293208	0.0918588580017791	0.24022977156207653
13.213065829098358	0.12959194462753537	0.11988230873617645
50.850050816986645	0.10066941321875916	0.5684049740543888
10.783850504114156	1.0624581892311613	0.0878587724775654
26.43175607774882	0.07426130882297892	0.07564604670733806
59.81584091241349	0.48743624582216943	0.12688246725269253
1.903536879661169	0.06053464240435107	1.4360075287236906
27.87507525127753	0.12073746727310186	0.16684117717234248
1.143951615317035	0.07611961443433415	1.5227370321831322
3.445638909360585	0.06375506453201005	0.09592336210188596
57.18257357539551	0.5550944272283282	0.8546047053482644
1.9723854334861963	0.6299248343228394	0.15928973078622974
3.923978039375621	0.30338092019246293	0.06718284834875443
6.405955519454329	0.6739979986987222	0.12965418272585227
29.06342869885095	0.16096293429182276	0.277599799946002
1.1213754843278085	0.11237131474982773	0.09308498377920808
59.37106295117619	0.21911298018360215	0.6446389797380052
29.88953660655444	0.27212550073515085	0.1250928150409211
1.330249802710274	0.08393255373674945	0.9185023336112255
48.375887183616015	0.13308441088725687	0.37443694697552
1.1586512012402241	0.31304823051656405	0.07304559566145159
34.60712865498525	0.07745894017378621	0.0638738909071167
21.168122581126532	0.07765790091033464	1.3121245441396354
5.856459103123249	0.06708139688769614	0.9951172280223227
15.11872831291338	0.338738435979998	0.0789370469895749
1.3516703408635447	0.17229489785388186	0.16147901238621065
1.1618250488986879	0.09560095144080835	0.2755327357341206
59.86600978804606	0.060269991177832556	0.977700549827754
1.841563720772088	0.46368427850225236	0.1971149699022663
27.055953159796662	1.0543630555614973	0.15508845509622815
11.76254519049487	0.8001361857088032	0.09586639509772374
15.964988414453927	0.1400073775774512	0.888169247680682
53.114316309720365	1.020695133295859	0.22316511327168365
1.735715520258069	0.49863905374519835	0.07554764057645218
4.620703092858605	0.06259118274586031	0.10344121215080221
58.10821604778141	0.6788933641273125	0.2889537955371186
6.092971413948979	0.47878647860960377	0.29039557166281327
1.2643379406963118	0.7849045918506621	0.07852032366938332
7.259109241663171	0.3652034901524498	0.13464921488331907
41.031831764389096	0.272447486866626	0.06770665834925618
1.0511808063310895	0.10587706895400056	0.12454189376576395
2.786772779820784	0.12133126458926134	0.09881979313983247
2.3174987713404724	0.06559853348136366	0.21758599311695448
8.061399173701274	0.5678551062278967	0.1739595719259156
48.93867620072393	0.243156257862163	0.11528801906708758
35.799325248292966	0.1792540899951516	0.6029294343363708
14.096253515022829	0.0865044509454479	0.09666471570623944
2.6810379813246077	0.6086304174506942	0.0877069570540902
8.084071992870783	0.4089927321934842	0.29757229341498936
10.958301276124473	0.07977490695869914	0.7622228320457638
9.803485710792414	0.11454888943388986	0.2533777994233149
34.26509666392198	0.06451725749336668	0.37798736260813914
13.09893897596256	0.06572460356077649	0.29847786039971325
9.056989655392055	0.16788504703810994	0.14313506757131383
18.184789746270148	0.10366608725341267	0.4359633173659708
2.0261415678643515	0.06050339342217644	2.9608178574232618
1.5112287001179938	0.36866285719237707	0.24315507597648583
9.594686443100317	0.2147008077769276	0.13134223131730682
2.453310443289902	0.32034556632668826	0.10712677912054966
4.53400708778622	0.4549672010699555	0.138154567243297
4.401451036465076	0.34857906102043557	0.16486551249036788
1.1138754210348922	0.27687801054221345	0.07940530561233519
32.97705594022963	0.06663740737464463	0.13934462207664497
17.64206146636001	0.06818703202442054	0.06325165450857015
17.02950397838474	0.4132027911560593	0.06583974838751176
1.1212499535499698	0.1528368395004347	0.30804837848756694
8.511777365225173	0.07187843741092398	0.3334278067441937
58.04499982816366	0.27189582817583213	2.4098789806776364
2.0082809556241576	0.17488926575030606	0.06775537601364967
22.377081843497397	0.06316530148223308	3.0232929143726612
17.90019669435068	0.09994001660166799	0.3632284868970275
17.488124426086085	0.07749082804153001	0.9595419164269813
34.98819848050065	0.0641285700856045	0.26711915070307407
2.3942246416475	1.3694068171936769	0.07909778358821565
3.5359371176032584	0.07117612155173565	0.18413524210436466
14.34577896797295	0.2705552890954016	0.09992153514689817
28.442479396579465	0.08234978860390899	0.11067138636563545
52.43919386097537	0.542992098331719	0.06614022478796061
1.1126549367528404	0.06540378281322687	0.39220137450018777
1.1147078161031465	0.11623500172713416	0.11966273883344995
1.3182045907944355	0.11488006923716315	0.2830449940709344
23.712611690231068	0.2481638093670362	0.135843590457834
58.05332825600338	0.15791855332006347	0.20731118322540393
42.02111235926305	1.6530325894308433	0.10438899708925993
2.660846514920155	0.1396654403353561	0.2051034460035415
13.18566051643528	0.06838490249466392	0.4457019833692554
1.1045779410195615	0.06258576392092924	0.13406873738434621
1.0474942197159014	0.14738555870933712	0.08820323464020256
2.713661024497673	0.14807149539328313	0.11844533691369621
60.70426220777654	0.32087115392372156	2.311888022827185
6.156844330192483	0.9189165452695467	0.08402411805347894
5.441854759040215	0.06636540989094686	0.192062141630623
44.547726283102634	0.111057587148219	0.20472662703419547
4.5982319707640995	0.6375104420577296	0.06336826074965102
5.198303775122614	0.09596117244976912	0.16254207080380723
43.298405339634684	0.1591952288584415	0.10501645484522036
32.85696853343548	0.495090757681402	0.15362056163605653
61.76220537456029	0.14366090731950523	1.552226393209319
1.483323203968508	0.09205843974850919	0.19778109728096474
1.0575569400752387	0.15565497031928385	0.7925068311394105
7.7298306994529415	0.3589470449943694	0.060569190383642446
1.9591693960108143	0.061452935136544984	0.46334287257895235
3.1323588933253292	0.5598484827629674	0.07928399625082631
19.01576939054966	0.25915182028352274	0.08840642889276704
45.527751830748215	0.3710958484519038	0.08166073727125094
12.426051245461997	0.9272968275320697	0.11298415281657259
5.251599388769241	0.20222118580782905	0.38303446344332204
2.5320783892725034	0.2813088967022478	0.2902794382686036
7.053804568439982	0.3329961280720952	0.08288017445441369
36.56623737625463	0.1615765739667472	0.15374006647218197
2.5264557087996944	0.46128164725420057	0.1656603820560194
2.115828801347283	0.07008022344014347	0.4452768575739535
1.0065335381104679	0.0653850122973846	0.13162310377515274
55.15615894022784	0.13817325503010233	0.361729923693539
3.6310511866484703	0.204220168862641	0.06120525787935224
2.359829504301464	0.19490423421119402	0.10227191096410762
47.87470355782479	0.09567031444089297	0.11417281992625877
34.38315963043876	0.16142354207749152	0.07974744644995613
1.424368519294867	0.10808639691537149	0.4451726703559962
59.5391193616194	0.11894968578143278	2.4898990522715465
1.9215753713052786	0.0883148856580171	0.07959534074575973
36.715028106926475	0.14406294259900718	0.711834305678229
59.01653293509574	0.8421892190737028	0.08172460159391334
14.77333207997486	0.3773471179251548	0.10380038143306461
11.162832686859076	0.09241391385404184	1.0038013245781818
6.110669450283278	0.2742475186746869	0.10981469955119036
4.803607641986284	0.06383768912611894	0.42112358436002867
1.0023907720459948	0.10092934899487466	0.1781224881324085
2.5333612735950792	0.10303338517245833	0.179583750175324
1.8478622764078352	0.0932950227351439	0.31376211520801217
4.401292362029172	0.16332569409556746	0.07116916740483002
8.776167269735476	0.1689923904722815	0.1458573185169703
1.237024747069876	0.13964434257335	0.07873651331923447
3.810257040093343	0.40153795610720316	0.11682725378188197
1.2805676394495915	0.49602871553903477	0.07050498716932388
11.31179907119315	0.2369406858779488	0.24113084696974862
9.19898475300539	0.13682938123308408	0.11659019757154132
11.180439251937333	0.5190885617810241	0.0826014775111238
3.3977864825287245	0.0770425642341287	0.26193061017724034
38.429465047147254	0.07165536549619989	1.2689220232191873
4.084454127854215	0.0695147271456237	0.3356466490464036
8.595906312083406	0.12699465838766216	0.38744423063441713
5.033626863547495	0.06776039014190766	0.32338127392873456
2.5967549374322054	0.13893537094121414	0.12748964908788507
2.4352783018516226	0.20994372274772963	0.567279251080236
28.760251959272008	0.8816028063177207	0.07070843860687216
7.008829868237169	0.5983175809680977	0.10375769591005943
34.54417712812488	0.31441427923256554	0.10096479825263721
2.054375876763977	0.3033168297312557	0.08118146805156959
4.071986165287404	0.4749513244152914	0.22492481913050266
14.467113479269027	0.2927538247105635	0.08554079827592234
13.219596846165405	0.12310245730510037	0.10714403980780171
49.970101337405566	0.3751323845473146	0.73100375405167
2.0972506212468685	0.09915362517986175	0.42257448085495214
13.967607995060684	0.08849900221745642	0.3404915516041044
61.996281293242184	0.2540567372937125	0.18053562734217332
1.3690923341792247	0.3198251313979089	0.2386351641113592
37.99091845394728	0.1464934384377355	0.3019021779128933
1.503113957291911	0.4804239755328379	0.07413274540625785
21.22760490011404	0.2816160849248026	0.1145325563967838
58.72355107306609	0.15207298869775718	0.6969517063068984
47.22670434911558	0.5306715666991374	0.27906526479498717
2.5756959992994948	0.10142085785528396	0.3894762754704264
8.09653106706982	0.8972211637821206	0.19237010510658026
46.02374560914701	0.07483061148091197	0.3616208377543728
12.95364176243292	0.17420887240345345	0.12325878235175158
3.431031919085689	0.1272428305812986	0.15665534727708674
1.6079912733699253	0.0663822360015418	0.14439727378373196
9.37657991579016	0.174408427890845	0.3447716508665929
1.83199578147721	0.07998563363618136	0.09946217966077406
1.52013730834806	0.0994580475728327	0.3054333595499212
25.632272547883193	0.6392890398558343	0.06429116567140528
9.843914929881224	0.26112381918907984	0.39125864752755724
2.692718316620313	0.2225209460921016	0.2556914167917368
37.017670887821644	0.07207033944988861	0.5184865396542957
61.79773093759791	0.31133783350634603	1.162725916672716
4.036690916287812	0.1902949024758076	0.06619415715785608
6.439670820745533	0.07823730108608856	0.9984188385555008
1.8211683220238049	0.30662146625332126	0.46368121156546294
2.523861197827497	0.07438842986066442	0.6118429616071799
7.762301410574024	0.0674437987508356	1.6723353164593453
54.397163648079406	0.3177366914427404	0.0767282508454078
59.4623768410553	3.034999094644462	0.14741071916999277
13.748094531865041	0.23981165836417317	0.3273057564542491
54.725826209111	0.5973202912939083	0.22891425966950585
35.711754650122906	0.10161117491839258	0.5980107867576785
4.2732297111701	0.0808609518690386	0.3855904562900746
3.954311521158833	0.29565691639572933	0.0853984585938594
13.579138241638306	0.072472071208221	0.26437487349065036
48.85622059514171	0.5115042772133869	0.2348105180235004
30.586336594484862	0.07543661284142983	0.128392859700423
56.97270324563843	0.28877077335251383	0.07138878286694551
14.557636147094598	0.788567517160869	0.09141103819197424
31.143058099692748	0.0682988963865883	0.25159530214835996
34.05547962627581	0.13911505853607914	0.08485778653690193
53.64938115667395	0.573353727937671	0.10719710472029258
11.295172014318718	0.14505859480940403	0.4867615800365569
44.16148012551599	1.344912894865484	0.09644127113781381
1.3968813716587154	0.07660396031949879	0.2697580082498463
1.0250906581447756	0.13551878467816916	0.226296301446254
1.0960689561551118	0.2845612201239447	0.0662009079108315
1.8258738877164602	0.21156951901645774	0.550956387293283
1.219404543868773	0.28082265696225645	0.08895458149598132
8.694318310716232	0.2057161165592814	0.09704740963291633
60.08613479045492	0.08930142711094341	0.07484335634607597
55.511576459957475	0.20731029948242347	0.06316597598934626
2.9401975266455915	0.12268939161457071	0.5878485141046642
1.6967801325858713	0.08493093417003039	0.24971638742107485
3.1463660409766105	0.29223924568345605	0.2075858015785433
2.0445414067973133	0.06251120740930458	0.1813556486725573
4.187134778634519	0.08113761388133503	0.15473772458816631
27.523550868121365	0.9751205447354643	0.16753960304504323
1.2546314599615889	0.18767610251176625	0.12313134965810145
4.245764051955532	0.08341365165333031	0.8199096338123832
14.757397507438	0.1989411001072089	0.060485120407986835
3.412437612225405	0.22758195926487934	0.07254160016092596
2.532726673921806	0.07478625611018629	0.08785357640587971
13.362033708154074	0.06606042336927709	0.10185183435340986
4.608865157421754	0.2722686129455065	0.06720575304757806
6.09743514190325	0.2928441284398394	0.060886668576910274
3.8814385366951063	0.07448437161143251	0.5843212544262224
3.9547328276165903	0.45209446504826367	0.10166646761194616
3.035819566528607	0.2027153324445945	0.4428030386014468
25.61974116310535	0.2179965413666729	0.13260298071404705
48.80063937975032	0.12519015510595066	0.22715604952013457
25.590431271601418	0.09624598920665983	0.24298354909952047
1.3947015173207469	0.4154838965428661	0.08747494829110405
12.086545823741789	0.1345388799315899	0.4267487866864509
3.956212134941269	0.1974729174548085	0.10755052778382967
12.03898076639926	0.22993915349936275	0.10081463742328522
55.85150610816109	0.4412958670564944	0.26531249703819576
26.47372247035037	0.07545718128750442	0.210160680365174
3.531480636762388	0.10486261820700554	0.20276679652288732
16.18941924900079	0.32090020965912325	0.5422573427923114
10.585280937113758	0.06438375917549444	0.6539600700790796
6.390932790984015	0.09894875084527165	0.41804039210948973
6.207199395559815	0.12130566857651967	1.024647806434503
19.944898141677445	0.48261624408491216	0.08455378062216815
13.234569884460344	0.35299109088828795	0.09463425072819259
1.717954355122206	0.35056478665500185	0.09358679354491328
6.564361844118451	0.29557914384681383	0.2245978458239073
2.3312072819072394	0.06395730848611395	0.2986578324321043
1.3611965845881293	0.2583120337288235	0.38244425969436185
6.608726135765811	0.2936836469196041	0.17337247751257204
39.46032223950925	0.6751066385265532	0.20455215544439215
7.059366905900112	1.2559892819788814	0.14185007959096071
7.53326099833898	0.10096503251235382	0.18870937703899204
8.936998198550665	0.36051092716051586	0.06502528863368781
49.504530877390586	0.06116556171283569	0.10981113847575047
24.152469634790457	0.18908799284664182	0.061011935638367494
58.6968929917363	1.6081841452292336	0.08440499927058369
15.502846965853207	0.7214413842029477	0.06200395444997163
2.3186500593221075	0.15862031634003354	0.06676258777406859
1.8215677009712754	0.37108462522812186	0.24289549399280758
8.371567536338599	0.5182680989853152	0.08628617194148475
54.43164564836339	0.5358802600075335	0.24795677339192002
1.8379528852453881	0.22726419169223794	0.34974063456465
6.551977982083694	0.09716509140006266	0.11679184660801781
2.2606911244381918	0.08031295352955775	0.2807348357363609
59.39419035900534	1.454316366683569	0.10962940347997263
49.26898692716068	0.1073112693627566	0.09491519543834703
1.4950574462007673	0.27386756939257684	0.06004914311921343
30.905022704504688	0.08119919670591952	0.8531435343981897
28.145969110860257	0.42324451327986756	0.31738306991898435
56.67101123491868	0.09632730146478133	0.19581496311313468
10.603465326545521	0.07659634455483202	1.11937939409268
25.267287683299767	0.6593318480990957	0.07930148993188094
8.582500889859064	0.10647119833801374	0.19066948690090765
1.4369039267193524	0.10616147830714619	0.3356964908316161
30.337369354447635	0.08813653115178571	0.9271901306645498
5.064983836486476	0.31935834236200755	0.2603073058587876
3.7411316648054154	0.10289855937987083	0.22148754513148133
1.0114930860546587	0.45731935556949643	0.09578993737273779
2.738297437417632	0.10633354322953797	0.4479427598410671
8.352726729962693	0.0889962046352499	0.0751527486490139
32.21613480677607	0.06241398648789134	0.5675664347957136
1.1465359867106335	0.062266870144870506	0.24348954416285498
41.14170029251521	0.8946044204038668	0.07691909221049806
2.3616227677044948	0.6514676883456421	0.10672189358614022
53.30696320436256	0.11478761655354217	0.06709908346300962
18.080088293258186	0.37708158118580737	0.39370060353255787
4.2911423398940745	0.16706512604907306	0.16912174824055484
20.518200423613568	0.12181315693449107	0.19383063478364154
28.87290732941014	0.10268934109372646	0.3556555834114851
60.190077781980555	0.6698281221117054	0.3604483218997271
3.293153681134681	0.5538675094777681	0.08456776743697979
24.13047136390286	0.3598795133262632	0.08609200194761235
3.453302762648116	0.8266414880357489	0.07605260006995343
1.5291128088781594	0.12113427668058714	0.16802950407990314
50.593087649194736	0.1619095114197249	0.12706789610903318
52.01536360258878	0.32996213730881296	0.08353359407994751
2.4814824266584257	0.12641554568643537	0.2291793129251351
1.74307828286847	0.34540557045753467	0.1075599454360352
1.2070760158977945	0.08371636405163838	0.7871048446104614
36.38072385382284	0.1435704441293017	0.30393098570200283
7.178568594574067	0.11090703253459848	0.5214880628116062
3.5493068176817304	0.3849019815449239	0.07621196360792495
13.733685846224692	0.22361888947188618	0.07200738250570655
5.52835594669734	1.9196797636797829	0.07044783733716473
12.97617585195648	0.5433998203020474	0.09264123879782467
11.025516485215496	0.11085937139901114	0.20490807958146787
46.11776793650184	0.14252583938860458	0.6910837299407212
1.4596253701438493	0.07068213340085155	0.2156436925044023
54.5703807603359	0.22863137291298688	0.0962162881844785
57.8153092342044	1.582713576399616	0.0767872332990056
7.867732769974294	0.4871316569397611	0.09731658332088944
6.936011755851635	0.11008910036461006	0.3512674386444778
1.1369475545200438	0.10926113148706044	0.08374982482696056
49.63414110670827	0.15232794159311236	0.12188564455109224
12.626715108198365	0.44815864551267726	0.06973604573857535
38.96817639923418	0.06834704761929328	0.17673153533311903
23.69918850919784	0.10998438456356567	0.22626520822540203
11.682381718917743	0.31066650779708044	0.1255549787660533
17.5012525902369	0.2560533556217285	0.14093353841917805
6.668672392108881	0.09305294301981967	1.1557170704490134
10.813059873858979	0.08074940932172678	0.6035480694018582
12.422599177150898	0.5939857588916445	0.17399080934643013
3.6705504161975693	0.07145266054235813	1.1219574848112512
19.972169376934666	0.12420383753300657	0.1322179776457404
3.2903285214969795	0.5623199084486344	0.14967379297045696
1.8242224272009446	0.20403090342375935	0.5580759314377409
2.2099421305570215	0.1084758085193823	0.2199920292654886
11.884245536178401	0.22938923351450163	0.07281577095488559
1.3236581181332323	0.09377513217284188	0.18360579018377834
2.2360522346256904	0.11219649993446577	0.3833905639412274
3.248940721034665	0.12311348283675269	0.1363058737069785
59.92545982348928	0.4137947099702916	0.13939519018579752
15.647413353559426	0.10784070116727808	0.19368015666603894
1.2217755411747957	0.1211639229470626	0.07692388162827901
4.936262426211377	0.14496818650505408	0.09111404184334368
1.077178679961067	0.1250610285206457	0.22022751345635266
19.392945157935195	0.07285829434640795	0.7679559230720554
40.890535406031844	0.16961150530163696	0.7758308638216029
4.50751034890466	0.35456482113782134	0.144087613255647
1.635346761413271	0.09866522259194882	0.08762333207139285
9.567795736030734	1.9107065507267342	0.06544355469495053
9.860742280607276	0.1358876196894178	0.2040470131708026
11.495341279865983	0.12615371610303608	0.5193554364794841
38.706764391197794	0.11411599382530571	0.1920355003997683
7.15277340709855	0.13534950251295202	0.11408251925093163
17.061885061694696	0.08347728920929431	0.6433169516213673
1.0694406590560115	0.07728324010235685	0.1845304222017356
2.3857286540939073	0.15540262597473742	0.7091748135511342
24.543574596154446	0.279303097077849	0.12485083466397359
31.49076840231149	0.15289657230318965	0.8665852349070895
23.885806428566156	0.14744721139877254	0.11859004986587608
5.3671760492036915	0.4983962040538784	0.06583412559472787
46.850872896597096	0.3252024333342638	0.1383249840162783
5.41807522899293	0.1268559721308466	0.12364383830132489
42.4102433118307	0.19824497051818696	0.8095184942124842
3.6007135615353385	1.3510119122673148	0.07078360385804536
39.12923119378305	0.6239078837168528	0.08544549632451223
15.800829168778103	0.06323104046800425	0.27981872540099706
58.32390770190105	0.3699441375419794	0.4026906952602777
7.812120939884247	0.09627939463846898	0.09442608571875119
5.975384004433058	0.2401114207070308	0.08630933409584216
28.748083566048315	0.1260832537137296	1.4430166087083176
23.073951859445724	0.12588004169456263	0.15007545456301025
1.0247123204443531	0.20924037247422908	0.08206124020543523
3.690606861360333	1.7577928729460464	0.06051584129862126
55.03906929300608	0.8899174628953681	0.07606460272474638
2.0351939578766247	0.1196464504318453	0.18817149833044705
15.864341160033435	0.19517286599708852	0.4003620696434369
60.15420409638975	0.14540094352094549	2.4828694871680272
4.549676370970225	0.09763595028825144	0.19662536487166887
20.694994662365094	0.08131292352647006	0.38286425073077107
11.617183308222627	0.14960050444250567	0.1664450728604151
1.600688652703617	0.07745823875029202	0.45765591066461514
6.714125879880362	0.21053167588444346	0.10255332426459733
23.094658728823184	0.11743039304220823	0.5610510189258803
32.98905046924023	0.4466023271830133	0.18111077521321978
3.4993328813996136	0.2320185584826798	0.20667657953135093
8.066056955318624	0.947332352591226	0.08944328668874667
15.226017374203165	0.0997287419515103	0.6345237779226791
13.272614468428058	2.3842300315601124	0.09624519429051492
3.107591846963579	0.09674526218469215	0.9863978590150415
9.79947303541264	1.0714114678383166	0.12997553602898865
10.473152043220283	0.14137925645270066	0.5819388763648701
6.100745237753759	0.08700059263580943	0.3611501620831501
1.7618833686743625	0.7253860649074946	0.1528230223089802
34.94346499081015	0.1639345552271179	0.07826245650146554
5.215462295631899	0.13419527986403143	0.4150891110517587
38.79748518381079	0.512713836413648	0.221614973647135
3.976448480383327	0.10498422807954756	0.4046146430204698
1.0737998653718044	0.40023827886852725	0.12617406707647688
4.67049050198077	0.1812849205393567	0.3013142941571811
24.188995217300207	0.0793740365461628	0.43747206687288887
8.581349496246785	0.6123427783185962	0.10794184830165152
51.963628566981214	0.0870027863539353	0.40999752388205535
3.7143846159189775	0.08892633950312942	0.12661213754009032
4.3206960783966695	0.10100580259877656	0.09898268513397723
22.103622143608643	0.31119774640109293	0.09792302002690623
7.980733953730154	1.5204605952533443	0.06741505567529232
1.019501340787987	0.10419940835778788	1.1690227687750505
49.28612014340187	1.5256401284625678	0.27470460399975394
16.742603111138898	0.08023775697976118	1.3009815360906973
10.895110330734674	0.13742918533797993	0.41141941815688926
1.8520285554756881	0.7129327828333044	0.09719306821524756
50.18330718544653	0.40452520197563546	0.15846582591106767
1.4877844827154705	0.1278825256363339	0.06118800571905762
19.296468096642123	0.737051396366483	0.060743157437056904
3.7117211249917013	0.09639690627168793	0.10344485289143761
1.0499820871035876	0.08440197450726665	0.28391517366069613
6.65461155044041	0.18547476590050166	0.6321177368349206
28.2181190710056	0.07188239667261563	0.18113928905811966
33.320467483344025	0.39311428463546516	0.26608654161002326
2.0551102480925394	1.1866525538969275	0.0918503694400205
2.81943079300311	0.09463641726083163	0.44936621217591777
3.5982082147950605	0.23167229926056646	0.07981281451683601
1.9734239843601484	0.8661053652793418	0.10320275599284531
3.1302868126472077	0.12641420741006423	0.1916630559018377
18.307134986835248	0.06021680981706248	0.5613747571578287
22.44767641171055	0.9078364901410197	0.06692463713818345
18.941620776161034	0.10331765728680109	0.9075686389945734
4.540326327450346	0.12739179214433474	0.10693149780591948
6.615056685130878	0.0708544921843205	0.408937245373199
1.3664094574159094	0.8933352026292135	0.166393271339422
7.612480513606786	1.1395007757801296	0.15670423167652053
12.808494438349136	0.07711110470919119	0.10437481518374936
45.381265519405666	0.07207975659772811	0.42012018493084796
9.096174659424648	0.07461545644719846	0.2829163734746179
39.36518531067627	0.24218909671866184	0.1050329006743978
41.58720514241455	0.593615754470102	0.06770597866821607
6.442272465704109	0.06555590306672188	1.2022610346926548
23.752110520734387	0.15395194630260717	0.47235280532335233
3.6719843426697043	0.09138582534409308	0.23425494440025496
3.709310597941781	0.08986832523337579	0.24111960095806517
2.1400429218163475	0.3214551138448372	0.17715968514102626
33.01648274252613	0.0637672577301943	0.28131833099673
6.450392397071148	0.2964809934821785	0.1914128035332514
1.5208232633320968	0.07448159849461453	0.20456896817396947
24.647550725941727	0.21873135163062324	0.11853751309273661
35.124708997555835	0.4673387157876715	0.23668166445130173
1.9397806453339013	0.19047992353430004	0.13853600715220976
31.67526089135464	0.1580234684372469	0.09704388906883513
6.774163598195696	0.6463256949366415	0.12820487857640187
61.3560645526305	0.19955701944149934	1.766027805834419
34.39841325905327	0.2860291836477718	0.06441511645179931
2.1387766457774373	0.07804613920611783	0.08313477254140633
12.233513948158755	0.5546840054141321	0.17147536538507102
3.7474521498436433	0.06761461911765154	0.2801328951572748
3.1046170871737084	0.09719038364334237	0.6274580362138671
2.892189170958479	0.07373981013960149	0.8533585753725001
12.261386764080187	0.30267272130031886	0.11472759664120954
34.04634976299613	0.14695980082115773	0.09779860458072254
55.18453601009752	0.3143384505785021	0.11094998324953621
15.318799480240095	0.09037694358649775	1.226369858344996
5.587795249206226	0.3014714202190285	0.4462555520956474
4.927405435278125	0.26779229910657165	0.07007120251987636
1.23702329960459	0.1900369545760025	0.4076771938139947
42.31674768076196	0.08917355022496884	0.43130167619557236
52.543744673302406	0.6058173701697872	0.07854544210496399
2.259333600949065	0.16835274726938795	0.06040111333686367
1.8502753869596618	0.10704248442607509	0.33621190902085574
5.857558921490098	0.09611971687074511	0.26614845527361636
3.421741914117828	0.27282726523847284	0.30087542358584357
1.1032333069753157	0.18070436409236715	0.1312297782496456
2.4986594405165334	0.31043427882207175	0.06644216811505209
5.476355642457785	0.11221814033615801	0.07768255157643678
6.972933486758737	0.23071121790819898	0.14414183945911488
20.01492439471446	0.0827544172100352	0.08265541241739721
4.94789933543532	0.23733278228451632	0.09399402144493127
36.913648297992054	0.6271988109942996	0.16249488985062702
15.686274234469817	0.11540844834360485	0.7311039494124694
8.105585007208235	0.18726093664723642	0.24039119750013824
45.775952385975735	0.5690924909374573	0.060278872199125005
1.5902140327753171	0.07001274743542996	0.9352298285676178
20.999515030773786	0.06435589784597336	0.508843858894381
1.829342638579854	0.11580048127267747	0.3478124361591306
4.16432045489604	0.06513481475744075	1.4904800506010687
61.334468391769256	0.3503203634454766	0.13551255541472707
10.759037497252876	0.1570017526223095	0.12320503566691571
1.2234577955629837	1.8420462838456517	0.1067419857906165
22.371179288606076	0.19705084495423028	0.10168921223105828
4.628320779469022	0.0804496592861457	0.17619087684208973
8.82997011283113	0.21911072267501383	0.13163137691044247
52.55943860911407	0.1014344400717758	3.9371857194148356
29.8015301081586	0.06465086772294584	1.334905607553034
10.692474059959878	0.2775281698541773	0.43550725007828783
10.934267692419178	0.11693367116580562	0.08718811486001225
34.623468581318214	0.15287290344494173	0.4263509125715603
37.52354113996471	0.14073735434454704	0.07270898811670581
13.691547973527067	0.06978858347650066	0.31225851751319944
9.050849609133696	0.24355603582551388	0.10526598711808244
51.68547009864652	3.0232338630852147	0.09631541454239184
1.0873075016785165	0.7850756488041314	0.08899709765795102
2.0413531143221486	0.5018722106548763	0.1388998929718986
48.40727254325566	0.6056656601152905	0.11195545435197074
1.6623048158951734	0.10667899397590139	0.08058212188748884
2.6341693882345	1.226109296345208	0.07611809051427357
42.88505550736646	0.4880246637399288	0.07509520784097926
29.034621752655145	0.28450307886671383	0.0731681954112121
9.216076556607616	0.13417055305305142	0.9533717561281752
3.118519734461162	0.07282619668242013	0.1780927159081604
2.6243924201402375	0.0890526685431954	0.41007390446024355
17.45648978780414	0.18522202387285214	0.06580423419398104
5.8286723053096905	0.17308451319561707	0.2203281664283585
3.0532140858070393	0.1043017294515969	0.10122129054779722
16.351063448643707	0.07624745999196843	0.20809027913420053
28.64873753786216	0.8438774146500028	0.13101391303216497
3.6480032020096433	0.07221471461021584	0.14160127912595
6.119244004055759	0.2946724079178137	0.13331891753459152
18.394128586028422	0.13697828071941903	0.0987132886802376
18.355847489882226	0.525860761612398	0.12789568897608625
49.036954693578714	0.14628154612380662	0.07078400072009401
3.5209262306176017	0.1758048712999626	0.6681721446698117
7.009286526690873	0.10055218172181565	0.10466122948990642
1.9946276953896176	0.11572703314013012	0.21878114900105722
5.418497219233602	0.3906032408250809	0.061994604954340365
3.9434794074406914	0.7999214628427491	0.10842429783114163
2.252449150086502	0.2004442716643673	0.24889896999850136
35.26520882479811	0.6222259170545255	0.15638342415064835
12.919727646400938	0.08477530066279103	0.35207605868668657
6.732685005235418	0.712554243513775	0.0627242107498627
1.2000408441898829	0.10422318002151221	0.09379331560246729
2.1176822098424344	0.4083491013489111	0.14125191988536484
7.010033531751498	0.08590450042435886	0.3105461097571875
3.5398587889998043	0.11066413054544103	0.47310359406951
2.942424685328803	0.10762150629843198	0.11200015468999164
38.412993149022526	0.3018801695731453	0.07172602089763334
33.39871064906281	0.07494887724409462	0.6355160199730883
41.436797103194195	0.10914062284221115	0.30828366883227887
2.991454400306084	0.4000747241245188	0.07102446305545229
3.936861386797008	0.2012419947543556	0.38586981138524645
3.0926521037509644	0.24429177642688785	0.2643986099923419
15.082203408206492	0.1782472355067785	0.07657291295734812
15.202187554482984	0.18900091357297205	0.3676437192454992
14.764594001278384	0.42667187223821257	0.11825302505805772
1.0477799102957936	0.09164412284746365	0.4251927254627537
1.056794001996742	0.7290703367777345	0.06133973314362895
12.279481611784334	0.08024316903661843	0.12977874137719642
18.41394833107071	0.3817014074800761	0.06921043710847408
50.48333881418742	1.8409008872646682	0.06625148035145564
2.7574942327660286	0.06830403351512707	0.4446401891733406
4.048179359799294	0.0880615178439254	0.32380066783722816
42.5248761541322	0.1173253429300981	0.9084567599070197
1.8291690725949235	0.2538048212999647	0.24281105004758413
1.7010741966779146	0.32067600722183287	0.12165043385700655
20.20607674013241	0.06229277106661421	0.23544071233348052
6.131697155106975	0.06131669535699229	0.28643585950006867
6.382390478049079	0.4538031621112465	0.18848982682719823
5.06728540088236	0.2878038927219835	0.3215342966416546
1.7251597226676225	0.08687702932541373	0.11900788856754899
2.320582216783192	0.28514337278507756	0.11393154886569698
25.171460301574108	0.6107460143828489	0.06065420086976145
1.7415428277841074	0.11504440044013109	0.0736934197090911
34.970322853862655	0.06806203675751321	0.47405764249978377
56.896567145111675	0.3414759947030118	0.07433828711015697
10.721009638703947	0.06567138045216862	0.06793855813548391
16.73237759298822	0.1443284735699245	0.8024177942665216
1.1462266246865194	0.21793045106220477	0.13236823949699209
26.870661240221587	0.5299566123440071	0.12944854089150132
62.161782818503326	0.4365228762261979	2.205270431989966
1.6400093984475865	0.8610262843538562	0.1928736249692975
1.256916417319944	0.37066406945098884	0.09612417803783302
1.8678304399606402	0.10493974820099908	0.15229067260863555
1.3965350896887763	0.08603449841518138	0.09162164602626285
48.855884387887606	0.23295904455174155	0.06577944841835842
58.412635630704294	0.12292077755210948	0.37549434678487803
49.47999469391266	0.21075489839028633	0.5325991047127104
1.201823348911481	1.010533058650471	0.11834488761569961
2.52284995754482	0.10083804778096006	0.5259461500122908
2.1949443864578018	0.16969618825519264	0.23281860880520805
7.4797282268466745	0.32512310653114607	0.06300923212741011
1.7306449664907986	0.14467496896579174	0.06822685304864307
1.2543616783042602	0.13094499208997243	0.18568758689457013
3.226810616289117	0.062419664607906426	0.25021163340322505
3.672672556559244	0.11045573071948428	0.061064600117899145
14.279828110753382	0.09531732759451439	0.10912812618726012
9.641882862126831	0.3559983352258931	0.09716503311637449
5.371837610007771	0.07054341261864658	0.11145706795161839
11.816133864673146	0.07885878923478018	0.10650565940304049
5.167173571639602	0.09881325632804722	0.3743558419394784
14.162948702383934	0.11184261107637566	0.06758015715543506
42.789467207562154	1.994285785526726	0.0839057447856035
58.682956927419745	0.15963546437422543	0.34837362301099756
11.420902819665232	0.6726862810708507	0.19091071040575316
1.5783318326662752	0.29668772990644854	0.0722263813627433
10.148370466977635	0.06357568373948025	0.41052926622668673
1.1590491307342832	0.09162814289976663	1.554712890510991
5.307343947526285	0.8683739482886744	0.08808971677692269
7.203713587315397	0.2621095078355326	0.3669979089270356
40.40745248075206	0.15537149307517506	0.14161459219328254
53.88072378965927	0.14588598130781533	0.9802542821919187
7.198614231704074	0.08090923843549827	0.07526892833186256
44.628434355868656	0.11501528747644207	1.307137189897242
26.89518114989781	1.0058078128076597	0.19237930644377704
5.861827206257585	0.14681876625320417	0.7568470489060867
1.0817436718746787	0.07488756861447948	0.20635377954618656
3.3399899018086114	0.061027827155508876	0.1473999974033855
22.502639795262564	0.08843364636665244	0.18827952373714613
36.2929145615127	0.9118298268617655	0.11038337224790923
54.273864436295945	4.171098034588555	0.11435431981644595
1.2983259662526176	0.26531577006013035	0.12399165030132882
15.625066653187217	0.46007519440622546	0.09274032134683109
29.249173822676006	0.09311281747190027	0.3801731943528276
8.784253472926858	0.41775281574090084	0.08040610188287114
19.15209777569185	0.33874740426219907	0.09500367041742899
5.883667691664818	0.10613379955231816	0.6086362213763434
23.627554228566634	0.08524679609803518	0.08562584605634682
8.792827484036911	0.5851912364382669	0.23594915118794776
2.574436600520756	0.06057453168301892	0.5573625353247649
17.192371395793018	0.24048177573698815	0.06670109111853939
42.318155251335284	0.09633598416925715	0.1505021680258355
15.593631321685061	0.700507891684689	0.07043725226313333
14.771677849143448	0.8518992064808748	0.06967089795016952
8.966347349423673	0.06666069208082506	0.23240691224382504
5.747662884291171	0.32310490651453255	0.06664829627999454
1.1143581135077896	0.09938370837146651	0.3691420651123836
1.1775615859423796	0.4390743798197011	0.09243288763311652
6.194288037464806	0.12677637710440626	0.062422657748303675
30.55175911047303	0.5783201408668062	0.17879600354247077
2.240038198889272	0.14966415509696374	0.20345599314424057
7.683458974936046	0.08846681835780362	0.36414922057196863
48.607885155237156	0.2534789524703778	0.15618445793233998
1.3740670520408191	0.07150525823004661	0.16582898162208315
1.301917936453335	0.11807182285728793	0.4589438884105897
2.1530667998157424	0.7651395384510828	0.12386671302060151
1.0699351337389098	0.3089742091274824	0.11771363031115967
2.0255441632925733	0.24607784002935015	0.3098713119098292
2.1040704128887797	0.082267280568671	0.2128332598561326
1.200417384479989	0.16001744827477987	0.8700261859164871
2.03006164722952	0.06780208347405507	0.7985565338607239
5.375065413757341	0.9502766292399862	0.061126290939378894
55.289738865842324	0.44596901786648335	0.5282832344671189
16.857529084762177	0.13274029589210842	1.4659274445138493
31.370691913314115	0.12984310072312327	0.09299598892217635
2.2559156978916577	0.10163073904781031	1.4541218810357575
1.9539345998934403	0.0680854758444357	0.7071322398011826
59.19393544738163	0.21624671404660617	0.885700411684741
5.095125204695226	0.061612541231338566	0.15355482089022118
4.2172277456988105	0.3245722968719111	0.09498583190978258
56.61342009314652	0.07038650424260841	1.280426996305718
16.397489106436872	0.06622883871571641	0.6373773191015422
28.780031112208054	0.29896439860008966	0.12635059148442165
5.9093183121366	0.08370885161784822	0.14302854280915678
32.70796934672797	0.17747272096037237	0.10595004063549866
1.4488309963856523	0.23937684199617804	0.08806327015165387
4.799148821655443	0.2006370084117338	1.0515731062016747
3.9236388368356065	0.07414760837175402	1.2597155537831317
59.25003696605634	0.5315119454078416	0.15538641913401352
44.14678394529991	0.07107749050582628	0.15706392575985434
34.59357216231558	0.1800445801518863	0.2699850245577293
8.307221490352726	1.34464670513925	0.08881824577305407
35.97625730842815	0.12760408237402848	0.09073088117238137
8.791400722646868	0.11909253517239093	0.11965626533020815
4.716817377378915	0.1485229990321263	0.21816863692180993
1.3374137530493133	0.11195673184466903	0.334706060236463
21.014764113613612	0.12399526419795248	0.08006081455776047
15.320925638090197	0.10321076568322231	0.3022142390067606
29.85418207106013	0.39306280852401	0.07067216776516441
13.086772444232196	0.13358112743994463	0.2631860814527387
3.390133574197302	0.372775330490866	0.20983054186178862
18.27181134278517	0.22741937555006236	0.12196445272796383
2.5613748502001976	0.10365364774076052	0.4422280347961176
38.937933681207824	0.5542627508462222	0.06345499704906718
46.52533526404046	0.16334603861349928	0.22206851477347406
9.343447975249681	0.06759202805995101	0.4604650687810645
21.735970051741358	0.09226886031219975	0.38462125793772195
8.869925982557916	0.13398398833001163	0.5599575157953705
12.425076942844111	0.12116865955316558	0.2381137830698849
5.148374673573804	0.34263497495569234	0.24140380789904273
2.848127921125078	0.0728457011866643	0.21364462457093664
22.22241947864187	0.1774371372797604	0.13419327331481
59.04088625988921	0.06616234992925618	0.3412954011734432
7.7687875721525375	1.0414444119775936	0.06033429961270145
3.4513403988488216	0.06289450606790743	1.164358200294859
2.0514767972581085	0.23812131933292097	0.1518650285298888
1.2718643095933315	0.15817440243130124	0.08931896316054388
1.5383024697726069	0.33379996040362236	0.07653730079671107
2.566165309577529	0.06371597871623506	0.21502094795309123
4.683367176148799	0.21820583413730713	0.10516257138739052
15.559222522355757	0.16859511775152364	0.08564438516630224
11.49647925274184	0.08813579846664822	0.4041579243425307
15.464006344052539	0.11022196440562793	0.1641085777575219
8.811974960444916	0.12710927515658682	0.23428810370319314
7.846693007496802	0.06383094740005471	0.1355810245697754
9.525986892871298	0.31985993471752777	0.15663464159682772
22.64176126748434	0.1417675807070355	0.1328401473127574
1.579248338785321	0.39904831213436975	0.09931966864334336
28.545802671721134	0.0654657343846965	0.5868884732287803
2.2339967127845166	0.23592731473350195	0.11308426325445957
4.155000723991919	1.875148289858684	0.11805775837330948
1.038519997093108	0.8870319910130031	0.0701758936172075
23.2212480936732	0.573002207259027	0.10141035544084594
4.273634677714128	0.20726669470499037	0.4529801416930803
39.544709426302134	0.09990637948600299	0.604002204547981
40.01112586357414	0.07368463323073525	2.801122206449875
23.330684465137917	1.2921140359017238	0.11880072789868631
28.13353426113842	0.07512712767349697	0.8191216360411208
1.1086561547827956	0.09322245956557308	0.07997600143896169
8.163461551134612	0.27027626422502077	0.13980714040088565
43.603617920835525	0.9249828808690594	0.129043478781994
8.896555187651375	0.08902926706240939	0.2558610206120816
2.617491054875543	0.2967435794684286	0.10594708649727412
5.2116896537166575	0.9155447410647225	0.06681572632127866
4.276585194744501	0.07988577015770502	0.647900624550581
34.95390400472187	0.2965560302207295	0.22709817187452136
50.574992116614325	0.06505096072494666	0.9401686816901997
3.5782458155282844	1.8191171280240583	0.07068713130488027
44.62457791703535	0.3312336719769568	0.060527059593989976
57.53570541048649	2.352371282987659	0.18079864055622638
10.543668684963542	0.08898858465682065	0.06417647485506724
3.0989516126641488	0.0789163432277562	0.1864274686249425
1.7248647618825843	0.6648146109912477	0.0673322299700878
18.74682152846312	0.13472482675040892	0.40479637404350755
34.73794893962636	0.06877593166805422	1.689326619467641
2.5207369729746874	0.650819010412186	0.12896538814626574
13.714771326677035	0.366401918936083	0.4292982299275856
6.778630317788307	0.20722105632823218	0.07363386975989604
5.735068162598555	0.4944762588986478	0.11712588941693308
11.07317530142431	0.24901174375393353	0.6507171229251243
1.5159979861809372	0.07694237791400708	0.21075909113184638
46.01866170856177	0.203409437108581	0.2298436240578534
30.141321928690637	0.08447963509225238	0.3331942070314304
8.463252242526243	0.11302285543198742	0.1345877108984438
51.26998807591081	0.1777182563714335	0.09289551140270598
5.504439478748285	0.1620472165002243	0.7087864803374438
48.03925913672037	0.6286138901198027	0.09042785752054824
5.893140443346089	0.06281117545663621	0.09603416210039045
51.27588643502843	0.16408587170833122	0.4932047200670948
8.605339276770172	0.11877418054650239	0.5145483913990889
2.735509342071389	0.3104723798202635	0.060857140607458844
12.441496332752298	0.45440305301168926	0.08455790961667611
54.66835506116472	0.3311571219234046	0.10581856278728825
1.1927981590943249	0.06524318562522993	0.9146405352686697
11.21273413424767	0.1638493892018737	0.9082739613262893
9.584953140610583	0.0700885592778663	0.3210018207698824
39.40852364741223	0.06918824823228942	0.5750473375332478
6.702931749633785	0.14857169386296373	0.14801677279245393
44.363902882354736	0.10690201343274736	0.12161848101585339
19.084010016705168	0.10507809714812472	0.27150009597319263
3.07474238060108	0.18227079860052203	0.08623245379646893
1.9280975948495003	0.11836659241558617	0.13503760179333954
22.160771768391314	0.16077260177900587	0.37998387808218437
53.17990343839733	0.746734169480403	0.14337520030555373
1.8499268385936711	0.10937434181766373	0.29270194826150464
2.296827242059993	0.06173199887868937	0.06792010531441053
24.4299060827619	0.19826040024336156	0.10037359766864361
55.16846775328444	0.06091340817212183	0.06606867355447657
2.2221558345123977	0.08187897810983405	0.6506836846886848
6.903130884324742	0.28874068708511635	0.09460774765432438
53.87851240971933	0.4719088674720724	0.11908127610622164
4.927925082435062	0.06815692226421637	0.11609058044233711
45.36672699726381	1.059546722351486	0.1774437685860214
1.2795019107342902	0.10275897942856246	0.06712850337712822
26.940986305304385	0.12089515894417777	0.09040084832918609
1.3819094049391816	0.37993464831398993	0.11936169985799214
10.136599289535825	0.5389916480693464	0.06543717824732548
1.6453501992099049	0.7733280747650502	0.06381944335482202
2.1971338224468107	0.4081854147849966	0.0856277610009782
29.421252963458347	0.34374520410464254	0.06526019735302899
5.97696232500036	0.18166160776363205	0.2322744774932447
3.279904954489226	0.08042756004698234	0.06497055495455661
1.258885916257869	0.41140149980076035	0.20282509325874798
45.003776926782436	1.1104778127136201	0.06948686961968203
5.4984730659536805	0.06613194355116242	0.09792201898994018
10.74710152907052	0.06486957402069539	0.4820238437823573
1.9307583592419473	0.3333608730386515	0.0688109963528272
61.02090828157886	1.5280082377966533	0.28012826225006476
13.723565604880577	0.09488332587947093	1.4780012403382707
49.58118849778587	0.6071361943620989	0.20624226283913535
36.490989650020374	0.11804174037438178	0.15234750486459114
12.356825342691023	0.12717338382923543	0.12085012688920946
56.44120676981228	0.06531428065131717	0.739648616680685
59.18223382918108	0.35765872334347726	0.060444026264907684
1.2541890611590125	0.10339372395925212	0.49657228819547966
1.385323293247234	0.07231227379615668	0.1658973732981344
1.6633013857981467	0.19444013629099824	0.831223038643511
18.379368190433183	0.3708639801166995	0.22629704209154514
45.6964552463615	0.07323416944160727	0.5657363560975582
20.082006990211422	0.13217430036896022	0.12534072288556364
52.0537932360984	0.3603405008542893	0.14400479400282173
56.8894308930029	0.16639087666732846	2.294402811785953
2.1736061047079644	0.06087185976860818	2.452477297507202
10.710197705656922	0.7049153219239063	0.08496821140559492
1.8359597071292708	0.09451776311294767	0.7740358660818241
1.6757521544503462	0.2679714953206525	0.0847581163863334
1.7247952826342072	1.2293936509205137	0.18004382282512726
1.431756839585451	0.33807916204492117	0.2871981986863457
1.3578587633593773	0.08004287635242428	0.1268879025980295
8.566586125482916	0.1594166509990452	0.7408063054838079
12.588344197457236	0.10686709450659027	0.24637273735184959
3.5413603064504584	0.06993810691758476	0.21027166175994683
1.197366923844433	0.060200026262796594	0.4834894136659543
1.482031238084775	0.32466626408113736	0.16732882863231685
1.6090226936299001	0.570772517695588	0.1459352926430496
21.20604647276952	0.32754947302831594	0.20221198243680566
36.8864230491765	0.5346986049916328	0.08137713138905835
31.11350222189709	0.07210786078624962	0.2786249948383095
49.4922198191175	0.30140023813916855	0.27857601612558686
1.0718769473308636	0.41972426092047616	0.08689368070644764
3.694101440606287	0.08880376339056051	0.34245216321234173
18.84990679524421	0.47188869590106153	0.143414624696812
1.710886314940923	0.3734963436609218	0.060047113154578155
7.008053056760906	0.09354341545124731	0.077870754301197
1.2962134263416498	0.34385994062549213	0.15220761600253407
1.5139782621900555	0.09080372719760323	0.06355389653102414
39.12439958087693	0.17227344106848932	0.06162284566090382
9.78189110029099	0.19482938523668714	0.0915177113017198
38.08979542221328	0.08047560933148362	0.6729683590885901
3.731163771510421	0.09614197881452262	0.5064335760014809
31.571234100237543	0.0718892897428732	0.11050516378820033
14.727935029431652	0.16461560467944714	0.1693930146270699
12.010746850529966	0.07873401473761443	0.8914591560563822
1.9529550554628496	0.20435532292070724	0.07282300169058249
1.9981292316206318	0.12311874269689904	0.09281232758756085
2.0724824835893227	0.45839970592915535	0.08548283092238947
3.6409954977139054	0.07161576623938098	0.09113668189162205
9.770496588051687	0.6387380726390688	0.08874229769481992
1.974250685162745	0.06207329440561764	0.10934839117478823
36.37378099414914	0.34133649798664367	0.14045933707458194
19.135799193604043	0.615370141196561	0.10448768107626825
3.7393777917518767	0.2702994795033392	0.8057096918717459
56.29550692742349	0.1033974662291807	2.5675714114839243
2.7157019071437394	0.16847394756471706	0.22391941315606623
56.509917981094084	0.5753545728600056	0.17184366654211253
10.709517459186355	2.1411823382851485	0.09417165723013607
1.364509387593704	0.2804722799657965	0.29898363816440104
25.756820934568896	0.0704379851749684	0.36245601046860854
9.50759729048012	0.28122676522755535	0.2181522225586585
5.065651399956326	0.31309640890158313	0.09881993933299212
5.408048014426241	0.17227490329239814	0.20972225876982192
31.010875030187982	0.10453489951965954	0.11671007531109392
1.1622595935505469	0.07708781961378383	0.0805456438578136
10.405371298118682	0.2461785644635054	0.08666361622152517
23.7493274698061	0.17986847389938382	0.0701770605522437
61.736845416918975	0.13639725568897487	0.6449693942497998
23.64138010381823	0.10115774340655329	0.17153005836265184
6.8344571495098165	0.1539915808223733	0.4393479928805236
29.232689433357464	0.10148819158473282	0.21368155243173198
3.514459389284622	0.06470339451158515	0.30715281504539854
25.23391562928649	0.4440195075426318	0.07615539895269725
53.75714535125282	0.09050528968016842	0.12102138492703748
2.0389997676390568	1.0590582447094377	0.0697093385364607
16.28561633015872	0.07562454811986989	0.4432655367927747
17.122829538326705	0.16485377675046992	0.16779593843657029
21.003474397942647	0.5692341631767511	0.06906809944327104
3.006580825213527	0.30095335409274276	0.07259594959158994
61.67169726244205	0.07278459424783697	0.11372171911229383
6.997358916603777	0.06871017062792609	1.6977576840133741
50.40376406541374	0.6235674245507759	0.09210333049177633
3.3515944328575267	0.23827000510457352	0.06510988396491975
7.035616791565072	0.19309088540977856	0.23343791479769388
1.7974929043028887	0.09470935833269312	0.13695301239751995
2.1829485320409314	0.07990098822958076	0.0835161116214789
3.477747765883874	0.09881685839779467	0.4786040245502189
1.7422241706923438	1.1743693570685694	0.11610177340361535
3.3248529513375638	0.3824992397323056	0.13297117786054463
9.701230034562846	0.11698148691310312	0.1781371317890693
39.508419807717914	0.188160653757564	0.4281728646527797
28.29274750952952	0.3796875012529869	0.23553401346664019
2.253283819937046	0.06918586537848889	0.12398151908926827
16.48153746483045	0.08169192176863731	0.4920917444890064
12.75375108520996	0.07867193164915905	1.0615917181133385
52.60164697103031	0.1454577430765542	0.23788397151921364
50.05556905273145	0.36582431100881735	0.3784765011309178
12.35487093851466	0.44182359966878515	0.06024000734536809
2.0064146410951955	0.13366605828429812	0.29173237081561093
3.7423092319397115	0.1725283849461515	0.07050462136344891
1.4011722344060842	1.090625025714874	0.07171956006817164
19.45263154926122	0.7032320646781789	0.13796236838318934
3.067885154030588	0.15646675220490164	0.10296522673671232
3.8127102280466914	0.1771399891964861	0.19431541281622872
30.3262393359524	0.6496680072394592	0.089815891763768
27.161351801836002	0.18653267219603067	0.30607338582965116
1.185677433310543	0.5702880029160338	0.06152678503913951
4.09573166369987	0.07337443890347782	0.4350023289999031
37.17320126047861	0.06250690608643991	2.5720023219147414
2.303463399663629	0.19010015380425926	0.46032091129602454
30.133704503340855	0.06012221523728501	0.26943796806214704
1.44930360844594	0.06182159654906271	0.474379425428588
20.214014439348208	0.15892710893225426	0.6757066263098614
1.7159849980433253	0.4107029550192389	0.12769697618754045
2.8156270207059206	0.12290981895169306	0.2104030872327275
49.40933303497347	0.11307693487422948	2.333262670578905
44.42754121225654	0.146790268224592	0.25946873535967896
8.027526262613355	0.06927087972680461	0.5414062399732961
1.6158031336149972	0.1099709255052824	0.10110547322978469
30.311389298852106	0.06635209062464516	0.1278024543809949
25.171590558886173	0.16294973423545903	0.17031129025117947
2.5776282277157545	0.25743528674786775	0.21290895140769506
2.5351884120086754	0.20370301616954267	0.10178385193466168
6.997391443174281	0.12160354287196953	0.46350302835525614
56.4322516781702	0.8424368933514543	0.15201922809401658
50.71390991860998	0.06603912440548954	1.353621556651995
2.126508592891218	0.09864801568774666	0.1881602155487839
19.067397458178483	0.11601351255867495	0.06217868559823802
34.37668490879678	0.0963052235307363	0.2879383749218149
6.246735732788679	0.2802172190558664	0.3785515980724055
2.2999929445046616	0.10513678424697212	0.11953892284864376
14.69941758085034	0.8413413606183952	0.13007321660950674
3.764689837563233	0.09788904500365976	0.08487242176161018
2.5026865561437415	0.5505646149659732	0.07376875847828569
21.79401768300365	0.08029593771753643	0.5221394757997516
24.109975784004817	0.09263654299213395	0.22049623339839486
55.14446391355391	0.09359404846754184	0.289088281076288
12.574676612431269	0.3321509773576413	0.18738899816112647
1.2665466196577015	0.09337281756284883	0.09098435384138913
5.52588868185229	0.6730170578518366	0.0611074627067134
1.1447253486463465	0.21779543672281165	0.09052981258425283
23.35164241349874	0.15718020721500484	0.14138428283681215
16.838629423738784	0.16197787196027602	0.20164331664151755
20.39348931756032	0.16681479790661194	0.6754555527598733
4.401644783195944	1.2135469447010503	0.11409263383171138
16.289304322625494	0.06603296455513002	0.16532238668693527
23.65534428970828	0.11880752974862673	0.0653740843619767
19.858844330535682	0.10779336848872051	1.637263199569109
1.158408311917594	0.08457640598561983	0.9924787380833009
17.555793462994586	1.0641761815613235	0.11389112792530137
6.322967973497102	0.20812973897164108	0.1525020261598969
33.112831894450224	0.164561845104796	0.2424101353562095
1.1841957667257557	0.8223512818146934	0.22275415399646337
2.6974297702869556	0.11765428012215236	0.11749910881130238
46.09491483079762	0.6886426190901749	0.10968709545973641
43.3687673159455	0.5249454659961141	0.09049570527637897
50.99156503298637	0.17305230969183966	0.5965207510364985
5.742667820189059	0.0669764036027717	0.17403237088424323
15.615933531558552	0.36758273389496066	0.07390346833517032
1.1765393963043749	2.1881150790163897	0.06120461093843407
13.960131071007234	0.07391252653376307	2.654473309934293
2.1699559709613156	0.08189586144478488	0.17362303356591235
1.8364927246280847	0.214854733065938	0.5676551913300041
3.7308757406619737	0.15638748484320364	0.22886305028960363
6.8755436693219165	0.11592063860749535	0.06852927539239428
4.9589645626343914	1.0418197047011175	0.21093809736143324
2.9061655173225454	0.2117373684946316	0.10506616416669827
47.87851781242124	0.10891449398411113	1.0100157483489103
21.528727544065582	0.3469549783105291	0.06751995407841113
52.779210424680876	0.7355294847777953	0.15544765358284723
11.516398160548626	0.12820330176479766	0.10134022264465967
6.592598297406707	0.06190202003598539	0.08513306517907893
35.510849341274564	0.1573156270330954	0.4419127131946061
10.2504170723599	0.24331496073169206	0.06680374734316655
59.933664386846274	0.16146113892093866	0.1527747057377289
9.713089720906321	0.17457725788548195	0.0881634635250526
1.4360187115045182	0.09886397866995221	0.29471278023910785
1.189098613058339	0.3159374862109702	0.21506744238819248
1.0666278753806517	0.08532751774726441	0.2747693608702656
23.18475030898736	0.9523996468411764	0.06718353101354144
55.91625232084694	0.4966575845120704	0.06797757939353852
61.066912370095075	0.5093187625641034	0.628929827830794
3.8289450950815334	0.14387105186956767	0.1991286494115993
4.973641023538959	1.0571216741559626	0.13701530871719642
50.985157861769665	0.17308612672223272	0.06509647617264538
34.20920718690353	0.9611958705235644	0.11146187508242558
12.825884131506008	0.53834014180591	0.1689103985228219
57.209178355082095	0.09199399584332274	2.080937670016934
3.244377908295294	0.2811466157497681	0.21571699256184418
6.789854680116756	0.26888605675072474	0.4820282465693726
10.939537251591263	0.14247076798023606	0.08284264311577377
1.4263223847146882	0.1325145751666205	0.39620811379601684
7.635012838045463	0.2033366676912584	0.32878704457715746
19.914419807654813	1.0707262087230514	0.0757465381653641
6.339687964714283	0.07366726131815068	0.4104268577133986
1.0255347989816117	0.22143251474429584	0.2648604902172033
7.054845915833796	0.0829712087084662	0.154449371687706
1.2364197310202825	0.2330161503371562	0.33627402777335375
3.3903338672569765	0.2264466634003191	0.10271118206687958
56.11488891411508	0.8808590159644359	0.275113839197706
41.779467956814244	0.42321319063094887	0.07059648724753688
43.089442972783075	0.13673467558441543	0.09135924126210371
1.8741222334028107	0.21993852570693734	0.06838274552001787
7.284613802606783	0.3729897117226774	0.09165255714184413
6.5178574654500885	0.15951228474227475	0.5915067516354606
4.916583651694297	0.2341158988406204	0.12440668755475168
61.18613230719827	0.2682612402529872	0.5001368607133949
30.20420120035195	0.07996926000113118	0.4604387416803442
4.8751860804884695	0.3771123435929612	0.18721788354610983
3.524203570370388	0.30681164906852165	0.14502446993197649
44.69504408386008	0.13191722164380745	0.7139859122860398
13.882127556264587	0.060043130538065925	0.31340351726265797
13.8466838427563	0.7358826562290871	0.06412210897221492
25.727606657181767	0.7972783603250472	0.06122790020579038
7.793593398792276	0.12512558196734816	0.5465334855454
5.1647793732270975	0.06099691953378769	0.09895343186902131
45.56130116957892	0.09721112362890007	1.8481007756936108
24.175703725373214	0.0652127229544416	0.07398793049794226
2.139469401964187	0.06388113491524944	0.4639770227046939
2.697893849323912	0.15233170596966833	0.2750867793340944
56.367680425743615	0.08846223413821774	0.17560566493721724
12.672467267249795	0.25963224343599944	0.09237214326242874
6.227283164904207	0.21080060196018088	0.13055800346597976
7.113897376016542	0.4927383781950344	0.19404699136324305
52.92919620177918	0.3840585631767589	0.3008868561928217
3.7569441896821423	0.074704242938416	0.45094280156825806
2.220993968486491	1.0847138199315833	0.06168880573945295
3.0403257798044447	0.18795438635157324	0.43985874886789866
20.32911897324452	0.12286543174926806	0.06984990698778644
56.17703342420162	0.14552607958877883	0.7259595660545713
1.976931041964371	0.14500790979871878	0.4902485978496613
5.649869968401638	0.08272170155816203	0.8394447829614577
7.933076267817849	0.21923225460488543	0.1420224407078917
44.92638040630435	0.063734445731247	2.379202559365592
1.216223532054008	0.156360324423528	0.12496109519940249
42.587258161894596	0.21489759832086502	0.1882767690575629
1.641621473670173	0.1619468655065245	0.06464868242920643
17.899452330224793	0.36079705855575384	0.08368486399618724
25.155592115233176	0.07367050831243149	0.16763510397066822
1.5576413333003014	0.0657178936024322	0.7904824788715794
43.30185494478921	0.21132029073499134	0.23300079376197724
3.0092449727736716	0.14569530692462057	0.07705093047638535
3.137223637746422	0.23802947220036585	0.06884463766718982
20.17738223919073	0.6845100315494752	0.0909825226017066
61.70990549535174	0.2763354481166895	2.255742730608589
3.925845245889054	0.13409667532050035	0.8972078011468605
54.71817278979327	0.09690937306097798	0.0893924452873606
3.771080070860315	0.14069926269774746	0.06914480613517217
21.033049368267413	0.2718486408958627	0.09083493314367552
5.119597622127884	0.140782400933415	0.11491260668836939
1.4808138502056143	0.08046347802900725	0.14604875023520003
11.996472719372452	0.09492732376296151	0.43982796962757464
55.653774201328744	0.33387441530266593	0.07122574381038985
34.467262069400206	0.2714853578290859	0.10224864213475271
24.91434351296117	1.4577467742652437	0.06356627090150707
27.118536190985548	0.06996580470119627	0.062240795664095745
1.5027318539978674	0.35399494299344286	0.1586180722468932
1.0122053459310876	0.11341860407435318	0.25934117479631147
3.364511876468646	0.10880851719115325	1.0547245244432446
7.964931895668518	0.10260467948681828	0.10022513606881064
7.835976455272859	0.08863749363848838	0.07588823519505836
2.289620527513303	0.23326902569703756	0.0699632415501076
3.5972417097831793	0.10837428784039757	1.4088110855037992
14.690877369886971	0.13297128367681338	0.06380798418279524
30.10540182216253	0.07681710583005348	0.0616612767190703
3.9890573251134125	0.18163153913591434	0.10431269286404862
6.410933226109136	0.10603788851867096	0.22496354213608327
7.387910880638051	0.6932229557587106	0.2594667450454202
60.008781665495704	0.2039545836795079	0.5507510727294573
10.263564332297008	0.06479867762336244	0.20726951082067452
6.2535701139703	0.611803437866576	0.06560759827161569
25.06530294316919	0.18915203997201438	0.30031530701273
62.19220357188625	0.09644476508513294	0.3671280304349801
18.868501310133944	0.0957673834174512	0.7791920288562627
31.20386472282385	0.11324038990590801	0.11832237261786106
6.869554352714538	0.08618579447607239	0.0812270693321892
12.579936119851682	0.9659743312542426	0.07518448977151944
6.420328470316848	0.14625420377013149	0.2911281987037324
10.604240557205575	0.06977851871999663	0.14901360372001235
8.619371214868277	0.5410934142585332	0.06551665474080506
5.201446871284585	0.38534772841632015	0.0874629113950798
33.834853186465445	0.0948310768688011	0.08958907371272047
2.6015754966808404	0.3760492647547026	0.0637555388261301
3.2241669854013657	0.06405461694255618	1.3086238055718689
57.797146868728255	0.5449299642142909	0.2567120564965336
6.867583837822496	0.12927803625148143	0.06984506879008412
9.280493358691707	0.23827691479099994	0.08473254663508727
46.388533574042825	0.06605546097768092	0.4438416476346503
5.616089538014802	0.06483803256544379	0.1498311374098833
32.200069976973715	0.10328011480938495	0.4546486009141567
42.414383235779624	0.5081985775663589	0.4044177584371337
46.321227710283516	1.512674986379675	0.08630151866211662
38.087962605796115	0.5068359581016315	0.08026199460682251
1.5311645251590462	0.0699636337387157	1.0832288759244806
5.832136183188386	0.7333164454464474	0.08555503775377432
33.99718096408403	0.10474535663401663	0.6913032740808591
14.33196127752419	0.14167124380529134	0.34346979270044864
1.774931190658932	0.22935260591892803	0.06521915118777591
10.777032791643045	0.09859497774611145	0.23883746212903184
58.75595593059223	0.37287502456014576	0.39625497570173845
2.464599708844994	0.09267602920380276	0.401094203250165
20.198262408662696	0.09165176672090931	0.10039374038440546
3.4435281711044	0.24709833101716855	0.1517727393523333
45.20403729605691	4.974871068244017	0.07808053796755074
5.155152365606834	0.36013919093135555	0.28588534453724984
29.98934518178817	0.86095689939039	0.0984089179489685
14.833771499012101	1.1433194659706858	0.07370539789318861
7.103319462375448	0.25910816960213356	0.1676684451868655
59.58776728457316	0.14180453156087963	0.17830156198412173
26.601450643672923	0.1129487504376829	0.08835409642859794
33.83002457668699	0.24876218368346645	0.23186910872994476
19.339957503828906	0.3153824113045822	0.12920426849786562
23.837974368688315	0.4266206327789669	0.12740330313178477
30.93990205137032	0.531277758214413	0.06946085518132991
19.60196263433115	0.14300262981957534	0.16299909705375693
13.038604569365086	0.06461451473445143	0.11812409528296969
1.4556721043324552	0.5036827961252807	0.09495930893366258
26.325387175655706	1.1636437017742896	0.1191718468072302
60.95623298810132	0.06581061789830932	1.447781641349624
7.4340002245587025	0.09614715265363236	0.9735668809485947
35.780327171087265	0.1751026201479487	0.5991243928116324
3.378656378622448	0.23047201336347983	0.10061642995256886
18.313208055994213	0.3186102086162873	0.421930521546743
3.631648519818102	0.22437450640205142	0.14390204347486749
3.2527981131069814	0.09533325494019748	0.44628338358737996
27.02241148661449	0.5845317437700942	0.17272832906594748
8.97068828441146	0.20845989121218278	0.07137881067478588
51.426831534907265	0.0822559584113852	0.07639783403550623
46.97785352082339	2.099191670853867	0.10722292077849475
55.959657705833635	0.7874399786494898	0.185776101882354
2.4405501301382535	0.4240119072692451	0.1283487204736053
22.53714458940006	0.08105130004129982	0.1685606304579882
3.015477495253353	0.08569809347969869	0.5268627240115574
57.11914773274254	0.07021647677828875	0.19578186766752814
5.637609121623314	0.21045933386210908	0.1983384082295836
14.596175948990934	0.08555713889097039	0.17919282720018953
18.78194244098508	2.291609470433965	0.07174713859597731
2.0100122240628973	0.11881691385437354	0.20837860325602225
1.2638004031140524	0.07391952234635961	0.24984427059119216
1.1428700522810127	0.10350451014619527	0.3585571110453817
40.08446105355128	0.1438553942334373	0.09794925856458048
4.315546989211198	0.09043849568688615	0.1846102617654905
30.267400510775687	0.852480427398083	0.10797145705733674
8.201273357385245	0.4223831821582632	0.07737720342207288
1.0559304485350016	0.061081019948468956	0.13709655743472715
4.9304519040404085	0.07633990269821382	0.09833407651041956
9.755060288698392	0.08465291488190722	0.9039025484068702
60.50476416239995	0.065960313954149	1.6678123997102903
2.3359529493636106	0.06734631306968794	0.08992774974124113
9.007116124959163	0.0721221379794745	0.4936901268554542
8.650574507118245	2.2513028920140434	0.061247232576513946
1.9964584857289156	0.19401053189433132	0.34682091341070553
44.68133164701314	0.07957670130996591	0.8443835332487304
40.24200749205909	0.5407842756322723	0.15654687648686372
5.612662948827007	0.31733362397374115	0.2159331937759661
6.990409196995599	0.4747009721395463	0.06226353529323399
2.9683129629810625	0.23231143396541026	0.28497778428021975
15.882292901879019	0.14227568263108611	0.12406983937494274
1.8373182778972244	0.06376545295854119	0.6852864304942523
25.90184106503709	0.15830363379454623	0.23157292332266538
38.77844738188852	0.5181582128930328	0.06716610062007797
10.095874561492183	0.08484272821889824	0.11793952281637016
61.57936394467188	0.18517313621781564	1.2251960338593824
1.6604516982816582	0.38911327074939495	0.1750954302451479
7.573801503136436	0.23958010616324665	0.1215274281220762
1.4731310065162708	0.09987304188550489	0.13019589267995393
1.7088939745554	0.07265634087121266	0.10824878692413276
35.80290466723555	0.0823541637638569	1.0307207643091918
4.912180984067007	0.21352970953880662	0.361332413466837
22.490662927960905	0.09618497990805949	0.06343918006910032
25.63315534791852	0.8749453615698299	0.11885543372149403
2.244107445786938	0.25359463943658583	0.11453267602357302
29.49925408913719	0.7757677834733476	0.27660347473382635
4.12917118198406	0.0636629525022532	1.4542023200582261
17.761820015912612	0.2618883432711355	0.12549319199922798
1.7718437933579136	0.08436144654397079	0.2109585702497712
8.490611095230967	0.06679164356500798	0.07138253984424853
29.705136748793663	0.07690395901798146	0.0631119093021431
1.6284592682005408	0.6968665514494816	0.09359274998995924
1.0219046266461131	0.5180138939890451	0.3396956709749631
14.874809179539188	0.3861896311908173	0.22158673481008384
1.5786182907492727	0.6285988016671671	0.07609990343069337
50.94958292226769	0.07783003877589191	0.19465709574864837
34.48268171881817	0.13132612387333734	0.158751781054678
35.084166682995466	0.16221227698797902	1.167262842120178
31.156333046782407	0.3385223311103722	0.08124592862750914
4.130964803154108	0.6554966206596151	0.08754930533179842
1.1750856002702175	0.27434433935777425	0.17571582689952903
16.322427053015225	0.6353449415751693	0.09554763694472676
43.88830712019432	0.09905445298119767	0.184905445855361
56.40796696937435	0.12287434683722172	0.34128163952216806
10.506218412257759	0.08998603441644945	0.08436179308717141
30.43657512579063	0.3791196484380175	0.08966204573421697
17.26240118987405	0.06152150081067613	0.3530197279703229
4.284044603160587	0.26999060125149016	0.18803535137025731
4.405528935206723	0.43830854166254973	0.07867417150856598
4.355723355317887	0.07848095651011028	0.10561184139173414
9.183877219160529	0.15206737601952805	0.06340833228166974
19.70400457799554	0.07587536938706138	0.3610997555876671
9.112322278062525	0.16975974880121705	0.18491771026075496
1.3494435717434736	0.06369063349800155	2.138663857823036
4.672520476219796	0.1797590888431006	0.06313982817786416
56.90409730164147	0.3630606342496542	0.9798604686354055
2.8981103922657807	0.4930583740425787	0.06384886062079094
1.5068893318648953	0.13941291308402856	0.16402998673569658
5.761564956317674	0.09161356743749849	0.309969041732482
1.4142761918898865	0.07687284879231426	0.30080122686992905
14.38588250388185	0.6476102277246311	0.19662514326811603
7.895819985686729	0.0943526265320847	0.06787673988208381
3.2491070753877227	0.24931298333845653	0.2514673598156351
4.793062689420266	1.0307503019554605	0.11681232328537058
37.47708296657723	0.17946013930672533	0.3131289999046625
7.9939270281687955	0.10187164356896679	0.3550569450592393
15.139901075824563	0.22456650937945855	0.23748189902642713
7.001734889610314	0.17722783809857157	0.4823896293509522
2.415508373753054	0.38409858829445886	0.134696829842399
41.21634719067434	1.2135567592141396	0.09805890094680667
4.81020328862776	0.8252527579297089	0.1302315428049292
3.6255051956675426	0.07391157103806638	0.4148882951560512
33.639330196272326	0.3547460948399318	0.06854617904553496
56.33535776514534	0.06512633104893498	0.29977867704071537
24.857732421028338	0.39869314603483885	0.06105430367060231
36.51535397194993	0.6327416049519754	0.38844623078336804
1.0737832409787176	0.13881510465480387	0.1582537641791028
3.66267189109985	0.10662894124773559	0.9091943396016273
21.672428665956772	0.16149444413746739	0.200023705266275
11.83758915557244	0.08958278028231859	1.3483870871772514
1.03401521472603	0.12922332637473521	0.1292918860445165
4.1403428074578414	0.45775581958293066	0.06056106254294913
1.1857181592105628	0.24640108917052062	0.10674287814908201
47.46646759971592	0.28240740265609193	0.09921749696053445
49.09723576558547	0.12169460164833923	0.27230246713300615
35.96587726410985	0.18300672263128673	0.08792477473186219
59.008745318517775	1.212652718457792	0.40763071533964795
22.973588167421884	0.07286155891054844	0.07309666242681083
4.783900105525818	0.17046795525727929	1.0634504434370644
55.523281347497544	0.19628416954242006	1.05694903605046
3.649859338847187	0.2432873027314412	0.1392434005640537
1.6253567598644976	0.19958034887620368	0.14555985207193922
20.044166275280563	0.09876218041065667	0.1241088024873446
2.0163229239822087	1.3251448107438617	0.08305723440956442
9.59505120359107	0.3304697907335148	0.3307405312684602
2.9720218390746664	0.10389209509115982	0.2832375532722163
20.46925874510038	0.06805454332282458	0.3146330765687326
11.933769752435042	0.17568000036116446	0.11165135719887426
6.816624360298172	0.20777816250592498	0.15507175574662402
9.820719948071359	0.19751290630754564	0.1181680142970983
14.295418926446862	0.31325423642172345	0.27948256763995294
25.010814086265004	0.12994243616668055	0.49381399000941595
9.417652388254531	0.09424255827946787	0.39720475426361634
1.869177357852153	0.06701388002134283	0.1544079149864231
4.55679467801996	0.08545016223271633	0.2654580462967138
42.182556851208844	0.10921354324362291	0.22625101277995854
7.260405996480446	0.5700469012057263	0.06568360034927012
50.3717312168459	1.6763922381840446	0.1390614072703273
19.223587305592744	0.8269393727457697	0.0920796830546203
3.3392093737437945	0.20788794093356558	0.07716508866637112
1.3132414928151839	0.07533731043535061	0.06011095034363835
26.937040335014984	0.20713271791939764	0.18588013066531128
10.285600827793163	0.22823737964794089	0.06642169183256959
44.53706386543425	0.13124372119567293	0.07205857632082066
57.56036725519398	0.5934641551984349	0.3018375375107121
16.581593325342478	0.3383000962120564	0.15702873775986706
21.119723032017998	0.6569486709560919	0.0730058866680741
23.56008991998257	0.1552294312384084	0.20226617466171248
2.8442012387673166	0.14228209992983465	0.6187155253405733
24.05445212235477	0.10800825239118146	0.7513626063339376
54.312660558374766	0.20885801117980113	0.7267131545727148
22.182613537327875	0.07371099876991347	0.4036141639149456
2.438730834044876	0.13185362974393605	0.09175161899769214
60.58643791739161	0.06671348595670058	0.06514172355384847
5.166190915358722	0.12104699010405995	1.2386878752916584
2.6629054977527065	0.254015892476762	0.2353660389748185
1.8248523586747079	0.7120834780644835	0.13418089329124377
13.266734465168945	0.09038441023019951	0.4396445158900212
1.0108582986216745	0.3829840227384943	0.12707615426536142
1.0066770746066938	0.3282711910591499	0.07767578705414768
61.79293567946553	0.10324404544746113	0.5917720965181845
1.1338186473231102	2.0878628388512785	0.08500653518380177
12.439587161457021	0.0771840528963263	2.908069456247629
61.8525056320714	0.07277372814291598	0.31697200836273887
37.11302151945347	0.07076742255418299	0.15713416627196203
21.135473742215947	0.10154917406643023	0.3925733148530538
13.002279092505898	0.16884590658343793	0.387647237702482
22.25474648732815	0.1674255782068673	0.16481839069844206
35.965833369793515	0.22605352749133667	0.33910381927487443
2.2017008149317134	0.21952364274080155	0.17307883450447348
38.25528084871858	0.09592182032425389	1.2890216688098184
1.8325996260811952	0.7074322408477631	0.13978563022785861
1.0211219026585177	0.28637254647516386	0.06182859557759984
3.0025515397433975	0.21437771205146636	0.23862376215218103
1.2963690056257935	0.10110711940690667	0.9960734775313422
44.337697403608885	0.3237512594572351	0.17187920579610358
1.0617540398058603	0.06376992016164162	0.439229233261338
12.99093835326426	0.1371110721435005	0.5126009017377819
25.094281163542934	0.06358985383974246	0.6163140100551409
1.3834725851479435	0.10574427322607664	0.11238467406398604
2.037106338484182	0.13920477929064423	0.26128819385985824
7.276139674559379	0.1348723194054452	0.5043799769199488
2.3791353689854824	0.0983204032531144	0.14024232460992475
4.096877872826489	0.07048898834420106	0.2069987771589239
1.7550873415761898	0.6840954778563032	0.1707287108938803
14.408772926077381	0.08868833655090365	0.12260521907764174
62.289644808968845	0.27931180941918354	0.3582581026809773
1.9335984328695521	0.18626413495751906	0.0753707018281246
13.110954449665956	1.1525781172389493	0.10137125636545793
23.983432846290192	0.11531509896695082	0.10244252472528945
8.991751582203415	0.07770804765798937	0.1730152475731289
6.189732802297661	0.3575498714199292	0.13282476946498095
42.037710609827954	0.1704469020753739	0.07605233803358331
1.8985031948610582	0.17277986388588687	0.19744294435614257
1.600334580124621	0.4949815955359549	0.06639213776240775
4.251097827105518	0.07548763745241226	0.10739578359690036
3.460544226314322	0.13875790266214147	1.160212738836917
31.509410008888104	0.06516425276122138	0.06941392631202721
16.451275567273896	0.24371551534902824	0.11738740339098877
9.153850558667417	0.07977093912367698	0.12373914173921323
4.986033352445471	0.08030017273103895	0.06380632101127473
1.770261175401863	0.5832976256593021	0.11453718239069888
5.1562954490046025	0.0829708326365319	0.17924238900487305
6.405677086779583	0.2047341848690835	0.14537993713980824
55.55594759682975	0.863599419233517	0.21441142045582157
6.939651718801962	0.0771548263930216	0.5058497500908118
2.2303969369189915	0.1553482044982953	0.17494755781167529
13.967102451415116	0.12069045377726902	0.35662858884156545
2.148674144909231	0.07026306733333855	0.2585105105974007
10.010131035717464	0.08380965930127673	0.27875451064681545
57.090445555619404	3.445819431503402	0.11134651015656172
18.07819090269189	0.2285411464732401	0.11178187331077755
30.17099849952129	1.8450546344659846	0.07978155254530378
9.327032615497327	0.07426446445339402	0.6030258315636612
47.36117832537208	0.3338865452677405	0.0875872595002203
8.68279992177663	0.08184382492532993	0.3347738702288989
1.1500516835696688	0.20929008971800334	0.06380343154787976
9.114608780009444	0.3617024133185641	0.22865523609859018
17.570916115164	0.37919788485135264	0.0681258197603633
48.11088281604024	0.15706721939684012	0.37935618292414364
18.997088322629935	2.4448277028328342	0.06750848460311017
8.659950164032809	0.11897821658932872	0.07825189569165425
23.110222163326828	0.09075262630118958	0.12607318258697814
2.3687204316784345	2.8338232867579327	0.060810820819060606
3.1929275841186135	0.2196076457487345	0.2932024406323816
2.070526098647221	0.08103604590437123	0.1289156294990419
1.769918982558084	0.1821152039526336	0.09750319381676885
37.88657813691688	0.07547887594797786	0.36281498414017177
3.02110776687869	0.3659695042785269	0.1407225001355402
52.64440674165088	0.06285633356764928	0.5795321124303482
1.6621414971650341	0.11819799759311389	1.1536323326027729
47.0481067329266	0.19848249372676552	0.07125847483767223
1.266850127426582	0.48096036132462616	0.061300358675040016
43.616365880116845	0.41650492712097514	0.08302245636262706
36.245135787662356	0.25508850896596436	0.16396742222508753
16.27908364047063	0.11990901163389764	0.08479796781322088
4.560941971361885	0.09837441350940644	0.126695731644176
1.720981356093361	0.08398140548606954	0.3569896843339002
4.674396735779533	0.2672908920885939	0.2802130198803547
2.0800383774508764	0.07565240167064242	1.1731635061267243
10.160733017294552	0.19357472854752134	0.0930902097981828
61.42781208546895	0.09629876131372679	0.5911707843883184
62.042084655077694	0.0839054738217039	1.2443471265392645
8.617649900967754	0.08562352294007937	0.4259387256024494
4.950538468947733	0.07728388961445755	0.32369816530006623
17.084003446359272	0.12777681138192687	0.7825342108283149
16.647857750901185	0.2391226450211374	0.0955659903624829
3.836922879147688	0.5488484393143421	0.18851529980580128
42.24926906020647	0.1057639081719874	0.21008327211241118
6.751595855897225	0.13840813258374815	0.533113733371063
28.86627540732111	0.06798956237451931	0.16903631625225785
3.9260468946607388	0.07385423389838162	0.17637465891326043
61.048578589987144	0.06316980377829073	1.4151591909888357
3.8047275159832274	0.1887665512787769	0.3562922195446803
5.999247130720405	0.6858157410505703	0.08876516852608896
3.7474786788279304	0.4907934483626133	0.10501826918628442
5.642861026172285	0.10445338735231076	0.08559956480196505
6.46386464215439	0.5883571654321201	0.16659524234782422
2.2946906022454003	0.07476972285574678	0.22896758402591985
50.04890024973165	0.14772437144359424	0.5060116968682238
19.34358023946598	0.08240630248626593	0.37907007804330933
5.4535775832165845	0.08657987104975279	0.061391184306133495
19.691710620991245	0.12723395632745105	0.3121381933309193
1.3092666063344363	0.1971867862050778	0.21426750325274713
13.415498048356776	0.07063459947915991	0.2903313663883179
1.7452402723718483	0.31773557668156	0.10190646885482893
2.4935309630165587	0.7796400589092083	0.08215262285015072
3.648172217615608	0.20334687905658527	0.22097717839443692
1.0015026868078811	0.08658160110063466	0.7956798249632133
1.4518939217949982	0.3017666258449988	0.28678633167252354
42.917515717031236	0.5053541481643953	0.1410284971365492
53.74169537382636	0.36562130273111887	1.4055016814532186
12.391927712037262	0.47316407199719357	0.1328105976971668
57.617978025374114	0.5025018380050625	0.14551496399856786
35.76544130281001	0.5608406449394512	0.1553341265825433
1.7591005020583796	0.3500060351260542	0.12513380277490216
12.126086165195819	0.34531690159469225	0.11573397052346449
17.84149551673967	0.11002536193419765	0.2061384403293534
2.9172482590695408	0.45939372756492414	0.09316883648208699
5.455170593512925	0.21970951511771186	0.1668754708239816
3.4488292947386947	0.15930422729343155	0.5112817049286061
8.110477227133938	0.06249730469695658	2.2002739070561788
16.811660034599406	0.7656830957749907	0.11880427966996307
51.321689473038894	0.32177690012736404	0.6408033471084856
6.709941957635854	0.18909301993111452	0.13481267761759144
9.051635384284499	0.4380214629684689	0.08809881094414046
57.278155072978926	0.5599075559254015	0.14332445750708162
8.59596460289702	0.11284084269192021	0.10566515193866766
59.03431436750411	0.32943292866577567	1.4130972356944171
25.091798064015393	0.16196284364086128	0.15151645653704368
4.5832485111424885	0.16573966565307408	0.08556662371230084
27.79027574401085	1.4664220470708655	0.11520978155103223
11.876518958681693	0.30484578068977786	0.10596016215481005
2.6969533857254535	0.06489580501487259	0.5449449216087814
29.121178411300544	0.16159363661744033	0.3080124190295616
1.548330565868808	1.2372992703326757	0.1466905568132698
37.334439676340956	0.07638917076854386	0.16380104325307326
12.065116854314848	0.2381208215571201	0.6117968551327517
31.781065247441326	4.0509916078685215	0.06142319444912103
14.567657486092942	0.12383853631750769	0.09069822265936903
50.72885131233281	0.11796948824839766	0.22569109123928355
1.481979253928097	0.22375740077446452	0.16369369713581847
6.357485298196418	0.08276131960406623	1.1395879897114363
3.0580089409092737	0.13112743426636517	0.3405828385470368
53.541898677033096	0.09346138268676332	2.1453960482681556
44.788195564439214	0.40904862252399243	0.09490596963681658
2.450923447477221	0.0915990993644386	0.14747156860243799
1.8105061211230886	0.13383827104676002	0.2979832004344277
1.779515576560378	0.07631951594664808	0.09645478717047215
8.50010204153447	0.0905859454336368	0.28587814592397304
28.212416155230166	0.08983379913726741	0.2562113387722431
2.2092608334393065	0.17622375555463737	0.07464622252812524
42.81804577697118	0.3816784364399791	0.10629189291241581
2.565730146227923	0.3231804907967005	0.12629215234894814
42.93392720496803	0.126269269759003	0.23362126132231373
16.1982736444121	0.0793570184276112	0.543926371273705
4.867221627394961	0.15630336807045392	0.4335761979627004
16.71489822666307	0.07837851260358614	0.1894930686573224
48.110357254412634	0.34186079922451285	0.06334136823844351
15.841841279011533	0.11146841010897673	0.3103084159959227
21.036207828209214	0.11033254614064009	0.15826283377524755
59.61610623344233	0.11740751310755702	0.24599547987455003
1.3051430092983152	0.4197791808911152	0.23813333059399114
40.24244826649616	0.5847527880571036	0.06516790457500124
1.4469762296193602	0.6221723979972065	0.09159590382695458
22.4465772157351	0.2602805264982483	0.5600045732999983
1.343086219150783	0.10945782725481851	0.07344794680426708
3.1161228795615297	0.49031337070021463	0.0657047249568471
21.26000793465799	0.3062223061297046	0.06135983513029354
3.0125750361023105	0.09330151891598149	0.28077785934736477
12.774118187958294	0.06724234632705736	0.18350994713155067
1.7318922041512221	0.09491715127952868	0.24708269815093037
1.0349887810787042	0.09775954739840423	0.444833878424776
14.269228549102706	0.1334905767593023	0.06291396316674594
18.51441780161976	0.772777635913465	0.12709667969447913
2.654033958139781	0.08466934707686628	0.4268077266489676
3.8597036800178026	0.11146122725011195	0.3047041200885513
25.29560220938195	0.07171172226302971	1.210342712445708
57.99645929334072	0.11302144757670163	0.14083610692509657
4.22098627874189	0.0853779520467512	0.41017216111115806
13.879881172235557	0.2763808045863794	0.13901881515663952
4.5274631842927215	0.06484182282502443	1.3014106976114503
3.598146859169428	1.5991076084636409	0.0726619966831642
3.816286445874362	0.11155179249931348	0.544002102776189
1.2869077415435752	0.19297064184047902	0.1133788910257419
13.900408997646005	0.2694920059001677	0.1142092263411619
5.047393292292921	0.2662150573790648	0.07547450110149947
12.770030928700923	0.1310352157972861	0.1929937769153227
1.3498807378121715	0.16391202617921052	0.10567480424679593
1.4339406853825674	0.12075683670646079	0.31214106780647455
13.426270110963616	1.4245636084559856	0.0908971944281072
5.428657065680398	0.3759352430188637	0.07580944900415124
23.72420412271805	0.06144871182294468	0.1653558905080889
2.341650953089864	1.0304529632777946	0.07653999628914142
3.575322643969468	0.09830529057145039	0.898786142710113
2.0820713378288023	0.10389562933975735	0.4062608853409264
1.469820599502149	0.08551636900356915	0.06029836819673584
20.012651077117297	0.1200306934141949	0.08160767168406603
39.53272492202031	1.5128234587402802	0.08373044681485595
32.1437845057091	0.06153010062623497	2.126581831353211
56.82043495590919	2.4605672492476316	0.11223804384494683
34.1304748606508	0.0681056431649903	0.727090571719267
38.37778772122347	0.08939105471863856	0.22624461712730437
13.074083658135864	0.0936701960919741	0.3548525419348901
17.321997169509448	0.07008122212644556	0.3608992507625139
50.15088353747806	0.8600618439741237	0.44889106912545185
40.794702312164695	0.10003685515700975	0.11377975740424405
47.1560444296971	0.1958361617431768	0.17180952415651204
28.364769672814717	0.07097656836417421	0.2597537741813459
4.452825807458974	0.07086552629831794	0.11374406169850257
4.401576321455442	0.06526833961694677	0.7016371223989812
2.3093338872219347	0.3201388846333516	0.0790871641676551
4.771236931467504	0.10882006111737672	0.06790265298303444
7.63042426740559	0.22460936673591753	0.12750209065878954
15.597618492303594	0.20869687207017157	0.11489675527444215
59.00068358031503	0.13014250360239574	1.76883146110172
1.062301281779723	1.063462906481514	0.1061096519191786
1.2256771325310551	0.08848016166779292	0.7323214028434459
51.8070663862732	0.09961089548284063	0.5207673493486524
4.469023846908384	0.14662223000387617	0.40701593838405425
53.93957342597747	0.11530869325693122	0.9860769824804243
2.141432553183518	0.22196012443604102	0.06582936862896022
11.762423004956432	0.07023761582676924	0.4304926065785517
2.598972643507759	0.5058375632928713	0.06301384260287561
18.97345876543083	0.17064402682360216	0.17863370108269194
6.5332036899788895	0.3009989359837515	0.10735504854820563
18.73895853090251	0.28475624849421816	0.07420347990658295
6.992830498387203	0.4433143020935371	0.17358683547457165
7.401946273469651	0.34352081716484023	0.07485000948019367
1.572162436464351	0.09388741233490068	0.26422382506722186
5.109087904040424	0.10226137426853951	0.3046561321488399
54.149876279212116	0.3249164619021554	0.15526342328725068
26.552529505643985	0.07472421544062717	0.35475388606186065
5.310431626443512	0.6468771589638002	0.10146486844732841
1.235598684786699	0.6077260406615204	0.061622226168540045
54.606586658115994	0.1415979266743908	1.9982957980979896
1.8529353421872872	0.0961248723197654	0.10415133701271392
1.8845586650622095	0.08855182918790537	0.1367270082183626
1.2698634747826774	0.22360011405904	0.12891624581104028
6.579773710034609	0.08801983189965033	0.20206672011714116
1.777302854612278	0.5856034295184691	0.07919128718251149
13.470322187953423	0.06189257616686428	0.447191655772002
2.1287012149869677	0.20780151059991375	0.07678658079183888
1.1206117694950086	0.32621883071276014	0.22342682727254706
51.07534675784211	0.5391878395769363	0.35313382502396806
4.364878999638106	0.0895088084509329	0.0861983172763516
1.7679981652687768	0.16107882309274626	0.4628183959736486
12.157439941958533	0.08873553269107323	0.19659060373045606
6.819082337434384	0.0814827574134784	0.7532959736882546
1.4704865581749185	0.08340138259705056	0.257630798395013
4.399707547010236	0.9174280988128729	0.10782119038832554
8.122086284752093	0.15301760337571582	0.3008460164688138
9.902181379818343	1.4481608355862121	0.060944044069063646
2.727074341840074	0.08977395179080247	0.09148066813267651
5.763573377444908	0.18965066156182767	0.11754359949938806
50.25413175534861	0.14673721479971505	0.3723543716770762
1.755617677151835	0.20996597657304794	0.2208516846642578
18.638292306103075	0.10950126307924885	1.619533994783422
6.371614614069327	0.7107472161007246	0.22147749176753898
4.623590548592207	0.8386419094617222	0.06885959428680807
5.807996519372105	1.3475773780055833	0.06524555294702625
21.26868690540595	0.27820923830467914	0.06555032716839046
60.37673121367145	0.11097318353512667	2.8660250332432793
3.2354121642666778	0.23832340718053366	0.16874267873485763
1.011798346431878	0.06156886658800191	0.2536551315388469
18.611904394283137	0.14026936023196301	0.09372966806668659
19.161751026254795	0.18120783568698196	0.16936198599038926
1.3944149976462212	0.1924924621774165	0.1226577236860297
4.449211168229205	0.09222731615942413	0.1198726157048666
5.030882938267615	0.06893982202366603	0.7078448391755648
26.59623851324064	0.2143317565574197	0.18062908858083956
7.223426553981815	0.06252845930044187	1.0710655743567687
2.2013739228211406	0.33511834591366096	0.2045558705058598
20.450156413780675	0.47404789393589764	0.07638325473439996
27.528868222854538	0.20287918735078408	0.21881100702529077
56.23276007445754	0.16357176741974738	0.9017974122786727
3.1946506772804346	0.10483800558106449	0.2354615661077834
30.802667982859848	2.568317619240148	0.07831952560960441
50.99448174809713	0.17953072216219268	0.26868113023285733
11.779659879439212	0.34509538390188244	0.09089116614701201
33.29932803096218	0.06024303963017069	0.9239457017310422
2.9895874884569213	0.30088308548526205	0.24139093319371105
2.282748665691064	0.2094317622553425	0.07539626370011987
12.186519956587128	0.12606973343026948	0.31258972467906604
7.5579059958946635	0.07627238691838814	0.06927463021482855
3.8721729510123737	0.6680437228230978	0.06970722227689756
11.58035720565229	0.20186951205887815	0.14619323738846354
7.431610419225124	0.0762580971336809	0.4439428085314306
12.115763213008595	0.0901971057195051	0.5004678584787501
1.497698154091238	0.22182960651938038	0.16993277342052907
37.20513503157489	0.22087451617965695	0.2883689479324102
61.87900580970697	0.08367261825737897	3.350970042590566
7.26002621312596	0.08321710425405907	0.3025806709606398
2.429354051200681	0.30833320601589637	0.07318740757698841
4.8675626520396404	0.08538571694267065	0.10447316760877212
3.752029792636478	0.47593180446815847	0.08173710488503097
2.487283788434652	0.5517681073142926	0.11628588570586369
5.028875283400472	1.0093971962223618	0.16075320884550204
3.0537644315889385	0.18464393872783874	0.2856558814995873
1.0218404223486146	0.11534127702751043	0.2444840828181183
20.19440652289994	0.2649760317350148	0.06668204650705087
6.593924785309237	0.16885233671616243	0.1440968828837924
11.17618683312869	0.18891121270789826	0.08345171808457139
29.00166156918387	0.07801662290139583	0.32100870628816347
9.639076459816936	0.18338572866829733	0.6026962087262548
6.992002269397375	0.24593949536607174	0.21978240754767697
16.130702206182306	0.06552948457385682	0.19245930774261621
55.365923414461875	0.9852556022536191	0.2517690153692659
5.17833588913607	0.11488548233333026	0.30070739820012043
57.640465632832665	1.3249880580762352	0.188702681035686
19.914226785578165	0.11388668019651099	0.08296105424015396
32.98196659156084	0.1314298694782848	0.06437864347293137
7.010128880404622	0.17466867622973004	0.06290274405951032
19.73985935424349	0.07892107614019518	0.3761752647186326
6.484791827123642	1.324176694624415	0.06720128422005561
2.0388676917892408	0.2136807243253956	0.09654779802418645
1.6997640791503046	0.07252066465287835	0.43476586111343424
14.520947846419213	0.07753463883891887	0.1410409768647275
5.467831872850424	0.30495291091648685	0.1304978072202811
25.39515910067892	0.09179144874265802	0.4370790727177705
5.049151955075494	0.08206713598185991	0.3025385541015094
43.05138188178448	0.08897034752920441	0.5271533026795896
1.1521374552754498	0.14194807303410856	0.6284918071935663
48.922557015851524	0.507209055979496	0.07240629855758798
34.51061275335257	0.09666883389344458	0.5256953020335484
44.41078882058213	0.16586243811008566	0.5166783982954194
5.646257761115599	0.06607527320930887	0.3208130446708178
53.443972750606164	0.06806205353934301	0.8209295252583906
29.696693786359095	0.5927373293302974	0.07689034586570367
4.054246423800543	0.5953102423993881	0.19260710842985973
41.60334786875388	0.26115802777428004	0.2418703163044384
22.003861597512	2.357181995263936	0.06874079576691544
51.88364009588586	0.14944451988131924	0.44465235998228747
40.65054834180935	1.3529999669663642	0.22311638895459696
1.7754233851286503	0.06166907370212989	0.10710760357076723
5.824810553037307	0.06434800770369806	2.532665629370935
1.215626461985648	0.1185616352477063	0.3990279652024123
2.072094867240103	0.20068866101115077	0.9459406855507405
3.2343478984400407	0.11080065121612498	0.15635078825921403
1.413332270013055	0.08675180599119275	0.0941434628511035
1.8861603033540204	0.11481345423327961	0.09027389822128429
30.876951065872664	0.2752269761716003	0.149852324197403
18.832639838830936	0.08160580524629936	0.06141268639423239
2.500605837652482	0.1691096791954863	0.45119444211795523
1.1636944138856151	1.4540017136232557	0.06590081012625995
8.371538773342559	1.3222802641971714	0.07093513161939437
30.081415206290025	0.061392820037793755	0.5007430847137165
10.05183651766264	0.07300744326708423	0.2290597768640402
27.034213869323136	0.1373900473950682	0.08840110415008427
1.8044469703926065	0.4081712441162084	0.1813161806492468
4.291459457605922	0.06770875442003003	0.06388356068471956
2.2659416394167793	0.07167160047037606	0.19086011875592673
27.656146828824195	0.11382490125355682	1.5402778098259093
41.62582351109765	0.22882729144027758	0.09212577973634344
42.87227193241415	0.1539541559598028	1.7301585568960447
1.6158151878737672	0.34476156456921764	0.07301383200044656
2.2988255926637375	0.335756742783368	0.3926443571233701
15.742331165622192	0.07982795383863645	0.11614492935246706
1.6115121235546177	0.10151211678917262	1.730567692772555
2.431562889332122	0.08135370013400493	0.0897954892715484
55.6330912785886	0.24076476985201128	0.13502523357539858
21.853405591392214	0.09693987612872988	0.3211062389721559
47.00962145078878	0.17392265596331868	0.2530744350602895
23.328384871924115	0.09793395326279165	1.099234228891288
4.02576978967976	0.08348264688770957	0.775364828656701
4.135532158417937	0.2507980981403466	0.07220314157175022
4.027453181063865	0.5352895678932187	0.11088656947118666
35.51339558515896	0.25418935888420036	0.38627874975157633
2.452367140535189	0.06908848410145367	0.07757696812929676
5.405304151571662	0.0708288199831518	0.36410209938781557
3.9972999560027147	0.10360197956208533	0.5404879481156574
3.1038740316572824	0.06276025719875147	0.29494400676411053
22.372152539155085	0.15459719131587124	0.1671994688182204
10.470788804901778	0.22962614002404896	0.062455185218557877
5.0163308306541206	0.25063428465576587	0.3362283471349829
18.434971915237554	0.16600616498789694	0.19989790452771003
11.023341327888184	0.7397368035795564	0.20368859697258657
38.29502291908205	0.41628396556587516	0.061986437858391474
14.122889470778357	0.08754816467455033	0.6193008906085979
1.6262744984527338	0.11937220636554502	0.3131100758060764
2.869534290732113	0.07037494767883398	0.15453926988404415
1.647149932100295	0.2833284042624686	0.12603554043872334
1.9440318544845314	0.14099092600385235	0.14694564833541368
51.574457911538374	0.06003840929966121	0.2484898221238548
1.4092126174598725	0.14188350095935204	0.30619295954051173
61.5820349018298	0.06494890865557694	0.14531734572039756
16.5082809769107	0.2576506007633042	0.49330689964934815
11.192152772451653	0.06770198843439079	0.13698126006307004
3.1552283120398963	0.15027447430978974	0.14152562252804393
9.758007742580585	0.1996814096504777	0.3732721728914766
9.26214192165548	0.06999042883501158	1.6931221021819742
5.856565623255798	0.07079734023201407	0.06463302976158197
52.64459217707048	0.2848536390942817	0.9352646131614042
44.39087194507162	0.2012786077043056	0.09338212180732838
10.573701687379438	0.1740537258095891	0.07695845134049539
13.412652502647555	0.2678733893073876	0.07898822571626614
1.4494433626494028	0.24898627193725026	0.07710294853335067
60.0007981325675	0.08508231491154927	0.15150336248699187
3.492400855845576	0.15386902075512154	0.5184417124233491
4.967657687476066	0.10377351818746647	0.09894604521925707
23.004601174496564	0.15954386299656925	0.08460666616294157
56.7784763653439	2.2127832324053283	0.0834719432648258
2.5270257182575735	0.1312208744201537	0.1133279198565814
5.625762178852661	0.08275996271840533	0.27027754681909105
48.71969443077429	0.2176414328525379	0.2673067685915636
61.76277434479865	0.7125768427350485	1.881791784452489
15.21541690008833	0.09625962098332803	0.13433862471788544
5.728583440571173	0.4025830539434011	0.1446395852592346
2.9313267290682634	0.4992808322052845	0.15549482984986346
4.278512372916612	0.17577454456543962	0.11247485070964303
9.02863350036818	0.18938446956289753	0.0776220331834642
52.77828172909595	0.06819729076139981	2.4881137398901476
21.924879520400893	0.13076666141212157	0.26584142570287167
54.655225323179714	0.2789787696754999	0.42426332419823753
46.05898981110694	0.08248948107490878	0.1436633023312742
17.610543842698046	0.0628156998820637	0.17453926431344358
17.793778016949165	0.48914555960809225	0.17663076379783452
9.607394866609058	2.5678852019739296	0.0745539083959008
4.443549795334929	0.11008263140466285	0.21533556531161935
5.621662822227932	0.06118421992727372	0.61505248088572
1.7654585018871023	0.10623153461245305	1.3875230442705455
2.25949793156103	0.07856901668797067	0.38686240389741805
41.97129429434453	0.072234117384441	1.501234613082871
39.712137647788474	0.3475298951796535	0.07904716470923359
32.67893029345771	0.09081995105285082	0.14188222088561322
43.50790125997937	0.25514892670772027	0.1992747209452273
58.58447997838766	0.2637705658970281	0.23214906824370984
28.763905423736915	0.2886927902442663	0.20614118742226983
20.507546745898818	0.19870209860764285	0.11056495252132113
33.11319268858518	0.1897819409004563	0.31034288065796173
21.94915612074763	0.06474465028531998	0.060494757317703186
1.4453030153539066	0.2413984895333584	0.1041494408775944
1.0733052052580652	0.20359058977950564	0.27102448070294727
20.978899186633186	0.11926630018968407	0.1965144025953263
2.3312642201665006	0.5077763648164828	0.14363918755312166
3.4478166602653997	0.06887756310257809	0.3878209490031267
46.66172125192319	0.145187508445492	0.18107183752354927
2.248513750596123	0.21918414875357722	0.1730584993830434
31.32455725802726	0.17570802519952328	0.15559376403690328
32.82822709029947	0.9642579671103861	0.21174639388348754
1.0657786080648406	0.06544936095171484	1.1088240027503815
5.093281794374486	0.21846683506834708	0.15374773507259448
2.400120743962179	0.1116241068533431	0.17112936782535096
36.42126639555502	0.3603860082894111	0.06105929008981726
20.347282779879492	0.45304105381113247	0.12588224514459712
30.238638398497994	0.48640641473806845	0.20872613187953443
19.26034962403241	0.1144819214924149	1.3496357938737413
2.0029861235635704	0.063876367513879	1.7671611144557762
45.14508382819448	0.21160218831085176	0.4435937029086016
2.418678619185699	0.39595849887738904	0.09307308682424184
3.619886611465771	0.6761689219756479	0.17887419876207783
18.663071174744555	0.06531764288467082	0.1911508401057514
1.0217392858660583	0.15397400544386752	0.14188797586289692
5.842154270240654	0.23905036092914478	0.06903061726967932
7.451760906085816	0.44896456080466635	0.0959039867595059
60.947232599808736	0.06570632761257622	0.9939960432719862
15.508170735951904	0.09980600708872274	0.060607010762097374
42.99695354558545	0.10474532606568067	3.0610959710635584
56.39725721655533	0.1035132565970456	0.46908132310979833
1.2298610901065004	0.23598840047592332	0.13650233540314757
9.561965039346791	0.09502765218851894	0.34224548633634927
2.2921510873866415	0.10736589696301588	0.1497071966509354
1.9078416257576278	0.42116940884933207	0.06259446179342495
14.850058453856608	0.5623844527439396	0.2463580617681751
1.5288205662290688	0.18041870299100418	0.34416137463746144
16.235245170892703	0.6996217169094254	0.13645217584911562
15.844877385826711	0.2395967442357514	0.22513669754227525
10.174404100576378	0.07671195071658776	0.10739188952232537
12.344286944006045	0.39014979402262007	0.23120336948629872
28.541736208631466	0.7437404217566954	0.13229271886428917
45.22096609753232	0.07571467528650537	0.9896237292265837
59.099492301553056	0.07652827969436225	0.33656673793138947
50.54113335695259	0.31285055579218024	0.7726427352018701
3.1866357094579927	0.4964046629672356	0.15296063796718873
23.50024677908263	0.31621698883561744	0.24262186137610886
7.759785463752858	0.12144955113162187	0.07505383585837148
23.203571853656285	0.09534743445988553	0.14605831572345093
44.323575008929716	0.7819338869489476	0.45769437887880393
1.0779354443541955	0.06283858680593425	0.9918252535682244
4.47391665200909	0.07251638043382365	0.09155753876296965
2.479016558163045	0.07816921959544303	0.190546147230246
60.90288902942228	2.068206108200778	0.12453653560521212
10.970202285043564	0.16377865196927432	0.42122209086871065
36.66191874829688	0.4597271436447763	0.20061116960084963
12.880223887422462	0.2540961540949671	0.1001220037748033
17.733646317527764	0.14213191673430378	1.205177346245074
1.9813291288592771	0.1737929208200487	0.22491578547074154
14.239412927017723	0.07474309138570322	0.11801953379990326
14.634850872310897	0.07077365644694153	0.1775852483296175
1.4847396176385848	0.15101948999550688	0.3330975879285691
22.926611737747184	0.5205827974955535	0.09962884451365399
2.7671334243741432	0.06719882609358213	0.21033357274953948
53.44593879549734	0.1661539045954735	0.638329016050319
9.465579377509862	0.9125653308833617	0.12432486304198181
24.49537665073286	0.3094238672998593	0.07809671848605404
1.04173049808078	0.2409395281565223	0.07371500862730428
9.96105493213509	0.22192122249607246	0.22338953037826673
3.0131898956883765	0.06730953009259542	0.2623198348704667
55.569228368221026	1.0566084097738395	0.12622217198179303
10.434207151317784	0.0617141737987539	0.09641919733705559
7.711683270806619	0.12647919116716916	0.2422076076767694
27.929706661571846	0.12089996429732357	0.5883933208081351
51.80167697932656	0.3682986148740923	0.4408813179837665
6.838232743801817	0.21462564469784967	0.1944029427414768
5.956594349158432	0.09949572938491816	0.29227588610201616
19.51902508196767	0.25369994757094505	0.09578538532703115
11.363033197091255	0.469753629626279	0.15800607867118283
4.714156901036426	0.1298390100118646	0.6617998624084425
2.1536947394697123	0.14627961133387277	0.11224479493831421
9.975533395759586	0.062213300379943076	0.07690961975097407
48.840370219609774	0.06958133144572885	1.6889275101130812
8.285493542947473	0.07547041786857352	0.15277928605848856
17.7215353051399	0.5569113670948534	0.17399304564426735
59.787888257609296	0.6670075044240849	0.3787824335285004
6.057384815915509	0.18765097110426454	0.06532384199649739
8.143485432457709	0.12274437541893003	0.11167684115008013
9.159865704262945	0.06027288081645747	0.5427487463494977
5.4007959432889345	0.13066570253708998	0.060315164338264185
25.6685732835083	0.13065455942533577	1.0911310760436277
13.55517338638266	0.1289965225224835	0.0740337272642165
24.05887025009484	0.1401375118846876	0.5829028520071597
51.16752938990948	0.2523983201082038	0.9403094329276767
35.042117299650336	0.38506544288292577	0.16220321611986593
17.44997661290313	0.1728514372309683	0.0781327990539625
20.031859478642108	0.10385046180246961	0.11046358823500588
56.80170689402454	0.9544274738701308	0.12197188771451598
17.722965696318713	0.10887375588693457	0.2495146350510819
2.2171990924268075	1.2085483040490976	0.06432485675134511
4.016716139104087	2.5482479936682765	0.06395188092066656
11.488238550972824	0.26969298761040794	0.08537830290524259
47.51563807592986	0.5025001869264429	0.0608342902512059
40.4798299847126	0.1357793656231298	1.266318507366217
6.992349030353009	0.2514242417030424	0.117876088919849
2.3318488626731435	0.06806112509232337	0.25768428922687436
1.9262792225698544	0.2455324605722336	0.2649503751259966
13.676312766699342	0.06384510019211598	0.584910376373903
24.073928808753575	0.8230284239408766	0.20570599715057414
2.8770580823870047	0.07597851980397236	0.8562793586940698
3.6041013141599905	0.061050121571654375	0.2919597362729101
1.8096419954727245	0.2896220509079073	0.09110864731518747
40.496725616020505	0.1104511539132554	0.1718322143149311
12.756678991569764	0.64081345461989	0.19931596569925547
3.3120022931496016	0.21977266600993806	0.10584791012516442
28.143869053545806	0.16497085179763907	0.2837418903336465
2.8765441757617687	0.11067151233840677	0.061822812894379346
1.5797794330720194	0.17874900374838937	0.4119483234070386
3.522653480094216	0.1590285898456848	0.3372975054647158
2.349665731673959	0.06848601413910606	0.30671926489210116
1.3777569829555507	0.14115983772151855	0.9019015151969195
2.0101450159196217	0.07847813799657351	1.2590853894307579
1.126403744126986	0.11380920580638446	0.10219971181695345
10.965320732373899	0.12622117068136451	0.07701398769861349
1.3642738309257103	0.30500758861321137	0.07859730055152356
39.38829430882221	0.07314362352115715	0.9307030713693576
5.417247110645776	0.09789557117570045	1.7875078019539912
11.101029574962787	0.09040805287917247	0.09235106374707658
3.636732075194065	0.4806813152896086	0.10177906187063535
2.141107173928021	0.21061958805208356	0.1358363506390854
1.0526950873656387	0.21365068255337094	0.3423029491637171
4.258698847796651	0.15950389447340865	0.5860584717875142
9.862658030947273	0.11984333993780413	0.45793135095018295
54.411072963595245	0.06479919286945583	0.5160064918686018
10.46914744173448	0.08647327699557644	0.23064987396449987
41.768728065891885	0.0824004660176427	1.6975204639498662
23.76302517915111	0.07405372135490314	0.6877395442058816
42.15644218418775	0.11795217506202149	0.31473261033270294
1.2506613755618228	0.10523377658330647	0.10187656063761495
7.348835461567836	0.8829975527846727	0.06348366543283776
29.79934419931208	0.1603836552685752	0.06353191486220787
1.6138867380069173	0.08390207687974204	0.11791269008582853
36.431550340790174	0.07782290594762017	2.009303827620598
1.1470378625296187	0.20897885439370184	0.2421010655138977
11.848851175589894	0.21466567188212538	0.0765394609493738
58.76687301568291	0.8181192975332199	0.16577753955163715
20.779362918489745	0.9035790802892251	0.10370658399377738
6.437640243457017	0.29161171872686864	0.4288277953724544
2.8084130883544334	0.08450734416468021	0.3768790291532309
2.997411261082875	0.09783925555031864	0.07289795662824222
2.2365124094737183	0.26849778595251494	0.06706624052057167
61.99349756212834	0.06550325937134227	0.920155645739182
8.360661158750474	0.4520968920407101	0.09739608800576743
2.014494179472402	0.09361427370232181	0.8322355677076225
2.2244824613769523	0.0736147368115613	0.24046086092415847
9.822418224984007	0.08821666017390657	0.10497643563893433
1.019341181088497	0.3650163952005865	0.14574464886237998
1.9345573432179584	0.0791181041278908	0.22655175244401934
5.549705062813761	0.2067582438459752	0.4605629989173031
1.620135533046657	0.5399268536384525	0.07457124853136851
46.39208754560944	0.08288657332294015	0.47274575344059727
24.900406626847914	0.0615032317221469	0.07051686732479774
1.244672936705734	0.12866353875895928	0.11095774098259657
24.116207123110556	0.10506673465290986	0.11839860411648845
1.0639288199461074	0.21463071125888208	0.12653133461771154
4.808085591238373	0.618626661620167	0.09367918399268005
48.94912914806982	0.10741744788906002	1.9130066224826068
2.229539492816443	0.28829823293217216	0.34156274932874686
3.518071888323676	0.20044366231975808	0.14291196439667941
41.45118912728024	0.06347182354463847	0.0722508924600114
7.4226529878411425	0.0921588979949172	0.17130355011279294
4.249403833980134	0.3431131610667783	0.1824106291395337
6.291890122865272	0.20970752560382458	0.06616010146180862
14.941691465601885	0.09571530970693168	0.06039765821511575
19.195601086056744	0.24680065470165452	0.07976645858756859
13.993493848823297	0.21024596639056536	0.29751671206694635
1.854893206322295	0.15080193834455155	0.3137537593986174
20.742776153491196	0.20827551576853784	0.24895254398214
8.859954761083655	0.06701580841885388	1.3640169439252865
1.2001859542093376	0.1013247729251128	0.08673356644226284
9.369950079503788	0.06308336931587012	0.07909442714087622
21.92084300003837	0.0818656379184383	0.06368773512201334
39.38320840172507	0.6460704213769844	0.06957131038339598
1.6484711914272285	2.604140546016298	0.07117643290131898
2.6344512962405138	0.09994808017317466	0.2738762898149319
28.51857348531681	0.09016332693492575	0.07915872906719397
60.58841243256839	0.3935251598684082	0.5110547397403942
2.9055866154078487	0.10511890363761939	0.08264992242494416
2.1409718427098445	0.8362903356866571	0.07092271186934596
38.5428409830821	0.09388220541697584	0.20496648604584983
48.16890267654158	0.16697527318247962	0.29146194783954804
44.84928884100659	0.1567547686321708	0.6584707532684584
61.89424277283324	0.1815699812243725	2.5111771675926495
20.15925754749948	0.0604761675132434	0.15960025731713295
8.19814746878236	0.22042516961314565	0.08044022634922109
59.81592098776314	1.0673224914394581	0.07128680647862334
1.4860231473678023	0.1298597317588365	0.14825423922066927
39.60614909901466	0.17689775843744132	0.10150214631157942
19.547310221255163	0.27673294574850327	0.16434155935472858
4.303539934636358	0.4351751224564334	0.18325172869861517
12.947737909412345	0.4140908372726434	0.20006777375024262
2.9397047239035783	0.4255405279174116	0.13199001080335143
5.466124578669625	0.10553916042557311	0.36830145516058627
2.9360897357985127	0.12609326960556172	0.22210397013963057
11.430368548686952	0.16545038910196896	0.14532740693629698
2.7478069165462937	0.10755705694127995	0.3834408522156446
38.65637294614375	3.195535655378901	0.06784826252148483
4.468269051734896	0.06236270458937454	0.2140108474879079
56.74051332444081	0.31963380530888674	0.17183896275115906
23.329797937387433	0.1333961698755551	0.8377852805240338
53.849394540439356	0.17533398875464387	0.39392545716567257
17.446644405214435	0.23010744425348445	0.07465746446840212
54.06820893925218	0.06521803075272112	0.6802993567453817
36.36426256059637	0.08665590749048077	0.20221127033553754
35.40584767301645	0.40308620607187884	0.12708282665620002
48.834790460133206	0.669041176941974	0.3059874502720741
28.25786900458325	0.160280482281687	0.2969883993458485
3.6902038404854083	0.46678299576956994	0.09478241807397189
23.333424241462104	0.0787979711967315	0.14515940755240797
2.0127997623065492	0.21930055291188494	0.5333099180339815
14.276681346003723	0.19374980679196918	0.13445241042218936
44.31764150933348	0.060495760755054896	0.5310045373278429
28.324910773161864	0.08846323800523143	0.25581846351807974
3.0576401336035923	0.08403536234344745	0.5480794479666697
2.0409180933765367	0.1736803661793361	0.15418072205579825
19.44920660890526	1.2062440946130897	0.08404144050034702
16.71300545026827	0.1889482488863392	0.3136719977055231
56.160015162255654	1.9278389958687394	0.37885719786390415
11.74425978419088	0.16304745662488454	0.08605611819709677
4.592334835559081	0.1715147093139784	0.1608296569409243
52.99711111425515	0.18303247653830595	0.41154537135283964
56.387539291235534	0.063447353174286	4.926837488733618
5.500353841160411	0.06561958295932908	0.5579505210731819
36.83222323883983	0.07549494728562227	0.15919966253171708
36.11545069901408	0.24569581928156098	0.12514258050700705
2.276497531056538	0.3031559633808183	0.20564248386281775
6.468525572039679	0.09735238996951012	0.4301088932921303
49.98850879955123	0.177983167344295	0.6256643098503366
6.742052200825976	2.194784057624753	0.0733162937308318
1.823834337979173	0.06321132306848362	0.3335474497389668
48.70294738565957	0.17462285961291882	0.14732267731540394
3.317246850383674	0.1772544862762786	0.2704988426075362
2.203477434078495	0.18098719977270397	0.29259420325734176
54.56834232652975	0.10598520223648847	0.16708690467226078
49.190505299480336	0.39084217416526057	0.9101646739833533
7.89634312191415	2.035766302824216	0.06308096056138307
2.8146557482802157	0.06025891888203371	0.17226501670431324
1.5017856687480486	0.06339838824265864	1.7839581795645172
23.630803181240136	0.7236586352512676	0.15554800625472612
8.796296619251526	0.10449561597878114	0.23438348517410676
3.702385703304293	0.07206326071406524	0.1257944369873236
13.579937015625177	0.6702628572105231	0.06627162324164272
3.3368646534877726	0.5092124780966708	0.2264515341987059
5.6443402889738605	0.43796654083786096	0.11550869071108444
11.846633279275665	0.4123127023930655	0.08313671274247256
37.859656845435225	3.048145354753	0.06579037284382813
8.551769178671684	0.06829501490682002	0.2271776121498454
3.974027056799119	0.10828299288078624	0.07051698594128296
6.918729748615626	0.12772315936344222	0.09621521046256734
59.48261732952994	0.07783635794692362	0.2165384090892279
54.752018222381935	0.1526443381293591	0.20136822543085822
2.209635400874685	0.2818142271290807	0.09536171651400283
21.022025781440377	0.8380183854471877	0.07526564943489032
14.003029645437053	0.2797478282397474	0.0892003223589051
19.193417703323245	0.07143385012575779	0.20359471390351994
4.010495662920064	0.06056250367083131	0.12920460554180388
4.183253793199644	0.07888903176092467	1.350048640805682
1.72295493590946	0.20321398863831272	0.06058932225760125
4.454922706927244	0.06682691113830826	0.12304088438469829
4.346409628067376	0.2262873395596141	0.6230204887883266
16.050945267362376	0.0655201951450429	1.0626916391180317
2.1593094135172928	0.4399118806933481	0.4448483927195937
30.556405343042968	0.2815889329769172	0.10570201900172653
18.190918110361675	0.06683209890904251	0.7375353096660617
56.34732590101513	0.31768533997880855	0.094467531830684
20.429770106447947	0.07968860564310234	0.4915829294684061
62.05763421853347	1.416285523801974	0.15050538934383562
4.898910738763812	0.22280157394209865	0.11413650820990465
3.275084796208665	0.17318856778698	0.3611771674865101
51.427096297439135	0.46855346041648926	0.07752078173724067
6.8166363138415536	0.08546315360523994	0.7115675050705629
1.5662759430737592	0.28924776850140244	0.083299085228593
3.1985243901480946	0.09172384180116916	0.30560289491567955
20.20483858755835	0.5296878393068608	0.12030752887878093
25.39212014635277	0.13028293328561646	0.11166174551704208
2.139110232199192	0.06644102169945394	0.11245091660596626
2.4714759812707205	0.5949131718323164	0.06271371794569951
4.397630627707193	0.21378042151853266	0.5392408447580676
47.23049675217999	0.24505742060623406	0.14011532441671434
2.343575577118562	0.2519286285762381	0.0995917299267979
62.47730414096265	0.21044974592349705	0.33975270839832367
3.0685499160457326	0.10226500716476927	0.0778755023240754
1.760725079772402	0.07672710053836121	0.21838248575763353
35.70667212687125	0.19030320521717928	0.0684785157806186
37.645286369104625	0.9379258916733644	0.09258390336188203
16.581114599541294	0.7231566866502168	0.10849994032379409
48.1851705135523	0.15070800441998544	0.1948494355596991
2.4833206831953474	0.37493315036519104	0.2636221588120341
5.826486977406159	0.12232878107484041	0.5849867481377906
4.284683413868779	0.5721906124764895	0.0990054316560196
6.30096163666933	0.07993410884058376	1.0377233008463898
1.4500963767786428	0.11311142627884754	0.0832745561004111
41.88596730773191	0.07832030622215504	0.5365002465863018
13.252884820074753	0.44673931410290035	0.26816879534421995
2.113540536813725	0.10414785448168747	0.17948185071899675
6.77515071010813	0.5539930547842211	0.07579105977288121
2.710133265001288	0.30690556273624103	0.08290877331255857
11.772645243323712	0.18766500122458696	0.3480846089470082
8.441915993296655	0.0716379190372096	0.19740847927823557
49.61990946751157	0.177412792140351	0.2864295504664532
48.124346321551386	0.08185300040796988	0.20586621208461414
1.4570861878184467	0.4922688491943952	0.21702584700518324
3.8909064878418036	0.3666287979968064	0.12215604775959563
38.33445206287617	0.06831370627661792	0.06026253829316314
1.1027502663843074	0.17867392057893605	0.14794319235119838
2.510745437522911	3.3575521879897443	0.0666197300023357
3.800240475225498	0.1829774216968569	0.11816941667761607
7.724131263012186	0.2512366279446789	0.07475547998101745
25.531537251660996	0.2075230010249474	0.10249072995006231
1.1637790069510914	0.16958189313496128	0.31775291332264766
21.674277459129442	0.10714821298876473	0.3674450892555717
61.595320014110996	0.7379674492002861	0.12063530628843833
1.4419619219669253	0.38583845924875015	0.3401731008270968
53.6373734175299	5.211840781011978	0.11412028612529301
13.80018867066749	0.060821647132099116	0.3644058160067307
3.2056896370011048	0.1754731524795649	0.12626585369995533
30.580912561867734	0.1289557669963652	0.23753951216605992
3.425683732408417	0.15417556179881226	0.1729750365178112
1.11527491943434	0.11782643762499394	0.6666388391607079
5.766960751638371	0.19442600698409945	0.12770393826815973
4.494830175924764	0.1670128858658359	0.08932882482811616
6.840777731583493	0.10738099025543815	0.14541567824624801
1.1223190075634053	0.0879060494002965	0.16090337851788047
54.500865173661666	0.8615486027892523	0.10050744672845101
1.1954511098006386	1.483635057638096	0.0673447747631834
9.389913020983094	2.5958238696301836	0.06662403644596476
11.904531545322152	0.5373698393385878	0.11006733166720156
10.80365675018458	0.08754963888520251	0.08119643115337195
2.8239982144423523	0.07029135358697194	0.17639150650134522
6.1861647532886765	0.4345635956860151	0.1474745621466132
11.602543010854713	0.06869128217616469	1.0216782449258632
41.45133206159934	1.6681351699218256	0.07143335238778016
5.908816518812169	0.13629317470937644	0.07335095233261547
28.57561281465952	0.11463142924723259	0.0926889387894642
2.4207508706192544	0.16813177087680314	0.24276436361783216
2.8164706778597846	0.26607551168037236	0.18641123678286017
1.59782163457815	0.06877562020748709	0.4035109817285384
14.993060794179124	0.15715582080055784	0.5934173731237163
2.9025607171306698	0.4136931550004607	0.16140723831018858
2.911465480392476	0.41988178969212064	0.06219612382337096
29.885528095035184	0.14916811787347406	0.10943294998922791
22.458357221812147	0.1866117926325635	0.09477570170664332
54.816645332994355	0.1919102850740662	0.2112709388499021
5.180831829750915	0.07754349893833039	0.16786720130227228
3.995318841055677	0.09201874747317824	0.4300235486850178
8.854691163655906	0.8379809376349607	0.08301594539935596
40.213865594314285	1.127218667603887	0.07021515226538819
6.284440204744452	1.1666171626844795	0.07937477681701535
1.4911544151776321	0.07123003133102768	1.076650090769049
1.7253516766680812	0.1573243322945903	0.10180844784981459
48.88764965548264	0.46313394683006726	0.10594901109461302
1.6966674332813907	0.3373445635818134	0.0909495789450781
1.1446173987807684	0.5284085383266248	0.1750274385636879
2.420718818090516	0.06968557580757727	1.574754196104187
3.69852986888165	0.21615008234446526	0.24814721028361036
6.662685120419078	0.6366160766612046	0.12459434785478773
30.641253937105635	0.1597561171431503	1.1540731211101118
9.110332374085527	0.5465599408443134	0.06831200563307642
43.42985472357485	0.6316412421752404	0.19789111411800447
60.78118697582278	5.720470036967216	0.13336213907856495
5.838095400642236	0.28259875576145915	0.39394847404347827
2.664079496072891	0.12777342540856299	0.06803762897726795
1.4865176007244978	0.1216767931564557	0.07374394439490448
8.146902714303986	0.5854294102462634	0.06759817515166405
8.736357726982442	0.48410808465598176	0.23372466762861874
20.084116180387078	0.32883379940392193	0.10263393441559042
10.197817174040676	0.2949623066212493	0.08020825688806486
30.189201764857405	0.16727720380449893	0.5175101193794077
10.098338665217266	0.06267698460965043	0.06640461500472923
12.492098185570665	0.3721484231556268	0.38358531819895403
8.920925061155696	0.13413690892016977	0.09971291219756254
4.651802320356816	0.07200348655886744	0.1818723046731768
52.507800644252036	0.5737917660195273	0.09587439528046361
19.289319158377115	0.12706720523314827	0.20274050010967093
56.787127897053985	0.10500064016961753	0.3223587748974214
35.780066511952924	0.07379966335873621	0.07023817424201304
56.73503661392071	0.615963285292123	0.29693804695882375
58.985350495814494	0.061715647340247856	0.18972023499452545
5.10250306872365	0.4796313153681266	0.06640121355712406
3.6844732963218094	0.19683073142088692	0.10930507157688985
6.761482801671681	0.3545037966699133	0.10334154283015157
11.48539261710454	0.09172967286228807	0.15830032489652732
37.1896960638044	0.07048793808109012	0.31116802023997037
3.5319563215921783	0.3400273630720613	0.08152086791756086
4.9102131009173835	0.14673538243524636	0.2086334650268131
4.130659041201455	0.07259803188933228	0.2675877805856168
14.623408330052696	0.1807347004963596	0.13597853309678884
17.171804902815477	0.11471784558674195	0.25860780858950744
11.708385539439226	0.1973753566499381	0.19929635278516794
51.47579351078038	0.07326750235782942	0.2295050008045461
1.1016405706848318	0.36501037241511913	0.07843072991490951
16.825752879794678	0.40105145161410316	0.5420301623055147
59.11961306709731	0.4173442681707373	0.16772441109565295
27.61578070473021	0.10036073032578939	0.08625405273967891
1.5538810222389023	0.0719672103972786	1.4989532783425354
20.269265804481314	0.0946680957778798	1.301833788784537
26.706669248987733	0.10462747898928053	0.4642141624069462
4.310632742015596	0.30891174821723866	0.08731161186717812
3.5605711059197667	0.06390229905427332	0.402040384290934
2.8293492307584467	0.11354989105972121	0.5476533468725199
53.84902428769546	0.09576295018985798	0.6303962363971641
6.302713754540959	0.0755687737695609	0.5949702347275739
11.88521915665755	0.170249669402099	0.4006236565723942
26.059705380212044	0.2161366844967997	0.1221873452629261
2.0994043443311834	0.16252704818920471	0.7358988785888845
27.701568494081638	0.07796380691193076	0.5408692543582998
2.7823378319667817	0.09652756359477677	0.23976815905789067
1.127846596833176	1.1777276431223902	0.12863054427492138
6.457820163901112	0.5467181272633957	0.10516605500348952
1.4815141861983934	0.12425086743530293	0.06751840767328486
9.007582517766354	0.0750598284150829	1.0914483547815754
1.5016960897178886	0.2982780243449757	0.6232086105801846
21.730297040717804	0.6298509321327628	0.06756307983367896
8.20319038581278	0.23990795179762633	0.07593947472507266
1.1882432012193442	0.5267021203786133	0.14712143928949944
38.31162554853237	0.1969289127927164	0.6858116846222365
32.82023309857979	0.14250557964343571	0.6332134958265974
59.689100763648526	0.23754788684886674	0.6225873730896399
15.75988863669494	0.06264474435480728	0.10917494175106263
2.6612449097038056	0.7048181827557294	0.07809252430020366
43.96016618910668	0.2562660910138133	0.2001176954057911
18.785332001850474	0.18891490838057984	0.11078466122643935
28.74925081923779	0.1762067577214096	0.18972576745491612
8.089139223655842	0.29179213740643845	0.08947048659419113
16.904722129274166	0.12912747523880774	1.2147683827135116
60.35750246134087	0.23217979119340768	1.7924909445070054
23.769735709452636	0.7070600907347112	0.06604204864797397
33.80939372976017	0.13711950249984745	1.1156305493529595
9.801799546595255	0.09485762241378656	1.0099679631308627
15.830353425669314	0.35185649528576307	0.15130270116893924
3.6296359944914527	0.0939898319024987	0.103430835871685
2.424777786521766	0.33295125309118556	0.1325875493511525
5.280084224720949	0.0856440015566497	0.3974336969145149
43.71425454086011	0.20084583386941257	0.13053555519293475
13.682448303565812	0.2511337733478899	0.2022671472672442
16.06849078772421	0.5826169899197373	0.069675132660133
15.102660100771969	0.5867526825518911	0.08589099837191264
10.888436275126816	0.4822957060226224	0.1537987367071853
21.28198512318461	0.1754659921507364	0.817454269823084
7.874154906088323	0.7722733046216548	0.06317671662205036
7.106621104629671	0.09424586701249692	0.2693042672880798
7.641031920154628	0.11239702802545565	0.4163543807678993
32.62990879175441	0.12816413515280556	0.445004414976706
6.549536871404811	0.3576645445100247	0.06756934342378788
35.37124681144485	0.1000812121234146	0.6814788282648883
2.5753851109659536	0.11501090972310078	0.06169835355100328
37.45774614393361	0.12007797459783168	0.24969803568928373
4.970268174385996	0.08907640383038914	0.1766290374200636
1.3205515347988004	0.0649564629864065	0.3114242459968205
10.409675192627684	0.21647987756914888	0.11287740765960663
1.492584904998681	0.3769957271020545	0.07283850872085053
62.05751737666275	0.08664591698320584	0.40247733668875174
42.58046184638529	0.32267401631741377	0.25916778854523437
43.93741688811361	0.9836296527126112	0.16213884730088746
19.60367853156161	1.254703286194554	0.06459219394069876
14.966442837075636	0.2558121996778807	0.11852695448864091
14.295227596993353	0.5354527426077551	0.0713642067279808
35.844695577743174	0.11409490986969997	0.12838270418491118
58.27732120236441	0.12567936962910706	0.8006840181502293
7.289371597956561	0.15436972521023976	0.08530221529384781
37.25900555940948	0.25827654243699566	0.08045644604797533
6.912774713375324	0.10252648336832966	0.11886190141113462
16.682124451563986	0.5617841763245417	0.12033101665168836
61.967858324948565	1.6442505352882932	0.25150161128910126
1.4145227923509454	0.11875741145131877	0.10869509689866245
1.7321206805607132	0.07696537511135083	0.3623237249915795
14.139846063629214	0.09651844685581235	0.13298010252413361
5.381320507174688	0.08545284663047367	0.37624459387310316
14.251612874510906	0.22758310089661438	0.35311435092171006
1.02813103670775	0.9600033190875561	0.07154676740555438
28.506963668649835	0.061455360330193755	0.4108682119354836
2.3153923273225034	0.10021920656648434	1.4492625019493601
13.496016309694387	0.09401732884236531	0.2056208800347944
25.18339254340953	0.2906504897420848	0.26206714337868364
3.580866565380452	0.11618242716710148	0.14438526439938978
1.9981619594730409	0.06429102702415826	0.2560100591089224
7.25365179113216	0.060601050878704765	0.22394680203268874
20.671521034935928	0.20417700915920528	0.12332398121863376
4.0165286094181285	0.14819006682686525	0.1949074530976576
57.98666571618406	1.0891708105559754	0.09009161746667757
51.24934807415331	0.11026389626947908	0.06870295938540086
53.93484770777665	0.13143716827557878	0.5312905704197556
6.0080167118660475	0.3031237263418619	0.08004706387122705
1.932573404246018	0.15127674404163208	0.06771667927718472
33.455202178265765	0.6282241041638494	0.07012851590183328
45.9942317450134	0.5057757652582222	0.2099372194252782
42.250857106526695	0.07712392590189557	0.12109066188364709
30.48107778281838	0.1451453358570564	0.23595659947355763
6.117251339721644	0.12322923484288545	0.4450947585310726
10.226273220654173	0.8737991373238296	0.08913339893165502
6.6926515301191944	0.12175019996660748	0.12914945089322294
3.9956872242278187	0.2779180808655175	0.07464352791730278
5.393184625968664	0.3412399110116251	0.07504243969034907
1.7042924310020966	0.24790085982979826	0.09779198952422574
1.4629461968694506	0.17847727938844032	0.1720369717989307
10.677326053446544	0.5118204893091839	0.2212201033540946
2.530984352160808	0.0871266595144432	0.4653010459353455
55.835224823560864	0.24357156643447267	1.1476992370999082
55.66300054252867	0.1604928674566709	0.12338789355601681
15.48390194179476	1.2516249062383222	0.06807439528961635
1.0349056048285867	0.07960993398288224	1.0426245316547573
45.57266513831659	0.11519716096313998	0.4653469632317748
51.34646089140962	0.1478730760737199	0.26023421987420847
6.318370277862454	0.21408548428494428	0.10488706017736583
4.048012039133744	0.0713030509171281	0.2865474323835707
10.203220216388019	0.11214873257518809	0.24185709996768695
6.8483503626187705	0.08075554731971063	0.0902532596015072
22.36410546615478	0.11410316065517409	0.37845578638245825
3.0503589330118355	0.06436748503778217	0.3284822544263928
2.2366268711868926	0.07223867120924052	0.10068381030608586
3.706908075478334	0.10401830001425821	0.964213288825932
36.071916621337806	0.2702760236230505	0.060667353640150294
14.573365042664019	0.09186968495427573	0.13349677847204144
31.996994150624335	0.2003497282951026	0.06833268645395715
14.511561147516725	0.06271302043073695	0.08648065193661518
8.551329354536593	0.1645528691128094	0.16297569494099384
7.776077337844419	0.22958918126971914	0.07022721077395386
27.616509362230165	0.08410861603133864	0.871265516005519
39.67077234992566	0.24801475419847996	0.1789543241263338
48.94512529167414	0.08407651439435732	0.2436683633789578
14.33916850462914	0.07573110715714951	0.09115181150736765
2.0951029697413692	0.06729738620074116	0.34393612593305023
7.31908667793769	0.1465468898147121	0.5617628680148885
21.053499996754972	0.10660656513755515	0.1499300520455231
24.082781173286506	0.06745986853078124	0.06157786886594477
7.757836250182852	0.0863125507062541	1.1392629561016947
32.08856890036175	0.2615790835592921	0.07431673732107855
6.666872447151253	0.09440314256745416	0.1437328080155733
44.53672446195169	0.06314630138394027	2.4379543644485557
34.96443840892224	0.3443302023458168	0.5134320867483465
12.385572951548244	0.12533871972246172	0.42250743414719877
11.133406812042738	0.06517411440053052	0.07255617861965324
3.865732281073495	0.20574039722215975	0.2891747453180129
1.4315313034223944	0.6444375867464677	0.22369104012488028
1.3370272963425744	0.45388384050157426	0.22482604634850148
32.544050319801194	0.06501271648503651	0.08794497139031889
34.660262695404064	0.5959688945709953	0.06995338660665384
34.92450534882224	0.06738918148487417	0.14747299585385698
40.75766413145719	0.09813760100988711	0.360434915614032
2.1719882021005166	1.0164869963628036	0.1138315834063917
18.792372782213945	0.12551752791758664	0.11728174362990279
1.1630193611727262	0.33013396946882206	0.07858503194830925
15.886765450749772	0.08314504194237876	0.3234607974130369
58.697376308724685	1.8838478983627307	0.0948338357912431
35.8339090719249	0.2631855615668498	0.820749254241858
20.197536511271757	0.4099625884051169	0.09561503003679349
1.4614413475418055	0.1363395077742606	0.24722612566870533
1.6643947678830582	0.11757306258515882	0.10581029473598394
6.806246308401215	0.06492278660752598	0.29969583650467535
31.30382253286462	0.19851620533539338	0.1250751808834602
3.165510899610293	0.5406977357703691	0.12437723253267893
40.862902048954666	0.06295242647227602	1.6107223154332915
19.84637872370847	0.31116315073897927	0.3010026812221532
32.179046497747244	0.3620483877732892	0.1712569188880958
1.5804198900780178	0.6038143793436823	0.14318316490281235
3.3525332024924586	0.2537831465531642	0.0973524135622901
56.97749693670031	0.17593361022137022	0.06486778704772762
22.81434217632781	0.07263534824522183	0.19132213125534298
22.67995900857781	0.13363203558816736	0.9212943634661503
28.850882634939268	0.8568764087326269	0.17757231548372054
1.1280424541498786	0.2098345124951072	0.1826518868011208
11.494786148992638	0.1283570426760125	1.4023226466112375
1.6430315255771861	0.2671118650146852	0.06014776099280216
21.126506192360345	0.1399901937153661	0.33997720143625354
1.1899854333174325	0.11988971222599795	0.13105625508001614
57.74320609917853	0.23130893076458076	0.09258024698720434
2.0696530300734324	0.7277586871366032	0.27851741202269314
7.7481292202547145	0.06688945546471615	0.08959210250262101
24.358540516457836	0.11452746818809183	0.952105701690678
1.4027534912425699	0.1993311693885872	0.44252397651815834
8.25249267139943	0.08412853571809617	0.34451798814434365
25.716306776088974	0.24484199719583258	0.07341988221968633
2.831814305256201	0.1231661718042239	0.7236130531548475
1.9052794722019395	0.06323892495917592	0.21734160279988035
61.499315691801876	0.18183980910190486	0.9865108130404145
30.51813396636887	0.473632946028839	0.10132376228391879
43.96644854581879	0.09774553160742067	0.5705113424685805
7.793929646060689	0.06639054495567512	2.5441877683354437
1.7489549443457608	0.16751752176284757	0.11014289166496673
26.939302835206796	0.0842230169697275	0.12120921540342708
19.803949360798125	0.13807286089966136	0.08298119226762997
37.06364214583343	0.07633808834683437	0.35739696253096126
23.595245928348746	0.14237660734645252	1.4295267429074554
43.010130698089434	0.15261037493176244	1.1810386081753483
28.062313655897917	0.13131344437691816	0.10225949522571076
3.6612979869479205	0.8923286467929072	0.07702901998443222
5.153875575358608	0.07873203542391131	0.3139289291831913
3.1650219375530995	0.060392791024077394	0.1610219046048206
34.67788376441986	0.09036210912046759	0.1412226312344225
4.184875740455349	0.16784119435299222	0.10342168805156526
2.3741753691419705	0.15062426966655865	0.11684135205068702
5.105562550386173	0.07225501608097079	0.4163479631936382
27.098970708104588	0.07669143439333546	0.18370452028621398
7.846441969823615	0.06293153504617	2.4571034500218563
46.70975299914542	2.222084844906198	0.06612902026343502
15.58634110148609	0.5482310467422282	0.08338439190626841
10.184503664062952	0.0750207122569394	0.5285052403974022
1.0865186873238275	0.09641677744876248	0.06468650312321249
1.7918174114093013	0.5020052798667493	0.14137267885415541
2.2757654110531402	0.20227749778206094	0.39569120804648433
10.416892722167896	0.0815893832822071	0.1399967879471095
1.8124834967786847	0.19406298205826475	0.14754799575727626
1.0276938149204113	0.18862360035711173	0.06260770813956458
5.246485826669591	0.3466088020146753	0.395965403499392
22.494460193149248	0.4506162949751239	0.30551294943522944
14.164536963809004	0.10893909194556772	0.662323395556828
16.09786246358386	0.10618357510823404	1.1664026504678153
1.3335601494610212	0.9453114408236546	0.11851793833324767
10.287641849049944	0.1879789650639179	0.14354532040388934
5.549940161390529	0.21765695872537788	0.06558621890973812
38.650576683899075	0.1188461980497576	0.07370774159019201
9.380019460987866	0.10929864249409718	0.09743965094104431
33.4646230733884	0.1254052549818261	1.613196921693726
40.21514862410317	0.24269513026685458	0.1825895559156514
2.8958650630004357	0.106630396942943	0.15768383267469374
3.230826533733204	0.19063901300117364	0.06249079709803927
2.175834053175953	0.32064496994486086	0.25812805985256526
1.4940457083889467	0.4038461864417698	0.17212201208400582
38.47772369257426	0.2600033585404981	0.07220282327184466
1.299573438915911	0.0716902123631675	0.08802539629169415
57.86777269219	1.1391014400358772	0.08747652066463946
13.924371278750186	1.077859037050834	0.16143637531162078
52.43074784905117	0.13353773973418023	0.15178972084585834
14.149447701893214	0.07892118705751383	0.07182137353876782
60.773206232379486	0.06854337893018354	0.6927765751350463
6.880240202731658	0.9971851423128957	0.16634910549961668
1.635692260615835	0.145848109217747	0.1405014558322709
3.0263456647225935	0.27238542337930005	0.170649666033374
20.57617897412741	0.08967468026600822	1.2953788104726247
18.47174533397114	0.1258658080482418	0.531089676851704
60.240019465019756	1.4435778914683004	0.47351284808656124
3.2278745180220763	1.1253513364640768	0.08688589472242816
15.77700386700877	0.2818842129602247	0.23362486525752035
17.055136975454417	0.4739861445811584	0.14767939475274316
1.0105192313121505	0.06128393610761758	0.0658030914014352
2.423408574669548	0.06222588133127255	0.07459751918669263
40.73667752688635	0.3527417010351327	0.08539679647232062
3.2146950761696766	0.2001675780833655	0.08354893674645074
13.391242874478362	0.7527598427166181	0.0675978013327922
56.71780621272153	0.09776223910045496	0.08556415385273539
31.321767898932094	0.17074643053739996	0.06594275259733957
23.719906170221247	0.6156536943109859	0.22451170713481658
17.297536905746682	0.39400519762152864	0.11350200508586233
10.876381742440344	0.3130939523027549	0.07006094061260644
1.210962186898346	0.17311234084129462	0.7519717659814036
38.97858138694639	0.5198960493969338	0.23973909221219625
41.22581469738272	0.07343742708840137	0.1641896057315366
2.1351223262541756	0.08763277207962379	0.07344738311080813
12.205424298754414	0.10058122316724964	0.820824298035788
5.877957643302553	0.7728666007826628	0.1493474382570369
31.331752097132128	0.09990087534860856	0.07125465238218871
4.6153598006246215	1.3477869141631111	0.11295178391011859
49.610539054105416	0.20561007633554373	0.07972034883862256
1.3503839185368758	0.4423980585414778	0.06924368693792382
4.488392764615437	0.09308913808405324	1.3316843649239765
12.929924123178749	0.06518712392159826	0.25261933527916547
20.781113616167815	0.06747393469282584	0.31621292512606347
11.1358862659846	0.09308579610833213	1.1115903195010568
22.045075574590193	0.19698297674167756	0.47629538697266616
1.3524674085799546	0.201562531920003	0.13040019732228209
9.36617153924406	0.08567729236185145	0.1699795145891259
15.965663217363685	0.2689312580116	0.20071205164069894
30.102395467486605	0.6186172751673866	0.06068303847599352
3.023001272934897	0.08693538917460006	0.4238193013896137
2.1862651186316717	0.09991219937172674	0.41818224297787643
43.42799786070341	0.0715641959801383	0.5593000666877486
2.693342499844033	0.07397187172838064	0.06928150718412225
8.43916091081077	0.7139847897194032	0.0946471504546248
16.842044916106463	0.5506861832605005	0.16576589980443868
56.14778811853488	0.2195756785285944	0.06734929666168296
44.00857280264586	0.9789542516920013	0.21160090330581127
8.830863609322211	0.614247985906479	0.06538853144310712
35.56825126970088	0.22770180601976325	0.138608078095068
7.953763456201626	0.11603626995265573	0.45429400481439786
2.553697076763798	0.5067362777676989	0.07106389595628293
50.05983760524715	0.24677753898901408	0.2940680185385281
35.066009833326035	0.12859348392759581	1.8551472049386493
23.916203691775948	0.12687994665174374	0.30602986817021466
37.526067378691344	0.28605272151224104	0.27753713920040735
3.989746196848392	0.06229972174050377	0.3031835857750208
2.143190710917241	0.34512338380756924	0.2577905395994772
57.07066573628734	0.9110785264513773	0.4254692200765952
25.10379450033387	0.2681373915518984	0.30582552382209394
7.839230929223149	0.46060444949446033	0.23188933337068138
4.372304308639647	0.5242518708359031	0.09214320847797439
62.16138018556355	0.1462549206914744	0.09530215090614044
20.832202615532154	0.18669418581042838	0.8880488138603903
26.774211859565828	0.5306321489003272	0.21573634540568573
40.83672268001433	0.4957005584193164	0.1766943128469372
51.038841453207695	0.08785303544308845	0.12077001071272078
3.439020687097576	0.12883647528440406	0.07406502689773561
56.04325245342528	0.09620205173957244	0.5333404254239145
17.374004306365	0.07361231316095466	0.37324476395739514
12.046874689817077	0.0914645745558061	0.34410983871483486
45.97795256544881	2.171787249173015	0.06281562829141484
12.075135669369313	0.0972118918112119	0.3430766760056474
4.376685330380233	0.1524956097985218	0.42624941708952846
30.969430504021723	0.17285286924724952	0.08990708738185027
2.451294491977607	0.19601862966340375	0.4220995589831964
6.938062318326999	0.5754283392318875	0.16150833767895456
2.1313799146657004	0.10345458759498788	0.1284980184896612
53.98353739485852	0.0636220784128238	0.10735618883910407
6.438634875987359	0.12600708291583151	0.5961403514624496
7.814607781989781	0.07632723908330839	0.08352959393753438
2.0761417368962176	0.11841362433149857	0.32505539571037645
2.1679155485092485	0.07894817669709871	0.2634876582696485
18.497443210244924	1.0691127933555964	0.07293445958079185
39.641976750992946	0.0664824870813339	0.6239634344349007
1.346893865390683	0.5915109012314318	0.36884765590511137
33.691194417653314	0.06734183733239943	0.13824952031068094
61.07221621300587	0.23412832428584188	0.7229908385589986
5.010136321763637	0.07352249914481426	1.741413904894286
59.407510529639865	0.4964997728112801	0.389958347960973
46.439414103483955	0.23497306418134994	0.09371796302846983
60.69254756123164	1.3172720547293841	0.3148857436234138
9.739466211608562	0.6219817815603037	0.14257121883606588
33.12388054987692	0.17504407121246487	0.11776338209520171
1.0980200475482946	0.08224363300988075	0.86340263168567
8.579297826931215	0.3298080003599341	0.1265867853828538
2.3521894929905773	0.1687404703128256	0.10937402241273894
20.95326878472656	0.8151388750449576	0.07582352892290797
35.68093654708308	0.5947483141606406	0.12060741018268172
1.5577667365068761	0.10881567575773032	0.08586853554523557
2.9120330137098582	0.12368061453340029	0.40831234742969086
12.804475060857662	0.35460298451143657	0.2604522421573402
2.1588272875827865	0.13582966449213285	0.14763526087713966
14.187606962663851	0.21228991067708536	0.17547974781053866
22.44036817472576	0.1365021113554775	0.09116985082691575
6.116989726710329	0.27588374715017533	0.06814206132018424
17.316010825321438	0.3487199560264157	0.08263312874917453
49.623149469366474	0.8227938646900967	0.15893096064901058
2.418998893930569	0.4644626493453998	0.35546233211490363
33.755649055106204	0.08414379293460544	0.2355400797805618
1.9612593623167895	0.4528842088238476	0.13550948702405777
1.681014393500874	0.1546984342941325	0.10846612625185355
40.73067836660545	0.11816148807930088	0.25136347393438835
1.1975609842234591	0.06415825878135424	0.12519397110287878
13.846689302171752	0.10833004149754841	0.20737030305270696
1.1437930189542305	0.30083846905301204	0.06979511348520712
25.386300145247738	0.14996962686253945	0.961703420863634
57.901058028657246	0.5480616801015693	0.15115411432993878
2.4427490105319336	0.07341607956045347	1.280060901828296
1.3361273069200656	0.09865546415629159	0.24529780244560384
1.4860004309589088	0.4361057606895994	0.06690730510452016
13.79516858763756	0.11467856228655812	0.20849480999396908
5.303423777259667	0.069379828634281	0.9896519071702816
40.53545749805641	0.28942363141988925	0.25265786084098046
1.983387127784078	0.1409458843795186	0.194688244940116
58.62329514276968	0.1134809572445413	0.16239856208847797
10.898613884071352	0.19866005033017764	0.09577041231906677
9.093517886278939	0.32269028993335996	0.413449889964342
11.952590258800125	0.10243865206010458	0.09673400885243294
40.993982871950976	0.14855999824158483	0.3187884695836043
1.7941620573316854	0.5085683198778952	0.07332143604516368
1.6943366225593857	0.36819605049687915	0.5126990327733414
20.902747457088246	0.23084922122299845	0.08002567850630407
51.720987523581584	0.26608251626598217	0.3661656898904473
1.884233781544522	0.10590321763924392	0.28442701643115975
37.429294735559935	0.22866089329632083	0.1586242258784174
52.510572375274805	0.21153773323577318	0.4445477866287608
7.905726627994861	0.11148483289051178	0.08949247576051222
1.0867218160203835	0.11741760534484569	0.2665599199498976
11.033782622753039	0.1222837993631071	0.8722632621056206
57.84237890070103	0.061146097686318526	0.21301920221769843
6.055507338797466	0.06087775400730719	0.3615223653875762
36.04540879688665	0.08338482943825229	0.20346143145648676
5.217621159333299	0.06272458379416378	0.10006976195697478
7.759609907649776	0.1850298555520639	0.9035356184225942
22.252272825204816	1.8357580259544601	0.07313044559108828
25.19598025475735	0.4349988960881333	0.07282964299471893
6.840010539845383	0.24267589783613577	0.07875304376712898
37.65879091540707	0.5745719514309838	0.15133653636827152
1.362686304059923	0.515996613310754	0.10216753337963214
9.869325776604017	0.6442835173544278	0.07416376674421438
25.407438798336543	0.07153868267018622	0.2371880112601612
27.958201368921536	0.4418259810482996	0.20183512647772833
27.061699918794066	0.4562810776899584	0.08270211151893106
6.629318498548417	0.2691955409589235	0.09421961415965868
2.0346153696425895	0.1777546833211277	0.060403890347886444
25.30389996342288	0.07526936167675863	0.10367333725535746
1.746067367168087	2.6590691470554626	0.06035787503275694
5.523630475108803	0.08655975154880388	1.0923435958070875
53.19908097993402	2.67599024339583	0.16288147514874213
23.923092690818088	0.1457970856139538	0.06970493657236333
1.3128787374946171	0.16728059437439272	0.06663901281167106
43.06356044025664	0.25290721935759697	0.15284315337320276
18.57010182336183	0.15842409276380295	0.563162582741672
1.2636865549681904	0.17884391637857863	0.3158834401561979
4.044258423514902	0.09794658574397955	0.46186014191405955
26.640618502961264	0.38915477405436094	0.22698221688816772
61.915649520420445	0.3279763736033629	0.09685678648014479
4.720529908302564	0.07247799016830668	0.5022038323587711
49.78923319147316	0.11423897155062321	0.12296196996622152
6.203795286853681	0.07409204922965755	0.941216390421882
8.32626009822542	0.16428716088314763	0.40328716237528645
4.504682001822567	0.07618408540215493	0.11485974668539382
4.116914609507711	0.11490330387743078	0.28068031347606237
6.287362198604122	0.25052466747846935	0.09614959068860793
3.2111746112994735	0.07296475742834349	0.34680321554117005
1.5300450293900512	0.10894879032868776	0.13172819675205158
33.11614152489768	0.09226633878727679	0.2451271022909583
7.9724836549370135	0.11498568361247063	0.41986470704757284
8.334845834480284	0.06779212502430387	0.14205735546515694
1.5018101905072314	0.06930844285817192	0.3833782489291025
3.566441357259109	0.3049760800642146	0.2682263710722542
15.44116616934848	0.1207782197206557	0.10139330771192724
4.236919632274109	0.18528432474091677	0.17619163874080448
1.4905758697949025	0.29682663710910234	0.24646984460214955
18.91825069832784	0.07042468870064073	0.8116665838798622
2.797258188526393	0.3092893481099294	0.3789978611228933
33.16299867438656	0.9148983551983452	0.07991029155813363
1.3746831302211973	0.13992481007245966	0.4418216604800554
2.88464817852372	0.06861955006935302	0.40254116879070745
2.4083025297681457	0.06854920274202894	0.12054995306365807
4.921488981782887	1.3437346614540526	0.10925740801027134
11.944430257891424	0.12977203497962608	0.11441426406980608
21.15410404432809	1.1537593076877817	0.07025152017946612
2.248101296894436	0.1678443486465007	0.4424882259263243
21.865362603278243	0.5852626031982417	0.08852548058002965
59.88434050432649	0.2025673999866093	0.6274349520659643
3.654553286598679	0.1569176375373485	0.19524892510373992
2.4719441217459606	0.3691560516149217	0.10095682905859366
5.201395095121095	0.4005370989249564	0.3634780706917294
2.8887395743835085	0.19208011521370205	0.07788733650400358
2.4607278270813433	0.17980041952324788	0.5215719240120749
2.1977685929140467	0.1818848895423267	0.4790767756647271
11.12421963543365	0.11671888272598817	1.0370619606792975
2.7137709587129595	0.08036794154013376	0.18973946120966828
36.741983349924226	0.07709545720794755	0.06688209039206347
24.468475982510302	0.0947037136278182	0.28582375581854447
30.012906382688413	0.17139741204497289	0.06106485731871292
29.55166442952359	0.08891137053655097	0.34839131328439954
1.8239204060239116	0.1354126742071179	0.10681635220886083
61.48254662158431	0.6234446643481153	2.6399923648164854
20.417888207590263	0.22193208003636616	0.14240138814107223
3.36431261954777	0.1406915938866279	0.5374147129862277
2.2168971658821857	0.6290524990323298	0.13866691324485114
14.39185448156063	0.08468276548793176	0.15735610178143616
25.332383675849712	0.13778878077254292	1.1138569610869782
5.252322741637916	0.10587303857894928	0.6638695864085538
55.99868901378877	0.45552476341571135	0.4524891076222115
2.273104336456401	0.3308577730120285	0.0968715290121914
2.9424693356665412	0.19609132544262248	0.15668959867529164
52.33026609278399	0.15524003264619896	0.29909717929389257
4.803114014530544	0.330935413814997	0.12104160112956348
1.2062035965654037	0.22071089912325426	0.15257544523995958
16.023552917302283	0.11277382504672136	0.32419751963121884
1.129549606361546	0.11991979079523787	1.225676732894114
1.5049823478110367	0.2122176335180208	0.42271057515467747
6.563627433206274	3.2351399501572717	0.06236099189696788
35.066900021784576	0.09012093532532474	0.5597822487243568
2.5117607469896392	0.4057368640856515	0.06954372831823746
9.123431855063876	0.2967452506403608	0.1798658612860707
16.259914261084717	0.5070180023633803	0.09163340623793585
31.07697379445224	0.436153641563342	0.34489222069106973
3.8434087013992904	0.35577655838134375	0.09206804634946371
60.82736117596458	1.3411159540984967	0.9229340191147803
4.516561906930528	0.1187482865322611	0.28228198265306026
18.262266878362187	1.1296197177408525	0.0638372868493437
12.69058727577889	0.12550299294405035	0.7204905292510974
4.4887124257005535	0.20823058063643224	0.12016489333983345
22.42256034459514	0.24618558946859445	0.1890410334875617
12.463553429406018	0.1408159198648316	0.6625213337097752
1.0271738297716242	1.1025480667320386	0.07193101194835333
6.905243377778587	0.2177968537129834	0.7237159025592729
2.5763286747659992	1.6591291139030706	0.07643666969913121
43.59030678676217	0.19596564370947347	0.1159345702914346
8.951220677125288	0.06160747489402768	0.08102616981166313
37.763047561210584	0.8775750527807578	0.09638484901931302
15.507808729937912	0.24677981398094426	0.5281471976278748
6.767321957252432	0.12810672803636206	0.44855917421622576
34.095661670647154	0.1551558674801431	0.586024320822252
52.68474700885098	0.14470666542821053	0.2427254963787227
43.070521937327406	0.2832468158506681	0.08785016586641523
8.437280190116008	0.15561130309858834	0.14696520354146175
36.339257283371275	0.299402164095909	0.06822716276477495
62.015827497811614	0.4635407615385549	0.10038957002059616
24.33237619081442	0.2357426124819887	0.14803598871834858
1.0199283367618857	0.06150109875982762	0.16403402590298732
8.999169485131414	1.02406445692095	0.07531901200552117
18.076654785409392	0.2296422340716739	0.06206022917716233
36.7883571660563	0.20335397630489632	0.09366665477572024
15.678420466235433	0.13117659914701	0.2570126890101739
45.74815329510386	0.6965655924871021	0.08920212352512538
6.806146510115711	0.16128357327214657	0.3575615837915373
20.198264698318265	0.605464610396641	0.07873458225837386
4.810961970487456	0.06542565473875528	0.08615265914730008
12.406306506014994	0.21617379531881192	0.2884699337396866
5.996252453473616	1.1583874412695612	0.08226469906350296
23.331803147245765	0.1047290435029615	1.210347082451851
12.109332470231637	0.14596111870239015	0.08188536693066419
24.19794722404444	0.9357993051927771	0.0808087798237254
13.782076476533788	0.37828032532174705	0.2633915490915798
38.31856367336492	0.19343906936720578	0.09545412294522557
1.0752755405561112	0.12497889204412982	0.15262945634755343
12.155904747001303	0.8507848256402939	0.10121266378469904
9.630279292364447	0.2582854214725705	0.40352430162171266
45.50493208922776	0.14494893087546684	0.07514595538286578
39.02283940927225	0.9935674225260338	0.13545596176673738
60.17042426354168	0.3371729353060504	3.538488302589868
18.176795748471243	0.1003117601757124	0.9644841383810867
5.722031880657953	0.1107656700413798	0.08190222889710025
2.217652823451475	0.09799111746509365	0.10247970756648263
32.52049858698653	0.10094525520052351	0.10331992094282302
25.19629707561043	0.2870004577387322	0.30510518088963806
2.2676756701951315	0.12827683019394007	0.1280418609680769
5.355297430506764	0.11226297831191559	0.29504363093652497
40.95100118972292	0.07269064644473971	1.755245939154451
6.914103787632391	0.3342081662184895	0.6888996432190341
1.8445418543536387	0.2375224906402316	0.07163690820144342
41.490551108331736	0.13311951470839767	0.27534376973258423
44.396002736436145	0.08100744330822694	0.10417157859590793
53.98777774738328	0.379193870032685	0.116538254847844
19.863707938720996	0.22869202611336606	0.4570397134523961
2.5106240931604216	0.06142412095543011	0.37359635258369145
59.46121460470793	0.29524736149864383	0.07162812876638341
21.181050152520466	0.15939509051666448	0.08624982139542595
60.52000890983994	0.403081165089704	0.3208812490462817
2.7563220174833245	0.13774292782476635	0.060560690714848354
33.94702052848034	0.3188036261617299	0.13777468465129847
14.774762812001313	0.12628712770769268	0.07247679785084418
58.19798999225452	2.0576758124453254	0.11581235613208393
32.09095600638338	0.09675421168249514	0.6339537438248544
25.933471861055455	0.5996429355687365	0.07727793694676886
30.777690991220084	0.21215174853978716	0.38299253196726807
1.6321762658854915	0.18540766896737737	0.16051900846203448
1.3319552478958103	0.07158854959676528	0.1511386178160954
6.996238901063383	0.8197228203425573	0.07311127394480696
1.0628610997949621	0.1735550850016167	0.08889128709252664
12.91859597838901	0.2109931377890998	0.10283427036325575
21.93759939717047	0.08323002099279922	0.8225718550315408
18.772450057693806	0.10162804525804811	0.10343707418900991
30.66403302281814	0.438205902627478	0.09414361613015032
21.95057753387818	0.17722443843905017	0.11563006244540476
30.50199367906294	0.10040415634101259	0.38110203972954837
19.481379187223396	0.16163895024260785	0.07735285025648692
59.57404061823976	0.11597649223341683	0.3182881896804228
59.45104842331979	0.09142895110206391	0.4052387824845092
1.7406765522933512	0.1587152463501446	0.10110521053968671
2.012922090699321	0.15050841032085838	0.43831510067242097
1.9721431441537218	0.12363030541730308	0.26662907783059747
48.37154179101732	0.3279354779910386	0.3762079784396929
1.1951255850842357	0.09033159238007797	0.14419401287189534
2.4828484135991222	0.2390941209117181	0.2573288783267383
47.347647731045896	2.969496532831063	0.06754097117192492
14.851053655095512	0.08926117774382279	0.2638994570097568
23.23122773629552	0.30567379614010826	0.27530409824491414
60.71676337804697	0.5246345308755989	0.1328276984223072
2.3608873904169636	0.4061668114353221	0.17058432771071447
8.265758200886	0.08325501628016725	0.06144857555554403
14.916212880642213	0.5125976645570356	0.11186938561556843
3.7352092551583005	0.3070302838907766	0.4348892322433614
45.55654266805002	0.18258076683843302	1.1024432852731594
2.311047920859347	0.24011644758420125	0.15120001654315154
1.8254679916836398	0.28612553823574965	0.33737722391037417
9.4635809101937	0.2256518458954422	0.12722106224119778
10.773732158907087	0.06506778385764234	0.08005286503813891
56.68576506297467	0.6327490463180391	0.20129148305137212
1.689862979792547	0.6702663772250989	0.10949668338220611
8.327103960577173	0.9226511764129242	0.08761214815338311
1.6557238175273377	0.08167241386975506	0.1828448457712993
1.9612882368133757	0.8198907302362813	0.06190860330350041
58.53374094610638	0.31577518912080316	0.8044850502662879
2.004449826292019	0.07337220170672785	0.07976999011363342
39.594029620337096	0.09050273701185267	0.2758494038772508
8.632461253917452	0.06138759222562097	0.5935818666615503
1.6574841125264752	0.15768982304741452	0.060801957429102174
1.5260225931683522	0.2959759196067956	0.16219598244445244
31.3306691380725	0.4158246428561496	0.11760367916571729
2.1705621016292054	0.7761609965310772	0.1029182103737549
15.67383444548572	0.13587618428699455	0.0932003000635231
36.492099329969946	0.14424999274393388	0.06743904712493487
61.0196705844022	0.9044795680071731	0.2811837388398887
56.96327529814268	0.09342960970276584	0.9197308840822453
57.461747802107375	0.19615902807004035	1.934226719024029
20.080079936857775	0.2600051805841024	0.07389122957157575
31.48008944283932	0.07845245253075879	0.10488150446534728
55.426513362751855	0.8436021099999802	0.1896353253955122
9.76572660450796	1.219304129300509	0.06268931284124318
12.733604238022892	0.11831828718126186	0.1772375499712724
54.63081848129993	0.6196001719008825	0.42262436127702063
8.688229626438499	0.14418679222678304	0.15145160177985734
23.103987268088208	0.08275752817486867	0.2630856797428558
1.6083634687362325	0.126187815534846	0.12936173287083852
4.682464331875341	0.2541813882410845	0.1981432832859082
9.54384768825463	0.1386261375547977	0.08501498584550947
17.051117285257213	0.21696368698997093	0.11066897393617815
1.5115631204806472	0.5019402703501249	0.06556987529075836
5.911546357275708	0.5446167756978739	0.06653971183403168
15.493199159136504	0.0721045774624941	0.6731852199810113
10.558682148351538	0.06833388412114325	0.1718196774157755
41.788998144113826	0.24269323526578962	0.11989838021652897
4.073463854772445	0.41223775058553497	0.1490155841822976
40.435509330417474	0.1044720439272701	0.7335479868182005
30.122421191453476	0.22856404365147912	0.10334209610355491
8.235751734270202	0.060413625232025085	0.37819841707324287
16.863250573831117	0.0654464143165018	0.08397705822362175
8.326236372073843	0.10182156884720776	0.08172432166146304
32.59401385071249	0.11167028979976273	0.1409311428076806
6.750035095711231	0.3627830969271785	0.07236784414899555
61.36458783785242	0.7678773494757395	0.40256164898195845
5.292776348936634	0.1473793743728376	0.14085879342240898
16.84045992015701	0.06785757690460463	0.06149752905957197
48.89096333050673	0.14925699717727273	0.2588432424633743
1.8546657047279806	0.10483978538934169	0.08836951688098804
17.26267759551898	0.07475902631937967	0.3085265741562638
29.544259651917304	0.09702922254762356	0.10025830765041392
36.341376985412545	0.719007569578723	0.09608393953089867
38.46452196599344	0.20473736546215354	0.09699770755140488
2.193663280085212	0.5075883712810438	0.20089822001195531
1.477313349636215	0.46944379680464704	0.12292643332136136
33.724250643677514	0.09010250631617814	0.5974051612098994
5.769314165016774	0.2551804506057609	0.35263352674167175
5.415477978866625	0.10702292875202428	0.1396434954093675
2.60086584355659	0.49739874479981916	0.10507232612623572
6.55702805123786	0.3986461857382028	0.06317808841733699
4.461646173728745	0.17036231055366777	0.7015471996107273
30.478427340243115	0.07290023381990679	0.11475589251334631
9.623749885010412	0.09437542557650551	0.12273104098452042
1.3161927748390574	0.2158696736927398	0.06615986767034454
5.268141142817749	0.09301210545508772	0.7920314183963396
22.94204745093912	0.07592805746556378	0.20120219062446323
2.1108289897962784	0.5993969733426996	0.12458375356590179
2.5019253304690263	0.13435754439343311	0.12095530134656161
10.11358036999971	0.08226823301818523	0.29939528398367016
3.25853676268911	0.4541995375696534	0.25041677807772134
24.19440923400945	0.06576221951654032	0.6516321975209767
25.52064260303394	0.22370996434023752	0.06704718566381956
6.698613767328141	0.10417995876675443	0.780040092725625
2.740390821492996	0.3553473816706101	0.10237612712499478
29.380771593744566	0.854497903060685	0.09067134843962586
1.1925607892677041	0.48983513497712106	0.11632087122658002
2.306402369103578	0.124723523197817	0.10100912870016263
8.623540777879697	0.408366516909616	0.06885249062002795
1.652576992428981	0.3695906653328012	0.15185551595704955
59.33844099728382	0.10801568693485428	0.7157296699757614
28.443779535473592	0.24741193403818149	0.0650092496775327
53.504989548487465	0.5315791244053598	0.1037710755466305
32.38472558956581	0.2823050826293457	0.7001949128681225
1.1449023059387178	1.0305007717538113	0.21329997913434318
1.249400525399901	0.07378599123234084	0.758325094301247
1.7053901465776884	0.51922912751131	0.06026780031918366
13.975402913469027	0.09875706207896236	0.1585659334225517
5.6151521079874875	0.527255679901391	0.10099457027057793
53.62789920288178	0.08189574678398545	0.15188038469025472
15.524732783424415	0.07229896737840096	0.4106249694678983
10.596034408306759	0.08096591591670528	0.07854550686101033
1.8477097238120648	0.18126154918833412	0.1290316930372549
60.96604043265106	1.805311062270755	0.20367795900217728
12.47743189624722	0.4166172582416777	0.11408811494527107
3.9460897625631097	0.7808886054089899	0.11265325655656583
15.998648804737506	0.09188136778851241	1.5602579750372136
3.7982635253652983	0.06517301243359144	0.6917270836032889
42.00460434871577	0.7342772059388675	0.06114890577255125
5.9938113094848084	0.10275051095941175	0.08530707453430363
5.693480312158205	0.06250758697245287	0.3491113146243247
9.510362984860837	0.11362823899463552	0.2418272399568715
2.975883002227499	1.3809857963634435	0.08456461448399837
1.0149632300351694	0.19025364422350394	0.07040755284499099
34.45625568092405	0.07323033360763187	0.205785334041783
2.357372510629192	0.09313691195240215	0.07017781658416736
20.36545176091825	0.14363587109006695	0.34375391239040426
41.578136583783	0.26861449534410425	0.1125067539422887
12.664025595390306	0.07963876287886175	0.1863685062758626
3.4370714393504085	0.06805541891920483	1.5083155050331598
1.1175007503053038	0.2611606750833234	0.061149116106174024
4.467090799383107	0.11089630971570527	0.12312021646519417
7.863228144334453	0.06315059678646362	2.0328389940395732
19.428297283076763	0.22753618452830449	0.16640441800256217
49.57163711841441	0.08696512274493322	0.12752909348446045
46.219715783492745	0.43449279341037517	0.09212484575687914
3.01596420074482	0.1619036486742032	0.5690803632022853
10.018665305195407	0.2950129181504345	0.3136703266625613
13.144039021999335	0.11368058833889119	0.06238843742260852
1.9163389945774023	0.8432484356116692	0.08959406437481565
2.158304231556631	0.1778012120745991	0.09070802063221305
1.2165823046544495	0.07671796464468592	0.0849735601098948
1.76130768658024	0.20611249876976673	0.6493203157304448
1.1159203121131622	0.5904649810646897	0.10821491112719062
47.584651090924396	0.2555852225344517	0.20318920850053074
12.235080090745733	0.09554605940298866	0.21864125288705086
5.227730825580391	0.2999661145750958	0.22261884115312047
1.4435520759403493	0.7904994425885282	0.19192430374070485
19.08038763163425	0.3069021513394502	0.22673789715678305
30.241500793799133	0.11309522220790513	0.5648867459580579
12.490505630699657	0.2095176666649109	0.13656676712532284
47.91733548207669	1.7290084885209642	0.06151932608068943
42.94673945899659	0.07546074420578076	0.09219270518099289
39.19419800404113	0.1540383825149706	0.24522025834733668
4.2227698889135095	0.3220911110323358	0.1399588698256871
2.3987768127073887	0.10691572890583093	0.08494365809670935
3.2230375449004254	0.2529178322087482	0.15012398306154212
16.042615789220893	0.21904047459673032	0.12386438285964758
38.33834474290417	0.16423257188870408	0.8285663634396627
2.300486859037103	0.07631547328673591	2.0474080438200772
1.3951789706508928	0.0962915812002221	0.07244327058452579
3.897144078096217	0.15572454405839317	0.44753892411094126
25.119678166882245	0.08293282712140268	0.1014764745661423
34.85442000714494	0.2071530753956449	0.07010452281684729
22.244559495851416	0.08540185053892221	0.38128314722213386
8.732516079726079	0.47842695522681733	0.12847650511135844
37.00514709990994	0.0769947156244053	0.36159253474451086
4.698849005471984	0.505025406072033	0.06593280011255548
1.5760213002490155	0.1116155902657553	0.21926196201849246
19.423319094909168	0.06855645509491476	0.35948126626500876
54.821064199618064	0.15295916491541112	0.4051871814347449
49.492783041009424	1.0631639933220816	0.06528695451726403
7.978867318580739	0.08968740863202046	0.13203270279439774
23.186035760779436	0.29492523969875306	0.5415355235196343
39.387162089429665	0.2897860030370789	0.1506072152765602
2.2158701382873556	1.0405699560248238	0.10208554721198183
10.501187786407865	0.09897531618897498	0.0745719917299642
18.01992802927727	0.29895377714264193	0.1144142551459581
13.25479801564187	0.08284257853641525	0.3742144511701932
41.77385502849513	0.39178442538193015	0.5005734026095956
1.1867465726910014	0.06784971739696179	0.12574540610151208
4.077300473179056	0.36101730677815286	0.07951452139550028
57.584935915420154	0.4135490742672835	0.13193201670470261
37.87525853244126	0.26612749991727763	0.20095963440660053
3.4184438335456235	0.30435418206830966	0.4833243533546402
43.33647359360298	0.14617886012397072	0.14474031794108233
10.293533727178477	0.09651533462195322	0.09007673045251963
4.443249388438537	0.30439735083034614	0.1891892723100097
11.766926209116853	3.3552845088260845	0.06328787536101843
1.5249833262124883	0.4117489309658281	0.17880783232143152
6.059044872798167	0.5088621891317201	0.16622765742097642
7.156788951427969	0.26131696299908236	0.13698114176666257
6.819821456211254	0.17288990637993273	0.2532342384300903
1.908977799337196	0.19033350036325808	0.17500801035769506
26.4937312589283	0.2623680127483401	0.4554955528186534
5.236321934386439	0.08439388268930931	2.115177364953069
1.4209705476384042	0.29694854548038824	0.5963586995020325
3.167736604864921	0.19238747779568421	0.06274798563567979
15.453122013061819	0.08318036650959906	0.16243864874837038
9.895720817932993	0.07693895527456568	0.08686129762782588
55.401720298337	0.13588929242968953	0.09102270145559274
5.46163854430126	0.10397640922273255	0.36044537875695043
7.412578070157764	0.9871662647191051	0.23110365784343256
25.605831921977668	0.08469558179329019	0.06897150312314185
3.2587809905770166	0.5893269526279581	0.09821110900699975
56.72840143434423	0.08119590719299673	0.062320186146707375
8.437977824360576	0.07530221616939692	0.2414862319203352
1.8929220645206517	0.26275016986069427	0.09211675989602056
8.648603103214308	0.0857191014381504	0.30436112550827554
32.74229059999728	0.9436715494385226	0.1854705476531031
49.24882639534223	0.19847104206190802	0.09046111548526231
2.638823666634024	0.15763870063954658	0.7910401512248068
60.95794320632586	0.07649160698901791	0.24262954097186124
54.287198506211	1.5643534789674967	0.2386594989449061
58.705736892783314	0.0664046302663946	0.7907194923160372
35.64458352952528	0.33173611602802067	0.062313218825645736
2.8235095052965464	0.16901328540798544	0.9076091596319029
7.363484942672828	0.9887379166088146	0.1326310963273983
5.774326598677172	0.5060607691353892	0.06690997414352327
3.2783708904437527	0.09050519100403362	0.15747729971052277
3.118322918492338	0.1735312306078584	0.39622978125908914
55.161487496498616	1.4546932787016142	0.2050839176030463
9.551471256303312	0.08550862918462523	0.23332964216189175
1.0351416275818248	0.06128326383143007	0.22952481009147563
4.566546430920807	0.10746398190931708	0.09973435243361914
4.080537393586061	0.12398473213563063	0.0813102253375189
3.568897823017654	0.07617503879163676	0.07027216302381842
2.764138847616131	0.49205573676136205	0.2622647243198486
6.633021171210381	0.3253482781850686	0.28527648746812423
6.551744121215168	0.28402140755340455	0.4008474415647337
48.22365603728816	0.8660118909725829	0.0960637091476984
1.967540837664726	0.34120970820112356	0.092430277846314
54.22367032304702	0.09993428345630531	0.5691413585595849
3.47934854573867	0.1958100942639675	0.18335163902817558
14.621178181550613	0.07064636090210935	0.1066364066050785
5.428839961445322	0.08606681914730706	0.33929005843361726
20.52127912389727	0.36387576556382795	0.08852460222273953
4.59897592963826	0.09147679957137246	0.09500297564189422
36.60062454510522	0.06245995845084493	0.1316758433604169
1.1925431386471204	0.13018260797823963	0.34866902536736494
5.456820910747616	0.17617384428803023	0.11557968206983123
5.770712438076579	0.20818718316272355	0.07373376761711015
4.432364400195104	0.23394113628532853	0.07426737428627134
40.7743596111721	0.20764892106353017	0.12096035999378577
7.412162454759577	0.11560407824756404	0.08895746261624539
14.91141718519233	0.26226558715931636	0.11424459555928518
1.899373704086697	0.09843276177396124	0.7111090123476739
60.635161179240356	1.5522456701956764	0.15497054912738673
1.5947181516180196	0.08372644341999609	0.07764473457425886
19.263706770199256	0.17628553841874395	0.16987992372823213
2.8050362383332095	0.16351026332971844	0.12594928411223238
10.539230512067427	0.7450583760588841	0.0620367719383169
54.08459806005289	0.06750330019187023	1.4312746898004098
1.507580361851731	0.15177254919164015	0.2642932955482559
42.505505513213976	0.37201114762696774	0.1191494662477605
39.33204158460677	0.1385950857579601	0.08949494138686737
37.44451046490445	0.07154057803210553	0.6676666647764808
17.820000584430456	0.11950339226759091	0.4409013668694468
5.9332814211665434	0.5025790634400775	0.062052610426757485
29.108790248625095	0.0681290556403595	1.590536487918095
28.040808156682647	0.5332693266101624	0.09817249893282469
4.637901660766073	0.1279400154664117	0.2357895843009179
43.99869363355932	0.3617897645036552	0.13050129469485022
1.938896768010737	0.07578024286558284	0.10120115833219392
11.484730312677899	0.33455467639851305	0.548172419509486
1.2013012138759538	0.8465295002645987	0.08037943524635363
3.3566521930292788	0.13979396357794302	0.08122555442303145
23.872319828805434	0.19800472510520595	0.41547937062489315
8.520700645641034	0.07879395778623605	0.159114265402634
15.754877308604685	0.2885797069470487	0.08306683716030386
59.93516728038556	0.15121176016808968	0.6956588643623208
5.947312546257419	0.14077963444490332	0.28477687272546903
1.644902478186348	0.11833870125770987	0.06471322311261826
5.3969885889585605	0.4580867221475491	0.0897651927234874
16.695255522247134	0.16488937569156026	0.10751627313161824
2.951966114017156	0.07088828800710328	0.26895902150715373
11.212448057838676	0.13751618421341627	0.20573724448414843
3.0733522471136823	0.3334825347170731	0.18286102576363505
4.755662315454531	0.4144026782511323	0.10711339692574037
1.6966681249063644	0.24175893366254986	0.06193219628741399
26.11163099230526	0.07438520865432521	0.06562087240769399
8.819610969589442	0.15104435581819073	0.1471515683215143
14.970803752852555	0.6547922836191373	0.10897070094718847
2.8966877983804733	0.3152072757980172	0.0716887344312378
2.1750403540323453	0.09128051176641108	0.14992501475373182
53.51897435553776	1.830650217520677	0.07622016480550242
28.80856326164555	0.2423302768508651	0.1073794585503319
2.3710010445123215	0.09546913010812019	0.3549675357983823
54.27156247000985	0.5594564348352341	0.08231738865673371
1.703797070070893	0.09421808182342936	1.037389070679805
1.3865238251313023	0.07302748352599994	2.878808524147543
13.873984344903434	0.3129941436982055	0.26736464002332494
21.73511141610957	0.10477957680300051	0.6686110726729357
50.64022873737257	1.3497722086616548	0.24223108799690374
9.367029084916327	0.06506560201490326	0.07543644135142613
55.63786986185736	0.0989246893271988	0.11671713669682793
7.516097999743796	0.5649578893257037	0.25666872336254504
24.919422008005156	0.7518915465199574	0.12892386490523572
10.703986273637792	1.5845485213457673	0.06686557339416016
3.1001630224010546	0.46911930828022586	0.06242898061358834
1.968052642271177	0.1482929977987685	0.0918186800859376
1.4341631055867514	2.926263494841935	0.06642306673848584
55.00535164590383	0.2858198412158958	0.5755844849657233
18.62366104700631	0.1277050784318306	0.07885701688794058
3.4961462983992204	0.13621381326176724	0.10741144746679543
1.947344648948482	0.11506952632705188	0.16712055702240072
14.358975619757087	0.45529285431184097	0.17776897056893184
1.0501659129642655	0.1680009569048845	0.28617087353364656
18.45906783270498	0.0934465370834186	0.09130890131675312
21.31260069403366	0.13360816924816818	0.09393476968429088
18.75480455238947	0.06278246307529355	0.26956544931154997
1.109010056918803	0.11303747740167777	0.39974310163147253
30.88641457951344	0.06179834916284711	0.6537332681126801
12.43910942162278	0.11042095798973796	0.0688356546847641
14.66401853544735	0.1941866653412972	0.2550336325762145
5.096244760024703	0.07467064794703379	0.6554243115483112
4.872571982438116	0.11819969729995353	0.4304021676741655
53.993389341776115	0.0699200740031487	2.175182844248521
2.425335192361496	0.06802124815561887	0.2278904892230973
56.4314949456423	0.24805077301978717	0.28363386558333376
3.573586512538877	0.06116215006037057	0.4534860638710077
2.2352486598848302	0.20687875366418526	0.14206855082539863
5.79922917102655	0.2042029274955468	0.11325991905656413
4.001875553337215	0.09966093264191037	0.7852504137429035
3.140674109450857	0.1048192292329719	0.33251499735669277
1.042896161411526	0.10263066324362188	0.5000154551251224
44.28903836343643	0.0868204178554624	0.14049107748181844
23.179887560250204	0.09956325829974877	0.11964444860524351
10.779874250460063	0.503771063453769	0.26977657134296446
21.085918417861745	0.061524132022336364	1.531949374743339
1.7404102403823807	0.08929186817274587	0.4040231729230558
1.5061331314561681	0.622805501088071	0.32952492251934085
10.30260207221564	0.19410073934299232	0.07066684937047242
7.4941602128341875	0.30267120111266266	0.16325532526742897
28.253384243450377	0.08345336145385507	1.7480408503212257
20.884526300496347	0.12273928275068477	0.8040054239637545
59.50686712726595	0.062245138252451905	2.0787043708227224
1.4768386754516882	0.10730489501405516	0.08260011102176673
21.43355148021086	0.2021473465800092	0.08117069366755583
57.51550221734938	0.7267573654735702	0.5385916294867212
3.3804629928274372	0.23987181113320452	0.19165906801752808
4.458095387507259	0.06863005434454629	1.1188465890190358
21.21557196573816	0.7548425900696328	0.06315290917339776
2.2310719854528522	0.18900968124809925	0.06816443049089035
2.663787390159694	0.37241694023092575	0.0766308004469092
5.646675788269959	0.6974671709604884	0.09621409411168033
13.051380291504634	0.20621928430234893	0.16944214584429895
5.037477094922741	0.06296470621520715	0.12280528127023951
16.867401713741636	0.13306713274350043	0.16545745246728716
22.396972521703955	0.06289732226745542	0.14544229380233534
2.5087172696106665	0.08414753722996174	0.3305411341377001
61.21032362004008	0.2834613799922405	0.06166549300235634
54.23561859230995	0.17172741172031966	0.3114943149455089
9.84904495086467	0.24294031907549968	0.5378728409355965
8.901794819944932	0.07159406790524349	2.5583489393828085
33.12800688619164	1.5315350167076356	0.14470113571348495
45.567391381577096	1.0734040355879864	0.10126382676187268
8.16387649150776	0.06604943718320402	0.21387527313553883
47.85183973492167	0.6787899574012995	0.12037386204478495
24.97480553404705	0.3378125182508473	0.18827962318786537
5.739392228128027	0.07173889875730877	0.278287454507612
1.6859699664582113	0.14540974426402414	0.18603908917726852
38.602887334628434	0.06385972442009101	0.12025791156999305
45.520890424476534	0.10958725267818152	1.7247992004584747
4.6826296012223905	0.0820861158753387	0.23217975295945292
33.586990721489755	0.40539030357989925	0.2809519699041153
1.3219413998251204	0.45338313777377803	0.060607884539335764
3.4649280920642185	0.06901311979261775	1.1585857268727733
31.593701101026788	0.18315021028036976	0.09869505481321009
15.625415402075859	0.09418350745316467	0.08161488257030766
14.687456342241738	0.16729794967639983	0.06813780437883932
36.139548698589536	0.06140257275498735	0.8132734455893766
47.422197216178574	0.1837061211601796	0.5835414481819228
36.42719732355178	0.21557894090610727	0.3735445617592884
6.8083942158064845	0.12503642989188538	0.30424554200552845
15.744739059280956	0.1227967518202552	0.06173338097170013
9.247812992144741	0.14996781497650102	0.5634867595011741
61.99372601708353	1.9427759028846059	0.310517687013449
2.7098454768719837	0.7974379525872447	0.07957707893898945
9.734431133380511	0.1291317124890012	0.10320393118317134
42.05115460830832	0.35994343357353464	0.07772272100293964
2.489708849736821	0.1293178555413821	0.11690647661270422
12.266052786069583	0.09780298334474974	0.2604695547519794
1.547786282249598	0.5086588638657982	0.08639416648187345
27.991880983199785	2.110475763989514	0.07734405311785852
45.82727954522933	0.09185796429650164	0.4273511750256104
2.04423419804563	0.08093162352749404	0.13931013184881447
8.225440852541666	0.1273040584015645	0.20508373734439447
54.93045194790747	0.2878468078742501	1.6643135777478106
18.548482466988915	1.121068963450585	0.0698975874292225
4.5620788570791575	0.0920592581828716	0.35123976290611364
9.440254103186133	0.27091760080606286	0.1881052232859628
43.139432004922504	0.24335711107432428	0.08423640993895602
2.6883687202522455	0.2525864072562359	0.06353163106920756
10.128685545710052	0.12108771859512368	0.11589440068113045
2.0026136769611207	0.06806484874696571	0.09836627677356916
12.620874044269279	0.842798764118397	0.0710134763246031
23.725220296189388	0.0675470550284634	0.06961670427936174
52.48023108051162	0.11878950473224273	0.6449425694690609
54.3692002325789	0.2429896209707196	0.6473378078723027
46.41745860629931	0.579144257433447	0.27928468148199637
45.85764340680544	0.19006590825557684	0.07406722576339204
35.559481855734674	0.32541872524339105	0.08456743070540454
7.611437532236056	0.06856956865444269	0.44614579185319214
1.0099839123105494	0.11124163945502183	0.36005686096234113
30.03116607574194	0.39011914144210585	0.06791666084257353
57.82433709822319	0.20381233056086312	0.35812764830411886
40.58679517619442	0.06480327752790946	0.24592957657395137
6.2859402715888	0.06443131833823182	0.21520744664302593
2.202311564803595	0.18791445333397186	0.501609721226072
1.1351256811986823	0.1076416446261873	0.2761939937835775
7.442471099777922	1.7364846113399293	0.06560929028685784
2.604976197100656	0.28221998523574066	0.06646334966688697
7.290269779803705	0.07496731729464776	0.5643925414916616
26.48069207808451	0.08509316433861047	0.2171516957309647
9.336637190886178	0.14668443430419897	0.0611436595122171
56.30999762741639	0.12065356158831064	1.4034808811535593
54.67629997422359	0.7831593808679485	0.13969662432198054
5.007745722379328	0.13754176544661031	0.20624924112720228
1.2091910924908773	0.11877064823965325	0.5533386057296997
8.071051438710109	1.7230289233868876	0.06158763004058312
4.388296562528392	0.907781599078294	0.07920428270681588
58.373364578187015	0.13794615101630076	0.15343986518674615
18.18622562523169	0.1016602417343766	0.31230216542205236
1.458397312459144	0.24811686408938488	0.29750398167748804
2.290738541002541	0.12417233400604813	0.18793828344810293
1.1980362075906013	0.06997550424452412	0.5078195222349591
45.89816775313217	0.18989369752859675	0.10265741126516112
19.795222984597835	0.0950544558342573	0.2091089158522482
15.535942136861939	0.16452313994935305	0.2854844938437824
20.62052917371447	0.10770578637498879	0.1228664828305219
5.574361747144606	0.15321954011847916	0.1541418495694225
40.29816298628846	0.1414544256496979	0.1492655269389625
15.985432727106089	0.08536166989328269	0.4370550083332617
1.086194138163478	0.5784711086905393	0.06328380375918248
44.45461692743897	0.9547302221859952	0.06807982252305243
2.531000192575936	0.09106923696212729	0.21455201684864628
2.0142278021540774	0.7812237630603578	0.08172834783240648
5.8585850580569625	0.2681507177163932	0.22368818579352356
48.14058575107635	0.0714773067495487	0.7426149282119345
1.3984243686592919	0.10509383430096358	0.13166654774234865
9.948107257367491	0.23778760550964861	0.16300939301286943
52.5114095234085	0.33906705630807776	0.07100078396380266
1.7843691020389576	0.23265296409427116	0.6055649718296019
23.752598149025257	0.07177682611281198	0.06288715409527426
16.28414131701575	0.09440171130287023	0.12247386515979869
2.1262126237669463	0.29568295179152065	0.1279322702590044
59.53542861431957	0.07097766212915205	0.2395436606982002
14.085714801718748	0.11220409669293965	0.19776585486789966
7.373759156341062	0.2411600497187497	0.0776789365056971
9.21634751561509	0.5578724226414594	0.13661674544486457
9.023651274286054	0.3619742354325927	0.14909823066798528
26.81298444662804	0.11895209307069368	0.6032474294921888
34.92711000459738	0.9876801229972252	0.07852946222924514
9.477486257425376	0.06659008040273096	0.6572123101168723
5.870680622809779	0.07615685838032561	0.1832789174386017
2.1362697518238325	0.3891427187132518	0.12074495215574324
9.192231827578759	0.4909774455706477	0.06894243635047403
4.669021048113027	0.16417601213916744	0.14435329712060468
4.585535578035022	0.24291819190087516	0.1773075182740993
51.90286745287545	0.07068476242506067	0.25789636314279163
50.50223083575195	0.7575464048261504	0.29934611939506545
59.590210245279245	0.12313902540301137	1.1749571361251667
11.75788508593651	0.09688090227811519	0.12234799799451129
9.567675261746261	0.06751306134869375	0.13073948955990933
31.49640011860648	0.37991938864779384	0.06566203455026469
26.448083128053703	0.8260979332193452	0.09264702081667872
8.092045629784499	0.0763357637094199	0.10372377941560537
28.177334885800438	0.11005203929565792	0.07746600492399137
14.650090731271465	0.13024012230962834	0.32202591917713363
36.62332103743037	0.6971737462667607	0.07888357214258754
10.567159583006726	0.43546280210458055	0.23616449374926263
19.164689671896	0.2043073156583785	0.2084860860445356
5.934986501906702	0.2687820760503066	0.20068544981319453
14.298015570073645	0.45874745825760044	0.13917377970184444
3.7679134599749937	0.9051726369023082	0.09261698803989944
1.9068673467433384	0.15927518865421864	0.10405178161807135
1.3273470272276924	0.08939191756286446	0.423018042237606
41.626453302058536	0.2630083695063806	0.4735286582159173
1.116509068745116	0.06922215571077808	0.060369667855825246
13.928479439392458	0.23074845686382162	0.18715808355493607
13.295260364748625	0.08567683423387253	0.8758259484967851
14.28910301740885	0.09289917544559564	0.07917446613680432
17.197709021771733	0.3532071070846715	0.06521455639041356
1.1714530025966758	0.3200207548632755	0.1274774464336024
2.236819426826205	0.2591612023247967	0.1060598061477834
7.7241013873182505	0.08152227224967235	0.06783931770659699
19.931432391704437	0.12720732666831297	0.07307056082667969
3.5111462119423607	0.2039095371624652	0.11273697553066016
2.3200395501250024	0.20868391507586329	0.09914010333730743
8.780933945347776	0.2945369801709698	0.1865486130418172
5.726214196078819	0.09393203284912066	0.12068612913563614
26.330502376964834	0.12026716359382339	0.3631285771945345
2.3749914582043483	2.367495640505494	0.06667064576136104
52.25552930817648	0.07123844662175166	0.07968843195553538
57.841572918865275	0.1217699487370093	0.11458295763210158
31.984744987777322	0.18184115749157284	0.08895758815794219
49.58803712020771	0.5731704222654327	0.36319125312093475
35.67842496326364	0.09998869244440661	0.6931402493013662
1.5951316255339778	0.10071605725594462	0.07089157183266583
1.069705494873572	0.11597316797543664	1.1723292644994978
2.1363985934294214	0.17867768704766598	0.718095706433904
34.86052776146299	0.23405916146908917	0.1328650490456813
2.2884864207966595	0.24006896004288625	0.0674108800642963
3.181335674283625	0.11489639367603949	0.19173370802727174
1.1060190235890208	0.18349619681847018	0.5228308699733069
4.856379540859481	0.2585071907309987	0.5754202386221445
42.14792897315223	0.2206251943417951	0.07822832416450827
11.589003095514386	0.5292359674678233	0.20789303072086773
1.6961895993505955	0.2522591022697734	0.07530667591479429
15.834874772485014	0.21302814658767816	0.07505393424386228
31.601580535168573	0.0602415254002646	0.4507813532476367
57.700583533698484	0.0947205947804403	0.0638426126849101
37.792291812715874	0.12140493549525914	0.835099010614269
1.5351183225190745	1.2229372680106365	0.08488373007390099
40.75498022801827	0.5505099679254767	0.07679401741117589
17.998085038342975	0.08647257677898781	0.11973501191051039
15.351568787937394	0.34926342738727484	0.16509062097578506
8.748307281887621	0.2449166299598728	0.19334272630937605
3.5226679165509003	0.20086999582868048	0.21213112322091077
1.7161073305707935	0.5477426376650032	0.12162211848849164
55.77609845175471	0.123427703377444	0.9089619851139265
38.02652818387517	0.16466123481720085	0.1040095726070655
13.881664769850916	0.7397373849048627	0.0918141234671069
52.50987588139198	0.6323081517350924	0.10611178083774572
1.1870568698640638	0.3752844082116936	0.06041954295208804
1.2443278256816086	1.4393442090531388	0.12673769301236534
44.483792106830464	0.7078141923388317	0.25298397969140346
8.084393286715889	0.23432424393552337	0.09320017307589075
1.8039734664158718	0.10529506000150858	0.20099814030713908
41.657358053401936	0.13706066331110406	0.13952378147195854
9.939457965153249	0.0927042107234595	0.0882963411307551
28.378651883598057	0.08734931757581979	0.0844580684778501
1.2500441112646528	0.47751907130231885	0.25394458585999824
2.3264850697973247	0.09455761279124743	0.20482173553205213
1.2910240248625535	0.11554151022707022	0.1223998877099896
1.3514635170009186	0.08975478923202417	0.14581251736106213
27.125285704637168	0.15955207417054634	0.2572591525591473
36.14433873829499	0.16472983164728366	0.1320446189984552
4.461951658045975	2.16161066404715	0.06664412891521622
7.892537475969981	0.18506626219437916	0.21690556140989248
2.4764615496146996	0.0817473878533352	1.003139350794567
41.64633436276517	0.07096941166503876	0.1431987476019537
35.275703883322876	0.14318704483229705	0.08519585496533938
3.741841077857548	0.12405822823084517	0.2646081395942324
5.844015882813131	0.3649446410907428	0.06892351382226801
21.593418991194298	0.14280856579998874	0.09867032782759033
6.0592280232485916	0.373125169038406	0.4582959369801828
12.383094846745836	0.7397484573286904	0.117444874337468
14.4365957413495	0.26446857487392184	0.07710864897954395
35.33571750830936	0.08820969794721242	0.0896202822648561
4.3728822325783145	0.5597965410791004	0.15294416291628626
1.6830411904134648	0.13176276664805847	0.5965221473251243
54.75768076152786	0.14601569050494553	1.3131953881669127
1.961777974242615	0.9671923100807744	0.06015265889893186
26.50178671354177	0.06389927622046565	0.251068319104376
4.348386930839973	0.5472521000645199	0.06989399714809182
11.33759568516053	0.869660259752155	0.09655101942450608
22.54028459097826	0.13726473617000912	1.3055607229067663
55.17784812404784	0.7205922838645582	0.10631590869211066
15.16142361936638	0.13096094938429917	1.0030230442938157
4.370283476420577	0.06329905522292725	0.19092516898942485
53.081202541557595	0.49669703434897333	0.10129835779376839
1.5529359124859994	0.07380810097457566	0.331791128266299
43.614856795666235	0.16009160574962183	0.15418351214970438
17.42160243435048	0.10167115039356966	0.40999785807359246
54.323432287430514	0.06559649566754167	0.9420870160928383
54.49405101501112	0.07107901051416882	0.07766476999406571
4.375366113610814	0.17373578796727782	0.14389431907332437
4.019965739178114	0.06555079580882987	0.09116675219776814
34.3822360204467	0.716148165891567	0.16450290931715433
1.641588312808212	0.07238135334991617	0.14659962099676177
7.122551982368212	0.13944844824767408	0.12212527325278405
3.8099311662168702	0.6255120283827776	0.07428928842887428
1.5606603638737386	0.07468503468123779	0.09986776134940968
31.519320285479512	0.91104716994742	0.07543261957343941
19.541052595549385	0.0891169547756683	0.15481959217367633
52.06276767102622	0.21639010955277616	0.47974042859481836
47.31546511838699	0.18160020878322491	0.132088066790721
6.927380973303443	0.11138628460123687	0.07744562296751037
15.376552645359956	0.1129030103965185	0.13217565203673506
9.435211836236551	0.20164620490662605	0.32801887626672027
6.315378955192458	0.5954895206789595	0.06244708941809511
16.074651825136826	0.07259574517396433	0.9363641162710322
49.40165853649444	0.08424549235960994	0.13935589744858037
16.748992891933604	0.128275005908719	0.10043161341475057
12.328555145056054	0.12129396588518594	0.35628184578806643
1.7355489996070712	0.17633003200733743	0.25440780228101073
4.377160164987262	0.06697991445296309	0.683752514220474
20.45661549854278	0.4458242598316326	0.1107185894709668
18.636027444536058	0.6396475132339665	0.24334603047523284
37.42313019887757	0.08036805616460374	0.3498050101088893
58.51156226683815	3.3294444995445835	0.07756359638351061
39.681345832858455	0.19318079632872628	0.24628823313932527
6.479828265301882	0.061513236066439124	0.54708956362943
15.217423853100417	0.12941578523610037	0.09006243325212022
59.26338474177687	0.11952670346895089	0.4902741872972679
1.0244016502646274	0.14114506200245752	0.12210814364394862
2.3605379106672473	0.06930571472226445	0.13427587603642197
7.938266436864795	0.14851852631449652	0.3124099073811732
11.579584016797003	0.23091037971943174	0.13135117293788934
22.684843603574713	0.06824331859776271	0.06475643662252774
8.33605939743464	0.06974355129798546	0.15578994154656572
2.3503530249706337	0.13649947242816562	0.15188090647603403
33.699613496114395	0.06306379817561739	0.7641392733450292
3.023169500174592	0.08096984246699271	0.19384077069658157
6.534393443064342	0.15319084875114966	0.09112231419736376
1.026786239221886	0.9752021590353341	0.11100157086154815
25.155873509857386	0.1907867905625258	0.6816607579991902
1.0789405893037658	0.18939704166099494	0.10893730067853857
37.36026592950789	0.22879060052723407	0.17383716947267222
7.89689617137524	0.7542569153847769	0.10156449616246341
55.13147684063202	2.499811207348248	0.08761428175059974
1.0615869069185573	0.11047834713210335	1.448945478949733
10.861833211961711	0.16147634970089172	0.09834861925517456
13.559583760819203	0.08870918793849539	0.6628839939346296
50.075409477839344	0.13607607877127328	0.4140551341798584
2.2187222426020643	0.08274613789867535	0.23933863556533624
37.80373840521807	0.16265888972887246	0.27086727175178565
47.56369918818228	0.1854320008067372	0.19001380339912588
45.688407822522215	0.15177035425105762	0.2786911871846216
31.61812873865878	0.15809106279692076	0.387930204956041
2.8789911562086585	0.08483124214301331	0.6079757600208402
47.11475628800416	0.15720388470462618	0.07284400634284417
4.370851957760039	0.13229864235278552	0.07352937690065281
51.784038716883025	0.0774073708603052	0.22674103609411586
7.60570636628115	0.12730075611411035	0.0849167201637246
12.863353433682786	0.07971674388711115	0.12432194213799694
20.667857013388183	0.15892998718366172	0.1055845642122257
57.53291360059617	0.10773576030938478	1.331873856215869
10.486843663969942	0.1369781420631131	0.3666343113710624
5.040520885404458	0.7020238542229977	0.2974337031698962
56.82867192740904	0.8407278385254959	0.15036823181491232
1.1611363966187573	1.0188322261667484	0.20770701895036145
15.293168772720563	0.2953302369381596	0.19777740112997566
28.306787585565722	0.2655636109614293	0.061212560641554184
30.717451424538826	0.10583845893690152	0.2306878817368024
4.654390378246134	0.883100562371335	0.10191852932721604
1.2615338911913703	0.07072203774231492	2.2435886972461754
3.333499628927026	0.08946211891444583	0.3998619909089655
18.138326530334965	0.39262015993626326	0.15580514254187544
3.4377491186269875	0.28487978496182165	0.14024118246703632
4.204582016730322	0.11236419210304817	0.06583056758120118
36.428762143284835	0.06704542820346303	0.5924132808662016
5.486837765317364	0.5946852749568766	0.15177545774704315
40.52439680163678	0.06765816152530536	0.3747300384737957
8.881725766797869	0.3293621105682549	0.19579224756407465
24.817888644818616	0.6361135208385729	0.10461911405873862
1.7850018514961778	0.10523536123279706	0.15417190124926572
1.5007752356569375	0.12171714616997503	1.1088053818722403
2.2543822725708575	0.07042819778321018	0.38278574372414875
2.2093596121522454	0.9285082639104952	0.1180179993887959
2.4275964937145855	0.4348720517758929	0.06681202451170506
1.2057660628517184	0.12284912644181303	0.25995679985413145
41.64828112409451	0.11655039817021162	0.5843319810252926
8.701690853424816	0.06344774677497529	1.5962748058482665
2.400108446485944	0.07638372146596059	0.1779261745364177
4.914488939588619	0.08544121391473321	0.3691689090634924
32.871807925153085	0.06414674667128195	0.06074467785503736
2.676065473269562	0.08002336816660649	0.09872297110427282
10.005629697563835	0.0958073230638688	0.552120685012194
2.8345875708997927	0.1064651395352989	0.13522153115563867
7.173916851373942	0.5633557976999308	0.07522429684868122
1.5145543023037356	0.9672518259789298	0.09889433763785857
1.5367702648318964	0.09956434797911651	0.1910468560041442
56.04938196064472	0.20309747121142285	1.4547642925246036
25.74917576775379	0.09838468194043115	0.11152404410786992
6.740417699130494	0.41238335606297843	0.06095448566828554
1.452325448879151	0.5727764935680826	0.29650461695665914
6.081195827076044	0.06539229609903092	0.9163065044943395
1.7525293557195736	0.06340235052404337	0.9382027136887846
2.842221016396132	0.062186464888055695	0.0673510393635698
22.900959149082155	0.13287047247580736	0.5572361713205229
5.854849438221158	0.2632802153854952	0.11511279311372899
3.3678983796711535	0.4782144245722384	0.0651665031101335
20.290929109862205	0.23324163636163514	0.28335174673238495
1.9098622537112058	0.1531749952010536	0.10012595117332673
37.559877433552764	0.06184785633742157	0.5995582061255381
48.86492303767428	0.21939022353581417	0.25853173015224395
5.944612772506394	0.2452860370334643	0.14291299552897618
26.010179262673276	0.10930438001884954	0.08162586051249936
5.009438142047198	0.15872040885524574	0.5527698592438745
23.254174916660546	0.7330424993937152	0.06771872666893622
2.020525933584739	0.07655584424320401	0.42275041474537545
14.641709447649939	0.13990085577662936	0.07521031569176331
9.88085306876018	0.7249563340402891	0.061043050225823445
7.016314839187557	0.40814217982599865	0.1401802144612532
15.453522603683036	0.20856996708167766	0.06315290919773536
52.464730545736884	0.13918373702518202	0.15527569226940166
34.78606376989495	0.7928714072301515	0.06821291649150471
3.812590644042689	0.12420052169672582	0.09131636199285556
20.709362255799345	0.07217451311012005	0.0923009877951328
1.872657966092416	0.06880942787875258	0.08960221399062969
1.8841219495253632	0.10668270579845518	0.15123923996047015
36.728724713734536	0.49063843861890044	0.09652807139448166
33.59687121385065	0.07014333794850505	0.4386260352659253
5.849017619186109	0.06867559737079072	0.20562205146199103
1.0820002494125087	0.11755555759774527	0.4103619753283043
1.0351988920596027	0.9619637071861528	0.06407200581233004
9.64958783791675	0.16382924561209525	0.25029160261661226
2.4820150286556815	0.3868131479760711	0.10313568740727128
7.699171230739437	0.6772059756929625	0.0914050366107162
55.66751329169646	0.8741031060767577	0.27982440628291594
3.4302828864275092	0.2664069405072318	0.1561608933673302
41.209657672137574	0.0675156925429569	0.07178142334857535
22.500424546627233	0.5681929155037021	0.07346484342675234
1.3535481143618422	0.2538304878504404	0.10322310653612418
8.352001704212096	0.0727265279752449	0.1602258886876597
8.523221523637302	0.4667938019376444	0.08556424981218282
56.71969856369103	0.06176226206355587	2.102329338085509
59.709474303556945	0.14277735342163755	0.177354777464755
3.5659245957816657	0.12947050605672325	0.2559650429489014
39.344015369097356	0.30920952333441704	0.12753550529036561
29.157200341016036	0.21219743529968937	0.09655135102267372
41.28088446328476	0.582745211229284	0.12348729124935251
41.949362086162616	2.624779460451501	0.06767199321800485
40.06162453169605	0.19103835594442645	0.08842369076294197
16.06667410528595	0.08323569852526506	0.10059747653511497
17.241045214742257	0.26767358748612524	0.21671168674026514
33.52041311979541	0.09533459970314186	0.11018652730521493
6.689979401268594	0.06097082570594378	0.07337992379905092
34.27711850053391	0.06278701518586416	0.28062642948269123
19.917564728745766	1.0262773013779478	0.07829693771926599
30.418193749564363	0.06643702353098095	0.07833897465837507
2.0003065877139057	1.5201661222469476	0.09907648963328836
4.2580900913398025	0.06849605823029364	1.4442385018318369
12.765542211416697	0.2372259254301003	0.3256153651320657
1.855305325077581	0.38660235803714127	0.10527062256688965
2.566419813347628	0.2047084763354607	0.06580631541998162
3.659617279298872	0.22686077329514348	0.07196159074765396
60.59014445404109	0.8053951279477103	0.07696291435967864
60.138449324020606	0.1138217778550292	0.13297769788452
2.058099423824707	0.17376777493978346	0.25107626130085553
13.229502449530878	0.1175665421529716	0.6625602963537901
22.95217923910391	0.09487139806993762	0.09033953399812354
5.249596286526716	0.10113754938107658	0.1734210379621647
21.58369436193785	0.529806596380084	0.30124168825490144
8.232624143112732	0.371160521298707	0.06587029903309914
2.330036128616483	0.28718394385059537	0.11638544062346068
47.99728333780472	0.12854128508370016	0.1339377971008098
3.3377737974425363	0.9840787870726505	0.1657314208067994
10.427401623755747	0.0689761521089099	1.1448860600412474
16.89819439565182	0.11419324418833418	0.22114225168661938
2.2117682509206165	0.06584044980170667	0.10577373573419427
26.75942509591378	0.07477276690324954	0.2651342897411386
1.6397664166965662	0.15529627520129735	0.19679117794415768
1.805649921613198	0.32184317897019477	0.2555110857029433
6.266489617225494	0.1706548772787332	0.1419295872229616
5.338997624246759	0.4809062752132206	0.06114941415587582
1.544596163892964	0.08587426038224624	0.2559415298342286
16.11586386251299	0.1532050416161643	0.7750479125967533
36.792369113923364	0.12424745751476587	0.3066009913453436
39.177819383445765	0.2978147111420657	0.09477320573413153
16.680088561182252	0.11303774701792627	0.09505521123792865
1.3221515081499244	0.31907118930942463	0.5507240888063579
4.951286879354317	0.6188959631192437	0.09982133726981707
1.3943996465109496	0.12245044414428483	0.2097232475552671
6.197773116608777	0.09667100674001766	0.5399234970535595
4.593000113803189	0.0805763707862346	0.13113322903409647
1.0152570736161126	0.20988131097813034	0.14413741770278757
14.10898418392932	0.11568830809505283	0.193757360164446
28.224336474882172	0.23781489716224136	0.178350059101001
2.3940377699845072	0.17309131226258734	0.12434056616305438
4.161151424144657	0.07606844078992847	0.07414713469471217
8.147518876789086	0.5386196935222484	0.09835727026248557
12.1622796578157	0.10178944819263244	0.2953855830300075
10.128113317488225	0.2909479976501392	0.11350477593302807
22.152483291182232	0.18180903693649625	0.3184937174177639
7.766872886974182	1.3687030578519257	0.10821225891561628
6.709918842724257	0.08403073750461404	0.1252671397770917
8.96313390036709	0.06438252543431305	0.17701406608289194
27.60505035633623	0.13190663091942584	0.24419284753525355
28.348246270931813	0.28132193891923996	0.32947804660106045
37.45469676177667	0.19416978510426153	0.265636145607992
5.253604343241212	0.10509132628791963	0.12245651161562333
1.2740758106008485	0.18985774574717248	0.21783228661882156
33.70732622205122	0.08007247808325148	0.400444842012572
54.75103884772294	0.07351344462236292	1.599171133752062
60.143491859820536	1.049853219503322	0.13385015386866062
37.534028673437085	1.3974698790396622	0.10099185573754513
2.896732816881025	0.184231721585011	0.4191203647451889
3.0125839070064164	0.0709296636016949	0.2056578084600545
17.19349697338183	0.2616546421612843	0.09211471550060463
48.651874061054855	0.11053109962706546	0.3928276986797665
1.5440568483593409	0.07402685174106474	0.08556963125712524
4.924539980233578	0.15335522945002283	0.09745986806226306
1.2895893190151306	0.1910490482205146	0.1218181270522302
4.783360761669948	0.11434058903733799	1.984684560722863
3.3953361584702724	0.09011765595256295	0.06285377386091412
8.524139623369022	0.9728419392795791	0.11735085702632135
1.2918307332152434	0.7167322299640324	0.07444226315611885
4.801260878163019	0.09495715443920605	0.3130791611828188
7.419320320542282	0.06150298695177667	0.6335875093481855
1.246437000626497	0.2060600764694444	0.23104370243027972
53.13487768837071	0.17162218357431716	0.9481880622419265
42.596487242262874	0.10598832907331278	0.10061455816005349
9.365052139032766	0.9013727479128667	0.08691656563020912
5.268660768571534	0.0983834524207422	0.06867996010816511
8.875685329268457	0.2881314756261312	0.07676038212165773
2.7862390725995936	0.25952381852209316	0.06895708761432097
31.696134545057006	0.2771161216892377	0.2950657324175137
20.24625631225423	0.06703417643260898	1.4077728304045565
3.6365591562361894	0.12489923343719078	0.16452693165919063
1.1028926568518251	0.14643523914351447	0.41447412532022687
35.65984147477257	1.4606363143880678	0.09610175006070647
61.37594438890797	0.089984516560387	1.012257927744216
14.273342592337661	1.0301394953450915	0.10263866450561143
3.068669052833604	0.10311870950844035	0.11396965782834377
45.872723667321374	0.2150165186062878	0.41822982177512424
6.135200526006892	0.1706438232126548	0.07890573198273493
8.940567237996497	0.08559377122655835	0.10643120437709305
61.768465558335734	0.592111529309345	0.42396552493341144
25.540192698178455	0.2047027080298195	0.1032363642283328
2.5534272809352987	0.31237477381831646	0.07602034532603612
22.515254879651355	0.279882595330049	0.18069348876465366
58.93667957487606	0.14925516274305725	0.06657571058936387
10.619361806947241	0.0653390492798843	0.77746745786906
11.375147837014623	0.16142790595798473	0.09380750531485331
1.5879146981998835	1.3109978829130704	0.07670094785556053
61.30162733300734	1.7591277325579706	0.18392727730332903
55.25669308176301	0.3161232604540177	0.2646234024827726
1.1386808854855548	0.4167231132459289	0.07945955405676274
1.8110856626221865	0.0607932371289897	0.09924922446898332
1.210108167032459	0.22329236538677633	0.2706610416937719
3.6038931133862	0.39694058757111145	0.1511666658807924
48.257311798059156	0.2864639074715758	0.1761799127971001
46.40541081834722	0.2759827520706437	0.12991361700774773
3.4569301895135873	0.10183435059628715	0.11804783444235557
37.98838135821422	0.10484450685559288	0.38148288955037746
54.97115050642383	4.291197557775188	0.10434446978430482
4.204728660748758	0.0670874510940296	0.6657445238251312
62.275251465561055	0.9050129369272311	0.26272108824475704
15.592044951493314	0.6255991166401378	0.09184076665690598
10.951193885443884	1.2731225957905616	0.06108095111778404
1.3791702166227018	0.06769050185120205	0.09155275297559418
5.222428261257237	0.08188635359403518	0.17457597598639138
17.135665280006027	0.11894246325242881	0.42982343661623823
34.77404801383237	0.2554267906776208	0.09776289428510263
1.5757507387588283	0.33521433005753976	0.19976985605098785
6.53139342934806	0.9573115734932329	0.1074607840377188
1.8821517333242046	0.08799868818802786	0.0652936044719589
1.0852562278122915	0.24039821504750328	0.08635773597565868
61.58414036343032	1.3458530515990694	0.14647554017154016
4.145194750882178	0.35717086572788226	0.06500061818204575
5.840437424048938	0.08390313212265813	0.16500565222294739
5.647439506716162	0.0824812454031875	0.5642192802330706
3.5602349300138183	0.07681429333308354	0.33494211687204656
3.100838340386604	0.16760100532427902	0.06957585526061233
18.781901250529227	0.2627021675199812	0.40399528208039565
19.46081822245305	0.0646004061201186	3.014287640917086
1.4115845556792364	0.13794481654903218	0.12317730446510337
30.706272676273585	0.18041338729066092	0.23535926631598134
7.731240466543385	0.07187343610532104	0.3007479915820269
34.03471159032901	0.23851473310541565	0.10848606508216785
12.421008476919738	0.06790176054188121	0.06679121697951981
1.299827555361654	0.10314126515734495	0.3199168875843226
55.33368952545248	0.17506277414672247	0.11302501323224895
8.999806283075669	0.41344116305057144	0.16809466495525774
7.489133972431182	0.12895249568117895	0.13028545186847396
4.708900920983745	0.0957328871441949	0.12757116403935292
15.013178560007015	0.09418461249625205	1.3934097352462527
32.643180214876516	0.8801827643618513	0.06406697622715224
48.144494860145706	0.060430693225784426	0.43661194042332113
33.63672505850729	0.46344305343550907	0.1177509919044159
15.846490374133003	0.09588348741682426	0.3509749337454101
46.47263000956303	0.2905375078040592	0.10779231169367604
2.9012688494749725	0.13937875429574723	0.13207194910177011
36.094579735918	0.14415082315142683	0.21722028562862106
2.7997492099500083	0.34942322736617654	0.2540241947569442
41.175200277217954	0.13922000094787174	0.11911549961689091
4.243416195658173	0.10851458295194463	0.2555354517380824
36.89811419868492	0.09476861258511071	0.14595605273669354
9.257049055144577	0.28373226259086404	0.0762911869163496
7.33329517863148	0.5379158591781663	0.09653199601856713
2.503614829579843	0.2119129405118909	0.1351218155589462
1.0146197830147423	0.24893196478075436	0.3025670607380553
3.419831725636081	0.1781731077910374	0.20197795627066056
2.0235058684332277	0.5384995181365114	0.06921111769395469
1.5812094143588264	0.18980745278988442	0.14709389294347236
9.167235496550786	0.3794516797981056	0.5244272062033285
4.603222661126556	0.087065773801988	0.7603115911875438
9.004732154379282	0.22894493503278354	0.06975987290134665
2.526920738146793	0.1497529080996036	0.22961457125722393
37.78907368354559	0.48607890563715345	0.1752217531539126
27.39971820955048	0.07085196543925198	0.08899774161062421
60.56206233784517	1.047058822728346	0.48044129790696105
3.405565833394636	0.729739366378436	0.2026939310178216
2.2460544551205124	0.27654301196576886	0.10994038562850103
1.158190293776069	0.581290814186394	0.07802757046965701
11.140953762274268	0.08799715462180903	0.07518044408624679
3.525398715613247	0.11632721849605292	0.08656842490905062
11.668242842891361	0.07194871310216729	0.06209192048729832
1.201349648536938	0.3654542489264998	0.09482980278114762
17.310389747574995	0.224002844513018	0.0744175013443501
14.646287771765016	0.12428470348086151	0.13819000893537695
9.026019598835076	1.0806783759807446	0.06964385642385416
43.703595317772674	0.0697402317513392	1.2040030023267487
12.971918142251285	0.0668852438223741	0.3837519836895098
1.1240258348276198	0.07427225352458079	0.13108255013893963
21.380981499549105	0.06825810246878998	0.13782257241398063
56.97735878701034	0.4251817275063393	0.9236600292901113
9.70619816596089	0.08622682103830304	0.16331087345468182
9.65463457394238	0.07762017111230028	0.13013026786129347
4.241575522626725	0.4364563022426473	0.06366348479619284
1.0477659775010149	0.17776539292344481	0.23089807579003013
8.370443744052597	0.09027401977722717	0.34919230339831403
1.853187379833899	0.38617394803065663	0.08454171835950873
13.281164055478179	0.3264640522311484	0.11618982803417816
1.7295675160403603	0.09607881749654223	0.7417721213016959
11.63079917321338	0.06645625871573194	0.07263242070418832
56.075145744941224	0.48908903588027	0.5253367669025333
39.12679273651947	0.060769324503515625	1.171558423743853
1.1797084437677459	2.506125181900944	0.07021172393264817
61.62955041620104	0.06059419275572039	0.22272877069088073
1.0621975761734894	0.06111060511087181	0.2759845202068322
1.531937123867707	0.06786198842600684	0.7275300850314375
1.881895408535001	0.09061976355333469	0.3206841589337727
3.8657230116561445	0.253071382865752	0.486277954945938
20.15123547133022	0.0677665516012938	0.12148603139283885
1.8796894941110738	0.250302262168348	0.2718031202934294
1.3175503829022874	0.06620430137767819	0.15503008046695965
20.33493089905361	0.445910601231602	0.1381765274160272
21.214906949939753	0.10937994621857816	0.06434097006767475
44.857504270801925	0.07256424142636797	1.7123171968358744
19.45089525824231	0.17165080846260436	0.09315159215607913
4.088553911560537	0.08736645929162301	0.06159114399890531
17.33100441676969	0.6909463934874516	0.10158192930625376
2.1018081396908217	0.26179689159975406	0.06689414184402045
6.277802696045695	0.09989619369640197	0.0667989431925142
2.9940745547002274	0.09960933067421496	0.6145514623921776
1.0164181849704776	0.14887231003769347	0.646899552041709
1.3163245033878104	0.21338209888206258	0.08793954674272803
28.365247862573533	0.20225883876136275	0.3768365160871482
2.7381956682184394	0.7165399098048817	0.1543891171372254
37.45114417639294	0.07860349066549716	0.4597511782523179
14.497527446593873	0.07591009934158102	0.10598968178035403
35.07726237207114	0.13963286533825492	0.11561275048008932
26.580976434816566	0.0770111473551302	0.8448656231030536
12.604878244717412	0.5986745114365626	0.2212514174600867
13.333766237246145	0.19664104731404403	0.2686114605307157
48.70645770687214	0.3618907540200019	0.10253394219595485
17.61554484985166	0.3972398610710688	0.5093172008692808
3.9389797281235133	0.13826438839591193	0.2638382127967052
5.154580783354612	0.07307360779323235	0.3475733191874897
15.02165435290502	0.49060418254274596	0.12868170320641165
48.697529311712984	0.3637006763596091	0.0873346496595368
3.4478959079806297	0.25183618815351894	0.5467547648459514
22.422349613779677	0.06410779008953757	0.13868075984807737
7.6442268286481765	0.0736823636631122	0.9539769483252611
1.963346451816825	0.07849404562191686	0.5806165941662237
15.216007009175122	0.2368372741367391	0.7176068661385854
3.5734274004256	0.1197398147952326	0.06344970958427208
40.600709048488696	0.12640418758810212	0.4440308307874902
1.5099024777029255	0.09574070220322098	0.11309517573775948
1.0050306674842477	0.43734688101275854	0.10687191600702142
9.928872940063894	0.08418953067555097	0.14504815007309513
47.066223026848796	0.17538524184951937	0.06152471078765426
6.2351103459536965	0.1010737396050948	0.13274139544994054
10.111341443985273	0.4507934550684266	0.2934122023649945
2.524487588439768	0.31074828598158777	0.0833858412891255
3.542540282139269	0.10909596484060381	0.12155248007511504
15.33205721067327	0.6499129064854611	0.1011055832668719
2.0880987838382414	0.08454926813371355	0.48524194574975865
18.007768289771285	0.0681803235690833	1.248356056739558
13.091060403328997	0.36982029481861545	0.0977478142157081
2.0896010252597574	0.35835025691945466	0.12445770587515598
54.441257539329946	0.09225675743559161	1.546763006380301
18.38988243397792	0.32998551302306856	0.06858977668488661
7.30087694905712	0.4946120379007153	0.228035491296938
1.4805028466010606	0.09472255780641492	0.0676620011526653
2.09886505559281	0.0928473119879406	0.06510878793703574
5.8179531475848245	0.4393873535949635	0.1756962962304135
39.685174798653854	1.207176440199209	0.0835788335260968
2.8590986427694833	0.08500635320554609	0.5633464356601975
1.6113839354317034	0.14661953261309535	0.5667525798326275
39.322915251952715	0.21068858086370695	0.14164579552472673
37.70289920321061	0.09121028023890622	0.33927703878318866
1.0642652113367672	0.441072226410815	0.09638680583923176
10.6864576394455	0.5089967990794112	0.06186268951838893
1.3457133169322184	0.09030964933748944	0.2591842338676247
38.81699042919653	0.11525069169865794	0.1145584930484367
9.272169627114001	0.08522682173228294	0.26687875042628073
2.9109680329405094	0.15516332243649741	0.10063932544510118
40.29010670679226	1.0172710339645188	0.1056616098595478
5.31822187024835	0.06323384721000325	0.7699332438828852
40.23486402501144	0.09908476284745707	0.17223301078040137
1.8572479604288872	0.18055364056724857	0.09436173296263159
4.039777498162633	0.4104316828996088	0.354330503432113
1.0117792319780223	0.69056103585952	0.10431720188370397
7.213069578667485	0.11543488811895669	0.14883946786046318
36.55273681885505	0.42829534584548967	0.08582402891673481
19.009252930330977	0.3450030761077552	0.11349145627687146
53.987926553930755	0.06740579639348694	0.3065781940491413
1.8599638454877172	0.21042490627366645	0.259938504473676
5.657961345193327	0.11337314531420144	0.0943978536554702
45.07884072272042	3.0143842996798984	0.0607158676807456
1.2462200013900884	0.4510759594455651	0.21132525163314111
2.4633442654554494	0.18019439741004017	0.10276992774986757
2.146668233455051	0.15974073413097545	0.0813472593102785
55.44570657768331	0.08710231503222036	0.2697234403276324
5.71106928901548	0.5431315826633443	0.14512229935073429
1.013742614555359	0.14416405663477638	0.1383854795653539
27.335920619339117	0.060263210401679757	0.6047850601995857
59.12747109852108	0.060273391033189676	2.2992609521167475
9.327454366626762	0.654690366201651	0.265418425491161
3.4356869802705683	0.2697383076982031	0.17765540831469626
37.842308706618795	0.11592489627405783	1.8986466470470331
15.01766103938704	0.0890914680621147	0.49784147746365
16.620659939291624	0.06354193273118225	0.5167245331090053
11.585722366635329	0.09646056764783946	0.9170285365502647
10.960958531747638	0.07658287091391162	0.16903343501232038
28.550341157638478	0.09908671831089041	0.06411566420522571
7.145064156957743	0.6748732341832084	0.11327227935920942
16.609865691248608	0.10611328250568208	0.2582049246638437
13.349260367439033	0.15443840528177138	0.107244636871282
14.627910546059782	0.5944711864003938	0.08648938684834341
51.55919345673222	0.1433404501946574	1.3357186481566
1.9731162772103048	0.3323622601420657	0.12918662161479028
36.42033832098119	0.09483848772256116	0.0861167581819897
38.328010142432106	0.07976200950772575	0.5334634577258706
14.3798763059199	0.1484035072188289	0.1465458301249924
7.706072716062929	0.15366835287977726	0.28265683141951575
29.61847869407302	1.0305983055313293	0.17628539290866457
36.01888101544982	0.5510328980278123	0.083555249796544
39.38739392757404	0.082925701153719	0.3349768042097242
43.165403242391086	0.3465962813622854	0.14778057465444455
62.36283593567662	0.9728088890329303	2.517143217087363
3.9547559007425126	0.33056652376990414	0.36498261709954705
11.971883809340317	0.12432656620509991	0.1726245908053594
54.47966093698703	0.19421735824580555	1.0437893167673116
28.523346605499984	0.14772318212987648	0.5373097180007027
2.191294411838427	0.07938807943894166	0.9172448616106835
2.782212085917942	0.13046547782984153	0.3320542179667749
53.155364908255656	0.0991022778517969	0.13964445362981875
3.944946752111047	0.06339649918082972	0.1259723931122107
6.560945491835646	0.09611389159929043	1.2032773279260076
52.7745811473756	0.8293179673709825	0.12197359951190476
1.1171289779200775	0.6622654202601057	0.12760733728920892
24.858024362238616	0.18304309761467125	0.11361995200475086
8.961406453073126	1.3514765452561561	0.11724775922945517
1.5607543090013207	0.6844527618935111	0.11401550036582192
7.411133741899655	0.36933288032706113	0.06995370588905822
22.951303110135655	0.07218737954530166	2.1416120037333366
1.1261919198573664	0.27356295264848707	0.1679848662240989
44.05979163765477	0.4996267613735109	0.2300027777681516
8.776403764356235	0.6773882039382866	0.11779986576525447
39.409958758932426	0.06473965014638208	1.3971230426518044
1.0933375139665165	0.1326077752137311	0.10391457096774748
1.2322703471688004	0.07699229274385624	0.7550571030647211
58.584266063779424	0.7186448729292364	0.08094988614865908
16.35897987124897	0.0639758008535731	0.2669452272822549
8.028157335143758	0.3175635779032265	0.08013799702663926
1.6467566970030356	0.21436245541367757	0.09481747777335993
5.379171957302838	0.979910881871784	0.13311210750687633
60.919717067608666	0.14420002923621575	0.12916945058027207
13.648606712520845	0.06815879972280578	0.086686597305161
13.209993826092163	0.10731461661456108	0.46004678785804376
46.63467941338491	0.48326218736404136	0.10166743662350136
21.713827833648804	1.144040371126411	0.09604536980299123
61.96431834933892	0.10671555782112532	0.060236626704431834
33.86332021971573	0.13879830579108238	0.15887694996185142
6.758178153480631	0.5194631561775916	0.0716743888323195
2.598808163231462	0.8477451019868795	0.1412753167854764
15.830076005266436	0.2951739532549639	0.21370794854289507
21.676602974204545	0.38575234977328926	0.5357691732151846
62.37131738795222	0.756926774023956	0.2764405658137827
41.367060743166974	0.179908132056864	0.09617591274184556
4.608136514140143	0.08838318135049737	0.09718733388932824
1.687755319499044	0.11812475587183859	0.1517485280067325
1.1742202446983996	1.1447542213303694	0.06536033701982101
38.80127211568865	0.1862647912270804	0.5106509147797006
6.191882342718073	0.07214526756142231	2.53541397772085
1.233839965426661	0.06585491823735849	0.13731037254682485
23.461749835781585	0.11392325090660879	0.08443248703839276
23.28756426152439	0.16238031869512118	0.08990857963452822
13.912236051742298	0.07473880462863312	0.6639009673430649
1.3741695258883493	0.07820859725938255	0.4024316552660092
48.81597140100529	0.11915246183764786	0.11045669035697941
1.2318123695505654	0.07105541070601211	0.31115475008616555
11.931886833613804	0.06762013977966858	0.605907522751438
27.796416630099934	0.1734109907198394	0.34193331124909837
2.757670799829042	0.07031512847248425	0.994026695186989
41.88892215733507	0.9514470375771714	0.1555953260238705
28.74224768926303	0.07879810481101218	0.7151856719833795
9.124363005272295	0.07200709977490513	0.11702223112912633
6.191305299874599	0.06362600420880116	0.286716427516157
3.1054598173720778	0.061705286119406254	0.7693799231072418
3.7590262415731535	0.06358717331091907	0.09999821147452512
24.140751541068738	0.24909361538296704	0.225270984985353
1.2403234636651226	0.13580451599582816	0.18569989975070894
7.998956642554085	0.06990878869295945	0.6000564239057442
19.8258335635268	0.183542372485411	0.6793051848789055
7.065415524484723	0.13035440816132557	0.10020105749507933
3.7135913640682072	0.2564292086967788	0.12865797006149288
1.6991045694806006	0.22251203933625766	0.22911816090981973
4.299117125453006	1.2260380811325504	0.17747629083404226
56.172058109148864	0.4646494508907746	0.09786560874102444
4.2185551206501275	0.16667424099971365	0.46450223158937654
49.544554184553434	0.8561145913892428	0.10883389380979036
7.11563719511523	0.09405580878974118	0.08141125010679058
26.792955214007605	0.08060196964652759	0.23862883439594154
12.75552238429694	0.13816003620559592	0.1451605230442208
1.7993905647688326	0.16998482703327755	0.5889805528846035
37.63369608293744	0.07581179241457556	0.40234619842970654
7.07259399536415	0.07194923851692474	0.23996849569888656
3.096108293202843	0.39406712557419876	0.07730819251142511
17.082420232837688	0.06673711237544228	1.1276623544315934
32.888401317654356	0.813931413601551	0.08632630558971685
2.2912611646858134	0.39261636588741655	0.304212191869316
5.006616354668991	0.34568681439027704	0.1287517781113806
20.053490694223026	0.4496065800357607	0.11986253901409803
54.420299338363314	0.13690495907394407	0.06104590323984173
49.095124310880244	0.06020277639567817	0.36085832226249115
42.76764926303979	0.138751972234731	1.1974295674625435
1.1645561679122365	0.06379565316099997	0.5310265358469725
1.9614936826142784	0.06543612423922987	2.459214118566945
2.209147500655507	0.40058998725686773	0.06836908010668794
1.4790635261257852	0.13461586123776648	0.21806524355109547
16.823048733392273	0.12478872190860858	0.5166655233299332
22.292814741664923	0.22270787031723188	0.11993218879342712
7.9268694736745875	0.08556892013093373	0.13449867230894014
4.289384509605043	0.10635474365808095	0.5816153601547035
46.74521630692057	0.301978020580465	0.07564179440045672
7.1685138030854905	0.08253054561290105	0.1607851825295821
9.193270532032582	0.12318468319994035	1.0178592562603486
27.573341468724276	0.22467542521113187	0.15329174459407696
57.22107600038415	1.3917440200300182	0.11507082771649269
3.228524782857798	0.11376674091671164	0.06992303456224186
45.78410018231457	0.17949208757740637	0.20722563994541676
25.398397124471614	0.14448247120857488	0.12079148785350632
1.2742948368851708	0.757250616414626	0.07608339619517235
5.836805670873785	0.34883059445067954	0.10980647878715277
6.540071199326166	0.25302591950855524	0.2171218291516534
1.8434190761931122	0.0606472692512254	0.10215048282697964
2.5831767779257007	0.21735233068132048	0.3618900153464145
1.5506476543502186	0.08314160710309182	0.5643752887462399
2.472166085994302	0.16083782193588944	0.27551816531903434
60.64464098067833	0.07401210203872624	2.0357369690444043
2.6784431114443095	0.14065243510293024	0.29128415852629325
6.595809400653823	0.24517931381983904	0.10433718424176257
17.233913461954664	0.1296115195200723	0.40290748648141717
15.012615553640632	0.06499676984523638	0.3945903897182606
8.533605832586302	0.07116602688657611	0.2674917817075266
1.13614302098536	0.14893681552574267	0.06756411402744338
4.450185022530794	0.08948280786288494	0.24107444185566712
9.420896649196822	0.2612262693292776	0.45128453090293963
4.097883474330209	0.10079365601613921	0.08275896236188848
12.142833085005654	0.2588836744658017	0.3737375164024576
18.936974244324354	0.10709052003843028	0.2886025679347072
62.34847948160269	0.8756646878972172	0.2199403149557289
61.426744092280344	2.7689744626551756	0.18991119205348647
10.367503746816437	0.0650143458807328	0.08596424634911737
22.271992271997636	0.06685274337167403	0.3319073616294758
16.17117942516286	0.08557292792031287	0.1491929054641537
1.9156309420946847	0.13890066617459312	0.07545100283070054
58.43208509641358	4.952052387478114	0.1339130462603631
3.740394368583468	0.8778764392367472	0.11038625838838076
1.6378340420093793	0.23633248782196398	0.1436850829708577
3.145767682429758	0.07577161193418006	1.5403880981846108
5.939444539436838	0.14922829358742906	0.09159488348763561
1.1025005766986977	0.06682546583835233	0.16785171956246503
33.58317389956735	1.1929035232175542	0.14165079630903327
40.209620422800974	0.549817585560052	0.06688842489699297
5.637152532927239	0.3763598211886112	0.0827397181693089
2.699315858741912	0.12166936685112292	0.09793086836436837
5.566137164163897	0.1659861526113269	0.22008306885788004
5.76201469780398	0.6815651983832589	0.06306016730901705
61.35902352232696	0.07105903766290245	0.06966966310888528
1.2085432893931571	0.15876669096420581	0.09311623467684393
4.6674440824537236	0.5054587323642975	0.1449661677156385
4.983315337645786	0.11213674279853272	0.49900401924644
14.427404920111453	0.14818296566685077	0.22882014836932466
2.310710655255136	0.09681426642028924	0.21987863969117027
8.507475184094856	0.14801552069955287	0.8291088725566411
4.627466297448931	0.07802018396981042	0.1299575870571758
62.40624593678382	0.19350169202051987	0.37263785982284037
5.630711296512976	0.3165808392972169	0.3954715587285686
42.11803635101439	0.09131958196746054	0.4191041836871697
1.2975949967217888	0.23191733500766243	0.22563977965941362
53.33689730144134	0.18243495604326943	0.870755698119299
49.63895764863326	0.06579181163118461	1.6126134079239356
8.773518717329198	0.10330567130199628	0.08890892876782537
1.1329600498049457	0.7588790329195532	0.06312758558756389
2.727312847536018	0.13820314732690742	0.25697056257289036
43.307365959155824	0.0674473208056311	0.5674251755999337
1.5262357484362796	0.0781266836077841	0.1903491617086978
18.909537013956925	0.14850142974735867	0.403857848638601
4.080672480463591	0.08031099491886931	0.10318203943125553
1.5785009812475501	0.180515904070694	0.33521783953971773
31.276766535761723	0.2765352795494897	0.08356403696484317
3.4940086808890145	0.14142655185748898	0.10265718191949359
8.307064621205948	0.4464724836009447	0.081811448683385
1.375466044941744	0.06965349855355941	0.274508169685478
46.33282957859847	0.2749816348643337	0.16693428345216038
54.163086390443176	0.09820263782741089	0.08837528324076184
2.391298822016309	0.12156660904024486	0.1380944535581889
2.5192531581924076	0.21872913601880412	0.08920818381351814
8.90087957243938	0.08759113278135665	0.2443450664893688
35.775854307518735	0.10235678883404087	0.1720683027135656
60.137089437808676	1.9980751323432422	0.14114539425827077
3.3351290138490786	0.09526915916301962	0.8743987577282593
3.5302528745883417	0.9302679070176887	0.06926978173770763
12.038300130799454	0.07278700648342817	0.0691818104573861
20.389614759608556	0.1964568815529887	0.0650486357073226
16.20629656624854	0.22623113688754437	0.8319180485765489
5.1211739246333385	0.15268638624765746	0.9293864172173978
56.75689020585572	0.13432013492586542	0.2667026022381157
54.08195266618776	0.07021274421884552	2.0764207892265
11.847125730210713	0.3126036098734093	0.09802460786755565
3.2653648911826054	0.09288647779253528	0.10106354666523817
2.66437873366873	0.1188367474552493	0.06014505205856839
33.55597058700222	1.0762728914501007	0.06908986067183434
10.2475951887915	0.1492239767283831	0.3223464493224346
9.133336202743159	0.8049476040848503	0.17220564108304667
60.52025914152715	0.47472889187941714	0.5904134471278243
27.641088570535516	0.2447541065017027	0.06886591020494534
2.1347959316604923	0.7302431299437113	0.0672661227088796
2.7115790228135874	0.0896172840310969	0.3026920762788081
59.78620646527784	0.18770058156801117	0.17997806043585585
11.945172977878935	0.0692339982148378	0.233411082647556
23.439114011920523	0.075381461471117	0.16217741503387872
11.123139994205959	0.10492196896080663	0.1141883114911483
1.1304408607394822	0.11580343129984319	0.199201954031784
33.6214422691995	0.18863645767873158	0.3206774288075962
5.100028443927541	0.10506348357713782	0.1845886820721778
3.7423313588422964	0.6580036036259	0.07874937372826848
13.045423309794803	0.08206478289959504	0.7982046217686127
55.06557672686471	0.7059935377144267	0.2213826938727675
22.003580057863957	0.3489577066179588	0.10907711130881734
4.822319774319533	0.06703945176240424	0.42578387174808063
1.172228064068154	0.2823074363406288	0.08634380598081973
4.170046771628557	0.14281214613738866	0.09547164345291842
7.1345401254065814	0.6377421663335467	0.09938580885925391
30.915495458345816	0.4537984778371037	0.09549409394829966
37.88131284381229	0.07394010825767602	0.26299082603898877
1.9157286303639445	0.44426749806058885	0.2453230882667971
39.890600249227504	0.07032391330293564	0.09681653595851197
2.598290810193241	0.10439740243628723	0.1591477798710003
19.454587919300327	0.07846337118659365	0.3633061128003955
1.4287895680186955	0.18384557030506857	0.11042951683799637
7.2942666863398395	0.48136165267002734	0.08941607389535391
2.759939960707822	0.4403250118001063	0.2396993764526056
5.112992294567772	0.06153485545125313	0.12429639686146438
45.093851323064975	0.26765819280728714	0.06672313105497743
2.2644099064348686	0.2760455379151239	0.4477312587494563
4.708841504132754	0.5927017140526103	0.06743766179571628
1.8620208351431715	0.06159570565477625	0.11215834960495075
19.017781654815057	0.1096717913808126	0.09297680573663943
1.4381035917405571	0.16198479634880228	0.9273947452445888
12.132418667624682	0.0806191538299779	0.08225151904169514
27.92481547289941	0.11589660055856117	0.26802026786358435
1.139407731896711	0.19267524220738846	0.14690170534826646
30.47464147267931	0.08197778973339541	0.0674679737578009
10.510433646797583	0.07430464287954995	0.09764802004692005
2.5335555982456426	0.411819400401374	0.14489995932267744
16.30867623379621	0.07945277306339558	0.19429609436188128
43.58809313712027	0.06375109529385342	0.07405787147027607
4.482335083912205	0.06152960216617362	0.09294170122777537
1.4761057562251474	0.0639069297527955	0.2946620386650262
8.16547837491759	0.8242987842257254	0.09053341845104637
11.954640201004246	0.21040192018433623	0.16150924245627546
12.437867504379453	0.14823789146404737	0.07380692660376988
9.797043851707286	0.2551805250441935	0.08136620664273257
28.62572473575134	0.1753253493552323	0.7857225809783541
19.13916875191048	0.2698498280554986	0.06624850214914771
16.900300226299642	0.19255360583815812	0.11735901886142142
27.8678717077334	0.4244886349487173	0.14223388080351626
3.756802356144074	0.07563807050515747	0.09175788694798716
33.4145464505988	0.5606021678959694	0.08339241218755103
3.2673232718157093	1.0644533210110805	0.1644566039659696
1.3188434185295643	0.18785938068630603	0.26946085253654634
11.833387638557117	0.06746081852444424	0.10401415866140692
3.34699358905587	0.13463672274401808	0.08189452067599395
1.9906023997872575	0.0744189975600575	0.06940062377924425
15.828680302941795	0.43765413210178716	0.0681574464161166
2.8127088571292624	0.09163774939633114	0.13296419479051505
1.1916892527142582	0.06468893263413118	1.340795971276474
6.993881724509604	0.06689080009491827	1.57828647787401
7.979960210393557	0.06616079457266433	0.853970479310856
53.15353691415638	0.09242903827011482	0.396021878188072
7.409424103147673	0.11147901654863507	0.2638054283517568
11.565410155243637	0.06904594619778358	0.09051386723759537
20.421624540860567	0.22948594711373588	0.09096877299687946
1.322196788185755	0.19672510742613722	0.15055029074527349
1.0702870973314134	0.21274251295624408	0.06487520602212707
8.603063694765247	0.3985466068273394	0.08588772957245663
38.56916102328097	0.36679623271152084	0.07397493268734423
25.587943903307963	0.1341406633737155	0.19320036668905838
1.3293649932029616	0.08549038996838093	0.45601485781995393
35.331897284738616	0.12719867128310383	1.0736041530333797
23.41926865829899	0.47409248661643544	0.1026241918867184
5.970725260934745	1.6014634298570831	0.07345468138038896
7.8535694481223235	0.4578177214564325	0.12290829986668311
17.64569468259156	0.19056643085796182	0.8950817491197403
58.23136197610547	0.644370834402128	0.3823032276741858
1.0060250237522879	0.07527753244708502	0.8839453561144137
12.218842301213027	0.9696138401651424	0.06846957447216864
9.856188364431997	0.09143214047365758	0.5524471291366073
2.0968169789656064	0.6332693609202207	0.07829282979285869
32.607782274069514	0.15589826428513187	0.13558141950394195
1.4209792334759517	0.11240893705609675	0.11864040051204386
1.8307081412283803	0.1913440960392055	0.07353405884200641
50.854019938394934	0.0769176112017822	0.9051746078194944
1.763949455860052	0.12994530607937874	1.2813003257199296
1.2458720617385095	0.06933990780412663	1.525136836667274
21.745555303106585	0.3632033416346069	0.0792541489805316
8.852210627588564	0.1993436543877522	0.9505756596288644
57.903679870407	0.10101285838926609	1.3059084906832843
57.95502064230991	0.1461486581306145	1.5464434541116499
6.153068780513943	0.5249998604458971	0.07132409302336262
2.7688943747735446	0.09692182543673335	0.09891056360170711
1.9593342125607982	0.32932141634104634	0.27057550008423675
4.25675513378557	0.22623825154454397	0.18383226151591092
1.0526912199608833	0.10456274416942782	0.24798501173674542
5.222888004593828	0.2613036982868992	0.16584011578568314
1.6158310436047536	0.07184731771955667	0.8114985479489092
47.74258627966404	0.07862296258082303	0.12388572671941483
3.784518275615856	0.06454183636384632	0.09394849450595039
30.188110167871397	0.10282306514718449	0.23491639013612986
34.97252315539168	0.16782177057911568	0.15846973793766395
15.804378950569115	0.13961806048628822	0.2074418053453429
35.118562832771346	0.42401145364781323	0.09233252185580033
45.306770607683305	0.06921013928759503	0.1737079228189563
20.311436504360735	0.07718136501653747	0.2852927329609499
5.277434490346042	0.11329355042788916	1.321335625679972
1.401218983980623	0.23020720318332288	0.09030111492278074
41.440957673001535	0.6304004038013985	0.1429507307104072
56.31495202810615	0.33499204223970797	0.24581840930133736
1.370473065117308	0.12614525558634887	0.34598231830127674
7.537279595478416	0.06463429006810278	0.44453787254277677
32.49167475388197	0.12670043181176718	0.47607125811459916
27.740985518815357	0.06198952410997057	0.10778114846324913
2.964439621043764	0.5173424597670945	0.1540524516434694
6.512405983121032	0.14672702462808224	0.8631010524510128
15.756239493594197	0.08425446295323796	0.24184227731456281
2.3627083249572824	0.1912492698118341	0.1963619056591335
2.7507121107994674	0.5951008061200329	0.17283363384860126
2.299052203950706	0.06325213206471891	0.12297347759982324
28.13087726541742	0.32706548505031946	0.15457855210949922
7.125015110173205	0.07116414634952331	0.6657024050663563
5.011395300277215	0.42627954038291893	0.072821193842457
60.17111948745589	0.2944989584767723	0.07679597506169808
20.86559999372899	0.10080901934337085	0.6005291465855589
7.418648408539414	0.1695859683096907	0.1383609319718361
11.362455898336593	0.08525597781192933	0.2022791241053583
56.95002797341063	0.09619163560548676	1.5370241172502057
1.7108839866225196	0.07799187873952793	0.08541723995039815
1.1404657429654017	0.08874141298527924	0.09756663265118934
8.617739685260215	0.8535753488373918	0.07695208362968295
9.846504633221107	0.0819954611904802	0.10417278042939
20.97702688170143	0.1851673752043191	0.061812618751891604
3.5301123605629168	0.16271532783738282	0.169874045892319
6.989494382218573	0.9182613417321701	0.0840252096565293
1.2684418804737285	0.5338768574839847	0.30551897868784433
4.610496528599411	0.15415306958550534	0.1964054492164172
18.949064209447613	0.09807264373073515	0.11367334953120514
7.387084297707087	0.1665720418624388	0.06275846055715556
6.463297452737397	0.11927089033095001	0.07466085859499463
12.393416901164477	0.6582291106499267	0.07218844699277638
3.950914061782024	0.2419769436508067	0.06783821108667933
1.0836576539518783	0.11205407142789586	0.08281731402975438
1.1437970328913754	0.06256157072090898	0.11633420212021396
14.928636783144697	0.08605678349259352	0.10466124160558676
50.511722763396435	0.09303001134594885	1.8700504632923938
12.981463079529247	0.0868905041407924	0.21908852419707214
32.4232058577887	0.3437542614218959	0.06042359175311014
7.924564250359743	0.15896715624246968	0.1599128696398525
5.314299794129203	0.10092366143064206	0.20868568702710588
59.097627800811345	0.081262240604243	0.12618150238574488
7.140914765610618	0.07143739320369592	0.9742715783588678
27.496702020071183	0.08127011775277744	0.5433288521066701
6.252084939639402	0.29866392842335954	0.09364333618177245
3.907925743366896	0.07187083936369532	0.9504439145647602
54.14970630202278	0.46257497456184576	0.23555961912990772
1.4431982247113697	0.13457408263607534	0.1299561047305719
4.778417340991536	1.212153023160431	0.07204503885697312
12.523152070488159	0.10694978986168543	0.08897009824262428
20.657346288186766	0.6607580069811405	0.07821869543257662
38.55546349890195	0.12480055947852155	1.0162514800724298
31.562724254588097	2.8375498017049146	0.06567259031551329
25.06204130419253	0.0604006246167461	1.1999297998673095
4.2074016412737745	0.15275625312556013	0.06862450774475798
2.1494718079669997	0.5430002265256727	0.22609001870557638
53.07928163221296	0.23163342599868486	0.33180799863931165
17.355267429182867	0.07688440009705395	0.16073347499804055
2.429666309364975	0.06371110831153556	0.9363181624873393
14.313825248201608	0.7708037482093497	0.12704701909556015
1.939466928712324	0.11214365241127466	0.0972693446003054
1.0487338262887518	0.2561604811295333	0.13905243189288952
1.014149315226199	0.15564732161724731	0.1549150120891831
1.3211481456511467	0.11189341782095548	0.15188147653024242
8.21471979842619	0.1062322286201065	0.07417290232388057
4.61620579956037	0.17128383135194425	0.06111383017645196
3.8094651683459144	0.28066203384808164	0.07509433125724407
1.8706123819909486	0.4011480262839139	0.14685171983148831
35.07618066061287	0.5137906576828368	0.06763580356766906
1.007865269977345	0.1891216433681739	0.0828239817363039
22.447982797258977	0.25840124560590105	0.09653940250590107
3.8895839968174513	0.09058241372653751	0.08289002862013944
15.831852081431471	0.43018003229449286	0.10705161167273072
1.4854083627767396	0.17579409086608716	0.1832693386949493
4.75557392660879	0.22527453480828535	0.37724869085642265
49.8960575107993	0.20556538356788698	0.7706141834197806
37.077141572863574	0.07435323501941728	0.9595882900065436
1.912579047841945	0.15973887346298377	0.2433922478759507
5.682122848888894	0.06975201081418403	0.28958572952722716
40.21224414189389	0.5750004594526141	0.08634688326282544
1.9534031312192588	2.02347364950092	0.07006323903099253
12.537169044491408	0.5321179749179563	0.0660212211263336
20.64783974618916	0.4124526458490142	0.24650827986126986
61.759639385934285	1.0364063711659173	0.28752921402655107
33.003986255639745	0.16741334727101836	0.08344069699293599
8.095018234619856	0.08389641063559335	0.1416642177866595
15.82602120334399	0.10743528913596342	0.46013681903843123
1.583699176606576	0.22775816662162973	0.069729448975666
7.6128409415393	0.07563885540289393	0.32456237171001706
6.83841571230106	0.3903614271810036	0.08464022587683678
6.408848603210118	0.5614394966189891	0.07119611412868854
3.5734242940694587	0.1322524859371842	0.6482488460233217
23.446972846719188	0.30996969948695163	0.4403443292178375
47.78153761226394	0.06786798577077971	0.3759124126100809
22.108873414672306	0.4243514938838232	0.06732999215886165
6.207070013789927	0.12691735616065403	0.5175588994544639
1.7599508571643057	0.06567850269397416	0.43553310855053584
54.893389978194016	0.20400579303579686	0.15818596277091546
13.680850614038246	0.17945264558391832	0.28363680125262236
27.482429537156857	0.07292254430109031	1.8013401486333676
23.35377785979778	0.06479581729413046	0.7882139850277379
10.795452130709766	0.44576314116730575	0.15344487493122222
4.816881430791245	1.3679955601305556	0.06798436607600018
47.04236083531968	0.1537565395493233	0.07695568345263282
1.7097242811062574	0.20586609844771098	0.12928780455219008
10.196529295821659	0.9809071481321914	0.06927504604579082
1.7352900459992022	0.6216616901742367	0.06002995943504225
1.1089860751891814	0.23553125867538327	0.09076951556473228
10.966361397815191	0.17515875615478957	0.12225748904839692
2.3783317880296573	0.062028517741155635	0.15576636659535825
1.2573662347953996	0.06216827088600665	0.9170536474585151
28.881144634812546	0.2056794981430228	0.19486094439414947
11.345220075682303	0.42706732566216743	0.08699591074811731
9.574332612835876	0.2445131571948066	0.15233585704475833
4.312693170612443	0.14625747683546153	0.13572263626050113
22.2440823824029	0.09431323196287004	0.586173839053115
2.393275952757138	1.3715630047390466	0.06064447219704004
50.41862926663919	0.48874611358113257	0.2365731896532565
15.511160656536928	0.34411367025376205	0.1410186917460615
52.74263973730643	0.1557768902894419	0.33428885161857014
1.5137323035134311	0.43764214749024066	0.08772635332048365
28.421417661230823	0.09424476466253918	1.0930958689608463
1.5602492769195668	0.1001346801770188	0.09399215795237074
1.2412730439223705	2.463353591185574	0.07864485085923087
2.958421035480296	0.1299625702347712	0.09979628493513355
2.681125699247329	0.09987938943158275	0.16175052781334576
7.187155598241297	0.15893694407018324	0.08188705724508688
46.15418197529099	0.42263113991908174	0.24772914537978638
2.079488655307226	0.6588583508642637	0.17092001223918937
18.408779791659832	0.15037129895311874	0.3859958267260576
2.941423479609753	0.16530001657421997	0.13014068953011804
4.3551422521295375	0.11908204841695932	0.3789900323882107
3.746537396377976	0.07036879834974996	0.2262183655456928
24.53746229223697	0.25593307232534257	0.09982029441044378
1.300815737088588	0.10579053121846793	0.7150063292440286
36.47818260222707	0.7257288959563977	0.2803829403924705
8.972576637313427	0.47308035879385146	0.1588489517076126
26.82688688438111	0.09529080157771655	0.23215548575644393
29.0852497463108	0.12063647502946684	0.29045698730465497
1.537462799574586	0.23513490225797995	0.3451389012707917
27.641493012208315	0.22070332223114864	0.06995750564941822
1.7694643822860656	0.0732501192161578	0.25021945458481454
28.055590252072932	0.1003020726289828	0.16061164457371702
1.3070953483615717	0.9661550940252699	0.08509272803638733
29.990666328812594	0.12867320875980615	0.18134864351452745
2.1053362759615664	0.7849884369377238	0.07166286368304817
9.710514402095296	0.07866458837003314	0.06090082104090086
11.012496361127514	0.10153101829538164	1.3272857786981174
22.78249473752606	0.09204155809991639	0.16816791265525516
1.0761346562625396	0.10834650472583524	0.0637626024703686
2.536737905968601	0.2714549270532721	0.4439897639529013
12.496772643560544	0.16236582442675912	0.27807392233457723
6.2468397556094795	0.06988481395291164	0.5002345387926443
4.219314962838347	0.2543595780041939	0.06930135581047256
54.06755273128283	0.1342932142914755	2.0720986543808717
10.497289965935424	0.0954095520751233	0.3960196822972787
5.403929546066297	0.24954931211548131	0.2336085367336748
36.23799499929717	0.07475100546083552	2.4118460984792507
1.100772033547372	0.7527213618161672	0.06579482422075354
6.854751688325908	0.32090817204028155	0.08014423985937494
1.0340297557111706	0.1643212682669994	0.19013066684038143
1.2659380331285437	0.21566299999438893	0.7058038647422129
38.37094352573255	0.25340905162898564	0.28292080000595005
10.173797774506642	0.3553552647750876	0.0799484104384322
2.035390232928577	0.13292281323549515	0.3473880471973427
2.3539296675653727	0.06653691850768687	0.30476225189123307
33.108217992579206	0.39034163298641017	0.13235419960675238
1.9176067895159936	0.10444450675518259	0.1245193105936733
1.7857554561035425	0.09130322527646119	0.47896161833767664
12.803647798553353	0.10090883862042374	0.3952332876982031
24.68102680036227	0.19236701938170592	0.14178463844391054
5.464529328930764	0.20038449608000614	0.21326897261246713
1.2111085752392268	0.06716992407448873	0.7161780261972098
8.981499057628314	0.09451352195135951	0.20612748044162932
1.194751448836775	0.15670945999621655	0.1615905050139873
58.88956389520701	0.07745978919669161	0.3718979414373522
3.996296712687307	0.0709676799150929	0.1308742446282493
17.017795408637365	0.31173387510126094	0.27197317396872434
5.3043233635669695	0.7370011803078773	0.19466335741563734
9.820928485506306	1.2269521152730827	0.10048786225067008
27.761280740508887	0.412372348194981	0.06959570893869141
5.701823301325776	0.37440333772427925	0.06768418773106233
9.21852944840752	0.1183363199158102	0.12123734330794408
55.33377185128358	0.2489532655364599	0.17041912113746688
1.864360283689379	0.6676345149500871	0.09859408828470981
37.13705660273332	0.31202573106711384	0.1051160311941659
44.463261235171544	0.14487595972744566	0.15006730120429895
39.040561195941464	1.2198846747721004	0.14786835922120978
2.42788113137262	0.10435142528469821	0.529373132562454
2.8552195006939605	0.11112436877165736	0.46047450293917075
13.548029178346624	0.6136558994441464	0.12606092386697304
61.51114212993915	0.7490283778352784	0.0670422706690565
35.05195946603413	0.29527511015350183	0.5116326918491052
26.565443115575448	0.13431324000674716	0.6356531935248898
3.0578416272361864	0.20676868514413005	0.15891760644041858
17.951902067231586	0.18721609008640983	0.12473393820823567
1.6580313497187316	0.14194569490383224	0.13760628705357872
26.073696040518477	0.07652432130905099	0.21357063582173613
59.602214596446615	0.2418095852548536	0.9490622919567702
7.909525709678267	0.21386403015210903	0.17104617610390688
28.030340040854746	0.07702935445313888	0.49848087316155715
1.6032261845531377	0.12964732422840314	0.30316134064642614
6.602901926507494	0.20926920689562933	0.19913355300417812
7.552830430042425	0.09843382854369154	0.08068987675379521
3.1481472543215263	0.2053375064931269	0.18574296915619642
48.7018021561901	1.1501582367392704	0.12398808773489883
5.462997529537589	0.1180628362448507	0.755808912835893
6.333226795347882	0.17261668586548418	0.756810531038275
50.56984341311932	0.07845014939955532	0.4718369624790949
2.3862717135006264	0.3614329772771951	0.07906263282445654
1.2752186105582342	0.70343696775569	0.18880044850196231
1.8100347116182942	0.12615448789088193	0.08252575785539704
37.137277063750574	0.11361454791863702	0.07657910880701349
4.970978563485229	0.1817057305263248	0.06688405913908271
12.498754363186713	0.2139306767157803	1.0245221489614964
13.31639161280042	0.09750403232475546	0.2926450722288461
1.185339335146944	0.20357835871850813	0.37255165058035034
55.53347915706209	1.3063539613131059	0.11479187691468587
2.6861798735394116	0.18149731737247182	0.20690893968849022
24.66181249885125	0.15856155542433018	0.079265566878775
2.357062401934807	0.12697802449460568	0.306603436051332
29.19335538486889	0.10456198881941645	0.16691650757587484
1.324736055106533	0.08130229325828167	0.16775207433397268
52.86708573486505	0.06180267210799639	0.32636508963003036
5.40950057249688	0.3592391874004198	0.07859279144736495
60.81696090817013	0.40739891918856097	0.06522771708027866
9.413995315176736	0.07221837620851658	0.49049940449809004
36.32344735337668	0.1628530032815377	0.26573970914500405
1.357579689635363	0.25984264091528647	0.06315110228626179
2.183801167544942	0.1892934779717331	0.2245069027032225
1.2301609762677543	0.3530527369992362	0.06191287495632192
61.96922956692563	0.838701967284438	0.15017545348625314
20.32517052214892	0.07001000358287589	0.06971019213439893
21.649857823061392	0.19302649768993588	0.07277403715388922
3.2905955761222607	0.08981881168093667	0.08295141000117744
62.35823852921563	1.9577870246689222	0.14415159853023068
3.8480002916378155	0.11376141485427473	0.2143993507293582
9.981710902381101	0.24213375906072296	0.1876042182703083
1.3537280542784398	0.2693876136779434	0.30675331358462965
57.97080592043704	0.10013526008048065	0.0830313834393673
46.93359713559664	0.06323948977637316	1.1268371555394217
6.785301470766581	0.13498222905459667	0.10396102741249313
48.15122647124908	1.2086130550325354	0.241477756241608
43.22930860562767	0.1507410223403427	1.5205209620414974
27.99304729103693	0.18369638086199172	0.3723395345347265
2.0658640735237124	0.5200976420590372	0.12769776773500852
2.5889583596968526	1.1814637591489183	0.09203219507678573
40.92510059790838	0.17643438536657577	0.4483800189422787
26.044378420441525	0.11929911883909822	0.9569643740217106
11.675898195583434	0.29591586650509955	0.1317888963703912
2.099225543095013	0.090765264967641	0.5536677115847494
16.864500317325582	0.07525984519892645	0.3178796478344972
8.637326764396889	0.17258903686840732	0.1285588296057442
34.90653352988007	0.527082678794703	0.09891665843122435
26.215913297402693	0.1266125652253225	0.21540325101219682
3.5617495281880847	0.39837352317284686	0.0786754291133387
12.766139654955206	0.06560769579191532	0.31034527304381815
17.976250121295937	0.08960176622817984	0.15159391525456276
60.99156520671791	0.5022697342584834	0.9377686886251624
44.945169714810575	0.22872535390994947	0.060766943419412904
1.1398032486738132	0.19193465803764573	0.6502017493823204
1.324722986185294	0.438344376261102	0.07331864854082958
33.07922009083793	0.15596152893687493	0.41929534899171716
14.743551564448587	0.23020020724932577	0.10238382607428152
28.18125777866538	0.15952050782920243	0.20805957977940814
1.0037455473009997	0.13430265992297902	0.8000171957138649
5.104199779593419	0.07471989760612151	0.5485875923880591
61.55300241332886	0.1546326346503797	0.21350075837385535
61.86003442081018	0.06227902552227172	0.7747838863257588
4.020206144450546	0.14539684859083474	0.2923179525669578
35.720292298253256	0.1213435786936491	0.5375765285696803
1.1907644892783913	0.09847399473118124	1.3197742638297933
7.209780923305666	0.3016332981510639	0.16341333337426775
54.360820543996496	0.14007946361410165	0.25123231183635064
2.140877427454577	0.5084714389915928	0.15533730167316745
53.19891509541845	0.19071220798964805	0.26721612958884894
43.36678205038277	0.3018845300497047	0.10878355818399603
2.6070931131743977	0.5122471926839465	0.10768477411726751
59.94649106434119	1.8351646173032559	0.06488636675537679
9.569329238654687	0.08453097019464537	1.2583933918377284
52.65987731353021	0.18123263652474536	1.3655489166472596
29.251640082184977	0.34350211843209844	0.10000763793310202
29.520315435874213	0.31746758313440393	0.18518798225180172
7.268593441533753	0.06597715366959692	0.06846576543670942
8.812142949036252	0.09917341422201614	0.11876852383178557
2.3326300000769025	0.06199988032696733	0.11481814005348179
25.712261148329326	0.08979771107657529	0.38406758790162726
1.009759568323094	0.12458414560389325	0.3612747291079016
6.838144670420399	0.07991382933171026	0.06895601310820859
7.906464773047199	0.3106451833308543	0.13576863037507225
11.351475469408463	0.13959738416851974	0.08191327871552168
20.711247739127025	0.7212910968921881	0.06636163905692108
34.30996325702709	0.8701361492389843	0.22427731202541448
9.311859663026624	0.06227006469608459	0.10088878921908791
15.344668529508361	0.2594563116276903	0.07740024693760879
10.81773990578167	0.35623444895147116	0.3844824346000494
1.1407631436394556	0.9851828869638728	0.06112998020352615
38.148374180418834	0.16456121877229085	0.7178789275435047
3.1451750982430777	0.7052793743017443	0.21725218059662715
1.4031860355340062	0.1759090006394635	0.49704846207143516
3.3540904713524182	0.27836111892998866	0.060535966636724836
15.530247571358093	0.140096455130933	0.20540795721026345
2.279446941761501	0.07589223697475236	1.8828796353896293
2.636128431195914	0.2534608723121392	0.07117383635683087
60.72793297394908	0.07936225143766235	1.1223407754452
47.30677648269171	0.22258876476976808	0.1436199123498035
40.83864423402874	0.08074424140292263	0.3092612953788899
1.7087388800699344	0.07710189716798155	0.649337108434518
41.664667021262694	0.10338176093112889	0.5774411520841324
1.5060065958281958	0.12942451709777864	0.9160275057501636
14.729516729840741	0.7424301152898848	0.07478417253363889
45.49045074175457	0.6750728598098464	0.11044531984917638
37.214050052414116	0.12219158229598848	0.3884436389766003
37.613544170699264	0.45805810580890904	0.17722239249051536
16.613419655488347	0.0941311044319442	0.35543034915341926
3.9840211649501134	0.07664913000857096	0.1711256122204437
1.2658364210987325	0.18459107973740918	0.2004692912783741
14.795448345995608	0.0783712720953758	0.12236857879762614
23.56382852935455	0.41507673287478125	0.06327742937853892
29.151584200672957	0.10724624002888293	0.28032841069295267
1.9088537068686962	0.1804532257120135	0.06294352649400992
54.19946428094018	0.07056428912140218	2.68077722807106
60.36770709484715	0.06461922511472336	0.08307947699610467
1.1677883462651908	0.09813461875267643	0.08032871401975109
4.23030947934288	0.23599564462133052	0.09776214121489013
2.8030508603324167	0.06516869156054278	0.0775222665298346
1.4521614455704035	0.09755342509674628	0.08194465933700419
1.7422619775905583	0.23517456762176878	0.2722040990655028
6.717174687875216	0.09575079141467677	0.3805122254257203
2.36547945176065	0.937147490573077	0.08880670456102663
1.72993555001074	0.5257378826617497	0.11668999610067593
45.01161944046363	0.31510509475474224	0.1570982036378824
9.69593366619668	0.10686429214003812	0.13801643097895253
2.474088311376579	0.3566922231615635	0.10550628949148953
5.121465647924047	0.333274648921267	0.08619565160582579
1.459271492550218	0.08607237794940292	0.1301845122002644
1.4326336447629662	0.3122039349778364	0.6582715626049446
57.234079561940376	0.12118831782418504	0.9270363302891238
28.307014117785748	0.3115053061930845	0.10435339231545267
45.896792400392485	0.853696779370591	0.4163305706949188
19.463588396994602	0.06457483871833555	0.10023134716150021
6.221467467811485	0.2212039517983924	0.32946991724452546
26.586769163336577	1.050334129795206	0.16438987755828766
30.730695796277857	2.113373880852399	0.06518085120916131
1.9975326425374917	0.0651106356420837	0.13287128978999782
8.272826538502667	0.4152183898814224	0.2352687732002918
1.1424275011302554	0.06279953703698238	1.333726345905128
5.603946382816846	0.1104103478490594	0.06930161488037453
19.11460473913223	0.10405167149963623	0.26142129770468037
30.243822634708348	0.9665136969807804	0.10779739355993329
1.5249874487052097	1.1089038372649214	0.09130571704815928
44.41658838205077	0.09490025649160672	0.2754522942556515
60.85878040012125	0.5022060833794977	0.29276261875030996
53.33957371950865	0.06978913501934245	5.1237362677706315
51.831871847556016	0.2878489326081779	0.13935321066812695
52.945943940893585	0.19938171118727233	0.5809372647161667
18.881587253121808	0.2851312832152024	0.29470794725092336
49.7837788519454	0.7165121701435515	0.06569175122180967
1.7144754743433552	0.08210741616959433	0.2550264289411146
34.4032442290994	1.3306569278211158	0.06275254532184606
14.792110769680772	0.2388111823906254	0.36001158008011525
1.20373264198453	0.30201961576437397	0.4374845006201159
5.898789699085232	0.09901112400999199	0.09830988984773804
1.5478815401632522	0.06112521999407523	0.2844880897978484
6.99994795089426	0.08515722113563798	0.474714649672082
8.799054452094628	0.14384629559906026	0.23167634029289322
1.2287495536605222	0.17786020372930805	0.9578257353946185
12.535851072042943	0.07581774331508098	0.35215010077191644
1.179891161068659	0.3172124830785258	0.07758335551910736
50.91669865192877	0.18968178418748494	1.9405441297101282
1.6418380258817087	0.13850307269573714	0.08300484046022585
15.365944840201026	0.17993149233276431	0.17479176480300612
3.470659561116044	0.3463298608766711	0.0692433595062721
3.564054133132721	0.1356907080383231	0.883712392287261
3.653405671213958	0.07042880502760858	0.4857770847811397
57.22904701266714	0.16821765326927968	2.381842223359836
53.47104835527205	0.7983179688197691	0.14520529558252188
1.377329526166599	0.11705675498973538	0.1792679660028343
4.173880238882818	0.12344480611662005	0.0853015815924512
61.65513009172171	0.2806190240143218	1.2119945372844882
5.486925720898669	0.06519155811909289	0.06728737503743625
25.371854570872394	0.11198110218064863	0.06961547017329545
1.0928527105941412	0.43348763389913914	0.4838883248427932
6.107078588403863	0.14070117141986999	0.17813284181297678
1.4924097785468518	0.38828375175832724	0.5345054494396837
2.5306207538944916	0.06814489618232136	0.5712178972979722
10.575072983892014	0.4022000280555713	0.0733463005754341
2.50623887101654	0.6257268836542473	0.2075641235726836
1.7572340727517883	0.18525387024242684	0.2300418172179604
3.7711357990366015	0.10287668223004189	0.8025895022269637
10.342484545947608	0.17863688817857645	0.10620475007535704
12.22135235256475	0.0968705616476877	2.095054451051502
55.19931713457684	1.0209284027698597	0.071302417816464
45.474749237565376	0.20280108766232727	0.22776876566296902
38.522360856709355	0.09661567694329683	0.1651838022594445
1.1251650676230174	0.39417736671086967	0.06359709258213003
19.09234005031147	0.356314377034823	0.09515223269540311
12.238073823682015	0.1415575221357394	0.12338635095895073
1.6874679138286948	0.08443109209133295	0.10161366293518442
2.329147850320129	0.06022562082471318	1.1706444705318737
2.2859537545042388	0.1147973769959267	0.19335994643857254
34.11955374335077	0.08759252473139251	0.061392152427085254
57.497451878897294	1.9377079006194957	0.4427366398324494
26.186498999246865	0.07367990568982394	0.1076295124444333
2.4126590577274474	0.688884782971907	0.08464762190893334
12.464648227931754	0.07412406382835567	0.3522215671713563
4.969420154551936	0.06055377221813432	0.25088397219239283
17.85238576680417	0.14094108188057666	0.2655428105310379
49.43499050064745	0.5376289609898282	0.22546744873582344
4.473084886888886	0.10270457617014588	0.44850673898768867
10.810129940045089	0.0753652756701857	1.3776470085021963
60.981078955164556	5.644583952946347	0.2241293637878336
3.6586895895495144	0.49439022230804786	0.22798055189838257
1.5241066934545457	0.15875788289096693	0.08861039464766285
1.5918061526948946	0.06995638690989651	0.1125966648765497
5.009995780285199	0.29643803199391405	0.365133382181845
1.2344672748594743	0.570269913332532	0.13072162382636138
28.777978241647165	0.580476026470162	0.09522739841665757
7.803993856099533	0.11272934201014373	0.8457998308920358
57.303868345063634	0.9543771348086103	0.14230399329448984
10.67824336633879	0.11001305163804607	0.4814646762980163
54.69927788524245	0.3549367953303256	0.1796839521823031
2.8649412675710306	0.37037503036344316	0.07501927322395632
5.373585837950801	0.09017409387304043	0.21670625184608228
15.998060185152633	0.18180014845551973	0.2047157174231487
34.96716626934334	0.25418604066391903	0.2849019143971925
33.768921669177594	0.18534387657676396	0.21827399411491022
3.627930536993631	0.08092734572316403	0.08177234494572189
14.508712989319688	0.07072488957964956	0.18405005884090597
13.02273898851408	0.11228774025454905	0.29758920021072993
28.64516153191588	0.06716702916923696	0.10973589300276808
1.4427600683089532	0.1972486185595636	0.06634182067009782
3.516911353157429	0.07571409161548122	0.12669610038605844
1.1021303210255669	0.08004988934003344	0.15431116015572247
1.6039547811367152	0.35848646460178785	0.07276219728805644
1.6934793335151177	0.08561457962585621	0.8502818230647187
2.0298119291282797	0.08131077818553131	1.1811432291389168
4.492536393203643	0.110210504940361	0.12329613501748149
31.75679498946371	0.15592195807167536	0.1180344024786763
1.596033773299029	0.2926339152264764	0.11457185135919923
1.5575187860285844	0.06514444170621113	0.3192957900364539
61.53494510124458	2.4186734713426463	0.5114822877415148
30.773773889269727	0.15740171685097398	0.07556656312144693
4.756804655531218	0.08427030617631505	0.36005523757364893
46.635390674870635	0.4262234744937098	0.16805600165592693
45.80361926614582	0.21514804756220957	0.29806941861723246
10.879965191917377	0.7339625893647176	0.10721708069841418
10.507021613079592	0.15973062115898506	0.07138832627258944
3.5174258730153127	0.1851975074057664	0.5882210309929603
1.1675014743192087	0.06498359858767913	0.0925098392772265
8.294776812195492	0.715735843098723	0.10085134787713121
6.617495735792774	0.08178930015061958	0.09638917596437627
1.0911750635115594	0.181436289949513	0.08810352634358606
17.674811822676457	0.10343005496696306	0.3304057366222386
1.5378391334710169	0.06468317029105926	0.12817401148705965
1.0944780058215957	0.41993150764411563	0.10308625118439266
42.14409706502749	2.049123589564746	0.06328914497416457
2.7876653233570003	0.2648314306649102	0.20628367913720727
57.28164112415227	2.568175924718594	0.10068622605766178
10.705853607292019	0.18869756677332183	0.08260352438790301
4.749146736532426	0.12013712284151942	0.15871153826013845
24.320966013802728	0.12374192000258316	0.08639306348243117
4.279414830673871	0.4481381531160496	0.06598891332380556
1.5155313243654716	0.19316830012478067	0.12428159711394351
8.4274923105944	0.0722230889205652	0.08110969205888477
5.086836791321326	0.48098598828626093	0.2803594092887882
61.256535877356	0.9262380485137249	0.5350183566038786
5.157213639984537	0.0924812584593656	0.7341958191603489
1.5284844710726095	0.13130475030892036	0.34200612699023936
12.861570646594036	0.20405208773902792	0.12284429933991567
6.790593346426017	0.06096428672869546	0.07432959661958888
19.767318983059038	0.43975122172588776	0.07169358775952447
5.4521896162927055	0.1510006136168884	0.07543247202605372
19.177508944914457	0.07727782894861603	0.1327115487162986
16.70159980022499	0.2454244765716299	0.23285843830947342
2.12183145043897	1.0621731075020042	0.07832659278063417
2.8608504454125923	0.1256109660927434	0.3463649765862963
1.5158271367673486	0.12809151576572297	0.1768032398565613
1.8499845715531913	0.18029403762995264	0.29754785695922215
1.6714694052991235	0.14948586804246713	0.33844220763456134
51.87056938199762	0.07216008420818822	0.15986562080921687
17.101258817533694	0.11123060450780689	0.07716198464730656
35.033807973245565	0.07461699431376437	0.3184026214712266
3.943074295690704	0.06462597338835041	0.836891806472061
59.51005615606686	0.07033497638541482	0.7461536927142708
1.1091484561920155	0.15171462913682043	0.0665619653266328
3.43827315920691	0.1713493141478491	0.12611488314019942
11.557630033104711	0.3320007355074566	0.18147919938807633
3.4522128681574076	0.18180653259629637	0.3726612158541865
13.94057458791116	0.21494294140120723	0.10704194129942905
52.126818397008016	0.3569507884482952	0.18729432360552883
40.92624270481252	0.07646280447149884	0.10115653531749294
2.1675109701059116	1.1623767569793912	0.11536693500403244
28.049110943534973	0.08287402353399467	0.09060094111755558
1.3208335438682945	0.06377631974637787	0.27298563588429425
4.004427704361597	0.060474655970658764	0.1487673276061408
2.7661508616881756	0.06353674626960129	0.28625376106271444
35.90094791525431	0.2830709908783144	0.10250350639110256
2.9638443511500876	0.09022599269577677	0.21929648113645386
18.82682291318532	1.288419342376867	0.06331976953562155
17.710617046413432	0.09362466693886706	0.5151471241820068
1.784825795864819	1.2331414226392539	0.11293914442258024
3.316869853257713	0.17049070316809412	0.11835573368702335
2.6982670941827345	0.20290842840394707	0.6981319728125104
1.336700397035183	0.1832925196421215	0.11041420550979261
4.219946255796161	0.5753296790208834	0.06255820970769456
42.75962191425791	0.4495068260960491	0.1599710037928659
55.80030127051826	0.08852981759430606	0.8990355962085954
5.275069071243872	0.40420159557479274	0.2941305156603425
6.657151158688475	0.10419035647166909	0.7560359098369152
1.28855985921786	0.0744166797905296	0.09765337789406289
10.293880550305419	0.18265933698717524	0.06723240687724802
60.1873708618584	0.17097037250326216	0.08622571683188533
51.68382396445932	0.6087110228995537	0.10494459781058255
4.60219463624117	0.07490959647269355	0.2575743195491308
12.330927326271022	0.07348477760298479	0.2556204290141636
11.195948666978406	0.08932226603950248	0.6440095276045676
2.741346427193996	0.5924613114398031	0.09739304497893769
60.20543123633666	0.28876080074578436	0.07255682411113479
1.239823983300703	0.07630878991962232	0.1895408024654418
2.7300131740171625	0.3500001019706456	0.06638638867230359
6.912526996722207	0.1708945656832438	0.14187776523380174
2.6306445408329777	0.10825636610715911	0.17148829848687208
28.834991921981135	0.09794518521569417	0.20806536113899513
2.2669934663235454	0.09019517127645049	0.24640575944203336
34.817630871868715	0.146808475653448	0.07853601249155129
3.9155982996663763	0.11877801102182448	0.14639170911576926
1.1472943856068432	0.10102751464598572	0.46937835542369316
6.84770384789462	0.18138476990264848	0.15427177629217836
5.096789657672468	0.20132370828520643	0.08049413325843813
15.898567152400284	0.26557012122046525	0.10440768363592473
22.937292105022546	0.18004076741281483	0.09322725776679826
48.14690433191938	0.4124573520377646	0.06365876219877134
1.2142993369512602	0.228523472511603	0.09003457760856334
36.56193872210972	0.06806237741051474	0.31251623730035794
22.283259253493526	0.07304087029575582	0.10837673370705903
17.22977251706261	0.5308908269778954	0.20317596058475035
3.6210433227706234	0.15325142881558187	0.2736851381689673
1.6727416773121855	0.09098374207307403	2.1780223766010502
1.0528723130801627	0.6669317201897484	0.3080464871745115
3.815799629039373	0.3732038099359078	0.0758378742748121
53.713675937050844	0.17851773111229804	0.41118816813920256
39.478343925373146	0.3317417301789989	0.08454779251598755
33.83003912299782	0.17479627431581193	1.0586834161775263
6.085459742043902	0.07466968347455016	0.08134453445315729
17.933309901694447	0.10925437289813976	0.6509750651419914
21.98742885641847	0.33456309183402655	0.172196545455732
45.230196882023904	0.07325620631145238	0.23001671112300975
52.04225500172185	0.7329170423866079	0.11260326816456435
35.093674156048706	1.3722710255318413	0.08728216024946558
48.42110628634233	0.06334184858735241	0.09529880168791807
11.348730851277846	0.5036126115114041	0.06198074961560164
1.6315055738595494	0.39317895312828355	0.09289824895794586
47.68022195399897	0.7787681493073977	0.2678829139915691
8.627659264229797	0.6874944435987482	0.11814540930795843
21.260257815604092	0.06472467076326918	0.2395664601299406
51.80789089157186	0.587278656182475	0.07945598757972987
1.389357358596942	0.18340728456792682	0.07110617655945542
8.975250347179378	0.10705102325378546	0.06690856452416238
22.301264588143	1.2665513517961529	0.09313662459151567
19.510595667403894	0.15881190871527173	0.5714849610933876
11.759027061687203	0.13549235757604325	0.09302225528116688
13.224280567704103	0.11065629870460839	0.48877300163205617
52.89176360271732	0.267146481938192	0.6565025738649444
53.000505277612014	0.16212575844498667	0.0857349393996221
21.31688823988318	0.11471047651010834	0.07146640311105606
12.255460232048005	0.0711186084580025	0.08089138563559675
3.6783191019862542	0.06372276016756788	0.0769745316336361
4.571108943440394	0.06574914430119067	0.14227211933763056
1.230115429437918	0.13339343540510523	1.3957985389140526
2.280964701974161	0.2630791083230113	0.07158126202075668
31.771440073346703	0.1545401401406697	0.1301683615501509
1.0417744914547562	0.1351199894353335	0.06867001323399219
4.1065248206816145	0.15169172405088904	0.36354102894256085
2.149190646640879	0.0684222268206283	0.11265137438239281
2.334602566238166	0.07215169300119655	0.2584921118743031
11.831066261556927	2.0463102928658916	0.0713628226843005
29.257007252038868	0.4722061704536029	0.28066683269447423
3.428424132210265	0.10182641203309603	0.11618644488256032
13.535766061156137	0.5712207798755433	0.3437168468681401
1.0367269508742845	0.37054738201926274	0.17948047522964228
1.4435953124491518	0.4908820910822656	0.13080329832696277
20.540709545770294	0.9549029132991071	0.13512425115785784
53.10822702907778	0.08173066625092285	2.176464609232744
4.238625017384303	0.10483696850892929	0.14017352212790507
2.604318352647203	0.13180019904993434	0.10453040438128303
12.48869356902875	0.20091572295066684	0.07839148838120992
13.989042287942098	0.2771971433996781	0.3338690821243261
15.795168279773861	0.08674166322813867	0.09931790998415932
2.004542079489533	0.14109114101280557	0.42070219165366274
1.4423807895408403	0.44139828548138327	0.07423784863077312
4.875468210747956	0.22321173944868505	0.06589571757398159
1.879404825333389	0.13385105482300294	0.21815145165645727
13.160612874287485	0.08031417080417914	0.6218974406093255
17.381695837018363	0.4386354889239953	0.10262390937324174
7.832772655069694	0.14373437629195862	0.15543236900341834
12.152686497906775	0.3195089983754847	0.18893355871421647
22.71707632151201	0.08767106403609737	0.34746380446983455
3.3809744742400016	0.6891571843411106	0.18581338203599645
51.5006185926486	0.10700872804941589	0.09439465433394509
24.338558674589144	0.15363708666415415	0.136366161831725
37.43069251657278	0.8385984952718512	0.09574549511831532
2.664346770908076	0.30624935856845636	0.2671765670530917
1.058120561368248	0.15213702739671875	0.5627889811221286
1.9729639621758122	0.2793047633337339	0.5050551933291602
2.6897077544563666	0.115919571668331	0.07771397245171614
32.87980478535655	0.0703120056116256	0.06317656693643253
1.8417563331609172	0.07162673353241147	0.13356760126039469
23.00181164712221	0.19958651955999746	0.09650850188501162
13.930622154490575	0.2217348880940761	0.20330817843329368
5.761959956451877	0.5723233906861998	0.076053471321615
37.417410915151706	0.7370080695518301	0.08740481012796322
13.055467763132237	0.39167776375907803	0.09879962596280502
2.4527957797477313	0.08265052085212321	0.12899680381930653
1.3264693108170664	0.4332661243916177	0.09576888832047101
7.971269783538242	0.2584948336205427	0.21995954895426448
3.9141682233482498	0.25152003226826836	0.12503141150772665
11.988150802083918	0.0871805839015436	0.44787870741766467
8.106688350445141	0.28805638594871796	0.06698009077004603
22.37614499622128	0.10107613500279944	0.06168786212087127
49.69868283887352	0.20517210793921126	0.13345338336422605
7.129332155270722	0.1898628473263811	0.1626220336058985
33.957760691437926	0.5859283097276025	0.06458101050627771
32.13875726015408	0.658966694549006	0.06110506205304751
1.6644197400390282	0.3154215167419553	0.19112256807839406
7.996973804121054	1.0972062378399987	0.09273052108656162
6.1807172052077295	0.270965966042376	0.18639565113147438
7.571895733481801	0.35936329262712313	0.3521346342252728
5.658275134809472	0.23986629505393803	0.12736984769489545
1.3336747936788431	0.0626158195004512	0.4216889092209638
15.660338326626894	0.3437181891490584	0.08398302561987508
2.239421080491249	0.0784020332618642	0.06547060927907558
22.665274878901865	0.12635279503421684	0.8272028478530559
23.681125513280374	0.4927603131585675	0.1658076745570915
61.832582783724504	0.1198177842371108	0.864030693085514
5.732446776905409	0.17683986405838115	0.11783294156180502
10.134819211926335	0.10964255236351475	0.20674939221461527
7.901087728023288	0.43290175473250275	0.08434785542986405
44.88700280303986	0.0627266467909236	0.5046307781054713
1.1156352003352927	0.08502304829419136	0.2565723115561829
58.2519158301039	0.3711985689204285	0.21223676832910549
15.156614853879226	0.1040981677026328	0.2545878637920932
30.84527733909573	0.31277695102882785	0.1923586529315176
37.12852609701009	0.40720224049185305	0.0751803501975502
5.271877798220217	0.2132611200538012	0.0970883913109657
10.73886070084226	0.0793411289687685	0.7117174252056314
14.087148797568469	0.06850455451382102	0.606171098122311
38.733369194338266	0.11937539993694145	0.07344128317250279
36.75105489189894	0.08507472132135507	0.9564814443878674
43.11235713997269	0.206562085057164	0.19995522252669257
1.972946459231369	0.08818523823706628	0.1131595847010228
2.949333321172316	0.1169842711053031	0.5871982894673883
8.403949953835653	0.17460779687058764	0.14211201794144232
25.16824827427237	0.1658937178571375	0.06837425408020693
53.084086279662706	0.8924912929707837	0.07177535169334436
1.2580701296895243	0.09785162461432215	1.2402142489656907
18.727223469246002	0.5137103905758156	0.0815776978640282
1.6331508449822967	0.07081695146059584	0.4573000389590982
36.15292282085626	0.5423512322424212	0.0822600144955163
14.856940800194828	0.28328859757067876	0.19698889493910943
4.424126717636017	0.2926829566917828	0.22853246213413997
1.1204724371194037	0.15949878575914694	0.09816320122257255
6.493056543457419	0.13087061297579847	0.1545792465089169
28.718302310720947	0.41027650821579775	0.10709364770964122
60.157023032026096	0.09120122517461843	0.7967908116822795
59.35145073021318	0.34616778993072445	0.9623049965355809
11.444218070619392	0.12392003065936774	0.24144810968560854
5.1702531231988305	0.508110555939583	0.0733646924595811
6.905784455873098	0.7151924958355879	0.062057226850428845
9.1065623165166	0.2112197963086222	0.5620621208287859
2.121667657516187	0.37870963975333916	0.23251146225340988
3.793018542862771	1.606289484046455	0.06243085147191581
1.2299813023451076	0.3523705867042607	0.18005108153481142
1.1254458955160118	0.12956317148702318	0.09101053331428144
18.15401196152643	0.4150051757300973	0.1986190160169453
2.0472631387792513	0.3299016508175781	0.06005636719056674
39.06166518655716	0.1314170254486805	0.10230757420898644
1.3856965775881755	0.0888693293529026	0.23109686186156048
2.1205749141418093	0.1876168051803126	0.3655346341843112
9.246725722295622	0.083105715147896	0.14340337991384444
37.10880477674212	0.10834383474629254	0.10050880120635178
2.521141114197525	0.3599169515289943	0.07142667410603978
2.1896973672098765	0.06633222498440858	0.2884497445071333
50.5366329566714	0.066780378201991	0.07755174214324415
9.526627906285224	0.4657741679829316	0.07554934145336287
2.1605614722836735	0.0691467787112052	0.6492854466304375
6.816377960135412	0.08225618844226029	0.26157160494475684
2.138877838940684	0.18821535009359286	0.14158246587875706
4.149812675512136	0.1809237565067817	0.11354312046517222
1.582697775448648	0.11447115913024142	0.3058493570647742
48.35796074416867	0.3910059711564527	0.11795044454553683
27.52033947946314	0.10064755886559308	0.1389636067488074
4.419415453757308	0.09622558862920198	0.3227158210950143
37.4077707790131	0.21206782193539325	0.12661341162714945
2.21159526681188	0.5709093183094873	0.06490329962021076
59.02595405716844	0.1905486108309193	0.3950425192851164
6.91789080425268	0.912701114379164	0.07139893220651673
3.975953848267619	0.8229947137445095	0.07848149326549156
4.190597180404083	0.3920285293916431	0.13097764858971306
11.062092105087803	0.11441488156581472	0.22797252834486648
45.89458306181426	0.24926071116182993	0.6269535977217388
21.766415717312604	0.10236664948935587	0.12880358599589678
2.4201125304421933	0.06735819762714329	0.07911522290441589
1.7244322132831236	0.2289921210627439	0.06028985466395635
21.022415131434762	0.07146002619995356	0.36369784695165486
1.106233766917085	0.06386054505664997	0.269111138678063
22.295364171531492	0.21533184551283036	0.32996618452969606
3.334848422802489	0.2313176019188154	0.12167365868115314
12.266263709129245	0.09728694556248213	0.09178284286991788
1.094494227085832	0.08988169931372374	0.6451420633438031
32.99690530517783	0.18798654607878662	0.7665394939971035
57.82028491947292	0.12223430955715053	1.0275665001191157
8.10427304269464	0.1742153387995714	0.3631115084090596
24.827380376816627	0.08108162640918036	0.21602044561538547
54.04640443637944	0.06585077545750483	0.25303090680275364
3.5382661226395404	0.11525226996150906	1.3825936581415763
19.538874450803874	0.11666517931572122	0.31122355220209114
28.76009329900485	0.1526279146113911	0.212512937310766
10.282426507426951	0.1603974845861667	0.32362765106755176
59.50567820499471	0.06389322768909678	0.2454575512094929
12.585365457127727	0.06310598037310734	2.0305965576512763
1.3617356943282346	0.13786508104688644	0.1374835823262061
8.832808851038328	0.06446879839193934	0.36231939975523436
54.69824547520174	0.4809256032399236	0.1806401635126937
44.60702974523385	0.2785450272606115	0.09227343423711712
31.43718956697327	0.06100944300063485	1.2577126115626531
1.8781984086259076	0.2277442357995823	0.1931800763228757
57.762348140408065	0.4659732927483656	0.23269882955642995
1.097252461843561	0.23847647408747738	0.28270174268553827
58.97484161366148	0.13983606280432587	0.3465195906693408
2.070483461473958	0.1380503508892959	0.10189072000835453
4.328147734950157	0.542909107084915	0.07847121435371324
5.666404113879788	0.15571013734626726	0.06253617630732339
17.21948538000234	0.23927565063888348	0.16578627563998166
15.284390229046837	0.08679996830517232	0.18203259288974905
12.144702808340364	0.09859280956992239	0.09459043592288613
15.567259680837067	0.09750069450787699	0.46359463764018116
26.6877495410842	0.17744093925361434	0.0863947749959032
3.9628212928573765	0.10066845004710995	0.3182214087217
1.0676730011462412	0.10115249739148835	0.06290162728176937
1.81166621056585	0.09094399093615102	0.170019645213991
4.949870132873711	0.12588492027693052	0.06405894251074323
1.2763417299474358	0.3512243353134826	0.07882620885352318
47.41227790978881	0.4468962072053845	0.2117992386912137
58.92080067420915	0.25025826514325306	1.292603827827367
15.354024671992942	0.24155476594911046	0.060490064726394344
55.02200239918281	1.1425224803063916	0.07576308174513736
2.0338094179701907	0.06533889447649184	0.13054242002626743
56.578464271161515	0.38746717949648185	0.07876548628342468
58.23725229435072	0.23819647588394938	0.3451729008672677
2.389975694449735	0.26943961827278995	0.3622063234863303
9.024470221455294	0.21137480873283504	0.2962273101142898
53.32411692097727	0.16252170151471293	0.07680027311504341
13.82057407031912	0.23055790385520736	0.3789992130966532
49.30568945752485	0.07177244802706392	0.3626767952296743
39.42580340913899	0.06696403797396294	0.3367289859401945
29.677397097869434	0.061302862873596486	0.12891306844613612
1.182905836248514	0.10534633568870486	0.15126911061830262
6.868766186041899	0.0753392326555897	0.2580436931198545
56.44086445038309	0.11447877344329921	2.1996375476141385
2.081984842231553	0.13017325008872502	0.18672939086662893
11.34464604011819	0.08213842332267807	0.06682115458261981
3.429822821976292	0.07340999302904641	0.16287766549620114
43.827321778713156	3.8692559653619396	0.061056377441771933
1.9283623850525493	0.2094931343375461	0.08363933491680724
23.440820636238033	0.5086286092266109	0.07028934712970741
23.757506030054238	0.19294448099157774	0.26875920635520034
2.126906957536559	0.8173136329974704	0.13110064897259416
40.449109529927135	1.2524321102033376	0.07579070812005313
4.888727881191917	0.15214215707834616	0.07726881265205908
2.961528628669552	0.31930736130758736	0.0827011038646866
7.964932080949778	0.3078823898141631	0.10178882926936389
3.7029915333858785	0.07501672958971235	1.3371007312542509
1.7054452319822582	0.3832999871360392	0.09946238376651986
26.86855062859937	0.4838755080917648	0.1532208713523211
7.531672219359439	1.727153700377428	0.10425278401583243
13.897822529908385	0.861201697340436	0.0879558795196621
9.861348609667193	0.08514686776992142	0.06641781661708111
2.0335713351151763	2.1507815670209847	0.06829403200060484
45.675368009834536	0.5235642604963872	0.11813674307935859
21.300861039007824	0.10273153114934608	0.1778805852360224
27.426999634741136	0.12467744618530005	0.06837406786037784
43.92805521301953	0.2575912336327123	0.1905242719050244
18.040248459757755	0.07741530206356034	0.17918463298875403
2.8962276807548166	0.14017428375701357	0.15283768137429174
1.3285921716673217	0.2871096391883749	0.13975028899978245
15.110624028625809	0.12868012327863598	0.2242295503037276
6.048416274828079	0.09117951022507947	0.43628231598555145
10.382987340952566	0.2115940356957705	0.15669329842260427
2.4904343348419973	0.07574804251192947	0.43415167451843917
58.588660943150025	0.1660761411258662	2.5764704379539864
41.68916832397192	0.1713454179671852	0.11263494616539199
5.917553717634206	0.6591936531595969	0.08738628781767079
5.541521569851422	0.0831513450752413	0.5505668044708034
5.820838786937007	0.31402043482524356	0.4265412043085639
2.213498002973788	0.30144568402665806	0.11284434266215163
62.099699632418954	0.11546708996233748	1.0034509506912692
1.3519766088323197	0.06223654009636223	0.1510169984170903
49.857633744983	0.25845425502011227	0.33983094842464046
5.080678774245225	0.11224731525885269	0.0981194928564218
1.0350633086208498	0.11612090375634339	0.831239949530641
4.455254595404931	0.42799763317830086	0.08207568292661264
44.32327337599067	0.18057719014656878	0.09293683150112188
27.110069288470303	0.11206632827009604	0.19430129539036295
1.2926129550377894	0.2983160795607558	0.14059268989473267
3.8291346985194745	0.2560580133332502	0.4987130532491333
13.908557563880349	0.14891546846917894	0.382856600749345
4.392614114699191	0.06469124109032307	0.09381423980641326
12.005579765308532	0.2358475319705029	0.37503327129524966
1.8599696069228193	1.3029171823324015	0.08517414359191436
9.303525902921464	0.11220859697675542	0.1838879050629429
27.10274289914865	0.3025636868204841	0.1043363071729855
28.566716862072244	0.5782805434704803	0.06949846229910378
2.286474642962581	0.13449630646418692	0.10568797277849432
8.487635059188035	0.07236561972175136	0.33403219289896724
14.793647614608428	0.19534235360878432	0.1878846344933425
6.956869413943674	0.14952309001136224	0.7069489114878145
23.313694205919013	0.08544270393293715	1.4703695999006103
23.86073658404097	0.09381327761484468	0.779220238669819
3.4802542732453774	0.09091305538447217	0.21695831156689974
1.1352919483359076	0.1523707157804233	0.18043033122627286
12.098852212854371	0.1172657352622806	0.07947282916001283
62.37884783618404	0.9802843846386516	0.7357336084779142
59.44509075634473	0.2766868669331449	1.3367599219598543
1.8760186563243029	0.45303744300561394	0.06705829041864864
3.2708277373578576	0.5346523213663904	0.06589766250967584
1.8033899158067281	0.13182948691705518	0.07875568444141569
4.75453933033984	0.42322187791463817	0.07779500596859475
9.07333226483418	0.13537614294151706	0.2231325108495353
10.115445947183682	0.25040684642353445	0.2226357903361971
3.2519327314863276	0.06267485894970626	0.16563317888827464
8.009421530509456	0.5751508034662236	0.07613479402120905
43.02923979528798	0.07518826642901574	0.4160981503531157
1.1925398593103582	0.08794161595756611	0.07925742964101239
31.367782538319045	0.08105599685922922	0.08834026279908125
4.809063948005088	0.1428071865009893	1.0603047889631794
1.1712276259030674	0.5066740682920343	0.1561537241539476
3.450847171993582	0.12777481876471633	0.6087649633837885
7.282786890446642	0.09215199990533945	0.08493426230720869
37.31523939823011	0.7968251592333795	0.07776461161070021
2.502953908738677	1.5785867980820147	0.07727313020977426
3.2822336642165433	0.09954610776972309	0.14595510159711178
13.739589730995911	0.861549073555869	0.10351156454232394
61.175696822674574	0.4864089571325506	0.2619307356991214
26.703056166434806	0.062187751257072	0.22425091883755474
3.823477944476556	0.06253057790300504	0.36637025666227213
1.1658793762812778	0.12265375444403602	0.10794004465645786
10.780855446430689	0.3112520561254448	0.09528234838937039
1.8118975447131336	0.33862960361242833	0.07496806373855447
1.742655632711965	0.17730652727954163	0.22038135023359356
37.148570525270124	0.41011808448321124	0.14114383855521892
1.8210274671483162	0.16029606417423908	0.26147681003413464
1.863996161807371	0.09636263437357731	0.5391203631184693
2.7643852562324542	0.0682353062161336	1.2887256900184492
1.1056167874130072	0.062125827939099765	0.06928580742322174
1.450467056322528	0.8335398311519812	0.14975715417378932
4.563844032443208	0.2993414717060247	0.15056463757684121
51.79620166112507	0.35240086109253915	0.20395903967472287
8.985885989466787	0.14216649115751898	0.07089104669684236
13.607887748003511	0.25640200024799553	0.27243695770089316
1.0524242711933693	0.06740048644164573	0.41210132423630474
12.812096455843806	0.06585785720676043	0.49527530162924827
2.007689321327482	0.2547082617886697	0.12453111875058634
2.411774205039147	0.344833319602476	0.24439168738335398
60.69554185225061	0.1245139582822011	2.729805230169366
1.2933559965522952	0.45728379961722254	0.07646370181074201
43.61561076434762	0.4920111984806155	0.13594744616638266
20.879649482845775	0.0764351709527946	0.14318310569094134
1.9756299002143107	0.8917839502641005	0.1064532272510065
1.1550604037925345	0.07343073518714541	0.08521677042261286
45.76464585056127	0.09903890005709962	0.11644486818301833
2.200036225698407	0.27993183240946873	0.26550360826240366
41.02163417178363	0.0671112819934069	1.4124615401629295
2.0272446413210803	0.06501136924927078	0.19510637905375
5.972357966026326	0.2147617474891442	0.13869670663466907
3.883837346436255	0.08088738842336393	0.14598476947208347
25.082337034760066	0.2374645986316759	0.5710923236609023
13.444705982243958	0.14159955938066432	0.09228134718015282
6.274076698890204	0.18022379474816252	0.24890835759015806
43.13979112095897	0.2756592013716693	0.7921015644022948
10.81766266285817	0.06495292556301588	3.0310141440573624
11.264840708700879	0.3354542822387901	0.06054269751981659
5.598086052418652	0.07347345559641942	0.14185594816144526
30.633861040911643	1.2793470622010799	0.09153800188930965
25.81899790908506	0.20666382846161763	0.08237316490417289
1.3591917801108935	0.1129985611928067	0.06754857016368378
58.820788991215025	0.07318463831151911	0.11538888435516825
59.23190224932761	1.0607367888326018	0.09325895391648432
1.7066263776148218	0.36020980824356463	0.09129222226918202
47.12573108709113	0.08277363359354147	0.18434271332568067
8.100501624504428	0.24911140612032168	0.8631643556688511
52.71007122142978	0.18067211065176284	0.07589338923196737
11.728277684853184	0.14782834407577217	0.06301783780029972
1.0356640793947784	0.22629832347640416	0.4993448990803979
1.1910706184441837	0.09464837141214046	0.1368814284881746
49.869438789620084	0.3876604715785221	0.1189436577547727
26.97233557477696	0.06565255586890095	0.6779484222724108
46.279977352184375	0.12465624528935838	0.3380386582905009
15.774580694630014	0.1045264858581777	0.2867235274877321
2.5537069702319313	0.08793116109476587	0.2794070992497486
2.9684745462492175	0.09165159622503873	0.15821112896209932
35.588068370485914	0.06403815816226704	1.4590083015192468
11.511622060400894	0.06623958126736411	0.06752999515428651
10.333321277883295	0.2590048406824569	0.09325520939370274
3.0719894331205158	0.06660068542577917	0.8331774524270398
21.759367377435133	0.17433196910720572	0.3150479102392692
18.608077224214128	0.1668251674851285	0.4190430972952489
16.91495596887449	0.06510129438220202	0.49215398416437367
40.686214271668064	0.1651904085003299	0.15758745547762376
54.589139899323456	0.1015890262382836	0.11196542515166985
6.091116564372134	0.1372980766658185	0.48195732055430685
1.3134950373564185	0.4672546402684038	0.1330083681030068
34.7768790934042	0.3109672102033556	0.09423578840382044
53.73557088523625	0.14074734416601256	2.729611522543931
2.4135482995929003	0.49938024799100933	0.10340600227725372
25.03816027319811	0.19312764391974513	0.1561309958777961
2.400916779087284	0.3332182368715716	0.1279539050713815
12.282107291485746	0.4972308421438931	0.1699070601488598
35.80819488728055	1.6960088802609734	0.07050508631665214
3.115107404360747	0.08518759220567634	2.421234018147165
1.0692737763443085	0.22140137611811556	0.09711928774872203
13.493489026993906	0.07117942504148203	1.0244415974807048
5.272966530919956	0.3640678447752027	0.26190066999904227
24.235110926306618	0.6435425573931182	0.09105926969453304
5.670630569151925	0.2003886195958861	0.09528199188932246
4.622527116209868	0.08644506347239322	0.06737605941010907
51.92529096817766	0.36163192650911347	0.6326762175375962
24.049627057360414	0.39578556057598274	0.06393273621427134
19.535495139803302	0.4996036437687392	0.06083313430447192
28.64252019697935	0.18134787851727263	0.10400913952921959
34.274297247470905	0.07243270587613174	0.5111283514038555
14.402090822416252	0.0794299848288245	0.09948714369013861
1.6386318705227418	0.1628033563029639	0.14812019637085133
13.899780997367488	0.5893231727226808	0.07270013747692217
1.463933143132184	0.46303688100427887	0.09009658357158959
2.7030128224730223	0.12618326763283166	0.18905678472315696
61.055123091179354	0.30274085576680254	0.34541861016284425
13.044205885055897	0.21081369708928188	0.08375549546265061
58.6083613746817	0.06689720814461422	0.13553395080259714
1.5687357434830989	0.09648812052989822	0.12405879860620882
6.807909406321326	0.3036656503755108	0.07547785514497815
57.06761829212459	0.27531444460657906	0.7905178481647627
27.664439395286397	0.14481951629663933	0.27653230850303107
62.227776876915826	0.6969228234679856	1.5871291804469732
1.3451600174651979	1.3824074975786091	0.06657964845917741
4.092322432450585	1.3081248218420907	0.07312396862560094
18.142206668295984	0.11213013452759601	0.25580929584306633
2.786034353018153	0.1262295772568409	0.23216755603496259
3.0853602731250476	0.5353238164742267	0.09146122283385194
4.018900548058557	0.22334315811036715	0.09903754829255841
2.2984141889530982	0.07351017812684794	0.16787636119134738
1.5075323795148243	0.11096591079458962	0.06307828045236909
5.841771672682744	0.8900874663117058	0.061525544546555996
2.5233527656762176	0.4274607761198693	0.15485996649704323
3.7514854806235642	0.30313332597150705	0.10171102509027627
4.6325832140980925	0.06435815947362676	0.0809502085905621
1.9786415192258135	0.14659580384201176	0.6729686997601347
10.820237337925999	0.12803486274935696	0.20082477274487387
52.154359429599445	2.153926343490662	0.08765418548442566
14.823876332110888	0.13204199754322954	0.15910932586410448
4.117905367586785	0.11738830405916434	0.2888578164393287
15.419607698933818	0.0667184367762952	1.3429480826300737
31.69406698619583	1.2422699882769799	0.11397534331267631
1.1675953787305697	0.07495911856848385	0.22056564571438167
5.167648505902936	0.08366785098221717	0.1809248910937197
35.5912342620054	0.15175269135980363	0.3473488989110303
4.323514512517381	0.32962763205402257	0.1384806573260781
60.89215834304424	0.5400082407288999	0.23628960310263067
22.855355273772478	0.07378422270108467	0.3738900790343156
16.60260930319067	0.060383654561932225	0.17580377031715483
52.745448893062886	3.086968093208632	0.0926725693273285
5.267143492498797	0.19573332499848223	0.18184244276934197
6.089774838961169	0.10357488339356796	0.07295959211156197
59.061356853672265	1.1603622595444893	0.07993281796592477
4.069255203790225	0.06332573616316448	2.2617038336924455
18.48539899584946	0.18236080240517	0.1274957710026211
21.685561296568345	0.5765550036119337	0.1529282242481154
8.848217725336687	0.1861861120592417	0.07199308859336147
1.0127302887113334	0.38343996318646767	0.09190590270755976
6.68224662835117	0.5930319958555956	0.23678049301893217
6.453505132914698	0.12172069029383889	0.21443065446961598
45.696796211793036	0.06505702659362654	0.1436677763954232
11.249809330703846	0.06854804783090312	2.2556111475985356
44.4328267229167	0.12483665751723373	0.10717036107795332
1.759737285138894	0.1766212123881027	0.27965944233010015
6.951949785195475	0.19721043265628302	0.07623887470287032
11.633066705354128	0.11957188082598205	0.10719786946269785
1.0893039784240781	0.21425829330105667	0.1429849034388654
1.1890025357078826	0.09384546365128071	0.0926295689718433
4.020317223945492	0.09855757264805684	0.09169684178973282
1.2412343252493159	0.0600758624531971	1.4577013689767604
18.104114855364532	0.09292250105779555	0.5149040490905887
2.3539107900567684	0.14625455025476441	0.5502549273076178
6.866701342258405	0.06193505092797104	0.7879219744740539
5.636313731718235	0.3053856242816243	0.23324013069103816
33.39515445980099	1.3183285299510001	0.1718873256192167
33.17032399557845	0.0684742965827804	0.06028889236343965
12.946479963987834	0.07867123737432635	0.1570980894718104
5.9668273324416035	0.2986022537366565	0.2450180172507934
1.2765148563472652	0.11843295647952654	0.1546461437614216
8.200324491503517	0.07189152102651376	1.8133605123001135
2.2966184378683976	0.13145828077807484	0.9653351484062062
3.3661349549986257	1.2778469649053816	0.06418005446312788
2.4043680431599337	0.5696481913706015	0.25563579089029786
1.7403854614489034	0.15200198895635897	0.22228191582570284
3.3091248455608353	0.09611498617558356	0.08797266974077345
31.623768925339547	0.07586669985592208	0.6213193041814733
22.888165615156545	0.31999161884479377	0.12892902771758705
27.09039971690426	0.28116095467913865	0.06828178859170098
4.295980095102883	0.26545725529892017	0.2728419461365455
7.429591088551141	0.26055809073147657	0.06855583054233869
58.39949949354797	0.2541424559006822	0.15824850098910057
8.205005380359529	0.2722500658665117	0.06412949411028063
2.187580761805471	0.15719422670055955	0.42252521221038386
23.408954763160857	0.07282117377234629	0.3048454704666239
4.535595401598737	0.0732811870349262	0.08393825089486198
1.4591112260532724	0.06437854372396924	0.4268873167416642
22.646398692774945	0.5187653181117171	0.09673773700800445
6.091400618720716	0.49852770327168516	0.10396817422372712
4.006933655977026	0.08653702826170565	0.17879583265664378
2.3386656575619336	0.8650938454732351	0.08986926245647044
17.71000971635937	0.1777029597118022	0.45421748574026644
7.497087207563678	0.12572130887570804	0.08863034045078663
18.049976817665506	0.11668959091614192	0.2303659333419507
5.613319485474916	0.46116574768425855	0.09851135694061444
28.912280653651216	0.576589825952358	0.1054566407703636
49.39891370096142	0.6664517097258028	0.1411304377304698
42.46732579021834	0.11969822154765558	0.11658818587329456
3.932170593799545	0.2270116613979053	0.39940991193877684
3.3646580149961194	0.2883030435726777	0.38834848334552435
1.9183126385909604	0.1210170390247297	0.06080666399258637
29.39712350550902	0.06094616422485441	1.7684280605389209
23.415111322614052	0.19122668845341684	0.07904940039328895
2.0919801419558235	0.06642542608332444	0.6286346200407857
8.035286142864697	0.6109833937484472	0.08415216522750373
1.054864296558404	0.23623564083790285	0.15608118374920643
3.414100023234342	1.8109786378845991	0.09072916871992673
31.722337196734966	0.06363943109436071	0.16243644573144905
10.988251324025521	0.13332066995014766	0.26047095705302153
60.66268332151709	0.13321690222932464	0.17721033175977827
5.017268751570661	0.1261931310441561	0.3853329477223276
26.566079404415177	0.1848796181214863	0.09802063973156827
8.71847457084422	0.9412780000075807	0.17199433043848406
27.522393573626655	0.33828674606703113	0.31208200936465724
1.9022701121273007	0.5262915293270749	0.06413999293113805
7.998650009999759	0.06115341785254154	0.0945562392741833
11.207682935708359	0.4437199018146342	0.148937975033063
56.71989158663664	0.3190588216160457	0.06655895804405501
1.4057679483134822	0.10866600447246244	0.5630011366325485
38.085179368450554	0.3448487590188133	0.06675545776224408
30.969735626695382	0.33658320440807643	0.0932281303524221
50.41506213625971	0.0820288027628157	1.0906353588272637
20.854267422739632	0.30656767250067196	0.28891925625193293
3.8499165279211542	0.08598654378151027	0.06383146280704458
1.3770573342463506	0.06473441403210221	0.07137633477669636
3.7794815640224213	0.08204691083538608	0.6728973436581132
8.028266050728284	1.1206064920548549	0.12959077344263759
51.00651378335764	0.22777925435567786	0.5474630714287365
33.34312555120819	0.0686011806555953	0.39298382396455367
21.14048581620111	0.26710650078684495	0.17873184509907297
9.849854586344449	0.08277660129458456	0.19172862139150013
1.8452184559076776	0.1434918648325009	0.4150840259911441
19.72718263883294	0.9234179444937984	0.11243369567746907
1.1746108949868082	0.08149241348755824	0.7851166316455952
7.924799251508121	0.07046356816709781	0.09598137851550509
47.245578018985164	0.09620035749234337	0.06902361543749194
29.390432722316895	0.09463347549243942	0.8573990678019985
1.6219643386367044	0.11290965597428917	0.15170293484196043
4.315247515569814	0.1303325341680825	0.12434828657148528
4.648353461166719	0.06194609020288945	1.5026802295014148
3.062876072793623	1.115738942896578	0.1025893603931522
9.380749579752191	0.10869313357494587	0.7592707195139708
59.84227043253551	0.3584193392042262	0.16632713882901703
38.77745091173977	0.3424865850679706	0.09636390607494777
10.272546984321078	1.2368865564598965	0.111538474012067
46.06984124467748	0.38876060566686466	0.14611520646824644
39.52625275139876	0.08326587677331357	0.2760779848526609
14.140313362897212	0.2057492966739595	0.7075299118879833
1.3676651296371745	0.06522601647006515	0.28190920999484026
22.84084711998522	0.12880967941877286	0.1841831772084398
4.99694199754353	0.09267624343880858	0.27646222995797315
61.732107536102376	0.06943237045976042	0.7470335220347447
4.149294702437593	0.28761825683110886	0.2762764396083345
1.617232590573051	0.09659756356047389	0.37254213831725136
9.605374076469655	0.21004091350551374	0.08141002401846965
1.8937570670683672	0.07938899041050038	0.29351967945694035
1.2054283933411092	0.3457277768150075	0.32240604730103584
2.8974838310767623	0.1369499072517616	0.1461258346638145
43.49380429295575	0.09885433731260665	0.19139086043727233
8.773700387589802	0.23457168088486416	0.06454653074596342
21.42009981682907	0.09422023570128274	0.1795372525486162
18.191470952687226	0.11846300627059651	0.10550784531253149
4.360629091444756	0.06605626854247504	0.48363214941374305
44.00343822433962	0.11305452743995453	0.13943979185177044
7.589691467432926	0.18926933219312042	0.21060765064750808
5.0920334124594335	0.11598058005097671	0.11724609341467089
47.38940238374502	0.1477562005604906	0.17596962940229363
5.957747395248441	0.15725437344890214	0.28291942187063746
61.524982955196684	0.09662897119543648	0.17569365502707243
5.503281342625306	0.09977825551134756	0.7232299938354998
20.317538827335586	0.2497147366264636	0.12215746931888327
33.419794394973685	0.06282240887403376	0.3927576350459874
47.608381144542406	0.5239985285590457	0.09956253944048811
23.674413230710943	1.7187765698143513	0.1206194067318467
58.045338553365504	0.22039099451598765	0.07928566355442801
6.033832598417013	0.06045153313219917	0.08881414781461586
60.392478644659086	0.23780694050901302	0.0793978141987601
37.77603793853468	0.10508278881636363	0.10786033049481057
1.0679820641074016	0.20984541238952403	0.09270159489527577
20.17163205936701	0.06696494517391735	0.4070001361948329
8.137627431870008	0.06415370925649726	0.31726577076924994
35.52918274817138	0.31048277827031867	0.06715967178148476
55.56642899729644	0.09273003399078289	0.6319437734637932
54.33709381643926	0.13652106357910881	0.41286275278624784
29.845086514275554	0.359080144789349	0.11924728863226952
16.3992141431633	0.06508838285677321	0.15082132227156517
51.53035916478386	2.2185687987226355	0.14482452071723428
1.0868785446555982	0.4235279643855585	0.09841653802215664
9.476309774142	0.7095988855730725	0.21359782914133513
17.045305987661937	0.09250392967053105	0.6425498372433496
18.714993043782844	0.1122589554209678	0.33804497359198715
1.5363450824631157	0.22583004523988756	0.06347786541115114
20.969100686134666	0.5396114308027157	0.0616749495769571
12.419160496345913	0.24445431632125342	0.2703953240118877
19.79036446537536	0.1140703453896462	0.26516395501921564
2.332965706705388	0.1762437051965573	0.12459606182529247
11.604504092775356	1.3567458017742575	0.09585789032983125
5.6741469999588645	0.07790370902640481	2.342964810054459
55.55635206980989	0.07232828364630434	0.14358031365852691
40.93113281615928	0.4409211142776479	0.11611998388679919
7.367945459365931	0.07424895819668816	0.12421726875845565
2.0400771578475627	0.2980283195409592	0.1659519411706344
3.647604041975312	0.07192228068780673	0.21829433332010084
56.68770930634735	0.17047509883863654	0.3865209806384145
9.731982941270461	0.3920937103027837	0.3409919217045844
28.445511073016252	0.18782284223531226	0.37019801171146094
20.436159675984204	0.0994148371240895	0.11849737120198986
1.2532847069382689	0.06362431193109142	0.23592171059516953
33.85166067596301	0.060353498250130026	0.32061204339486354
2.3277699928202007	0.11162023102569182	0.10901753516355464
20.127447087876646	0.14588805366402124	0.07250434538174225
2.9172235908236033	0.35555221330869796	0.06239422827522745
2.5723729665390125	0.14700484235811123	0.3353929348110449
59.56859833674712	3.1636014162963795	0.1289345646459835
5.924404415861422	0.10263669966690635	0.6023111092162569
15.33440329961865	0.06260021380381987	0.9609903469510609
58.44544434615947	4.915092928990837	0.06229764409402683
4.99425608519186	0.15164472961307762	0.13143095344972947
4.481207825399466	0.13767968829805408	0.27073398565422946
29.565419873921872	0.12486170825160935	0.061482629420452815
2.0201745787365977	0.23309176330827053	0.13837240944631982
1.2287331700112412	0.21047777267411238	0.10949717323883418
5.474193552223825	0.0745947829532011	0.3707089481656171
10.76126863257971	0.22106930531426822	0.8361745420104203
52.124147591371226	0.14760283385102266	0.07113051487323407
28.705377985742693	0.06862685703864034	0.258799230584594
14.156117277993108	0.18979198248949558	0.12862019634427205
62.280478071269194	2.001813822085008	1.246512732055187
1.7942656567818704	0.2675434928269998	0.15308894841481518
3.61610123739232	0.3006395443387856	0.28709920180854065
20.064847571372763	0.15662539085335686	0.29543422837285804
1.6688517636046163	0.13155901836073974	0.23932445884267245
2.6141632833269752	0.08565970993187766	0.12255215734392666
1.3100938008974443	0.07689829984592154	0.5923930417817208
14.087690490388033	0.11133567225776936	0.10422660102268323
5.185761309438106	0.4536053705066876	0.0781636413336397
16.45078833914844	0.08350613037615764	1.1164596212340785
11.64606618692816	0.8661990519740081	0.07757265850813011
2.7488738525498166	0.2665277676818038	0.16022414291155385
26.5109812020732	0.07144728123256175	0.7904090471946585
1.2404433608218082	0.6066308786317872	0.10078249796767424
22.836751079780605	0.23017113620181032	0.06511604224603623
37.71280195901419	0.10910460902137416	0.6107198388184025
35.82444443006957	0.06309922547924915	1.2235786726673816
14.447167874868066	0.06242020666476787	0.09484828226536646
1.561995292165666	0.17472429090815308	0.15830096690917084
8.012312292372059	0.06375520107750954	0.09124783226955277
20.542033260014062	0.547173497774504	0.25634692412793914
10.480405284331214	0.5811315270163044	0.14319294442818867
3.6819434599433105	0.12671762431119232	0.09976429946586518
54.865609277651515	1.0466699881653674	0.22580004752737504
1.0602756331261407	0.6204560155351128	0.06512722185252508
6.141876002514746	0.13657729293288967	0.3392968916935721
3.8405858252168534	0.07128765249852885	0.11374532641971821
4.4698434803173015	0.31877130623888544	0.08619476535788737
2.258842175347568	0.23944011259195006	0.19195681912036366
1.8135877850257796	0.32755610173052685	0.14359224942356313
3.4915061826527256	0.568652020438059	0.07655526473371863
2.184248812291157	0.22158738455963314	0.19187950000282913
60.72880542361853	0.8896556773464397	0.39807990622306944
1.3599187473530605	0.07880939377181698	0.17443370467799518
23.951266281386154	0.2716996622627533	0.1047083269993242
3.2277569345571586	0.20824238408018367	0.12923947710330713
9.474044916465544	0.07244715458698957	0.11910627241759766
60.42451931917999	0.06074105352459865	1.6474358214348028
32.404913831361	0.11924707642869303	0.776934721932415
51.10036541355065	0.1280597097492101	0.06087289552356413
4.216618377759387	0.5161595748090221	0.07230464721591166
44.301117238795875	0.12709423576307316	0.19295242743050023
29.726828811672288	0.09664828316574581	0.19018069177917135
57.43088803472385	0.08325618219554659	1.018165888311588
31.998036730620843	0.07190261259028113	0.07341141412920704
47.645687262486604	0.30394650000406953	0.43322072482937657
1.8126229507352765	0.2867261427480816	0.1104578383461492
28.835711651204186	0.4791131797072794	0.13220650747972376
14.669143255614122	0.08849887622211672	0.4716127488951545
1.1905202175355836	0.1614798770737383	0.0881214666621138
7.280225830862935	0.0659660542847508	0.14081382135890275
14.650002955384196	0.11940939284652863	0.07389267907948384
3.0091674338893895	0.1195701340642447	0.10216872572156005
4.692140914625578	0.12323805784998092	0.06137197288245583
39.849154348729556	0.16865013386843963	0.4773416385570455
47.48118369417641	0.16564934030762996	1.4950554166940706
3.065944830391938	0.13946695469388368	0.13658450000320052
2.4278094659893923	0.2572965626375866	0.06041868680916326
2.6488827594456037	0.28133091713345737	0.08433645224766637
8.195862501963784	0.06515988402239194	0.3921336550738224
50.78474259185348	0.6097773952547301	0.157165040208456
2.9391848530326783	0.0684517361027051	0.9216516315546595
1.1050182160900501	0.06685942237860204	0.12734018015899448
4.978125696754452	0.09447744362465221	0.4386828200526181
1.0997674850034869	0.08574814707972273	0.2593362585655116
4.573706815846667	0.09645133720368979	0.16251582348444765
1.70173228365621	1.045507667772367	0.09161082895000387
6.799344950699152	0.13712812140028952	0.11967007907446588
26.86964563716035	0.29812698934374043	0.34654900982764936
14.835369762675809	0.2762689573811695	0.10882805237668239
1.2361496976525792	0.27893050068796654	0.0912261019069684
5.752746938754324	0.12806786493109076	0.26025135940740207
14.653259438356255	0.1475712922495065	0.3232918369306352
18.713620852738146	0.1724508174349511	0.580953848413898
9.30980260531377	0.10576503080992952	0.3996357562061264
19.93212160301908	0.07961835943483453	0.33034927457104335
2.940263951672875	0.5914890596138059	0.16607311334438818
40.718452328089256	0.12372482751236522	1.6602307431446797
51.423031171341044	0.32883476077086854	0.1457358730768144
45.64196760336798	1.105285809027798	0.09382622074404251
35.10669333173648	0.49137781744576214	0.23059989700441408
37.88522409517568	0.20890882494516633	0.649589332651668
4.400820414791918	0.12596638588731252	0.26041695091953704
53.93405335522577	0.1106887390657212	0.06847394293960789
2.0933763505438625	0.07306066034142093	0.12715726989329051
34.85507121487957	0.12900376493023258	0.384896550746846
10.974999308935201	0.16738863341119906	0.20269125217356102
2.2151677555980447	0.26870477514519026	0.06649979666308026
2.4640628436251	0.08396732323423857	0.17190108997957898
7.028789894808729	0.07576172272486399	0.4513407619133022
6.71079412113354	0.10039911547263533	0.2258809916922429
5.251473727634595	1.0588841201146684	0.11288730190693491
11.16052322505669	0.12840308951274665	0.8579155734270092
2.0880764816986437	0.6641112853648651	0.2817975097204596
18.893644004841157	0.20094240763908014	0.6863207296284467
10.622309876972796	0.06395729398582961	0.601600091784319
3.7438955434696837	0.26448934809581087	0.06665375209993946
8.818800675475151	0.2684735928431386	0.19411635573136482
3.0540493797640087	0.1048591896935459	1.5926669394451034
8.89439585325189	0.1357855286735165	0.21949962329680034
25.223369390839324	0.12276685846040294	0.352171010798919
30.23200294823452	0.4779431635486655	0.3400811095519293
5.954455297819443	0.10435279497465877	1.590752080618555
1.5822625706615463	0.17229991642677495	0.4518760154032979
17.060435485161328	0.09535266059112982	0.1444325485362749
31.406614204792497	0.6097494441190587	0.0930005532815566
9.167139574759611	0.07099933199276129	0.13614013071944545
45.285828784285535	3.3640165546910374	0.09521430653769448
4.5695460990029675	0.07294706170269333	0.18936044492395582
29.645808884517727	0.3437212840746301	0.07161414227067037
30.866345775842294	0.6060175901497596	0.11152435345363938
5.983878412329288	0.06619719516468434	0.4242056058225727
3.4416109845481677	0.10043519221766166	1.240310594815996
9.667072196705321	0.16415325218182103	0.6638362326662226
4.764422489979414	0.2991064276413045	0.16173316365310783
10.76203171373003	0.17462575513785375	0.6582598954777261
33.44379272028411	0.0992933320134455	0.7191352026702625
56.90204083783907	0.18354824923995763	0.06576308003395175
47.892628292139406	0.22176624374758314	1.1064374597015973
2.6851944537361154	0.3014002599702075	0.13361415374021451
12.800007242251114	0.4979712946937338	0.08828089577862698
7.1354760600202445	0.5060132664495713	0.2343147675521982
60.30805927686956	1.0350747745837112	0.24861565312611816
3.8820087604674596	0.20225999622407415	0.29319537901432574
36.53857366957338	0.11002961077146192	1.4806701363929804
48.3114391234712	0.09385921931175001	0.16847093989082218
1.5906963529450118	0.06297053123977739	2.760901771730026
7.770458557247393	0.13207122245360886	0.09867242830372665
24.153110617868666	0.1292155716595493	0.4919713261628489
2.70278013797177	0.24876011955821015	0.44411207242610473
41.96952215933309	0.09515509323586686	1.0319358264156275
6.633490257086241	0.10010588837824702	0.6047890354732974
42.88594450365025	0.06299094059531826	0.32493801963617297
28.680342519493912	0.15088585917479821	0.16392701802258242
4.310551762765138	0.06905669976063786	0.2588038519179913
2.3388013447747342	0.9504461995459011	0.18402027996153925
2.3129406243916346	0.09993563532592922	0.18107852145804032
60.20060610446766	0.06956861646289265	0.26542775986120626
38.20211487559704	0.6029434472424444	0.15497530812618654
15.508543737842135	0.08094856730812067	1.1244955247928923
40.83390778892258	0.34168201904563406	0.4520623462578275
42.797431166563456	0.09607002225563874	0.32571312255394286
9.194483898557147	0.1047575185678902	0.07622214886538789
1.4453962710384625	0.09567073507530133	0.39778809366514994
16.91576051518677	0.1064617965742041	0.09392544069169059
39.22889321082498	0.7524742608218011	0.08204731292198314
2.2883833971080847	0.16334836426171462	0.09606016423812633
30.76840015178775	0.5636838023464197	0.08133941813821616
2.96941582633422	0.08892356039972016	0.19062370039960763
11.231039876324521	0.16752299856954495	0.25659563791558015
19.52938404488567	0.45441058123576383	0.07549921114877547
10.347625874684242	0.6204200826888603	0.10368573997185299
23.01659556184705	0.0606651364832088	2.577112150908728
2.1509624044386944	0.4363914049843338	0.14709768317799735
2.5051682256652867	0.11474295299380438	0.5239035055631369
3.3258983755608917	0.20949858536701182	0.1961359510838064
2.8863589977502224	0.13577850227135163	0.10000016729148647
40.83909756707826	0.47297633014353	0.21696047656547857
5.370505437366144	0.066177977101582	0.1263790808536008
1.6032893438337161	0.06359073449898171	0.11886252235844894
7.393360415452697	0.30977299625514615	0.1014666508933459
37.445935116169366	0.6839849611648396	0.11557383280957328
19.678842833417328	1.1303261468254961	0.08338667439555655
2.836680083581135	0.10851736273577928	0.24348552827849412
11.709713352337245	0.21532958025205384	0.062055756710478284
25.586524428453675	0.06177155308370215	0.12273725367494025
4.61773725599419	0.2917295813692777	0.11382454661267336
11.065673119925444	0.16685621749428975	0.06450230431100222
51.52259031578217	0.3099335463079196	0.12396401906924903
2.2331673197232753	0.06911909661681795	0.17925135682251248
12.434433150986347	0.0763859946616983	0.3426582700188041
36.52709606701196	0.6518872566697627	0.08448811655455099
35.20646446187622	0.0726328680256636	0.29762044826966694
61.050793043882805	1.8505775787372527	0.33076625892520184
9.595091315237019	0.08353331143413043	1.1846606610513393
4.743837605844143	0.09771746718330909	0.16293891732069138
17.664162469763525	0.36116246762037924	0.4118924221159262
2.0427531679217252	0.105882929296396	0.38415062011240064
57.282232117314436	0.11782221537821003	0.3346398174541178
33.831733681244664	0.12802283124108343	0.20454639526899543
8.543601711579393	0.35942003329958544	0.29027176738616006
4.004245238694118	0.31762871933835946	0.07616983884499114
8.812503655285695	0.11203201214047322	0.068134672259202
46.700808433086166	0.15209235396544546	1.2680528398471818
1.4988699887237835	2.499950989310455	0.08011704909803911
2.7485602846486885	0.3619538420481485	0.09193568927847472
1.1879848477969621	0.08011576739435261	0.09881192983365317
27.409220690210688	0.08233244580262965	0.14560492652750856
1.317620065477962	0.6910246370388304	0.08676557634134757
13.802684771266055	0.38032122217217124	0.2977310201135399
1.7099663007053945	0.08503666586820652	0.4767984345470677
19.19647766699947	0.06576026170423009	0.3195896830351436
32.60759206551206	0.4818311971041688	0.19243542103021616
1.5926010554110033	0.07399575176364143	0.27431932539394177
22.68407147759749	0.10247118337540528	0.429657466590446
2.67268807035757	0.8069370951792803	0.10236905338808272
4.4442155268256505	0.2028181495331594	0.16081928702862372
49.31470498295553	0.9388659901454319	0.13741647393963854
1.1189946479339055	0.0785991520223385	0.1662243155560528
6.821692242573116	1.3819043598564977	0.07679307949256857
1.2641897011301086	0.12521116185803424	0.6350154585671886
28.524814922185573	0.18263622816826822	0.6647308903924662
22.535119275225146	0.07821201444880907	0.7706978587983242
3.554988557761019	0.7914950808430973	0.06583470697748671
19.281523751345713	0.18984215570905869	0.10384588212069801
38.002291372618174	0.09604021936678298	0.10265264444201774
35.1278365958264	0.0675790547045587	0.401756329238296
2.0006769425927518	0.11185274136639745	0.1572064969817557
58.60668936899908	0.08078856626940567	0.22097802558496954
41.51860473388498	0.06849161637262033	1.9471154850125156
53.67066117885283	0.326400949856782	0.2231814055608101
21.62122480683275	0.39627252962123516	0.19601720574077797
2.694699952422275	0.1661163152690387	0.12496474407784183
45.57802897429788	0.4558216857885375	0.06447300488641786
1.6815915572721942	0.061834266581410044	0.13657942664319508
12.52191124318079	1.2334465624386846	0.07887240914811904
58.99814073548884	0.39126520740707765	0.08922967677389554
16.134010833755713	0.15732889003228157	0.09959737461658122
2.8115039536805075	0.282468731523857	0.06139059494587729
1.5326545433305427	0.6326359246047464	0.0627245557531399
4.0079821108012	0.29298162419866935	0.1281742420889802
1.6323728001814757	0.24313310221912057	0.26223109094446384
24.78091563828805	0.32049673943595935	0.1488909114207786
1.9256624262082551	0.1934724635978223	0.2279267962853409
1.6355627986433876	0.2537303857259611	0.12938631977571555
1.2781239404304228	0.24578166722662675	0.26155612332658484
23.433601535426916	0.14210761352622725	0.3348621348870741
47.05615389515163	0.11192508114635649	0.19606874373123057
1.6579714575569138	0.08162927942677817	1.4360594533325883
3.6724753154787178	0.06284430152899113	0.6179588761120774
17.50221862246984	0.09965353429611348	0.17601585594356653
10.724054172668469	0.2909220674243052	0.13649064480475423
27.25504515541055	0.07037452279627213	0.4166790333937691
20.866280302720224	0.0738826035247995	0.25111411631682157
1.05402674408088	0.06824984349125053	0.16911928415799157
18.5942961907201	0.4334722805895216	0.10530595872473698
15.822452939807873	0.09587555222928318	0.3597480314798152
2.188910664245667	0.21854834605784856	0.12729903046208857
37.02932435168748	0.2010924630374127	0.07193647480920039
10.608678511113098	0.13182562680032706	0.32589130877286443
5.749282771705758	1.1982709987919173	0.06465695968870425
6.472931573060135	0.9033342349902828	0.06413633268179525
1.049057933671842	0.1996275583848269	0.3080423083887446
2.3959147395634477	0.12868983710398008	0.17133478239177036
4.9613680091125945	0.14328962640330875	0.19142935869747124
5.834043636104273	0.07771970951416943	0.1855197063514659
14.798027681310623	0.19982359162959262	0.07936296809533487
61.783932063573396	0.6500827641769714	0.47035554578263344
16.064313485650665	0.07630322689405367	0.41856500691636345
1.0430394108373493	0.07121644555101092	0.11646225182629016
4.398411435148067	0.1104774140720445	0.12073526403255994
55.45315454494266	0.06632800157872175	1.8947443767183882
21.10908777518624	0.1877510888268184	0.06803414705026667
7.4494527967198625	0.298182939731686	0.21725784347085225
22.380984983493683	0.9216305309593741	0.06652360501312377
1.1612141089558516	0.08156154356699562	0.09788222506809371
1.7809179330683265	0.0659290729665883	0.30001381962300994
9.925186905182956	0.2834940080168067	0.07789780783829126
2.821688992666635	0.13888790864707568	0.5847674018849404
1.4743783539730142	0.5905499227932877	0.097096340138422
46.24828525867785	0.116772440976596	0.16078902918354596
15.19021132647226	0.09263618400637995	0.0835884139439087
16.238518740844842	0.22090784591264961	0.31091190802758595
1.1962381358696856	0.16948609808332818	0.19679335323076086
4.003186900789262	0.17017672586631183	0.36521024250451456
2.5830904916859825	0.23838878781365025	0.22029468911032077
7.673547773511714	0.08621472437661454	0.06759785789157217
50.07184181296303	0.2451684672613807	0.3361021807414418
1.584245623506967	0.30323164743731584	0.10097630463297882
20.0291441935133	1.1238255985386165	0.062349266974739984
3.0081153607670865	0.08358156204734749	0.4104886006796739
20.996554683175408	0.1652818233627778	0.1935138042312075
2.7578543887791196	1.5253000624046344	0.1099861149752534
1.076055383706813	0.2585333538763529	0.1798375206271845
2.8538599428366904	0.779852580179155	0.23953288075612328
3.6062110838737143	0.08686350314437358	0.07381001928847877
8.019951580130826	0.24006608491708498	0.08814677454157313
2.945463435070135	0.5598450725709526	0.07372798623318429
18.059407846316635	0.1083773879293071	0.4131255022405619
3.7776351077750148	0.2164381509846997	0.44004485406425475
4.122967240255981	0.09911178652652936	0.06922504325852963
55.519264660450496	0.1849191865480545	0.11015550758192924
13.305939355529693	0.08056764000049513	0.25391878007687607
28.580115791300884	0.24580086630619177	0.1255572173613106
11.221972233525893	1.3044224002719038	0.11221008772311922
1.9684129248965117	0.06411325905410022	0.3383046589019904
1.1258168469437313	0.08040983257976361	0.5394393737701458
3.9887677917346465	0.17872805642286957	0.06935968378250329
47.76372864616077	0.13970765153879774	0.08426947980526521
2.057866168300919	0.3119345551014243	0.11858241052942936
44.50188086582776	0.18290003002666547	0.10639040525540425
49.37847206383198	0.23618421332864326	0.10795063671880559
2.734775095145836	0.07223890207346831	0.13683951281148782
6.4407374609327706	0.10838976977233226	0.12693187406447864
2.9803197599809215	0.17955581585845215	0.07974105054405121
41.142793184893115	0.06831885956349917	0.1810202772975454
28.667805972453074	0.0857597457272603	0.11009216679977886
1.8692126143208279	0.10847249851956733	0.22716693212720346
9.928907655914658	0.08557016397660452	0.3036801233639656
6.783750176502121	0.2255129101601666	0.11826819283811417
2.90147666462514	0.1464422930887699	0.09134718024679148
38.82141437662717	0.25423608773585515	0.0633028028550092
3.9418832328756883	0.48532202294949706	0.11095920502296476
28.4004187253519	0.15061092478292284	0.8085382186377484
1.169913365121749	0.2687761608627254	0.2255253960769904
9.473698114580992	0.10651955433376453	0.119825783597725
1.949892520268724	0.08301983725710571	0.09791134709133463
17.836921100014237	1.3120950528638577	0.10637709069122375
22.944166069224885	0.28722546266626525	0.30604003400840435
20.017754169297813	0.35143466629421766	0.1173729315647571
6.721351183684689	0.07415372513596892	0.10344833469800752
2.2497791711574857	0.06773546238338446	0.6639857663269078
30.14510065209742	0.6513746345890864	0.16205987081479542
20.473420806849624	0.08328457445078685	0.1838185988126608
9.12636650277754	0.36497016502670115	0.30933290010588566
5.981916752350359	0.48962390894611285	0.19585183516480903
30.759556434942905	0.08602865373033218	0.13106298308466932
2.589564522970276	0.09422027981007192	0.15090737485741013
49.64281161109653	0.09748470792038912	1.1688241420695498
9.838798027239056	0.1883713275788526	0.14843708009723444
15.612828392498837	0.28511041198370796	0.12596740288739944
5.191222675902079	0.16460353255366034	0.43132371231446653
2.326598274645911	0.676146215500625	0.12258060456441686
6.08420174416077	0.12305558477856458	0.9778799921993223
7.145608414881952	0.07150109766838973	0.14679726057728176
49.868975305403694	0.09679411221232734	0.14755062468185134
54.163650481018166	0.18502907355665005	0.13938753162543382
31.048205511868005	0.7489812433084723	0.1832492401232112
4.491906566382223	0.49402620410428577	0.13673173637449565
2.5247628583482165	0.11257373554672201	0.11127394801947524
3.174215121774359	0.12516162199213304	0.09200515576162509
37.72067864094554	0.06377225889086052	0.09641226180534215
1.0493003828736274	0.12812352759298926	0.06654803735956973
46.47664867044991	0.09120186614743993	0.683942978035524
23.51080992429028	0.22575543672871629	0.4696875269936976
24.051434762734793	0.07055050355834612	0.871376184699616
2.1729559740337425	0.15379691770613801	0.15675856919803297
19.7667287664824	0.0694631245398677	1.8627384448654591
6.554091905591188	0.20894297866700112	0.13251934872837184
17.25557406548586	0.3062269164518609	0.2710696557640524
4.548077997112589	0.07126694736183249	0.1639893110400528
5.875050318006562	0.2092509610000366	0.11112018307469008
2.061322553300611	0.26952909093483024	0.0692123769675572
3.634064837498376	0.5288295444113128	0.09638306520264672
7.509768730111594	0.6172206997650682	0.23358887600679926
8.422957485523906	0.10626224174692807	0.352478558437188
16.811317782087478	0.12294795555180675	0.1596198364797603
49.29980980590114	0.41054119372120856	0.29480358719629374
15.156829945217828	0.9813529622506236	0.14751912599352046
24.4289234248053	0.16155714173947652	0.13276557815452644
42.30533000973542	0.09032112216382142	0.6142533294886263
1.3626035503461724	0.6254716955006381	0.17140175254939588
26.884316550354335	0.15113368790284323	0.13171860319135634
3.7630744933814433	0.14352838886991817	0.13502584344744906
2.1851485171265255	0.14396832787839098	0.08135763130341928
61.5925381646448	0.4614486164416614	2.0668227026727273
50.28450301288804	0.7146518075382687	0.2255067248997398
60.28761675261548	0.6331144528400359	1.5464366898086435
41.58152040475931	4.389233755483201	0.0645635415976702
14.011004982652784	0.5785397519521108	0.1152020553305172
11.964897393694258	0.06956988517780191	0.24987457555166953
62.46274797927652	0.13920045911050197	0.15722675003532263
5.8251602555982815	0.4148033973812243	0.0884143619736341
1.4586643983833947	0.11318589568230791	0.6870739497383889
31.625961592791686	0.35474903790662454	0.14191228733491335
37.90431617257869	0.08372756028771637	0.06901296901003368
4.522974218283878	0.4306358126561443	0.12032401985997165
1.1052040097284683	1.193830639960954	0.07386289771783915
56.879058142394605	0.5156493456852085	0.12494855068634023
51.462109466736415	0.08815347333741225	0.1692496763606438
3.2722774890467154	0.06848607776177934	0.16681997607102944
59.46399997010756	0.07558350777797371	1.6634866509130095
36.97746469718363	0.0650357831850207	0.15916486674945118
24.275634716819027	0.553706450038107	0.10951612920881602
10.300483460600935	0.08173121644860855	0.462351841094125
1.1833152103040432	0.07553390645541437	0.0748603952181911
6.40574233743809	0.16042157579335817	0.13800226644545754
45.59612096721839	0.1944789026289216	0.6967686699908354
37.6307608048738	0.10953904813272552	0.12257155728254912
29.11998151721144	2.3779053468123172	0.06833573884702138
1.3388982595191368	0.37116643290655316	0.11613543310251889
3.1404069517914923	0.4145789541087178	0.0692377072131933
20.219525095695246	0.46606424714190176	0.08209366351851666
10.99896151456735	0.09403930074242195	0.36943713811311574
18.264570842974052	0.08424822934237637	0.21940200825393696
33.418103607037274	0.16649735939275007	0.11991260051204877
22.49942923805736	1.0635806231928169	0.12256653147484833
13.599357781262624	0.0622199254964018	0.06780344424625216
62.17356914296371	0.07162395330162691	0.0914183665083439
44.371007853040304	0.061354457917499564	0.6341284900578206
28.49122154968887	0.07586050344306933	1.5963784696108894
3.610063220674361	0.08928565768966487	0.34518415809278086
13.509715817775197	0.15431846266751703	0.15580587030540796
8.424831721410323	0.06253050452785075	1.122218159399985
1.9959409871935803	0.0644649296793432	0.10807105844680796
19.726306666351565	0.6072715906449655	0.07624992789620948
62.081818338858604	0.3385174450432969	2.2675600705301724
13.99073711451659	0.21203165838518728	0.06783956694112499
43.719756348967174	0.09562123672128653	0.13324394141509183
2.1905454371125477	0.9274899071214592	0.11368640345889876
12.869223177435298	0.20938711691847356	0.06583494052945257
38.55481762796238	0.28860751066464896	0.24853090156636792
10.49554197729055	0.10795259562269875	0.12719294388599162
2.147948589847763	0.06391783945704807	0.5916920959708544
1.711545852708106	0.11368064299869318	0.5239888748430617
7.148770040464817	0.08409027890414804	0.23540341207170834
1.901602788408674	0.12216925658686034	0.14733230603474623
5.656078682104266	0.09802234295234738	0.08224521569632891
21.071477071735494	0.1496754502958779	0.20202576187681315
15.676015938443996	0.08133264314791024	0.23626192925687028
1.248084989161943	0.20445774273294792	0.07088182703109927
36.39335270681597	0.10062243096815934	0.6282126718791855
22.164371083688547	0.07553768951984692	0.07581656022092156
31.84611330805313	0.8062093266076285	0.0941377508279253
45.752016297169334	0.9501477264627538	0.26930016198029094
1.9453504967694886	0.10507769330777983	0.07106917774168972
41.806270803952295	0.43286992195434515	0.2241713541535515
2.8041338336692165	0.17090237696495614	0.08562369327913558
23.1166801599634	0.16191392028476428	0.1350684856887206
39.63148871638828	0.1814197567522197	0.29724293915812117
20.485544989409714	0.07496314792971784	0.06035769246769208
7.980420466436669	0.11403249424590495	0.07679421152408474
43.412507731475316	0.501924959286492	0.07749352070125473
25.239171125059197	0.06461188512453175	0.31783348381989074
57.21840171248781	1.4200288366171563	0.24921651214059476
1.941159316150233	0.8577692492025355	0.06285528850323807
17.001353149959733	0.2796428467354322	0.20831370584948594
2.509289793855136	0.15861388660059955	0.1758336447991301
45.55203863123559	0.5614537942426163	0.22402125924162808
29.685709082404948	1.206871847504492	0.1060979329035362
53.33057166218156	0.4482030487365627	0.1917430738397814
24.8194196260625	0.21617831927920358	0.09245838330309043
18.11863040656345	0.10034338815627644	0.8561452957266673
17.771979920795488	0.46808165749914743	0.36752919811941226
4.211932686408944	0.07643585406141173	0.06042875417179009
27.97103003101827	0.19103331949824698	0.08118776234955685
1.1687769095885818	0.07881021092798082	0.20790145770356036
2.7483197522026916	0.356358418258634	0.09139262468477614
1.65703700507815	0.1207107091476575	0.4481786579681315
52.03954846324968	0.10770567353276926	0.18021143138826706
1.57172399787686	1.315132599062081	0.0862543608883485
35.573448174937035	0.16822300340735985	0.2631871330203213
13.689010178170044	0.08139851136068019	0.0971794343593497
3.8201894589821803	0.19726953464540128	0.1647632236379118
7.589499135709016	0.10667830557795743	0.5159625875165263
49.789220649376865	0.06099920544789898	3.2429570477106
12.098750904454613	0.3065106795954379	0.1526838507393637
50.543941235762944	0.07264824857780833	1.4929144374272467
1.2981193083803964	0.08835153698550952	0.23234432647242736
7.572103343572398	0.1822656443280768	0.08240128476584785
1.034777751202721	0.1647142404531946	0.06093725447637256
4.448962580837153	0.22713143437325573	0.0811528951786373
26.56320427271424	0.2466228150093715	0.4838925627701039
11.999553570556243	0.2912794310201114	0.12385649179228092
5.564753944796864	0.06208931521214395	0.7433276299019742
26.638183030274224	0.08661541574378863	0.455648082792683
5.777788271439358	0.40294319825919517	0.0816060881082451
1.6388889669367794	0.2417544945228543	0.09685212240188945
3.153303165848427	0.0898875034268069	1.2688050734453975
46.049523690279685	0.07247948828352743	0.1631513968794146
2.5556801132803075	0.7551333857731055	0.08038330388187027
2.004832375549403	0.15189486999836752	0.1601619552826291
5.38470470162664	0.4008362804217175	0.07257383980906351
7.086369306058506	0.39116869720422226	0.06873669453309021
2.616482628246346	0.09388680133084529	0.0944552979979872
1.276164771558935	0.1625453995175516	0.1320735569545134
3.6287839777335225	0.17757814439444317	0.9192823331611548
15.191213126634745	0.08748436978479035	0.06826406937798042
3.388194546170541	0.09496801820703696	0.25047566825101997
9.376381745230566	0.08220376210442853	2.1106378294241397
12.394903517761618	0.7483255038633073	0.121829015499785
1.8762327725509997	0.2419441675039	0.08953253480595019
35.072131259519765	0.11974840660017946	0.13417440390939653
1.5527127668163883	0.12650860027309785	0.7851822245343871
3.9627936042631156	1.9298777494457715	0.08339206434823743
2.1246986410208555	0.1661205397497652	0.25288616295672023
2.3661968871184755	0.20933833663121565	0.31044165094229786
9.79776577217116	1.5040023500019812	0.07001095891231726
6.247232045321404	0.12999198498955536	0.1948945375186899
1.6854237799710907	0.08859340013330737	0.20712230620952157
15.894113737903984	0.11803333088144057	0.2000794738944333
15.808703468873794	0.139420674605008	0.8684308820604328
1.2484766933384326	0.2192251302093728	0.18643443822342523
46.11272139903611	0.26130262021075973	0.12665736322901125
5.548432319482183	0.5975830370977914	0.16996405297526834
1.892832955239354	0.22970433453122913	0.13217429334753378
20.612199605953005	0.28278169976453027	0.5334363644754213
1.5303802670004996	0.29461740652966517	0.06113943313458596
2.555616537907555	0.28468713397378476	0.1273408146306005
2.988016125043012	0.35374673325683237	0.08928009787000696
43.217020225408035	0.06818706604140577	0.2834190208391169
1.1727434149502347	0.08839756976673527	0.46826145914225914
8.522941145331707	0.063400070418717	0.1757859336712382
16.578523633534775	0.11516837199181046	0.4360328366577723
2.591672044880867	0.061491216951222685	0.8923199154867957
22.413831249886957	0.9904040656781596	0.11293281595195176
7.4959393012107345	0.45005279345455823	0.07497949469562809
5.0274704013797225	0.08270780690494954	0.09573734462042444
12.212228908362684	0.0960525177469851	0.18865204876199185
26.573553223896017	0.3112717901775969	0.1014286300706069
2.0169154163409764	0.12084844219454663	0.07733573381986013
11.286929144740947	0.17017174722891226	0.21780374981729417
4.084899632609742	0.06777142858175873	0.08642326005216497
12.445627508958875	0.1771317612204189	0.09795746997924067
1.7563054814373569	0.2426367901598886	0.06515430436257086
12.916774612424208	0.3427164538822836	0.16756259389846856
23.0819108105326	0.17628748878908834	0.1026924884451635
4.207752780018691	0.18013586784445923	0.1021055935575859
42.92986775694974	0.3646776361384714	0.07424557521446652
3.5970112566052186	0.1601348566849788	0.2492825797657941
2.3362886253903445	0.15450707708490372	0.06266969740131886
15.097443259803338	0.061258851885760815	2.150072813465009
12.440620672864778	0.9401217142286499	0.09542082778541928
11.30550853051344	0.11011988479992241	0.07215591219709123
4.346040368713608	0.4765963620817204	0.19397217878715567
2.0654546735810153	0.21625245405285692	0.07419327276794596
2.8330731683361345	0.10600236614268826	1.586627068133255
21.14377041075035	0.26766225113319153	0.062256125999336054
7.232023207990584	0.2253499278657868	0.25611216543553356
3.8033752226996858	0.07988927644981657	2.53861166555065
5.090547666701864	0.21424338303199336	0.06663310823405805
28.47591747314357	1.4849040463109662	0.0638870717986747
8.049517355308538	0.08427490612898939	0.24888544460722592
3.17132623312037	0.08616588332696146	0.1541950716986013
1.017227214094956	0.10261140986950312	0.14599232530125866
16.179165720840476	0.18484721713670366	0.2224470305977398
1.7787485690972147	0.06435913680059953	0.5086981509982338
8.021215108734179	0.9430723293388179	0.0682875761577816
1.133354031526548	0.07742536470894643	0.0671426923021459
3.5042487830744307	0.09108714984403976	0.5121565170121537
1.0703593336404364	0.7162390556206417	0.10734030333339636
2.9310952027978376	0.2910765796943622	0.06006811430852398
2.112923169039079	0.13036757279842692	0.6356167900201464
15.501006081173415	0.23799761763738025	0.07805083209287669
35.174720447119746	0.31212166326603835	0.15530838419848525
2.309670961446681	0.2979066413272553	0.1045263054370603
15.737113543732915	0.33312375136660766	0.2852197659902692
1.3530783052112267	0.6111995783404653	0.1914982104933799
6.125551861165229	0.07732017097546738	0.29078957219967033
2.007019664076553	0.06411124148122042	0.20494789433961785
11.37420909390575	0.1642464162391895	0.08725639258658208
1.4046592185579543	0.27986102164535637	0.07631531080278499
17.24214013456349	0.13430060195127175	0.2629121700981281
1.0741951920564998	0.07147261270998811	0.08677603038921712
1.9109356062520892	0.6141695900427442	0.0873124591951562
13.192649921117267	0.07603967479832832	0.0859757114231075
25.04960095752551	0.18161930970017026	0.06348543994835744
10.26263842431306	0.060998316313536555	0.19098312126070927
21.753156178809608	0.5148157559613712	0.06417182582036401
2.165601333103689	0.2416848116024178	0.0965070708260096
2.0191890981191003	0.09257463939323449	0.3792455230373476
52.047933804676234	0.5984519382772342	0.06606041964476869
5.17071102900645	0.18894071206733512	0.13003936156283402
38.21715804662776	0.10731313963410906	0.16516797479373152
24.042270562945625	0.3539005347559227	0.08226670215297899
11.560147165194758	0.5752396872623853	0.09578910011496526
2.013092163461017	0.06719185366312562	0.264602142209144
5.4423546649894465	0.09034768227332493	0.15224914509923979
15.817029014386407	0.0700777466925838	0.48243284094618183
4.98573537101554	0.13115629388526848	0.14332475673126274
11.135092408658467	0.18844836842269408	0.11605009873491615
1.323333712657749	0.24394530092307865	0.09488633835883914
5.726047601885595	0.13379405696391947	0.14152616780959784
6.372673723475225	0.0828200425046006	0.19628528272101003
6.821391701209564	0.5557993698934075	0.11473923547135036
9.694891564137654	0.075190812479024	0.20504937597375966
5.767597443883234	0.08141381805873862	0.16676906719143852
13.148489825298936	0.5965101577828047	0.06839475813076286
42.92897868227826	0.36633743976369465	0.14809058348113455
8.508455350175762	0.16833325523514248	0.21237540703928115
15.514593387527787	0.1384313907951749	0.13024856456037656
9.06674645382661	0.210648025827677	0.2924582533667148
5.9176234702916695	0.4205318368785759	0.10530721596980187
2.3294084227483287	0.239559118545428	0.10401919446489863
2.7726873796008307	0.14449343959661146	0.3912005367407269
28.785462247966265	0.22302731833102996	0.2961052533896726
34.55925860709869	1.3710005261657703	0.07172965365477495
12.63065723357129	0.07187866188651286	0.2844168019491521
8.431924924117153	0.0856514401886879	0.06178202751125991
42.76719560151502	0.08037123492016753	0.07385432853416316
3.304632066124358	0.0669203137893023	0.12886484854403157
11.889681629001918	0.09855220445246168	0.3340216593723816
32.158996456614666	0.11008867550700041	0.2292732094425175
48.08603248558602	0.17893673764747448	0.6211334830355313
30.94321134488371	0.4596950274576679	0.1940340441946629
2.198062696206687	0.20629432890194738	0.07081678892914589
18.20040738908354	0.4757708134590103	0.06025065573001284
11.155494452247291	0.2786751103830578	0.06445456644798592
34.94050430086694	0.15705394600890002	0.07670301598042825
56.718201860975654	0.08675723418548849	0.08497366435029173
61.47600196661778	0.08082839568365627	0.7885211878578255
2.1253109089531845	0.22706921496291543	0.08855939025788517
1.1560865568123233	0.17035706133008569	0.08263005234627945
3.7735713019021	0.08399970641286907	0.8848420283528797
62.07715145651119	1.3876762159744866	0.11131566683630947
32.37299584462973	0.14598575791251478	0.494666763264776
7.600505644935911	0.24579936766753446	0.18958453551592902
37.83296106482543	0.5766413142075669	0.12767443357351008
1.3256597163727966	0.6612381976526139	0.13192438588428274
24.520817250511357	0.15745102824044735	0.15372232667043004
3.979535802362411	0.07455551215337974	0.9995315808680422
10.279842403232141	0.6394500374550198	0.17326068277593348
2.9568613746946375	0.06890446289574317	0.07821860592460407
8.69822692754648	0.5468235513001631	0.17276182371425558
15.072229160237825	0.11928243006209323	0.27054983424201745
57.936108774948124	0.2728313007226318	1.8821457169088789
9.485117223625759	0.07027900265644127	0.06044200983513372
36.531787896424255	0.29098224309466103	0.07045982169575049
20.225014853308814	0.6026956730875739	0.24308763536326206
1.886449442304453	0.09347273377519422	0.17369006276748147
28.38213353531688	0.06317450493985424	0.2504916579008665
40.762847898826514	0.23338909947047468	0.12283115882564585
19.51297570708169	0.07998926202497592	0.3346742986618441
56.11717517674624	0.39130371181984425	0.4735736138668628
1.712669815200282	0.20677870135869814	0.08965700246727666
4.522981633089211	0.17144563217230283	0.0801812105452835
1.2949355544816863	0.1336948920077581	0.07588540184547005
5.961851666855848	0.10429238272609674	0.21225194604864778
3.126586010735579	0.13703748075161346	0.15934956684414395
6.683804975128153	0.2078568976474374	0.06622308170608393
59.85509802676932	0.1760736836822512	2.249343615356745
3.4697818332679717	0.6828907685487744	0.2876437040944024
18.20805916616212	0.11348180724939899	0.2157027448363107
9.585104529892227	0.06354427514982577	0.12095233092627254
59.87273247930669	0.6110783618600155	0.15011124703082054
54.32006822579839	0.19833047680678056	1.083271333830737
3.000675402740971	0.08741378759335793	0.6708526816559188
1.2112110548172355	0.07997421732265242	0.1593855136130572
25.376962710256613	0.07414841994137579	0.22969284867711875
30.55741672678403	0.38293016778040856	0.5163536591313722
50.377594985577886	0.16917702212902377	0.18948041181690162
3.580933193352802	0.10915435733650017	0.20006410896757326
33.13926875128267	0.08265617309677321	1.7377250038698113
10.00881543105358	0.22685684331694786	0.23447892283048904
3.6013984799082355	0.06006694087954787	0.1499068317004885
4.578457667149512	0.1563409642369155	0.10383104794838853
12.09419574319362	0.15970134211505094	0.6363301436051003
1.1283044450370288	0.08125477132372963	0.5124280392723537
16.52168026033715	0.26298295205100075	0.11213592062615171
17.68983332237953	0.3964469437057617	0.07356649403617753
33.31184245028583	0.47283977630859275	0.11127803487339936
1.357379913231731	0.1031567641529817	0.3941154845922711
27.570599149887244	0.10101212423972483	0.18744651538194343
21.473202978974975	0.06232396595203493	0.6984093333678527
2.3879846721990723	0.13898127186350837	0.19757168103812847
11.359384851770551	0.7429136048562077	0.06664124613582802
18.45004521662491	0.10317046464645044	0.0729694094558826
60.01316869351942	0.15054547777990493	1.9399098151828378
38.999254364899755	0.521126290171718	0.061297263630054624
1.3921379176131037	0.5384492261132839	0.07275828254191885
35.13062752026441	0.07841426390211789	1.0120421338638739
50.64255431951123	0.1570146647597679	0.24888120952454174
2.0707743094847877	0.7350710084982385	0.08435802249637328
1.7768467404637698	0.10404459279221163	0.3332392514674644
42.19731669865738	0.1515523486616147	0.520626010330979
1.818266836899193	0.16922076687363408	0.29768281945363134
32.10979901270615	0.14139655230546955	0.20285317643745882
3.3235225649295725	0.2432118265669552	0.24903606626805203
1.7124998239724794	0.09249607753292134	0.23700370728138248
1.1228442608997815	0.10970583471490797	0.1080198386961509
4.500161600284564	0.18037433405764447	0.5648967858744407
16.738908161039706	0.24257458839848473	0.07281289105437797
31.280805735522392	0.2513077420285415	0.4409963425433605
54.90872678445881	0.8474230568990568	0.34464164979200335
9.742864458077012	0.1923603922865525	0.4110557556741965
24.865151410682596	0.10149784138327261	0.22548923359087658
1.1376637560358978	0.3028686325027914	0.06987201254991098
1.0614960831987759	0.0685393081835661	1.4048337200946825
21.99808795164085	0.2548571089839063	0.092470000350465
3.5611417677926687	0.08635826259184941	0.09936923574083495
1.142960336521345	0.060770219039204355	1.9804177150649833
7.292925096283986	0.07128569211928888	0.36241269426934103
5.574828260068018	0.18769082616812624	0.08477305280562539
3.2168001727826097	0.08038776661208	0.060599479501425274
39.64790316464231	0.7803654996064164	0.08865263712863895
15.518727902433346	0.6721098902369756	0.07497742172163359
15.226958426583616	0.15131959277520618	0.12151171583949102
1.5140474621045588	0.1299063946405604	0.22235688420560673
55.8466133491495	0.07990736524710251	1.887673372025385
21.30888640376795	0.06608720983068504	0.5125777418721161
7.12001870159457	0.21470647070593246	0.254680594809119
25.374495044810153	0.39210565206761894	0.15109600487922825
62.29859067290725	4.020365746793223	0.07194380422118384
1.2286941231024164	0.3006667980289272	0.06472839777833717
55.57689310618509	0.11248314624342605	1.1310096634131497
38.041067904453506	0.1004863778376191	1.3112315309529334
5.741795119812646	0.3064553836980952	0.07787558865145743
5.41856604487244	0.060483120318993236	0.411612505650346
48.39716638517165	0.1165483777849228	0.6134540610718198
38.82621908558928	0.07109645064766598	1.0020158375921715
31.083571956564995	0.2372257057547677	0.19680506731905578
53.74468487321801	0.4766011719901902	0.11407157971863183
7.20246260862773	0.31361321325064195	0.10397048415018559
52.25755710434834	0.6048978545227779	0.07334558123070709
16.677216936439674	0.0750776990117755	0.6661647277213547
7.9157688406971545	0.06579072688731391	0.2308853975707454
3.7183816840406014	0.28879906165357316	0.40623318547421905
9.350584396320137	0.2937190174293224	0.10828906498235713
22.612375235077575	1.0435417828114157	0.0847634810362964
23.53419109482635	0.512059663484226	0.08502218202562639
62.01594363041331	1.234623795565718	0.12787130854544027
7.619662965825344	0.0644625511681079	0.12850220660668077
6.950343599179052	0.09448797773529641	0.10445030108898223
5.165055431698056	0.08692782043325398	0.07269205868760766
1.0245316136083886	0.5599754391973191	0.07007432278605723
1.1448868000306776	0.47905875337206916	0.12763504909625062
4.304116883432847	0.06379904407864237	0.31755691427360516
2.0714265674846892	0.16858022495817498	0.12444447051587765
4.459871076935181	0.12864912345347967	0.07465707326677794
35.32702413286366	0.9162608091168809	0.16383868014002195
1.1240641231134942	0.2580218925602146	0.06697219087025533
42.73366463388921	0.07784772706471746	1.5484472182305717
1.3570525923301269	0.13746497534529173	0.0672801075298342
25.819314992309106	0.13809084068796687	0.09224949873864063
60.45829558967062	0.09073231336039506	3.2966733019805488
59.851363176124366	0.11186555972574427	0.6123002605636808
10.762032064398296	0.09527403067393438	0.3653144343854521
46.36472117705267	0.8702892429260118	0.0672288282301795
1.367674211200514	0.07781435604571449	0.4845353813012696
1.489412451723563	0.18632420607449182	0.3847066185216297
4.299784427988403	0.08445453110406279	0.3509672989124726
42.164669049340716	0.820347183866633	0.10052815117244394
14.42371717743418	0.6800284733543349	0.09215727366271129
14.434818824446335	0.09939843301515279	0.1856537371371852
5.899655547233242	0.18428544173232608	0.0811259259283376
27.61924738390603	0.3805977712505638	0.18033465373576546
14.576286264877929	0.0768443676930943	0.39538015902266677
54.665102722041915	1.045150889810559	0.06605234082914878
19.057481371503677	0.08052258259929368	0.1552148839597028
31.02825065632738	0.08258861838047642	0.10080304773831332
60.70231878611908	0.3417141986600363	0.10316683497230483
2.434307302123196	0.5961498451071399	0.06308565435055816
17.756742594496348	0.4945985385904449	0.06205073927617358
40.3712578930852	0.22805042076944224	0.17622674717705722
61.43266852640444	3.577950536195818	0.10137146072040037
18.821680549145075	0.17205525890542206	0.6459107435918214
1.2687048292537926	0.0879593896677708	1.1282694305599108
39.51918404261284	0.19899097257787518	0.6243297498112717
5.265865993200584	0.17104711600411146	0.23281325504897205
2.761938061162866	0.09873135142685471	0.9196322392028851
2.2536498975477524	0.22033619518756395	0.11211530296101127
4.152894591015443	0.32493979743514706	0.0975536466992198
1.843450384351881	0.10158586573236694	0.26526270923524875
4.1380641474955855	0.1660478289331492	0.46028922813971396
1.9316948699429553	0.18809822401869997	0.06954648025729805
1.2267321042091401	0.09453044854043086	0.1184561418496203
29.794491960093577	0.09928829182900278	0.7664534290695921
22.111664103260317	0.20704726105603943	0.3145331651550005
2.459384276319834	0.1093883014377112	0.17191452771996768
3.2741759991880737	0.06858923994659505	0.16476355965916195
1.5717820266662417	0.06814350916577228	0.10968400038307316
1.8124043127264646	0.07390848300727193	0.1965442705450969
11.723854244257558	0.08527853009298234	0.9067239763051935
6.474719207272137	0.06736492584625672	0.24882635525312885
19.10956875317425	0.1811622115789519	0.07619251212815303
56.93345866254795	0.08677336189992069	2.051200217740283
6.386616408072072	0.07858045040696231	0.27986353373188144
3.8102464559146867	0.09874359056951214	0.093495396447688
58.43251875150089	0.07771416805608813	0.6903307474013061
28.884606423752388	0.10095786618036373	0.06723951923507371
1.813025769864833	0.801202890905502	0.08014311411043093
26.10311018146997	0.09030775102295066	0.2304967854504105
2.1007158595554873	0.09339847247512588	0.3738569215578531
4.682915638958813	0.19742537265650068	0.17098660343517824
41.04482513494868	0.06786926020828479	0.9582740566349137
45.235108701209754	0.3372116925411581	0.2759939833219839
26.97353083009723	0.20424444867042485	0.3659547436357903
47.98491331443427	0.20760089694322337	0.21568243979905471
5.145233665425983	0.11684633045523303	0.16837819397595596
4.077898757158509	0.1566428902836081	0.14268297410188352
51.38769971321047	0.3520826716035805	0.922712283961435
19.576947993202282	0.07770028160619763	0.49889251621018993
7.7560347882634195	0.07198674661483895	0.09141452449112268
5.0748410017013175	0.156497706697661	1.0661227825285127
2.2978345067314234	0.06810851334145371	0.21241349824366879
3.078297688030943	0.21333920062894562	0.08537360023405613
1.4380642406432123	0.20780433139578292	0.47084011096203104
10.925786893578056	1.0625955068222754	0.06900844896056947
59.017679287871964	0.27493984331713267	0.2765406444097701
9.136540498343345	0.07288716475667914	0.49061352586404416
4.87294538926444	0.5336180950920396	0.10210699539624984
12.804493757612192	0.1811724428823601	0.06391588808068221
9.394151639706367	0.08694074937060632	0.06610006361729584
54.15024661763492	0.11536994340950094	1.610199771436073
7.822832871369091	0.13303157012887357	0.16663096594075888
2.533705708469029	0.5475865086501019	0.1769655410186372
15.623321551484365	0.06929490628468025	0.1615863836133638
3.370239065309819	0.13352733017761378	0.4420575015249628
5.775620699787082	0.13934746286219185	0.38364067696830517
7.500961941301389	0.07244425107233621	0.11626029438477126
61.698898543686184	0.6141103496115099	0.5478756178793551
19.844038260037152	0.15074059526071762	0.10598959718908121
3.43096077150945	0.07902073869561814	0.3646285777962056
1.7356004920512689	0.22582913165711627	0.224937659532196
30.79065967260619	0.06302234165009066	0.2673370456397197
4.535093848480596	0.09746936383874	1.833756604608611
3.938015790180479	2.525358270127314	0.06903197967773035
4.554033401507716	0.07460018220568061	0.1346281293941687
20.31375922002804	0.20390839199551303	0.18518526684484915
5.868659514247566	0.5503105533020514	0.06952419898787136
14.920731144803792	0.2443058953678408	0.15557546293475302
41.76880027142264	0.49163570129948586	0.0755600454846285
29.272411830802948	0.3182013925361939	0.09553723217017254
27.424507607767172	0.19392358216400876	0.11808391470559046
2.605255269117385	0.2727927063216785	0.42125587426498834
38.912891942506405	0.38684966101722573	0.07570993770416226
1.7426627597184563	0.10533176097322397	0.1328193212259955
11.410021059857819	0.2768758407953622	0.1817000024008747
3.0039482613524218	0.5493488324134401	0.14741777614037618
4.510944679851886	0.07089855936870196	0.08394214844460156
1.5137169103670642	0.503315820942635	0.06419230999318401
9.302613036078691	0.13759313052215047	0.141311318489974
9.077317549252786	0.45844722777996144	0.1959706166887875
5.731762713922119	0.10392783903670547	0.12623875865538906
32.57793700006248	0.25095081609790526	0.09980304000945717
54.76932350036773	0.2520047672945256	0.10889991999406191
1.7290262390324147	0.1275295592889955	0.09120339079483877
1.69564984030857	0.21200503527534356	0.1857903855868052
2.5981088473035077	0.5915131924098331	0.16667787080029864
4.27039963037846	0.14635022656764557	0.3169792939884748
13.725585561605909	0.09695041864480802	0.10763520649822983
45.6411329802685	0.3152593374118732	0.19466662480464872
25.203697762019015	0.9957379760976326	0.07376421531946756
17.46126564018902	0.06234047706034169	0.20832234665088337
1.0184851972858469	0.0816264495034478	0.3246954065833774
2.41517945009995	0.15379297435704242	0.13203919880654943
33.01589854601085	0.08192100796086371	0.43576518607902043
5.3915172519412735	0.08211932263285526	0.399566109149255
1.3886779458617722	0.07560149234274433	0.17556195624002405
4.85490059477884	0.347711072150456	0.13332398391298972
1.9590203449478705	0.15237751799787536	0.3339851926603366
9.076821247081455	0.10328300751638331	0.07078333015580988
2.925888044437506	0.26627877703165304	0.15350432881118548
50.07270915985251	0.40061493218319494	0.22635962436109153
59.649983758252944	0.2086241278788453	0.3783114919982953
13.508897271612637	0.9612964406165299	0.140812969442361
12.139841394307394	0.12260162453786788	0.09993835636131759
10.992148961241881	0.21384622802357464	0.07279875540168845
43.2531661577434	0.6332962049985308	0.09542868716724145
41.103264657111126	0.06850575304937402	0.7968211797332584
11.995545706399533	0.09932203987717045	0.3138311851874116
3.115470016855877	0.08042131833575195	0.4307364480661161
29.60957527242143	0.11658717279028258	0.11034518852455207
56.92963227978396	0.11067819907468604	2.3353630167815003
1.9157620152817378	0.21751084118804956	0.07515992408991358
5.77470471421169	0.15251383181871686	0.16247578130734763
44.870769872711186	0.3209756262078271	0.7007120585728494
2.0796710628325905	0.10287575559119552	0.08845032963288663
30.51159722505695	0.24895816197984405	0.5972457527421688
39.08612540036277	0.17003940856831953	0.574403815430815
14.755593213455585	0.10591534126877675	0.4269322752114342
17.022067833354246	0.12498776564575008	0.10145788389043567
10.785162741540686	0.07941682848991621	0.4210306324877102
19.87671236624691	0.3766646765860354	0.2330817684117318
48.924510867416515	0.27906041507397067	0.290494038245851
16.95427068181683	0.2978932005148949	0.07757216844679364
7.506072572770178	0.09049897813771754	0.2406701814708925
46.79849453141723	0.1096056542197967	0.268260067712332
58.18328253513611	0.17273007701481957	0.10947620874553415
1.249167137431455	0.15492313803967064	0.17974203390332336
40.477524070316456	0.1769079855330243	0.18437957901747215
34.73845834077783	0.07190768303278777	0.6137777729612627
10.10302305472083	0.27286080387951134	0.06558617497725988
53.72777610490085	0.22246816887966783	0.11587937075892424
4.795916078277438	0.14806032967663363	1.3368102649022378
25.886354375283382	0.1029296639347271	0.5298743797155079
10.605867062928343	0.1644448425721941	0.14522123665892359
46.9973747242035	0.14529269276537582	0.572355876756225
1.3116962776931342	0.06545693330016294	0.13890790304531356
16.184818150060515	0.08473801987591573	0.12609592133007783
2.8088659120200896	0.11608814215706392	0.6115022145048757
2.1065298641699823	0.16662882713507737	0.09754273333210839
47.76809011206523	0.21700827296004577	0.08482200823722541
56.126215882280604	4.921164913235349	0.10453605570212371
14.667185248234588	0.464176498493841	0.09872943560737255
14.276966473990825	0.06169466963953429	0.17254367453987923
50.10151422874283	0.9149332429333196	0.06597899777787203
28.662477196387485	0.14241477541710645	0.11699769309703228
1.2910497107099272	0.19356065218703272	0.15369563029775957
5.211700527622995	0.313423955154715	0.2937199170908966
6.945229950744445	0.11093389161644761	0.15756810381134606
31.538997377649405	0.22426901566489907	0.3644665609090252
38.967379048419936	0.10934249934046326	0.10836008382795567
3.115913978009354	0.15063912250489167	0.23406434000707124
4.751670230920184	0.08441019990426453	0.5223053109781474
3.3626211790983955	0.16303477761768484	0.2167486051672835
2.11474610885922	1.0897025044927018	0.06773923852411017
5.865506249689866	0.8418454176792557	0.24174793758711405
2.8086081168645123	0.4551521102802755	0.08321574635535542
13.392868049078992	0.06417751198393405	0.18836753020860142
1.0680145686554918	0.16098705850461767	0.3185251044098474
45.128065202279764	0.07039744612414194	1.08097958067692
4.2862698999855295	0.40607091896218184	0.26006148363316617
17.286853698148406	0.1081679658971043	0.8206483886462698
2.0464951682415116	0.2658185268156195	0.2303045553134831
3.801889576203671	0.09083015954808295	0.11974057231323104
2.5375775196251142	0.14835413181229173	0.07318787689276035
60.46938180327116	0.8524964896273871	1.8127060891012634
1.8065670550512998	0.08390328533734645	1.4484795237161348
2.4616548773616795	0.16141655100404123	0.14104865911019515
1.1321655708549054	0.07271037733181931	0.10988612063204299
1.5398364827945459	0.1705203474713296	0.11729983691001075
2.6721528621696704	0.08314289348691994	0.9351063391453591
11.83217284617236	0.17691786772301885	0.48186433684299246
44.834241237566836	0.08040648278481166	0.33180791324778147
4.602874354724977	0.38744213943261896	0.10247070908615721
19.751445752625422	0.11667334259694453	0.06865737431421062
40.05703349762273	0.10109556381868517	0.3384109110218015
31.006228626214057	0.17654094003779933	0.08458893189518814
7.438181386862288	0.10717030454793719	0.8321199878801222
7.8596846148485895	0.08791533510735536	0.3217252295837843
36.92454155060536	0.2827786367578864	0.18731600544152677
22.52608914934352	0.2224522065891827	0.24349701352032466
9.939117996755783	0.07319709927162163	0.08222023358281613
27.288799043777534	0.3259346069114637	0.07840972807301022
11.56933341291305	0.10028503544080838	0.13679140209548699
10.461688083039357	0.4676060242842587	0.2940711535004398
30.440463455618875	0.10684054856118003	0.2757135253628385
3.618617803236917	0.41232788831807177	0.06573169792941967
1.9238370319030453	0.17842258647525586	0.10780517502036473
43.4316210802597	0.11879672491400106	0.8076561770873745
2.7172754312921783	1.222694099424336	0.11002232739519574
16.493469277471043	0.07666848271314686	0.2169511487803112
49.679191242748836	0.3719553023915031	0.09500937252887906
57.115910122376846	0.0886288537587576	3.7534849774014756
6.001118282208905	0.8480832562548538	0.10532392441750174
23.282996893799933	0.07902149396896202	2.0174483241824137
62.020214745721525	0.0755174762166482	0.6273145884144431
52.262084759773266	0.0706340159280574	0.07421791433658034
47.35826908149547	0.20493642376400018	1.361129801818955
30.058901378807	0.07158178900520865	0.24193671496773814
51.16177793365033	0.0785726851317548	0.2143043972410955
14.099650018076202	0.06973105137938539	0.8247972437962432
48.10365845168312	0.45243022207950057	0.10665756369288451
2.750694788977965	0.7112843487883471	0.08667584355706097
33.293576973649316	1.3650326506368462	0.15351384432968884
24.208452051406237	0.0855911966888828	0.44071032393728615
49.975369965982246	1.0493735086744695	0.15348136933594597
4.898933433385028	0.07983864008131171	0.10816331291371878
4.63006758231189	0.12008383119339454	0.13933349186117064
8.147119260781816	0.12521979141107403	0.10769029105748812
4.76869816790569	0.06876272348545523	0.7697002261971087
6.441827863353213	0.6637713730630358	0.15821999341741053
2.550372322126006	0.30084986748156684	0.239294681812403
3.9291478917138676	0.1218756870999104	0.5147391227455387
10.017295088570906	0.10453653622953993	0.30315649527321004
8.909382010475419	0.11741914185603053	0.7805483721055597
2.0500186691612003	0.2702826752979617	0.20398185627976417
57.12333595893406	0.39040783950331903	0.07153771450321855
22.71958341377211	0.1503396764551145	0.1735763943590607
7.186420882845932	0.2235957670563337	0.07533555528137613
4.206697805418728	0.2148318191267426	0.11721970130732957
26.39731330773085	0.09737971330343961	1.0574985633585228
6.952868588515973	1.003151608543065	0.06653218291266345
7.381257537676762	0.15489708485664325	0.06640776562305548
1.1542831746479087	0.06086139708845714	2.1897586526467534
1.1438920373775208	0.1476845870020969	0.43985492564170825
1.6974888912892856	0.4871069161120224	0.22659890737784352
59.470804710052164	0.8498370574748861	0.19378783035422778
3.3877786820248663	0.46481065720815584	0.09529285732625423
4.0781110360091555	0.09251620060706275	0.44457516679038045
1.0183777515955925	0.09594199369619111	0.17655408253236593
6.58088431926824	0.2676298295829258	0.5750805590701711
4.9208228266491085	0.7907988079511361	0.16348088763823304
17.14316151700149	0.1973080974947436	0.15668969893127924
4.620629277897258	0.1098834865758587	0.7265835937983176
21.6454319959733	0.09678349080330773	0.39052688047744855
7.498504413764069	0.22020115274228844	0.1524840677146571
53.261343815698794	1.202002734057363	0.0683021063031049
1.4751963593467896	0.19712607783197755	0.06405232149616676
1.8201472227560527	0.5940638852085616	0.2187573582366662
39.03347622086719	0.7313686510258789	0.13581467475955897
15.415001217202478	0.5813433456859832	0.1583525277789568
9.75632754430328	0.17593192703353094	0.352217104913903
1.3878925226687875	0.1444857352474304	0.23453160178835547
19.778256981376913	0.9563542517803278	0.1102312147900772
33.08253531643022	0.722856293809933	0.0868899594583755
2.34341322407114	0.10822128011034515	0.3581795973057362
38.527115814118154	0.10204348032745861	0.14634043266957075
8.210670485836985	0.16868464785374293	0.11301509570287213
48.495303793165654	0.1790765373117	0.1571212310523012
1.02403590372276	0.10786820579211003	0.4362947493061262
13.416454819770086	0.08237310175207695	0.2934211123242178
1.136432534709381	0.1771837532186553	0.17541757153186113
9.136876060660093	0.1480537401604904	0.10470925278041404
28.942462553011016	0.5362035565161675	0.09026705709873713
5.618232432770303	0.09576766088436295	0.49481056935330714
10.660752787862187	0.07251539616567657	0.21372132376080188
58.45769118632834	0.0842911259578615	4.318168990919316
5.8976574304435445	0.08161545716150426	0.18654275292736305
1.8198575422295742	0.25674294307292295	0.13629845234834337
22.329555123006838	0.12190537341045196	0.1457716963245566
11.85912740360505	0.22629124784079813	0.14709055145485975
8.141526612746352	0.10603483776138696	0.0606953224688558
4.064542734287945	0.36544139853399993	0.10332944185400592
1.1724491223264868	0.4059116154770376	0.07427773118787236
1.3107373461570875	0.3066544032760461	0.23008681699894618
2.669620220144563	0.06070154715323904	0.18772130783013613
59.95577799855877	0.23944770901955037	0.5115746444522385
28.81045979807946	0.06991842349117704	0.11170011362884377
3.5926950836387053	0.06949885479623549	0.5807182381418483
2.593835620908248	0.07246782719694597	0.13978932196366606
6.643820326908558	0.2546279388124431	0.18279638341261634
43.13789228617863	0.17687327871316672	0.5281961122489126
62.35961967057871	0.2941171119626353	0.11245068405657795
13.318655399913446	0.20220169533461763	0.5125819355407452
55.139327700306936	0.06389524215897253	0.1804282148459841
3.9004281687498565	0.5965488959210948	0.3055178148690662
3.23397569771442	0.06142429520457223	0.08553448364416112
60.39541517260914	0.0610307320115257	0.17350018661870098
3.0442956390213967	0.08142737940394629	0.1270057097772783
27.985569568935	0.08517631630634066	0.8091097128215989
2.6503574257313542	0.4186971716691295	0.08656281275374454
3.4244754699710787	0.07289701532593161	0.2629001909974552
38.296844899589026	0.09645691009354407	0.24515574641136761
2.8962257875724204	0.7565652735472529	0.0626634488235199
18.548962975371783	1.1682497061056987	0.07239745014235911
1.58665159350483	0.290622798849942	0.07602876064278653
1.8800974149785699	0.16536252455047426	0.08100404739028155
2.9650123320295547	0.1020764312072433	0.08414839085761176
13.54476680091785	0.0641981991437772	1.8639368443972197
4.589362564420916	0.23600043665824877	0.21794851945457117
1.8999441791668779	0.07564510623712326	0.1897026168481637
17.366233418444214	0.13787307564033127	0.6152492011338109
7.697408539842488	0.780856003738496	0.1112639638481501
5.01668501498131	0.12488582266231427	0.14264930444708307
1.6870360070682813	0.19022163838415843	0.21862295063767434
8.21946083842901	1.6564422938915044	0.060432737964020614
2.1160363018455426	0.11109030040146743	0.2688186677926818
31.298825188268207	0.10201464578808567	0.301562921548332
3.7874070703244547	0.07961326127139368	0.062099009996888735
5.6116487153186885	0.10018812944407343	0.08976336660042364
10.721708220120059	0.09945211309616689	1.0014911568172566
1.5259676724550197	0.37963890087887964	0.15032795920781947
2.0867164748477887	0.14588621751054764	0.34443014108084075
4.478197271972262	0.09393408393764704	0.10287458169051855
9.000442795875633	0.14857683999502447	0.08778315735710052
30.901012663661177	0.0994294748456233	0.26395697239968563
57.68865942188063	0.08221691146813705	0.136873333189258
3.0596866668456597	0.06417257575066156	0.0940488994918788
7.936922274918446	0.4569431550313978	0.37639556009475106
8.750674599206734	0.3235357143972099	0.0871667091155854
33.78964543453502	0.16090061142582887	0.8750342405646825
1.1101570605125686	0.12588872451379418	0.6462757636883397
1.3586797237219963	0.1708656739222004	0.07978798402889514
5.730332554796065	0.11384505734443225	0.07578249109651773
5.269011541755387	0.10236024643718755	1.0318352577197478
8.530454744262526	0.7530774661900367	0.0641471211076407
4.605696969738935	0.08584573967419691	0.08275366816374419
18.669863060510643	0.2240485972545271	0.7393274476356401
2.7609256168964826	0.528515299963872	0.06425183579040616
19.479443728846498	0.1200032449003594	0.17865464869413547
31.11196682816466	0.7778520887828677	0.07505955725585661
1.5538570927794793	0.12398955686929403	0.09167315248321588
23.97437877020125	0.07163383574536876	0.0792944086780606
20.63111407964029	0.06355444461000291	0.11371989501781485
37.43523592675377	0.10624518072267597	1.5040912206081445
2.462326889617143	0.21790864877021304	0.09871718558667014
2.232732767760433	0.10371704378914895	0.17530669277674593
6.437816533076793	0.07290696368156305	0.3262083719875136
1.8956066796424738	0.06681766819121374	0.3767323441082385
15.134912557776394	0.1710100062892706	0.1424284063512148
55.06899244662227	0.35974674058613704	0.09849340531386416
49.54676891022587	0.10168046800116294	0.2523122012171069
6.484773144104927	0.5892112177469804	0.15771455344529609
10.134637753096717	0.06346655010469658	1.3406984140819616
3.2117887599681896	0.27381953821217503	0.10261250215455239
11.9335544807833	0.11288701066631965	0.13525409523616194
33.38756161218398	0.6733048286461024	0.33795838228334535
2.069968071279399	0.8983852534466683	0.06834125683411205
48.75588697723364	0.3780777407108106	0.3811442901353256
3.9299243509381223	0.1602572678658576	0.09411811921062581
4.962894586643717	0.4509371639736427	0.1650826195647308
4.700907088676689	0.07291671192820039	0.15414306870838385
19.234743910144918	0.07414021537025364	0.10914194060392424
45.971795769097064	0.14088933613414967	0.11436709464528509
50.6579311118203	0.09081517638123691	0.129641688649031
3.4342408287033295	0.08788696501029587	0.08212107085748721
29.01522541394937	0.28845501533889767	0.07914871448919344
21.151225617285874	0.10843352322342151	0.3332245974167348
6.743860340627986	0.12272367660141413	0.09082235489315177
1.6223673419289257	0.1198011864437625	0.3540390228705833
15.245229263467706	0.3669875628113808	0.33329762421995796
21.419828245385062	0.0852972026103846	0.831004467886564
1.17965419248951	0.10037091572107498	0.9327497441342021
13.363493390194705	0.44251482215976595	0.09272659836952414
38.56232054370881	0.09331934618587501	0.15039104047481688
49.46823239537709	0.0828339784278994	1.1073442397907356
2.443978827510661	0.4519800861639387	0.06501960916178834
15.426233476218936	0.6961982618635701	0.19486873577223193
6.170932642308721	0.23961804892505123	0.24158592147277075
17.758546815741216	0.639147293579131	0.07616569453349062
48.804643946002436	0.23890176092864057	0.6010541531088185
1.3992496491190918	0.4826859612953358	0.0718295855780816
6.497186750970279	0.6093570811435176	0.10163898972955046
1.1244833808468	0.07922373760801106	0.07919252696209447
22.437394867297982	0.334038754390483	0.2037820984310636
4.802158131962146	0.18909375791113528	0.07609419691691659
35.04706256264074	0.12236683777839913	0.41353196530047215
4.346110491336492	0.1337280399805165	0.1202688365117252
10.423641805536212	0.2967720144444742	0.59388899617676
46.14884739853627	0.10736399727955781	0.15897168609987022
1.5975347654058618	0.18357488492690602	0.2781506247054889
2.8252159630030107	0.15276402439657172	1.0305866295503134
3.197437867846923	0.06054615825140601	0.49568110219270844
3.5249796238044686	0.09247771756985232	0.3088569623315626
3.1942988849586897	0.07229835012291516	1.4915713178505159
8.283881585707718	0.10421800312658973	0.29757465068402655
1.203270076432891	0.1083257065146696	0.1697809398753571
7.6549055088365865	0.2513743839480658	0.17147909141751616
6.819809853101935	0.13467508219695368	0.16559952054122612
31.20271078393228	0.08235841134459174	0.06139043006248935
26.252426895064872	0.20247959603733384	0.1206299780018481
42.14146428077805	0.45717815022645847	0.07594666953470298
1.3415496670457259	0.10349531027738673	0.4179568698789202
3.115461838205271	0.21460026284924733	0.07837901451029446
24.962449818341515	0.12746145192457367	0.08240259686065017
18.132141093248265	0.32164788997809624	0.13898751406921261
6.372420230366969	0.41088928727099316	0.15397677225376688
24.111150254191568	0.1281415851843912	0.060674102374512685
48.34084256075812	0.06767861848975613	0.07833341627251535
10.74329337211077	0.14084602450713532	0.1094027828459252
13.590960219149164	0.06095141844448018	0.10851126112395082
8.611256665186874	0.2886386695006963	0.2721116813684631
27.442719242015784	0.9616216729322136	0.16774041120881564
12.349759275543457	0.061415792449823994	0.6832980899884054
1.469004664602802	0.18947132159213903	0.1670058000736
2.923899710653315	0.23964058060900698	0.09713812890872302
10.07924556764272	0.08605470278413399	0.12808896712911194
1.5372966755466475	0.11928923015660803	0.12083727775647204
10.09641449025811	0.06653622559144054	0.1915306226665751
21.601420129678257	0.19726647870609237	0.08385769671017004
28.707639338381174	0.508058042995905	0.07129134889340263
1.122549788283115	0.3656652843875947	0.08358628368723801
53.24416668931693	0.0898674868600992	0.6715350301576083
1.8588642322126674	0.2830136045624033	0.0673049976495155
14.862942654029865	1.3400098060303325	0.12723807061151737
1.4652746856958303	0.07660074521735308	0.18180652254244634
9.10678957296011	0.07720476892498843	0.3522373728548386
3.6620214197180383	0.1980974581958353	0.12966175615208317
3.2006388733894404	0.10559923560346068	0.09088693738264139
3.1088420072603884	0.08440447493093015	0.20361916722078938
12.177717346766231	0.07280630878228705	0.5220598337704458
23.18738926614993	0.2162572062277464	0.2601494960912783
41.367128024952265	1.1093083332091893	0.2084320128484682
26.71334878780872	0.08348269096192348	0.10241389521018773
1.1412429595825826	0.30440490422030275	0.11562030391971087
2.713643239098278	0.2131591511399717	0.08918944552465369
53.49096260762518	0.09019184120020288	4.025674712913685
5.825932290583066	1.5122243668604796	0.06391459208121036
2.3260970112736366	0.16079336114801338	0.24081985666081565
1.081112170158628	0.08531770937392044	0.07651175703144641
9.065736459721032	0.1658782137146124	0.2927760420154064
2.3138961657727144	0.0710640350241792	0.06518516041906262
12.042793016757413	0.14057842576896104	0.13963089012523733
54.70189825730394	0.2941657475581845	0.8021050595836134
20.34309900501912	0.1967588740636777	0.06481137690208563
11.79206973622651	0.8105585329055901	0.08863394113441879
8.39428044882042	0.10710951877309158	0.15859367292669027
4.332609566774314	0.46484894667278254	0.1990428041217667
2.6990034090176214	0.326494841508432	0.06447887417621295
1.727685585569242	0.08266335751771303	0.6745989264766328
46.45030695460468	0.8245907923970757	0.09418181419200244
12.178545590580086	0.3915757549859551	0.13654413845521501
31.69039203705733	0.10774382468996582	0.592310207710926
51.420747889235656	0.14318124863394127	0.4671130557228838
36.12754516269853	0.1364471877461352	1.1082529155648373
3.4802459713445053	0.06611623834672264	0.496503147093714
9.81638193242085	0.16657133678540786	0.06135524586518323
20.48331915114696	0.28305421629451144	0.11322724684208438
6.819062839262649	0.2699116434860647	0.07361133353213678
40.15951192865679	0.07574422850093554	0.1953117334746211
4.768309793266261	0.2356138992488785	0.24361497211169125
13.860683647639156	0.5752978606981753	0.06895814310967134
2.443279337599902	0.2438068996665696	0.09373577544210061
21.360293266170384	0.27114255316370345	0.10131501717690947
5.271390864565128	0.09109656507704957	0.25723786091913436
45.66739117284799	0.1731546540338235	0.14278975316540019
54.96375103088461	0.13212476298885772	4.421981664267447
20.883723115618036	0.25072733091485955	0.31699315432567104
18.279958375429356	0.0807545297120654	0.30296013830765456
45.068423245074946	0.12430990506276002	0.5996827775137231
1.5036147674309863	0.10114433406071982	0.16061910307440957
57.95459547038254	0.8978060850707527	0.5475739515499112
33.99752078799472	1.1778179318892672	0.12339666056381599
23.41256629959814	0.13941542165687926	0.35245563541820535
1.5052071313265778	0.22216560231702237	0.4502027379881587
61.04060315112049	0.14219948817920897	0.5347645853916992
6.637404445981491	0.0856071820972567	0.09508737657917898
56.25492647624857	0.5066026250896928	0.7771048459331171
33.5353619819467	0.08110592309095953	2.259356742335233
22.80461021985876	0.17516086866713917	0.2078791298977959
47.15967436327911	0.8043609345253392	0.15828558308585755
42.808649210868715	0.22436347130464596	0.3143054261049798
18.916046935050606	0.3239917462320243	0.42421669133610973
2.4782403320313766	0.07658754365168496	0.8228170343413012
59.252778031462704	0.20135905369168805	2.091946860159384
15.850383013458538	0.17991482311545037	0.22880901891973482
1.201677014203846	0.06311186977395705	1.171516965025308
6.018424287729994	0.09950855869115054	0.0756882075880302
59.320799294981605	0.08700602616621134	0.3219563898681165
48.811917350235795	0.08792993325558551	1.2024459375971692
3.891456915007132	0.07947129492999558	0.09146458211051814
1.2310337285094217	0.5328227639312285	0.12706791974842074
11.74315120120177	0.1780761366873404	0.14359506441922582
3.0734116034278602	0.06166160320612371	0.7997832918076728
60.810924332350076	0.2632677600181006	0.5605256635431792
2.0412173317601994	0.08704090559896518	0.3586244238232805
15.479653163624533	0.06848498400977407	0.6894305523363699
35.422310510827295	0.0827181859853497	0.5484825494276339
2.006600502807754	0.10147361419341153	0.3639589097092951
47.48341950772295	0.06860946477760774	0.09371324593827172
7.714065782573735	0.20611018501596284	0.08804258426383527
39.83895338518385	0.06409170141524316	2.308609164333702
7.207663228925657	0.06595495983656072	0.1350988190947665
47.37078809318248	0.49321685419208683	0.09215499566067802
56.365883117729034	0.16307908238036417	0.9745530707531607
50.21620568984999	0.10345790275792019	0.07594298199328305
12.911658433864327	0.12179802916796642	0.5126591675331176
21.291037843136163	0.07612167313618538	0.062048034204652755
20.51939000074083	0.3920825300990668	0.19012019915233885
52.25106535874608	1.344538112265052	0.09777810823753533
10.595042549654913	0.2146506483125178	0.09597661600710308
15.1741297501873	0.4166801117929704	0.07096378632663915
17.848126409235817	0.1298982704373821	0.2550003310451515
29.473432295755895	0.19227533265357544	0.09427493068387624
22.181519596517372	0.13483772758159976	0.0739610803199455
53.60133260396612	0.2726613800968867	0.31566589633056613
4.070127177359923	0.07097085708500572	0.08178864775787943
7.323112541213764	0.1508155451991345	0.07119697583484927
5.198537313057772	0.12448143352574109	0.5122012397195477
10.771589020394897	0.06756656249618775	0.1899908765813318
2.4084900503157645	0.19133806075775228	0.2776912955912987
1.1024143746286428	0.22919795002226384	0.14950940210407726
3.2487234442534514	0.16260576559548956	0.06122588794903497
6.085724985132721	0.07129556102144029	0.10836788021392257
3.7712456706950293	0.19561931799929377	0.41967317341305677
9.536637529240569	0.1547213785492273	0.2532639309019542
31.467727582059535	4.311921138846463	0.06575932314827036
58.64120685792763	0.2688876647713564	0.41134775025742387
14.294893503355743	0.1159648640793493	1.7147559459370396
3.014497646209741	0.08714487222613823	0.43418752780556147
1.5296100005024527	0.06870679785704584	0.20654586712945738
19.189628526891873	0.06036312961189122	1.4931063830539861
5.92778905031857	0.9267678597255149	0.06158696194874985
1.0024659391059494	0.06683984690692536	0.5010717311359596
2.5312700188882293	0.09423630369580846	0.4227082515454259
10.013970075520927	0.09221910653201824	0.21138082236084124
61.53711565905055	0.07936582666125958	0.1417456737030749
1.9719546399311092	0.07927255593635123	1.0608160775983964
1.321668874677566	0.15819522018226734	0.11206866873854682
8.116846064025049	0.17546679330530662	0.06508059966009268
3.5533917714256216	0.060884506946401254	0.06261657782751405
1.143423710134927	1.2161664251698636	0.14281849909397826
5.004363307359139	0.06198434624831693	0.09098028352446652
25.319773028699707	0.10481847665536287	0.48584114380378907
18.23220592117983	0.4261703656608954	0.061429941728769796
2.5339966818613733	0.06412091335092727	0.1762821789553388
2.2998965231171575	0.7925027586548289	0.08016107796386952
9.273079791506218	0.4451031142843447	0.08455303354939057
2.0361050377395107	0.0883215627183485	0.07550095356796141
1.5985349404995177	0.16751559815869063	0.6244502506378942
10.744189639053703	0.16131882539880885	0.08521652168066052
7.533071256062536	0.07988808328767992	0.6443965932129334
62.37513668677197	0.11530511955916461	1.6148801379140099
6.358679949855008	0.08802561501017439	0.28676522956160627
1.1283946778020555	0.3247620655321371	0.11509896417767952
8.708685034790664	0.6818432066409594	0.18799610578317344
32.19130978175984	0.09168981291966197	0.46074600615584216
1.1933900297737752	0.37073000843330756	0.15281737260235226
1.1194209583154613	0.06536287772003818	0.13031604875921832
6.108706202334707	1.0785847990643984	0.1526221481164191
45.52908797725588	0.3716117323771366	0.46744789360877387
6.905738306031142	0.07182177262628435	0.13526276854321423
8.506202196316986	0.19032921803766367	0.3749092410677722
56.67338204360372	0.2132937789329089	0.3942447013787702
2.063490644895789	0.061914822131003015	2.2277797669012496
4.497742089426693	0.11706569811423037	0.08347829763609262
19.174939471438815	0.27744609361418787	0.11190078402037054
8.232228896143603	0.81204638074332	0.09530264495704627
26.649865346151465	0.30886150840306914	0.2582987069131108
14.191993292653047	0.1273075896551884	0.06014907818109583
8.289543508895946	0.1571811500100707	0.1393255286515433
54.43122516698115	0.13553156948392553	0.9559669515263818
1.8818379154760618	0.07413903540018313	1.0555174129877218
5.998186000334341	0.10047457755828434	0.1500565487804597
18.53634360799124	1.0708417723394867	0.06784819947734003
50.054049690580065	0.06271472402847936	0.5607787405876133
1.5559732169406058	0.07283297326724564	0.07190311416025204
29.924232358823115	0.09474958622659907	0.40279177684258793
3.0871874124120398	0.09184241802107834	0.11323018197883751
3.23710171594772	0.15301752594855542	0.17032086630683113
47.39880809522137	0.19413155713278296	0.993147685098604
6.973182265163141	0.08174735103645599	0.13033685883565188
18.201011877042987	0.06552792749890565	0.26489931649631365
14.007911488195635	0.274778732561448	0.36592890890796564
18.357188137833557	0.06249881262994195	0.3426111428451601
5.0854666830615125	0.7898451808911182	0.07028082048886444
13.16227839379298	0.32460856683339756	0.06613531520129257
5.9793136532878215	0.9402696386600006	0.06715626288420502
37.162322915840676	0.6279707559393775	0.16633972571756594
55.93086142972088	0.06057168761901018	0.6389950219444975
1.257910914036935	0.15314566298298588	0.22826943348521614
3.4418403218457	0.33337331219765887	0.07804571010731844
9.965991939498402	0.09203825144750981	0.15442433826535765
55.16848566885683	3.6433693748980507	0.10207750471584948
9.308968530134855	0.1132409660074616	1.7655723464297366
1.6176059302353525	0.24657706119679962	0.07556199855942158
1.502768546337883	0.06758383825247186	0.1516071651874674
7.448111768059981	0.463110576506219	0.09410339783776217
18.564476036334057	0.09132418423062522	0.15815495590183015
9.49795651689512	0.09652716314256322	0.08761205484747077
56.135781762731995	0.12801386764558093	0.12010775305106697
4.073279209514467	0.10881426806715241	0.14058388195620136
3.427067076476446	0.11532949173876625	0.12252709495559955
6.295473448199588	0.09113036391260307	0.0866354553155655
56.74944752982817	0.5072570628850315	0.09277451420672549
22.50211453245223	0.18282010110689143	0.4049098649350137
13.81437241971247	0.06333174293615801	0.19783389234957527
2.3672900266521424	0.22181983484081058	0.15711004889725871
39.65365803848108	0.11433880534542121	0.10362964403716696
10.842444515461805	0.0897780207126361	0.31754076309227125
5.182093846245848	0.08843606753665387	0.147546627195495
48.5522492286884	0.11715961038312239	1.2652535140101357
2.2520866861731603	0.0674530577944849	0.5061747178983312
3.937946545606227	0.10235072724110544	0.07875730890051066
4.606027386866709	0.09777429835699644	0.07971404846002295
14.484545931997188	0.061121822927042754	0.6788226588557715
14.07492768661119	1.0757508753401905	0.09910609406969689
2.7888498778084663	0.0629951121595696	0.09430662856248272
52.152155684481876	0.0937131310009381	0.2615731343240408
18.04850920295224	0.0823741658517107	0.15807775738789406
1.0408513768696255	0.6802066524536721	0.11714693484208581
44.39837417263577	0.5906069942021178	0.17210472615958183
2.838595137475599	0.09710744353420564	0.20980686411078925
1.0094010149357124	0.0602347218143445	0.06098541427764462
39.852406769245434	0.25346164446114317	0.10493043356613416
1.2061819623511392	0.3913764277524422	0.10304102527243195
14.201862716142596	0.25841031606207265	0.06261442827951172
31.107972561226227	0.08083958991277526	0.12659527003016724
4.545574412393998	0.134789072465605	0.15917831209153094
36.78228016539717	0.0768132204564825	0.2028888813205333
44.91982299070369	0.17620332739258723	0.14882540297859836
1.2868199020266116	0.11631371042238164	0.0825677366722156
4.438315315875107	0.22464665083787755	0.07545805558699617
26.616762726857246	0.109181474292737	0.6468271514450701
17.098299537847836	0.08312975709718137	0.9030927313273476
4.376708240804999	0.21196485968978473	0.17983143934790866
26.255716248374835	0.0614204434820998	1.2962343292637357
61.57017616941892	0.25639854726035305	3.9275599934539924
2.066179980722519	0.12275937287644695	0.12333710740998788
3.012559728934904	0.6070736218175008	0.06068163072005105
20.950218167612974	1.0005170776038603	0.06280207802995139
41.07812851609931	1.5047687856771164	0.17057413310711594
16.177859221088372	0.13465926859279487	0.30248795681289
22.215529558662816	0.11932556754296017	0.07729513157473836
1.2050292558482951	0.9555862642667929	0.08069659250718453
43.63890732683805	0.08126204635297413	0.6952089586746195
4.560127925376281	0.10392594917358623	0.2666702870103255
45.76800494174328	0.09663010820715887	0.06109783727654336
9.536346052186707	0.07594322713112917	0.08468875747608771
59.96105514309114	0.15282532817722694	0.17218926349459024
2.1618095247037696	0.06835026270803554	0.11661352541439651
6.911522878036061	0.17159232865573315	0.1475629912491328
2.1832314277856373	0.3931829596493447	0.1818692908784094
29.535135567216766	0.16602193490655706	0.24311014249144242
3.116784404096263	0.06963738626045465	0.15633445898950518
45.50382438945868	2.4984275686512536	0.11629759712677104
58.57113258401085	4.928852772019165	0.07670392380794157
50.89708141054375	0.1519265479696913	0.33843778321349804
12.165627561522177	1.0391693577430334	0.08579716036898506
1.4588016445998064	0.06195673745245368	0.38491861021786844
49.02347006914418	0.4898927301773043	0.3782393547691104
10.981830991856262	1.6105152060149384	0.061471685018294836
33.818984122149296	0.17229159685161477	0.30412584095290285
44.697743969622685	0.09942302723861882	0.24876910721572598
4.777468890340926	0.9607189969694039	0.07656804896104856
1.144657286595378	0.09942493342272404	0.1251414621374072
1.1813065603521329	1.4875807668575265	0.0707310311652858
6.382863975040645	0.08222232748422695	0.13684075966766834
10.070726487088193	0.07986547019738792	0.12455123188452497
36.84547481439082	0.12162132790344773	0.08154589625107628
5.379935257454733	0.24946370607107576	0.12494539160052653
39.85526385450581	0.19388824996958842	0.24568551349548073
2.7582260691312763	0.7476720317330307	0.12123679410865855
1.0747540672513762	0.07436050481947545	0.18595461374068806
2.9560290061784573	0.10869578566292079	0.997355849995133
25.623808133452556	0.07358912104611054	1.3858772912248378
10.968636414311229	0.8433004539693159	0.1241850690558662
3.6445880155613053	0.08060217343895579	0.1679656812917683
41.82293791421037	0.08260660960132758	0.16932028528990375
49.05417422711765	0.15501992741286516	0.06208068316502845
5.075792875175517	0.15225933443516007	0.09846781362902227
21.956830426371994	1.4226646316854956	0.06067554472965451
28.30732527267981	0.1556855573184342	0.4813566844033303
6.89040386567136	0.06239126285926226	0.8998027380940314
19.508178663294682	0.08692110591297915	0.13143752516588475
54.568841626211686	1.2686669169812341	0.13714904353214225
3.035425079463919	0.11790661773156204	0.5084008724314635
9.781508525792676	0.068996329015825	0.24405493902173736
54.89245985165561	0.08504844348291597	3.948357919362495
53.83838448660901	0.10473822970529369	0.15692870307178985
8.257463101995	0.11854475366659398	0.19233971155611862
44.12306706622234	0.09232336587318615	0.062890400310657
52.96908481566127	0.6251026454205416	0.07047371081360031
1.207441236876158	0.09599336820775001	0.1479558001446543
1.8748696117270909	0.07425870543193745	0.06904401584559784
45.76473230620463	1.1402250961487537	0.12411443551612569
2.1273722988757346	0.0660758010747001	0.14808415750035864
23.952760267857208	0.3864680826008604	0.08405189303776095
1.1139105979263262	0.11504482551802879	0.1293834292991065
3.0583107412652395	0.149971858692994	0.3143431823953902
1.2408173062185175	0.10478462004635095	0.11172905880377215
1.9738542423753724	0.11353564321658216	0.15742417139665332
45.416709417656705	0.18527260078067498	0.19750732408698768
13.14420241073456	0.204943826363091	0.4363218983687879
26.729133011607004	0.37553462439060176	0.06606651969081846
42.74827551449647	0.535979974951866	0.10256548940911725
1.396212023744985	0.11179781960115576	0.07071766794127525
17.299125230317095	0.10361844936327863	0.1201832641904304
3.819287758669257	0.07608790500379958	2.1540675111726237
61.28822596536918	0.07561652637590041	0.3506136539359122
21.880778351315893	0.2212850682143676	0.45464722188119877
2.524871420851585	0.09684474803687329	0.10785027189960236
54.01115870308458	0.8428317686136413	0.22138251358893038
1.675025402658778	0.27287170211181555	0.0953832137517594
5.253968976191985	0.19839835825906127	0.24566372444219206
15.43747527115965	0.5756378919707621	0.08541926626693436
9.828685712169907	0.10896156389387132	0.193710955123428
14.838305668126264	0.5535509486552435	0.2604508506577215
47.52691120512415	0.15678068214223806	0.10700729435427075
15.176705593020973	0.21699585106423558	0.07377515388498385
43.46240430053311	0.1480860476165902	0.7737595697157686
24.396932090313065	0.0740341510894408	0.36589746754223074
35.471855735125786	0.10657988819168698	0.23992535331439954
1.460874749841726	0.46090132211714363	0.0673777365950539
15.618284821382517	0.12829541111231613	0.35409951630920933
51.74802699530706	0.06879883653741999	0.1283707166508001
1.017701154430796	0.0867434609841816	0.08407045599655202
43.267991827007506	0.3174761579691689	0.077862017834847
1.5533287330776866	0.12571348006795302	0.21136238703412802
9.392029608887597	0.06496105082538166	0.283960320714405
11.721149539304468	0.09368571809258461	0.150722483652209
3.38968715540034	0.1441444392117639	0.3118182586688894
25.236269005596498	0.3584891480285687	0.3168881321418478
3.0195609736265605	0.5108882323877556	0.09166036041453796
18.737251789022462	0.06687402921114195	0.16781723062589857
26.085272595849933	0.3471890292603965	0.06988203094156756
9.688612229900652	0.15349141606132877	0.19580038944430866
2.2155247564521594	0.11094103179422088	0.36669219238758416
7.795545880304861	0.14786911006963735	0.12999571751653402
18.505957432733	0.09101756753754026	0.2172457745050066
8.366455302227875	0.08395562031194233	0.29002689863875014
16.520315562602125	0.10328872295988614	0.14292814370521012
9.737947678635733	0.14552530415380752	1.1976973710935117
57.235577433277776	0.1827950042673629	0.26659572211177895
1.6715782112334558	0.18755561121865647	0.10209596564119185
32.179723149689615	0.1681913870395602	0.08383228857539485
12.665926660637835	0.18301274807041823	0.143698242447558
11.430132604175055	0.4216291735665935	0.11432258806198772
46.17755503907541	0.2930110104316982	0.07511027220203732
4.852673931091109	0.22224833922660808	0.1525359826492421
4.723949220436246	0.07009096479879837	0.14263540826180432
9.089110311663008	0.10131093409508352	0.7483691807737137
52.2417013123292	0.09819171459780218	2.672409311494267
5.111935238795339	0.16199205083677357	0.2718253069776267
5.78521045390813	0.08855101728259217	0.12008325679115697
13.047869869054798	0.08675244630923147	0.5292131201460459
31.01495566617192	1.6360656813666599	0.06131226034725387
1.4104991545608683	0.18246682752930224	0.07332364313820826
4.480717144159321	0.09647944348875302	0.1389372039972695
13.599234572182848	0.2223011261447902	0.19849451660603645
1.9625773302540348	0.09722573354600926	0.6448325288513734
60.710735390046445	0.09507165398188082	1.4989128887696803
2.0782795793716966	0.20350640223531472	0.36739471409163826
1.4663321283267492	0.4789446005202279	0.2270839201340098
10.394188487093157	0.06695265399145295	0.1627046993350545
1.0923885585203077	0.09049562719601834	0.31147658254385663
8.564626883327739	0.8552895897813815	0.12877135232302528
55.01544035332005	0.20905665871858392	0.12350093291531777
53.378787229862255	1.1809818880177443	0.24146377892380358
8.460730640573368	0.07361308565494579	0.6211026070293189
45.652625103607065	0.10056374755670236	0.08132914445411707
59.620664251102724	0.5519995292214293	0.10686218414658707
1.202560612251726	2.24673006428687	0.06385138129862317
46.96574522959466	0.13918558517642593	0.07862215946890674
20.946422109981256	0.16593665012624526	0.09527933120736173
2.3779155445851448	0.08213463269299033	0.5091463043187924
10.685491314103881	0.5849167117883596	0.1390101766455475
3.1347981638391835	0.09440321658993256	0.5999921337569057
1.2148626376195737	0.07534277487903066	0.2119161827620657
8.877602029734664	0.06665390774741436	0.2574636873544279
35.86283698153186	0.519276709200376	0.13940794925558814
1.1241165406906302	0.3346293153823331	0.1676913683363318
18.748119669357635	0.0868540028282101	1.6871744503241723
8.055068408427832	0.1789016823035583	0.10716742593251333
61.87210988222473	0.06953926723309968	0.6047011158475616
7.339137656230962	0.4518425360121962	0.10995148957328085
1.989563897839214	0.5510285221900123	0.13294979504478976
57.61673915680028	0.2890169031956725	0.25503110901499054
7.393284475103324	1.4263880893448457	0.07398518419619002
60.533419725334774	0.9592013429481636	0.32130927016204275
7.241421058041716	0.6442694801733216	0.07405064129694051
33.18375735770146	0.721563294353567	0.1248693414902416
3.3972928773234847	0.13227974684533428	0.10065744610182933
13.647201780879893	0.08045760864872534	0.16773602986215788
10.197631879127709	1.1413488020650855	0.07233066221923275
9.458462847321208	0.1323781870786207	0.2652536390196808
3.0670975247825356	0.6503741751499337	0.1419235791536607
3.710449915009331	0.12920339123409347	0.43988173928217883
19.510867892759418	0.4780994075860312	0.10869820352659187
58.75461813232967	0.07990892479124487	0.08641976259456202
1.5533552851768222	0.27262217093235774	0.08571693455110392
1.8133958426012156	0.08126604548338284	0.09710833366422138
28.022575646535923	0.10087310157833573	0.07806608525041273
49.429194603848224	0.2744165006861433	0.2379203781327865
4.636345616731747	0.08034437763490368	0.42911083266450145
35.75516253789369	0.279149817315382	0.2817456637694486
7.850015900444041	0.939709514224788	0.12203687068889144
50.83662017401692	0.1169275077460443	0.09695994675802483
26.321717160581574	0.39246627379062704	0.08200779616421512
8.259701160108648	0.1421623659851733	0.194364854369509
51.09814943243975	0.5181680691724972	0.528445915521577
10.882660941458768	0.26664091190949063	0.08943443805716617
6.96930839780014	0.11080210855340586	0.15514460902452834
41.58739180280273	0.2279672336065091	0.0832826506250048
1.6093517553988093	0.14222222096513962	0.20114458306627966
1.3318420385948602	0.14536530290484773	0.44115434875445336
21.925016736073122	0.20565639685914622	0.06726439978716034
11.72921798716819	0.9825714497417548	0.07749530385791864
6.167387215890298	0.2947256022428009	0.26299725874509805
10.815070399889873	0.0863265366299456	0.2785331072098238
19.213638596216903	0.140292745137775	0.2734441575818648
5.219255766130886	0.46189621052576857	0.07794071339283667
1.3817353076047725	0.11057804211058495	0.39934231639757056
55.974459291325964	0.3667903312814352	0.11133457884766174
1.4658828147457474	0.08002530005052462	0.09738320174557094
1.6088824076374566	1.424833714945912	0.11552321977700271
11.104507611983422	0.12027579771160449	0.17680459961637976
52.90341975934827	0.5856330295610965	0.14119746372024933
14.15490475821095	0.12315512641218374	0.21012763654059197
1.0440757426653853	0.1309315329975851	0.07092105698886382
28.365270922457892	0.4715507522188011	0.35539504397174826
37.10909080745532	0.0903114911969355	0.15332672556269805
58.00463360824802	1.238899186943868	0.08884311798239636
1.4837336447930178	0.7469396564184013	0.07561929125291804
14.40284843095604	0.1282668505517474	0.3050316415350852
22.414777250066088	0.0796581914881842	0.6299835927000057
62.465120094673885	1.1185215563859159	0.20578491324000459
6.46711604098264	0.09843532486167525	0.1411486028659535
44.42062744976492	0.06909600540485022	0.17651598897833817
1.1467601681062989	0.24411117500499369	0.11346248814573079
1.974454869824138	0.07952677398198209	0.37066244250746205
23.226940824827853	0.19431004084432701	0.7485202626709446
31.43574988752037	0.5259560938038015	0.060869483517224814
3.2385253347995873	0.11830592717027141	0.13781127229943968
37.576378977552054	0.15856335719316367	0.07877441875474012
2.6137330351187127	0.06857129549383914	0.16158234589821602
6.600008662541635	0.061433023161408834	0.4239563787138233
4.305901417517919	0.4722575166430155	0.14388624324636123
21.8452757306616	0.06837456904999843	0.1172391767194311
2.2152614703476	0.25434401833624404	0.0747177694989225
18.18696837163097	0.6214778867714011	0.16848005245130532
16.919152690472142	0.06404665459213721	0.15675710805041287
4.151988219583695	0.13575544519414423	1.1060760058943175
39.870600769479516	1.875367231185295	0.06557167495051189
3.95849733001538	0.2237461328902121	0.12289931694344376
40.43581831239588	0.17397973116928045	0.1672162436788137
1.4829919984389308	0.1469682488006039	0.10775543862683748
27.876001906343618	0.1586648995720874	0.3069162759206247
3.4337258760217453	0.44193032063832255	0.13777039894365725
23.186151280618127	0.1986541407997116	0.7558723465630677
46.98394702025274	0.1502168422183297	0.4448230995235073
2.429518997034578	0.06581484661756154	0.5614649258685215
5.8509753792092445	0.21943899749706047	0.523779646547647
41.615687454791235	0.23102614811596944	0.07721130278792813
4.31341226654783	0.7582027179052617	0.09461749020274776
1.5428012950954426	0.8436793639633617	0.06684030935543836
33.14992208325448	0.11146686734897443	0.12107972818472593
56.633768575069624	0.500993855805561	0.2392585453473904
21.60029448849015	0.3406013906475795	0.4331648873567511
9.243703322044398	0.39035222082361365	0.20780255309028228
12.815439848783312	0.15492157304671772	0.06149269265260019
1.3445906444674447	0.5122070961144338	0.06549625387397016
6.663233827500832	0.11073766901443707	0.07181385376663306
2.9050411096332156	0.06300609176162647	1.914598091058117
54.926707413580026	0.15501170135626607	0.46942624996596066
13.44923194808089	0.078556909718203	0.0726043424311617
3.0652749885801462	0.08981028980489443	0.93587231696484
27.877919396312045	0.5621693585755536	0.06627233761267881
1.9494785376169457	0.30794894440674175	0.19091703555198913
21.255935583312954	0.153658054051579	0.08518459992375468
15.417533327091865	0.06426916599188855	0.06218141292294189
5.470481898479662	0.33162146450293706	0.15402538433342605
19.525462716924913	0.888925796874702	0.0721762919452057
61.233683871965646	0.09119987415598894	1.4084354661669254
3.1611617827252485	0.7742838008232584	0.11316184739764457
56.51985841648914	0.0689689383639693	0.1864656446851848
62.37030702110958	5.777738985756146	0.1566345149198466
1.7597700211733638	0.5447344502274976	0.19234902235155327
1.5499119534175971	0.22854229945950538	0.10087791030291102
12.184685148756698	0.07241891301504641	0.09265466061854553
5.8791273229564585	0.10645831517619542	0.2682070256707022
1.45832152484571	0.06651969813215633	0.2818376553160137
2.260571114620355	0.074806039863631	0.48254144922353115
3.9310326347405264	0.7339672726394479	0.0870581909945305
1.9290082878596313	0.07963010037944455	1.0250167638511456
1.965558654290603	1.517630245253391	0.06390049609360018
21.05361982455004	0.06679419947981295	0.06493257732813854
3.0745928060561285	0.1000968799474807	0.18741183611738838
26.957936452841267	0.08295842905488139	0.17977161929828073
26.409600641331767	0.5226394814768988	0.27680553153617804
1.8611988149407164	0.09755317531700262	0.19472957558427506
1.3059478168199241	0.08050464815846448	0.20849663111631833
6.928678428672126	0.12237529300952536	0.09837446436410702
30.689107328363853	1.8517285758281696	0.11417827618627868
3.9273797447443664	0.2180183283306395	0.321003399725876
28.89249951166732	0.44646636527993266	0.08781329983227368
2.7242464270334468	0.06532613166897128	0.20390210266111433
8.506003775649862	0.41909773618452395	0.22687399617356996
2.9113289089656718	0.10396785361885041	1.623615113957003
60.77225188974301	0.12100353363817454	0.3363791941055482
4.540478695323282	0.31248202168284644	0.08742420948841335
5.1953294522242475	0.08441192865883491	0.3459146383844455
1.0949015721753137	0.06910777299972604	0.20188504850747643
18.764532479350194	0.08773799726849194	0.30261806452284096
2.822193818103629	0.8053383390607789	0.0676232619690825
8.064130769412632	0.09695421952927268	0.1411007746898215
1.6196559681123242	0.2705497222582399	0.22489267052872114
36.66242421465862	0.061547830252139155	1.3238794062419728
19.023412161748578	0.6162955318762561	0.07557546933825096
53.691128548498504	0.3608111175952687	0.0958601264151446
36.19765321674998	0.10049595437133149	1.6654934289574497
28.620344839456124	0.08668397263944007	1.7576220745709898
21.49001058197383	0.1963174961376703	0.08943386750225739
1.090352255985721	0.40825694316677064	0.09290057442347452
9.590171833224499	0.12599864531384253	0.07643272399814788
9.262503744988727	0.10184411504934293	0.14826151356440723
1.8683504053472049	0.19622693765393157	0.14527913558711503
48.22893555389608	0.21079369697807337	0.17319772598196626
7.482037019528868	0.24601101436914488	0.15086835070568116
8.093003573222644	0.13160309579888296	0.06620252396418583
2.7817009146143508	0.0679373894307708	0.09901231475702749
57.22456566954909	0.1823785941527131	0.135074140298543
23.93937948783453	0.20475389935838922	0.17214851696104094
61.07259801155457	0.5619959712932736	0.6386664126633159
32.47100933895548	0.21827589266884734	0.09115554582432538
4.250347090485087	0.08041978911686262	0.09641755839202774
50.79551720785725	0.5669573777487733	0.14191509373550204
52.06077428978585	0.2789417583672311	0.5303799793390565
1.020752376265651	0.07009354574540586	0.13826970993724164
4.42597521873419	0.27306648094759645	0.07265443702320432
6.579063087374135	0.1404610259986707	0.07412288879508415
17.998971954977712	0.20092809420497182	0.14081439490736994
27.53731826784962	0.24699286110917257	0.7310666571429281
23.603443154420344	0.1079217573055461	0.22415746124504865
28.942496751264997	0.15144040376346563	0.154837819971738
1.005258398148618	0.2142890650937322	0.11200218909848017
1.799248453707833	0.16713208200402668	0.08912277087906248
6.274866105869356	0.09438603247882806	0.25863628182518056
23.580745935063003	0.06267296953154904	0.8096958529126901
25.15414357249521	0.08711878606310196	0.6493676066722892
25.4623507408463	0.07215509583288565	0.11091077595601281
15.513128932172187	0.09898241845277429	0.11850994869060935
5.013020386628377	0.14468684712112917	0.10575670464208117
33.377262784970846	0.18518362047404158	0.3636189917604275
26.920027717694705	0.08406693438523688	1.0173816534943878
13.618061680850593	0.1544228052008303	0.0741713489287075
2.12382561405031	0.31601836510240716	0.5272047983416819
4.396729151527099	0.0659354588457498	0.07774202993908513
5.25146654079733	0.10750829313882211	0.5496916453621274
8.1206697924426	0.5833205637370446	0.13312468978492747
10.62177128114206	0.10189497455672072	0.43063024496165236
6.797640715391978	0.10357146502822728	0.13208513385569792
52.23150735334571	0.1381074452993763	0.47101477079385645
2.6778968619747445	0.3580028054392732	0.1974299814585741
7.188971533293125	0.3693822942421837	0.2284452019697416
39.29791047644973	0.16021254483403147	1.4773044550761905
5.475249117517634	0.3600220384968666	0.12157703937168965
58.694414489306666	0.44784038733650056	0.21646219775844944
1.6696790778430826	0.3697402045494782	0.07630643362053698
13.765388704345044	0.23828872933992373	0.060530587841618175
24.57153802590541	0.09897909136374494	0.07271365251987216
1.3713717545183104	0.1610321039057809	0.16952479694301603
8.893978773746106	0.14563673361395396	0.9024386411561174
6.406765582161722	0.11270250781087982	0.09643888763547685
16.12361631491308	0.19268701087918624	0.10824317303306258
44.74217024858797	0.24107597694507116	0.09947022574444925
3.85685981518521	0.07255756517752864	0.16457025047004092
9.20754430540912	0.18646600196199187	0.21869246576140705
7.836056567773861	0.3722509510846864	0.07031615572404316
1.0302949992978776	0.18271808194382488	0.19131577553089185
10.504586187438163	0.2757397170902542	0.14595197089222778
43.41918430001474	0.3186852629514485	0.06151664879698952
2.3502754819365017	0.3691818968868071	0.3178543674732735
6.37755120424047	0.08304436581586262	0.39922379371309
5.890630065345358	0.3571010096528599	0.12798205787675593
1.846157383652403	0.34706215095704895	0.08632212699083637
16.176378434412776	0.07622718417684334	0.3734080391094571
16.0772001448371	0.5417546338080425	0.07901979122195983
2.078278804755852	0.06147759783947916	0.6897295979404129
13.228129879926726	0.06907987978336147	0.3276364296706574
17.8265797879796	0.4287611470993621	0.10390792004294883
2.3045665258219477	0.11197736005888179	0.26780239652199445
4.06089722346142	0.20715654040093362	0.29423706064041427
4.614392147650685	0.18387422583484384	0.07651655037303572
21.338887530782753	0.12078842175100975	0.37016832863534554
3.669909193182357	0.2610870747240276	0.10841783434731725
35.07248100594028	0.1438778931223441	0.5833507894400702
1.0093779117113304	0.06631317610259188	0.34814093976937915
1.2799667374282644	0.2009404800833558	0.35710705629123307
1.1823421984992237	0.5628031350677455	0.08243087816208816
30.681577517783378	0.16522431969312418	0.13914740974486808
6.473291226314241	0.09117443407993799	0.4730660518632786
3.1903768804147976	0.3548261397780435	0.07027280709879101
21.766763518048496	0.6267769909830203	0.08435010053608596
12.469485246798328	0.2677821654193776	0.11858956923797642
2.200480322508272	0.08769318507327244	0.09755753648617033
1.1923488602744083	0.22679712390258933	0.1504178755039477
59.832232334305516	0.08627600893392313	0.1738984651363218
15.601152739456722	0.06011167270992295	0.22755769453045965
5.9217753076733795	0.10921844588018714	0.12077969948593872
18.90692994582375	0.22463967802446266	0.10979385501627774
5.729064722515729	0.12861617481959928	0.5174330776974161
5.06958301227367	0.3002103111011126	0.5672847041952707
12.414209078738297	0.9689693904895105	0.06025269251452406
5.384727029016135	0.12782133565368092	0.07402499875759161
5.043601893134108	0.17779232795560823	0.09512922392805565
2.878299111189384	0.304345408065967	0.061656708850761965
30.12028944957246	0.10933666239887928	0.4784138469724614
4.3630727530545625	0.19625787376754977	0.08230801575318478
33.00187692084741	0.13976903863201343	0.25787138122498743
3.7074529348637335	0.09509021565281067	0.13427103019740863
1.264272437888369	0.07377888862764256	0.10274449238483993
61.93775191028918	0.07194761919468515	2.2766984670108275
5.530515910560307	0.13410788169253526	0.21251377622484874
22.241540821700326	0.17547572682675047	0.18282021279572847
61.01217424054161	0.17506008802520032	0.6870937880759037
3.241391637708583	0.32113563419970953	0.08287404844812843
1.7844302594005255	0.060181788533160994	0.3600291423900699
14.969078345925228	0.12054575952671029	0.344499062175008
60.72026915764273	0.09831205405694793	1.2639026612663562
59.96683366936171	0.7382439259102673	0.44766156397098555
29.28853503014994	0.06060111345821809	0.23189667002554037
2.5518502136190753	0.0651162614639392	0.3090772649959973
10.708371251250377	0.09549253727586494	0.13250943915619637
2.044771248513294	0.062354416243132794	0.43940324523135144
4.149733765152414	0.25088441210786266	0.12810566067005427
14.744376032296586	0.06005584770635937	0.5923929291299728
1.1656074658507591	1.0927465051480554	0.0889970066197853
16.578500759723987	0.13394691887746724	0.5101016664380361
36.9493053970318	0.2665493795756252	0.12712811358105672
5.542767346010148	0.23564874866438723	0.07550850990142291
1.7183391508884927	0.6163009584459644	0.19940963227173966
39.50775864591035	0.09647615070871315	0.2088359114022082
43.664624875172315	0.2866942067793388	0.0720926558592963
5.7335909711687965	0.8343827070098666	0.10738563177620805
4.528164424568755	0.12228668570189877	0.0956364275476686
48.498636466607934	0.11930185598350135	1.0225153443697685
21.993417594309506	0.06976949480286435	0.19519314772381446
2.700069476195224	0.06604322971496218	0.08432302369425643
3.586247522993298	0.1927008603018769	0.15571643910371635
52.71301177988881	0.08024773829973685	0.4230120016414689
2.88098916367141	0.8473805894532697	0.08297629394703726
26.85991840719877	0.1966696534970662	0.1503609877389565
19.370508799123122	0.16295478889957704	0.30475477457619005
27.913930207707484	0.1344098947188899	0.3899350090548932
4.4234759103511125	0.1857498018369964	0.2567501193544587
2.417515019493423	0.13082052595306576	0.10404566392154646
5.0390355630179995	0.07023167485831973	0.10366076339420349
1.794687485274476	0.16545810450191645	0.3005795148099963
4.256710845270759	0.09748799262587182	0.06413903512466945
1.0266129982037024	0.06388488824059611	1.4921955895209322
3.6252591196411785	0.08368586113397307	0.10612984325161619
18.64056111697232	0.28297198554375547	0.10535733725688226
3.278582095768529	0.8056782366293442	0.08703821254419146
3.718238155417212	0.32458671888194074	0.07693134146057817
8.265044213002668	0.07249963918975363	0.6676075486123239
24.6351668817519	0.28474509592914293	0.09808332196084858
15.046020065774078	0.13680909316241602	0.0830354716510591
15.422711612215467	0.11938115605215294	0.24191295614260186
40.13821664586048	0.26730308677408365	0.16153314351144912
1.5445391504860564	0.18386046882355428	0.2888314374726241
60.96223304547825	0.4700315949914018	1.8274179196361584
5.506557215444296	0.11538869730772333	0.07542456522833503
16.3583037997533	0.16632930264158996	0.09413745708471702
56.76841505099181	0.4951803177548004	0.22190457715745915
2.3702365659502798	0.0680721991258369	0.3261985279837558
4.874596633543541	0.06132549442858487	0.16295005781206406
1.1652428343909693	0.106512827375434	0.6150919781415204
1.9884606322257459	0.16904831397160985	0.491505748411854
6.353652223024246	0.18101607893716465	0.3572000699963818
4.173648849362359	0.5371046170928067	0.07686826543306922
26.01289949684983	0.08866536938875874	0.20502369004459753
4.6253706268760295	0.11002202832762706	0.6167606910702071
60.896756594175386	0.5612865769675512	0.23532847612219526
12.806486505719025	0.11818052678192395	0.22930451335770935
27.92596657286354	0.06485417738602978	0.09282431833551968
49.87025924569341	0.3497406381128112	0.37510448688576126
61.891717126229096	1.2437716022981309	0.333980745851376
36.87351511452551	0.44856727679659414	0.0678131914094735
3.055494292919634	0.2552248603479059	0.11806979705952099
49.13899836427836	0.5158363070189629	0.08925685449325607
1.6813711122903083	0.20598845645023697	0.06687542152886149
8.047408054586201	0.14277716842464583	1.0558411014863818
31.68031719836006	0.13642707375772611	0.06358818363626394
8.540947009848217	0.12641522496648672	0.0882568340902062
9.634059081203919	0.344427226064705	0.19403823604465908
18.314623958716737	0.30825001179857925	0.48163803797948396
12.058678658265995	0.08271192501774477	0.9479268677278478
5.607669684879076	0.0658010465912509	0.11596965053295605
11.038861368826462	0.4902172163105387	0.1004423478517599
34.79360526834132	0.12977893407779686	0.06893911570424316
44.94534945405678	0.13157350551243924	0.11449233397135886
28.222178232957972	0.10714624112289373	0.23077156797857476
32.884426475029834	0.10718461306140713	0.0689783294115971
46.395928745767606	0.15145542755053587	0.5233326202316692
13.800406157065005	0.18024653392790357	0.1248431108172709
5.322811687741622	0.14224888133601055	0.3724355862522459
28.612197550751997	0.09147272466252357	1.0240153353892085
13.583301807459335	0.100847831643683	0.5956019776939344
44.858111997035536	0.15393326270765167	0.15709396432444475
44.288948346509024	0.07179744604273239	0.18959225426306348
12.930130303083244	0.08904990671526009	0.6267908943935768
8.574623416610574	0.11772555361966591	0.06168391826341911
59.22181387595262	0.06169501833648207	1.2056363653803375
14.78891319297399	0.170759203298572	0.9397683589750359
12.54141672577744	0.10339321243710722	0.15180558297851693
54.4360381834865	0.2400026866573499	0.36343162027948783
19.44184520132472	0.358174701383675	0.08107969201485955
12.79029383627619	0.2617864945386791	0.24447393162918624
26.417356435903834	0.0794136001896639	0.7889929537659232
35.84683047705776	0.09742101150507398	1.2149820225113346
7.3223434054974215	0.1514657983874751	0.2300499434811209
11.929603572307377	0.09931011348204075	0.345713210074013
2.5344956860233956	0.1039046317501249	0.09691696773377126
1.2045630474364832	0.0791958915499594	0.3720076816150908
39.192959320178545	0.25372125158085845	0.5399212517387909
1.2699679212371024	0.2816603354587652	0.15628439740794198
5.800338063549858	0.3153639529755654	0.08262679683870909
15.032037491148989	0.19068793467022846	0.13624824969536714
53.5286290872456	0.5269292777147353	0.27419392016697286
27.24158295164682	2.226716867010952	0.09106450115328546
1.3184233455203884	0.2815659895955517	0.22057292380632476
49.272398103342546	0.18082580688248132	0.7546091145575033
3.716840968385541	0.1268049051647535	0.09292104919108109
8.037209918350037	0.060264028087476953	2.812177312503824
9.564555920064054	0.3687345525147197	0.12473146066189518
48.469358604412975	0.1181232930790317	0.1809743646438411
11.330448515278828	0.11465454982091292	0.3277974900760298
2.586058283773594	0.09662039765435074	0.2447292931308172
1.8834385836481362	0.1356182778550766	0.08100026810270985
1.9271668338214252	0.06747169100074513	0.13281989535249775
47.57878258143076	0.15677797186862902	0.3069686506296061
5.36548836454289	0.7432190728158402	0.07181685347294359
61.82793178291989	1.2920251166361336	0.06825371984958895
9.896475779328606	0.24627444385741012	0.08482303709663591
6.376248271045979	0.09935232993480801	0.09007116519360805
1.0913359061986034	0.3718336268470856	0.06110847704205416
7.8351747772582545	0.06044325529892523	0.6778485432815153
16.856716853147546	0.06980572035921577	0.10788322889030072
36.95665401683496	0.0627234034462061	0.08031478603856912
2.1763364125865197	0.11667969855586896	0.21967707209218154
1.3355608267583308	0.23086704850246254	0.14084471826579725
2.713813565752127	0.2647832455990626	0.10412427150283005
12.492439708116482	0.36507297232320657	0.16462442870049362
1.2135468898788169	0.21112435348212866	0.1474238590736065
1.277878971651548	0.0637786351978879	0.14486338796987439
35.06519827798658	0.20667107590079292	0.1916762188029293
37.049338434795224	0.07255240270735938	0.6920319402519104
3.6526768696528356	0.5194002004531627	0.08878114837052349
16.14355940169947	0.15666407287833667	0.640455142149403
3.727771761728052	0.24169455531695389	0.1462100597084392
3.3152356493380304	0.8096110557179284	0.07453077663894335
36.29795270304431	0.8202422849880213	0.14944699619325025
35.715386776733645	0.0908722759010939	0.08296736745753286
11.460600772537079	0.07840611963660861	0.064870278793798
7.443800753643649	0.25684277972279335	0.33735316984986263
3.3091336962514943	0.6163023627401536	0.09960562908826492
4.8758486980327564	0.06743002420649705	0.36838100685542674
11.592042465981896	0.5837107233346626	0.1672665144955815
29.626943496502687	0.29174969677317414	0.17074328424693866
26.56747860465245	0.08175782759587066	0.9215270321676186
52.15943979702787	0.08560684099982721	1.6650617982844653
19.977721225545938	0.10956460407394022	0.06713191139764565
9.704152228122448	0.2732084212745494	0.2814281511363119
2.254452415652559	0.1467499337999043	0.06227486425966795
4.377787537753897	0.09578211582866297	0.07072162873824557
33.08264369834601	0.8076623312047656	0.3095004898604468
9.453130523452073	0.07968337071162304	0.08997970802288684
24.138410430676707	0.1709256560351025	0.0943621988094393
27.66637257413416	0.09643557036492556	1.170603748479181
3.971895689015045	0.1448346608626274	0.2550457346779458
4.195667042510815	0.06605112497318522	0.2613024602958754
32.338376271527615	0.24642674633161948	0.10302052627337782
51.675113507557185	0.07596016655256407	0.41457008596378453
25.00906073041458	0.18710344800456657	0.22424834565649568
1.0767464374755125	0.08857100112860608	2.0381429424086908
2.605819110237917	0.06500729867560312	0.11234352861461941
20.220659908716467	0.10969200467908612	0.6818275106245048
1.160545495188729	0.6640212462679236	0.29025238633772277
57.193626097854924	0.06447703311512884	0.2488867415873704
12.543762715455797	0.18313619173110968	0.18215406924187136
9.364730277157422	0.06048151500316756	0.20064036362508497
9.424780435857693	0.16750587555908272	0.25399032358122764
60.27138992407617	0.27945006665274774	0.6862145230590186
44.369410351190986	0.1170690886164705	0.11073425340739508
45.48962742056857	0.17148757729996217	0.253466721476813
4.141960776834546	0.12237002773481978	1.2670472066504235
1.3801953279457804	0.09845573774521123	0.3620169490513995
2.9312117935954394	0.248741448504315	0.06838385335710195
1.2716042962616627	0.08085249400162853	1.1402439462757188
44.27032661971865	1.1457232409459286	0.10507175112094767
6.6151460067609085	0.4586746828303564	0.1299802791568043
4.496458453911259	0.17507604213528166	0.31755587424907866
62.312045122466785	1.023748996930201	0.2132813024404019
7.673444130337784	0.42957450225279886	0.18766634848430813
5.943916882917924	0.8059511421414679	0.06748620223683441
61.48757309726295	1.0752325271887366	0.09240846450066406
15.600762339996782	0.17163467639433527	0.9796386718709598
13.463609636528528	0.1027194810954199	0.5757536015312542
16.737087259473395	0.2714271174042351	0.1322581225252287
3.017538451153337	0.8778972969615484	0.08519180956901778
9.966869084931174	0.08879605449477744	0.09221479224983226
15.436583559648973	0.156916359770141	0.2854267234400961
20.136221240284634	0.152595621598088	0.356968339189653
34.74376140605002	0.061289552801629524	0.532611693242874
1.6003289514876171	0.0635107383822347	1.4706838043083794
37.92832109870718	0.567528382577133	0.11303054037285776
55.1496615762406	0.43228769775365095	0.2702534964228442
2.394316375543864	0.16492021737933643	0.07406105400509519
3.393344391756063	0.36564578766713657	0.1458689566333239
3.883756554564064	0.2015817876253581	0.2355049038487197
1.8986008675798303	0.6543712096108201	0.07642008063641552
10.138532156951705	0.07875859090499777	0.4975454922068042
41.74646144559549	0.22548098764632607	0.10543778161024317
26.993300598968187	0.23329276691891512	0.10299529689375628
1.7054144845916017	0.337598981401355	0.06555811983062007
9.278586934307333	0.12414036917040683	0.1539308583357686
47.93931176504415	0.3894185726601841	0.22534324758852475
3.834204954496792	0.25484007184562346	0.4594342027970078
24.999394483748326	0.09810224144332386	0.8386069746601247
18.75523345807185	0.16293691618805473	0.1505048631037265
1.0870425470310567	0.296625487639688	0.06981840221123328
44.5121233133954	0.1495676280111854	2.1938707866922518
57.68306290229405	0.11635395881037036	0.13642191706674062
10.70724227091824	0.23524708298881972	0.2225263790551758
57.11393219758408	0.07021586151274375	1.3346152723023978
1.7464375294807466	0.0847872419194589	0.23768507450848286
53.17613117367559	0.3179557782023171	0.23202618010966108
3.9786063315943614	0.40999710763611574	0.3366532271621845
5.14508754665722	0.1243098993598552	0.4144065241331
13.16116724622816	0.08947378959674297	0.4438826781517551
3.3230366002143676	0.10780905593640908	0.16159138996342698
8.529221961724202	0.26271567815119745	0.11960801455480363
31.207658926723315	0.22817807570028806	0.16680037894154737
3.70221472665067	0.16363223206516184	0.11826285619414434
7.258482844557501	0.1127980339153695	0.2709026987573778
40.055016148074934	0.3717291583645215	0.0631511614482474
2.960207650440581	1.244029558447593	0.09920562123703194
13.225977166599552	0.3106101093727187	0.08946691378621846
2.178026927180451	0.8619663438038248	0.08096394405647103
32.66311458671565	0.06821509489392666	0.2787619829447786
13.267694729791563	0.13719633959993727	1.2839938571338962
4.885656051741761	0.4766316007130136	0.11678714208418758
3.1305478041386765	0.06999914860736589	0.7216737002086641
5.110698283310084	0.20828806297326202	0.2872723206843557
5.3796113940550185	1.1758857466575383	0.07147520528794496
32.12388806560996	1.3458154327638678	0.18287573369435633
1.731147718101107	0.07834702848887493	0.194217488175366
6.20370606460277	0.3978303726894645	0.13909365121669823
7.1949981792694455	0.2192194686605206	0.13942951267197853
1.0981801441428813	0.5988748106268523	0.060918510713400875
1.9746315123785927	0.6560179525472878	0.07290964935748583
15.5979670898624	0.1549711266866287	0.10336406156589639
37.00715719336737	0.4699095229882057	0.3536034395138019
1.532290652426808	0.13532345775265694	0.16558536305898947
19.437831852278034	0.1850876046625274	0.0731546653757642
13.185083699385764	0.7968090391385868	0.16783622704289286
1.6192809780329251	0.09015757582113146	1.4129383731936571
7.680399817147293	0.6556731158706635	0.07027389641984125
10.706454331987956	0.21492373506351575	0.25490751199654815
1.888561049189571	0.10322283072542057	0.5519362425579905
1.2845924375191191	0.35018211373575836	0.17525860564187826
21.64338395197199	0.3375315137974506	0.07479289373290088
26.08870217145558	0.1314373494515673	0.14009720615950116
62.30307105032083	0.20556897895743656	1.34479330084089
9.015215048306585	0.06551682639569341	0.9707103645875106
5.278877780825409	0.09329326347707094	0.12004953370608917
3.2276847777239346	1.0279638157709805	0.07805404544312021
8.952670344552924	0.17250814396441466	0.06025017160605661
21.480964781936866	0.06748261541897752	0.28343228045267815
3.8022834848263343	0.08086922579278343	0.8748415970854146
1.3602361844065423	0.24232561685933263	0.4939767864335911
6.620211791376851	0.12246446228880466	0.09709685122130264
16.508658350840104	0.08941793357282071	0.20114851125066446
1.593367810766806	0.12201715807516327	0.09681268167732647
29.52602240273855	1.9558684903299046	0.14168085355903473
2.520790241233767	0.12803640327325494	0.23514281138712254
50.06334311036317	1.565289013172894	0.07452952516831046
7.465585808771211	0.09665096653503016	0.3255876778346658
32.97381257095145	0.06400336145389648	0.07747244811358078
61.21988820454465	0.15562250904368113	0.14377538460366734
1.638116728793296	0.08526527142517398	0.5858621734120187
3.17538592874604	0.6843883453365001	0.10765682271860318
14.050764476214573	0.07031662201932323	0.16577382636308297
57.2690290446882	0.2875386174713569	0.6993086577456082
21.35330943866494	0.17927280987134303	0.2815441330404054
5.702808806107819	0.07726740516975666	0.6567398041403193
2.360690678535995	0.154707013580967	0.06040186865656543
45.18824592199933	0.07590616033368117	0.7495779580112287
3.344571048660235	0.07943927587865532	1.3655552479766202
17.860938219266213	0.5934627897206459	0.09632866413776188
4.163566666582846	0.4740675617778852	0.14095309742514944
6.279825717019969	0.37549493768306846	0.07451932804097938
1.1094499931576378	0.06881334356507976	0.5075206041272434
18.50022525705178	0.12075665696598677	0.21124307815777726
9.236624513093089	0.07374839713694785	0.12342824965394104
3.344368697188426	0.29554889084549923	0.08029343319244037
47.60436554634904	0.07497730649622776	1.6281580375365796
1.3732387107624269	0.1869748315954219	0.17591956215969978
38.98841186251456	0.28421278731354593	0.14140273868902653
2.029811793324479	0.09070548456800728	0.8326344565916224
8.597078833848526	0.07166064585159576	0.7139212308763561
57.839615025263896	0.1652564131662309	3.170524880901189
2.967067490571182	0.07302434092035964	0.20274933649430987
11.242457755775352	0.1387259850173938	0.07105650553282195
8.894807679112866	0.116005822332578	0.20429646005978094
3.2966217698258355	1.4249054351061041	0.11835001126427003
1.6800761176582186	0.44735452295954437	0.1060500807391927
58.36930032013644	0.09095940463214462	0.11225736000109124
57.46670532548267	0.09690276932873419	0.6175749422713125
2.7332408083106445	0.28943025756961127	0.16012914983977516
9.029582161797755	0.35321140890927777	0.08487676443602926
6.486104966799778	0.08106674218541698	0.18969119833432457
20.746567215010955	1.0056683436809128	0.07792226584684793
14.51295668297406	0.1942742416920922	0.17938923360097697
2.035472536760387	0.08745193330223394	0.38679251127487735
1.0352839330162744	0.2947458082737321	0.1462336159120914
5.539467836136698	0.09081724954354577	0.10680281176468567
42.634671941571476	0.5278997735348023	0.06172651138030749
4.447196020449757	0.1312520462168385	0.2940784905897006
1.4918854439630478	0.0652946149204326	0.07784190368985582
28.40403181029653	0.09523313027528414	0.24083333678006463
1.4257951744385575	0.44285236795452415	0.1587240799708796
8.46482889304536	0.15546473971113567	0.20146323599711038
7.891858522981667	0.19175139549719683	0.470017710911509
8.312231240100447	0.12999902367375335	0.11467008455356217
18.446190989460398	0.09434517322367801	0.2044227368171879
21.94162352425177	0.36729020173142024	0.09451102242156278
52.96914726739084	0.5180427614243465	0.21459241569801202
2.0454570327559987	0.707524534534473	0.10082185689543169
10.347837618976156	0.835796613023118	0.10101821041031123
42.62558665672867	0.13826661242147445	0.09019536224122826
1.0589440403227122	0.11393885802567247	0.06240326480011561
5.878547914971879	0.7094091276110874	0.11407876817263357
3.4099722182518772	0.09732540993499461	0.11780128483900741
2.817320886896719	0.4793220958433863	0.12452156874222124
4.572936535426542	0.06462774057690042	0.16414035670227586
33.63236921189109	0.09972338800474931	0.14295357497325187
1.3287663448562106	0.2537082865737362	0.18527371626008263
40.73880105222049	0.13041401831044808	0.1323251806303386
5.19041005595612	0.07064987692273163	1.5303263849228714
48.51410086834104	0.11055909055267339	0.13827699361218657
1.6034483786114062	0.33462761597650625	0.06527624409576657
1.1410662605606623	0.10029879259335311	0.9663941167976922
19.150720245313103	0.10061413885312964	1.373565387360448
9.129438262766095	0.09348169627876021	0.0704517505040717
2.8246566303309844	0.33577415718338643	0.25140877012319546
37.76966702098991	0.10399016549979587	0.36566350375695034
46.397817221122416	0.06008687348681162	3.101488709755994
22.553890004268688	0.19014066175579614	0.280174086787339
2.934336050018203	0.07077964935901311	0.11958950780548283
28.84863783833092	0.18601118660599875	1.27602221674351
29.852526097527104	0.13547191138184242	0.1889301098785199
15.547928045862843	0.3732219573381262	0.07378058932787729
3.4597070669344485	0.09694442051270184	0.12983543162839412
57.229262053550876	0.11794117368161156	0.8509576830344896
1.86699767594686	0.08494741796638086	0.09884158018445913
5.543471685142781	0.35120616586122316	0.08737456827501439
56.31501819104251	0.2602085137710308	0.6605660209644308
60.84767851312845	0.7055564575819141	0.08253826407074222
4.657433115307154	0.16609814684916244	0.3204487504797981
1.4163460258679683	0.39234244772445065	0.16145868361878143
44.24099663582325	0.266823026782664	0.10332777026558529
3.6434040565727623	0.11848960852239741	0.15929891359011017
59.63429543380477	0.5588724042588968	0.06442793411184516
13.331141045125987	0.0644611291010257	1.884257533631462
21.95050347964227	0.49728704450666894	0.13223900243101983
29.85791761499213	0.09004787563567149	0.07059903954107745
11.168637008388183	0.6861605888418777	0.19267342003551924
2.9635909393709046	0.2724023312858469	0.2876703670283186
3.768883183722701	0.1565857689214775	0.6278093520281247
2.676984484874265	1.2543392546268288	0.06409831717949914
13.174832331389318	0.4076529298412769	0.06856199460196039
1.81222310154919	0.21930507163167587	0.18403808117696174
1.6092061051908	0.5181548782399463	0.27207633754956106
16.888421903276907	0.09452038849854942	0.07693252981574938
4.365001988703414	0.5024974623090281	0.09707091905923353
34.95285815370662	2.3817687540202583	0.09823540230646192
4.5769345944358735	0.10598423948017664	0.15967392462937555
29.988084442736174	0.2656745603374709	0.4045043766317973
12.839205178989472	0.7346137382232709	0.2443894538650513
10.390310829300663	0.11918301273127221	0.5998795521517079
1.3281750550648324	0.30091023828209745	0.13512715827643232
19.797502522693538	0.6220348316518579	0.08211645204413195
1.2906398908099328	0.116442089276767	0.19453470061313766
52.89625216459795	0.5016102416203824	0.14579341621001524
6.481317130965118	0.20566546595171958	0.3519795178323418
3.515134612502999	0.14853189206660458	0.3425282171695867
17.849867640951516	0.6897499675690497	0.065834480481406
1.7452107777581969	0.3787286021337609	0.08512125447867738
1.0466740961177392	0.3262502682875138	0.13741457694002565
5.820525160330882	0.6960992916767502	0.06157095241103573
4.469202232007662	0.14585236832704593	0.13294463867149925
4.284902258050012	0.10226348333351165	0.7146104153159785
4.194837205935889	0.1474919843146117	0.08598303657346765
1.0382930708833034	0.08700131581345276	1.1329178057835092
2.0288794149760307	0.0740300307662607	1.1156915690817781
18.94193206940314	0.06422895475922002	0.645230649455746
19.34404668512989	0.2338915187524089	0.16547403117630963
25.817213767952502	0.20917453989162477	0.5783279477853023
6.539176871644347	0.07540178174293828	0.07475928028438182
54.30762623399854	0.7201437542737459	0.08649796057381359
27.924584507253456	0.07986058288321415	0.36544508304987977
38.607304015951684	0.09458080638639768	0.4985480608721696
19.822542264792176	0.07454620332525924	0.08054029019407755
47.565234584776235	0.09326031456149202	1.6317539504834748
41.369841040733746	0.07448497591328657	0.9883081929784907
3.649500274408507	0.13894277534920496	0.27372762594132893
10.296545129429784	0.1281810236138914	0.081702276207758
2.4593739078160577	0.17389066907435818	0.07611636898949133
38.09684957370159	0.0699275019468224	0.07439023948885543
8.16798307307824	0.8120617950949598	0.12554842198408978
58.77189359775835	0.08266017423213964	0.08798663027240254
37.8602266432358	0.3163169844808208	0.07915107354641455
9.037789938230642	0.1424279618137423	0.298071827853198
2.2909993128632955	0.1494564272817443	0.132077249763784
5.078483174958195	0.2506589089885707	0.10479576415961314
13.473701092242681	0.06026424048266241	1.8800229985719454
1.6748853588413846	0.1996734725084271	0.43017401532002775
1.1492101822181222	0.13874451831357099	0.8116132799989974
2.2263285135802025	0.30399114761852153	0.33376993379996317
17.10072659522282	0.15886580311012294	0.9780844769097636
2.049417802983022	0.06258708074153502	0.43218747962715676
4.900399387137896	0.07063286273902392	0.28390459137930424
10.478990904420417	1.9921690361069262	0.0789882808047892
1.7055508906981385	0.13232984855946245	0.45978537127706115
3.110085174914609	0.34620618931633745	0.09280371960487252
2.68380674261715	0.06981777151552737	0.12037072908824195
2.013716897770237	0.5573954051000377	0.16595298315441032
3.4496245791212896	0.08281905971831528	1.5257961615957902
2.9958809144099217	0.3096716457473961	0.690817390808963
2.0089430705167555	0.1461429694814259	0.7249721110719831
12.892381381688885	1.1767155495538333	0.07143727112463069
8.535951816176794	0.11955416885043615	0.15248548118992966
19.976032534850876	0.7194557492303001	0.095982377537023
1.2183622759395603	0.08602675387584423	0.0786553724895128
12.057563759039244	0.11031707808195809	0.12239660674058217
7.548375673246479	0.08448901187531328	0.1443146943803444
23.645747584053375	0.10787219295865728	0.5555553427535925
5.230229360496696	0.32119147908397366	0.06568484732653818
37.95275714373941	0.23925047954795836	0.21162914819897816
2.615563723519709	0.1488512721935014	0.2869775042941445
1.672001800984337	0.11802974574350011	0.1530859478581808
1.37657016190163	0.1591073082520975	0.3945264488848746
22.346899457276546	0.280296280988654	0.1360385193945166
54.30876757924606	0.10111198136160726	0.22890171346221896
46.817516808965486	0.12627070647933436	0.07652293202217547
5.979560849927422	0.1262692083534175	0.3167401375374762
1.4609990753763498	0.07914768014468482	0.13650075714884968
32.8987599650182	0.6239622831127001	0.10022895458821834
1.9735517413195713	0.2536917836981003	0.30007478049250313
42.67683887900391	0.4107678563487758	0.10471769106943443
48.50878255864335	0.06349183480182416	0.491933493015972
62.4145436477304	0.6702769329314804	1.7994663420266206
1.0493053241190102	0.0796391764774958	0.2653274020967522
6.993220875797179	0.4183752389757409	0.08416784995778497
53.305348642735034	0.3330567569436526	1.1891690067899654
61.910128388698894	0.6106948116355526	2.296221533788464
46.522499883425425	0.7264413959882617	0.07032192063356238
48.43349392191369	0.06581219907601286	0.6331675146851046
1.1130890406155343	2.6780621805341704	0.06570025217282377
37.631498463072916	0.06416831850396558	0.44224500512415355
35.033985050418266	0.08696071310704748	1.6216556905578592
12.714052526850164	0.0919098600828657	0.2123718853806666
1.4372423397432623	0.23016525663919304	0.1687428677141627
46.44685172433343	0.07644978661017765	0.12768033011761343
1.8225024912417247	0.2803277128665982	0.08918845771085218
9.669315647645938	0.18807242310005984	0.06570596443848058
4.51625384179488	0.14496659083326197	0.09365822049280702
45.52811275742454	0.07200745991221955	0.39924455159750905
1.3569650325293896	0.1383398098623347	0.42950025626260135
7.2074446432109704	0.1219994762658422	0.2182675060581498
2.9252507889917903	0.4219346639117183	0.060016893758796847
17.699159201772105	0.27999810576616274	0.2471597341382169
60.87493964562522	0.27047882431903003	0.20477226745581859
21.55931209423301	0.10981949341326555	1.7171146714872665
1.3905476158454748	0.10255307515431322	0.29298629865239917
39.69530672687953	0.1916432521007677	0.11310160465280787
8.453528265032489	0.0754703820568407	0.4145425603314634
37.2007748201018	0.3888681487485946	0.16677674098346587
49.01090117552859	0.23271625859517348	0.08346934851346369
1.2114840198788008	0.07526654165960782	0.3242472196283413
19.489568071467307	0.09533900006300955	0.4543054989845382
2.4850676033108576	0.37156460485362053	0.06274467314863265
11.431428000350959	0.08623963376649199	0.10830326979116642
10.521178528961043	0.4457219726633277	0.11998123280293405
4.028852258459117	0.19809742310163841	0.13600196766237144
44.2342971537437	0.09517121775562519	0.11398331535688154
7.134557263857223	0.3940340021982354	0.15007141087442502
4.2911178950688615	0.3466671086154702	0.16714469007740274
2.382890883482071	0.08944965296391884	1.2294483087064532
15.106132939284205	0.06849636435858422	0.08688549291540229
2.6306332873838993	0.07338382380697235	0.4414139157738318
2.524196198929857	0.13569167991665498	0.1288836580759546
4.159498799997531	0.2540507388328093	0.27235824389427543
4.94691260649633	0.17006341737380953	0.07095779058719984
1.8480854902650954	0.9298680342963161	0.08570149871003828
57.068818674642245	2.6379290959209896	0.07728578436872252
2.3645224985678857	0.15767810574965335	0.19877685486115468
37.23952692273667	0.2698507522922346	0.0619162085806678
3.8208229843314014	0.15135698879398196	0.09163156037125196
20.980705117738534	0.2334755681786837	0.16409202554653732
1.3211891969615899	0.19176800235389757	0.09460121564887167
42.44929885871856	0.7006657118688613	0.08683766083698768
1.2554021316851132	0.2194501870711098	0.22395474529142362
15.035866356351265	0.0859667842319065	1.3587683937779669
60.87730857537814	0.08063856342741134	0.1972348444085853
1.849332739686418	0.27427078528043053	0.362736941458512
60.87486301419389	0.17637626352967797	0.5100201439681638
58.737875433585096	1.3911218371407295	0.09640988450503377
14.550582217373249	0.22245627635500181	0.10457078684028104
19.35695621676341	0.07797351012437442	0.8651112427744831
2.1606538197275964	0.20683209038310363	0.3452769676285471
2.8066939379622795	0.1287618286264773	0.9760604474888741
2.0345121397326547	0.07805406580455596	0.08555551514247996
5.1628330092805195	0.06865467445252932	0.3165628571518907
17.16694041822652	0.14633148700344428	0.06865757691725843
50.826783225029295	0.9168577971445737	0.06936482930418501
43.18817629873568	0.22552447392590674	0.19458003310325944
16.856985757892048	0.2167626820851007	0.08102434191664125
2.01291905842962	0.24475658182265497	0.07234896185972489
62.450329740984785	0.06932327153061318	2.9937528312144948
4.829662803958492	0.1236666299837116	0.10315377296028316
22.2606045158174	0.46188389407845776	0.06788234574217711
40.75393973894894	0.5039224814209111	0.09432582487843874
5.265447940286673	0.0615660827006549	0.06211168618983473
9.146017039503565	0.354598675206216	0.16459995933186705
5.536514022845422	0.16797888033100272	0.06830203424229345
49.34542123164725	1.7369574843649913	0.09758787947039385
14.96301829472383	0.18823228180758034	0.7074631152219104
18.073243333731984	0.10295096178430083	0.23464597357578185
5.6474353771262455	0.12402653002860137	0.10579839624023346
24.040039130198544	0.3105439581342249	0.19898049298831222
22.164216751657587	0.1763672424405881	0.31902751111509237
6.783252050933427	0.09659303778174311	1.0742760491370056
8.933510601917275	0.40529150022114774	0.06759829486344514
2.4931958135193835	0.09787158105293409	0.30783882171881793
3.353721326991534	0.32179219294826533	0.1507670494079485
12.245808360744034	0.06009806549818199	0.36647101876862886
7.6174396275335985	0.1000870453592799	0.35671261276088184
56.04403208423299	5.2311198509465004	0.07783766157975713
2.756297917392946	0.5151750020205241	0.0711747721667524
16.35223287009643	0.9040582670610158	0.07042517055161053
8.207890485169441	0.23672090084265324	0.20513923012101035
42.197698169394556	0.1799731674546803	0.20351508154092812
21.451642805830172	0.10226951591559051	0.15173697260469646
1.806653417417818	0.5375682144747148	0.11215294434106174
3.8668330189879776	0.2093716999255752	0.0877882478263242
50.595015091063516	0.7191071155735095	0.07006772225564427
26.115419702249987	0.3473925693276332	0.13609997117355035
1.9713118694070728	0.3383454294387379	0.10631870227542857
21.478443067004278	0.6079430706541864	0.25965841615998775
2.1156776878766417	0.3736517072299318	0.30307028407826747
19.461049969980607	0.6383985311982061	0.2404101264570208
42.1762730777776	0.08301233506707074	0.14709572856695755
10.571378871596393	0.11943536602730306	0.297099970101175
1.3607874759332366	0.3250111651277441	0.1091204899966115
3.7037295975292763	0.09219785190354658	0.31480391820287656
24.51043345239939	0.36386012144995244	0.09782090531109257
62.359498862680205	0.36932203925600093	3.9804340736814736
32.856645285526916	0.08427858190084475	0.42630995901125346
55.00610544932612	0.4889157661737502	0.17085953374297522
26.254925429972225	0.21017635857998776	0.11954192394673639
24.012181036050826	0.2181367652332452	0.1375325951304177
26.59034305044301	0.33873789576836977	0.1012218853712081
1.8939353582300733	0.331147628256116	0.06216396164318999
53.53702006830717	0.2214126124309953	0.44742328577271956
21.682097843454883	0.3330671443465554	0.09099895603245081
4.902979163979815	0.33463308944351244	0.4874471144049911
49.53203036604632	0.5132473735182903	0.15996215076698667
3.3457251983981466	0.08283400836700286	0.14319433493646702
1.1979134767885191	0.5680422482039058	0.0746276970566514
2.4764136384906292	1.3938296225917353	0.07326750466118384
3.8490731438388845	0.19281606783319344	0.47468343756128034
1.3357170553766349	0.1256759800487194	0.34105214743485923
2.846449674903195	0.08322067995889541	0.4182144278246519
52.082787378772935	0.11640391345466858	0.158118339345526
1.0120204945415874	0.2513784290968121	0.09196227344029263
48.103352011871664	1.4089176658425273	0.13506185369814777
2.452278151650355	0.10046485292768595	0.06901890556623672
27.243275290318294	0.08399967396049028	0.824165188902108
10.498569174114229	0.2974187389259632	0.07159762388746804
16.023223919149665	0.11152307046846202	0.18415473699251625
56.02812572993759	4.5625179532628115	0.06542728245687625
22.45224619383195	0.08015290402485267	0.7824386252322413
9.271848792524587	0.0782774344375	0.15146522195325107
10.226323014421729	0.07567013118232344	0.16282427034185093
10.075189854605267	0.2223977062844062	0.22204532458513265
2.4608011036873254	0.5150486622387604	0.10701457367382183
3.070678753506425	0.1479857981678546	0.0706116961949034
8.010206115539972	0.1299371895823672	0.29316784476881874
5.323055903992511	0.9827547565580905	0.08805717983352028
1.257526399544221	0.07670726166375319	0.24197998690857764
9.01711153336038	0.31936178708396623	0.1445473266026172
15.273088204532186	0.10442420889423662	0.358874337983784
17.119965820401273	0.08261067998456169	1.4727303368396236
1.277133064943947	0.6317580967066696	0.06653482119650295
3.6343147499456965	0.15661988680171932	0.200651752980454
30.574967501152933	0.7705469867052426	0.18063075654740396
4.8226641953523295	0.14326656611730526	0.29273815823237864
2.116851942350898	0.08859323451867086	1.6901090606606566
9.013360071170522	0.33018226936162165	0.10361972917201856
1.1505235043120414	0.13904026979988607	0.10030281370598998
10.32710453672822	0.23663045992395038	0.2761400644962123
4.3779484288502015	0.40832448444895747	0.09436155077233176
16.28313773313984	0.19662686461825862	0.6170209018252576
2.8846629167812896	0.1975132541816044	0.1112969023432231
1.3395121014023967	0.17390997980002543	0.1738053488381478
21.32654640430057	0.33138102679822284	0.10361610842681176
49.10010894377595	0.2593789897546663	0.3879480074451228
48.78302042349407	0.41298905377591455	0.5191351828458601
18.875615389453962	0.42197201314366917	0.10647960724777847
18.920849818670618	0.06865060917456936	0.5756708746966729
2.1812064349962657	0.14166015996333517	0.22435256988221752
3.8162877706233087	0.45109422164467594	0.06699042737825155
52.89181410420137	0.31848057669332897	0.8568707579142524
49.39344466755944	0.3938013736019179	0.20427224218097462
1.0467527022443286	0.0730200445526097	0.2767307390319078
8.635792312782575	0.06310006242928867	1.0536364911566911
2.706712859461288	1.6885082796854398	0.0993179395798424
7.40862347710379	0.37974176636410106	0.09299193730390314
1.14547841660164	0.3795479300057426	0.06379125610323204
8.370356118957398	0.16625846508551095	0.1382068375051489
56.96882847239505	0.08107118422641087	3.2253236500864473
12.437998843954594	0.14499166811369035	0.12375152455071857
2.248970842851698	0.06326106053819308	0.31102607366410223
7.112724031950796	0.22390945870494627	0.4174303499971679
1.6911248797361638	0.07919607713086574	0.08170502053927019
24.094041043394775	0.06491976771577039	0.588526799005097
1.1745090362848907	0.09973530006526488	0.29053031725860834
4.901182456837829	0.3499799678332478	0.12737119627579915
15.087258858301727	0.21673234821823634	0.11924783344009812
21.891075052410443	0.0701347984105607	0.13882450419521344
16.63111188088688	0.5380231952904401	0.2040162944124062
25.816082850404513	0.143477835422609	0.068294130780573
1.2023939708380842	0.7272083615201596	0.19628771585666507
60.86784028709233	1.0445322174424325	0.47636376863874214
53.39060995171177	0.06633740886248779	0.08805049923986452
1.3906906519931135	0.46692009531782663	0.1092253331177944
5.233962314453648	0.10261388236298281	0.07812464660062982
38.52400358449782	0.060861041333276154	0.2248018508682841
35.30597505109873	0.11138041827301819	0.12921943300899988
41.21183092878172	0.7564909420062693	0.10478510654243187
9.296936327722113	0.12872655528061563	0.14317081357427536
52.16524729303798	0.06806525496737953	5.228238696550463
35.03991875761977	0.06657695772388372	0.8530786008964618
20.146193727860393	0.5230767077397463	0.07371094207717374
1.3303353559918432	0.362340603480661	0.12304130470917651
3.2634260294857556	2.8381912133662768	0.06621939587246438
7.5762200625373595	0.14446493046368036	0.18159465254460436
4.639865481411441	0.07200985041303763	0.5986278261293445
12.356393101842578	0.10758812727107585	0.14840727908914111
6.316104269364206	0.1426453561922702	0.19192580815032861
1.175545620649769	0.15607648172125704	0.20535604079246433
2.138311958493584	0.06638697902312235	0.0805813416795345
19.179160748618173	0.22059155150824356	0.09979553691103216
19.56669044294755	0.1403960533677656	0.06393433315241219
6.191254773467924	0.5990214377109887	0.06302852108841127
51.16301567190059	0.07882985403664147	0.14444822884160424
12.729198294104414	0.07584010740787672	0.41794097094679133
5.394239756754362	0.06454755547821658	0.935512794950377
14.944276560862313	0.1436340222960667	0.09536980771879036
31.318602578381018	0.1235987096194391	0.2733494258471512
57.493973661820014	0.06218796130665835	0.5637840260014948
7.1459130271071745	0.11937167624671995	0.25496587478815136
3.184671644685124	0.09098470409461767	0.1427278259956181
8.34774380797525	0.07273001526660249	0.06554651495628713
20.774368300507337	0.06991945403891683	0.5819417812201266
17.13069184834214	0.556997090634135	0.14372372700587824
57.35687191684778	0.4563827693013952	0.096800495085684
8.076549407318474	0.08309879337818483	0.6422501759272036
58.902263345241884	5.602474176156727	0.10025407706077315
20.14426613927763	0.06531152314408827	0.1220498198831701
12.035089539010988	0.22001743222892903	0.11239415483649515
15.513935210143677	0.18505436344050724	0.07199955081371119
6.079063868124072	0.07379373254475909	0.10222115814580265
2.124868679265035	0.28811569987256713	0.10431606306912897
16.563758923604585	0.09549064782618688	0.12620154134088507
9.704808119897004	0.36792212965519966	0.06449442749007174
49.10837654179435	0.10388066673308513	0.5402658099820714
24.93553453462882	0.17263720887627587	0.20025487331135164
20.441115628827163	0.11016718199057285	0.1731318025292401
3.882614752107071	0.15112582608802755	0.09580855152404662
1.1354169579609965	0.11154898208282446	0.1658490157801707
37.06409315318631	0.065060919007595	0.137442502401953
5.198025419124651	0.07025948245357679	0.5572812145779119
1.2875205918901835	0.16117359838144174	0.19035207350228717
4.542173493912735	0.118303229109673	0.5360592885852535
31.8197042749576	0.7331912730599867	0.1457377436726488
27.16299773406901	0.7437705907926364	0.08102967469595207
2.266647895127686	1.4147946603697776	0.0698343362428735
18.793476210548235	0.3461094314956785	0.5466844414448133
1.2382721677642519	0.3162593947985167	0.18039650894754888
16.43545819759135	0.08014843144543637	0.2747689828017714
31.49124417401883	0.14440100415135418	0.07545847461051798
1.2722890825018025	0.38290371123768774	0.17545490654720458
36.947440640619924	0.16850504475444872	0.3261547700488694
2.9255953468773397	1.035975789161699	0.14044771090534736
39.96429732912831	0.1006689536824063	0.07482984624637258
58.09636544028326	0.2101482952696459	0.6226461443920266
27.953759840473243	0.10594071653916085	0.2273331924723154
3.947287530437377	0.11888195713743907	0.9461961559059873
30.056724698196966	0.11838447858868575	0.061298259286233635
4.66851487809001	0.7210628028112038	0.07314920651474417
30.525950144490416	0.5418495289235197	0.06663114120329738
1.0576705842719365	0.22767417837066578	0.12304864848601307
24.695606909710524	0.5689387247185499	0.09132294445881552
2.6856318872144778	0.09922920307999988	0.22432157258639993
19.887027213745224	0.3302259527417433	0.16647550130225555
47.71815232899995	0.18040175441257175	0.1394420831930615
2.095563779840222	0.09173551817731995	0.2635661376721385
4.135682777127537	0.07602253157858112	0.45178673619881515
14.000953043438129	0.1332422393949	0.19077445638148086
1.827209391584551	0.11027605957726397	1.0504570501569552
39.78500864565878	0.34855515860018493	0.08088769608108985
1.856316330284585	0.20824784302847474	0.14655620387027338
10.008935195296004	0.1670347566211599	0.2983742376446262
1.2273092393898024	0.21126513792682577	0.490248968139613
47.06754031422148	0.6479126976102788	0.08773616726148377
51.72549478298242	0.1581805357946291	0.14389317235755228
7.506134599130235	0.19293289607431613	0.3673248490159993
6.920177382839891	0.0746381100010414	0.41902155375830485
1.1782773691627642	0.10161328845457332	0.30862153891384775
33.51553683864449	0.06173311028167788	0.8796817270519335
7.502778490368143	0.4366399384652223	0.30973122676373893
1.0756918000412357	0.3488775361255751	0.3832482145693433
35.533093055964066	0.11974875240650759	0.3508066696658695
43.185612869501504	0.10151050943334126	0.2324183018495385
3.644798298355015	2.4369887751390413	0.06750254206594711
1.7245115625393446	0.12355231120252205	0.9199627127087942
7.078468447831185	0.09321834502109226	0.3915510822869151
12.64188786865965	0.10191528449761622	0.401500548654992
22.964828185732436	0.10298027911575697	1.5755051260809827
60.87980526216307	0.36734781536838446	0.2703575261781582
12.285523260849752	0.3158520653947829	0.07974823791500443
1.354334179231257	0.08090000990372669	0.0628606522013194
3.1311975885414864	0.14945684689460617	0.17412591853180082
46.333657747545914	0.41432234034109255	0.1515927425542768
61.99078838061649	0.34005514097693346	0.5076624074002758
2.4617358554200677	0.27177356567105626	0.19540361340396428
41.060290727108665	0.1641569372992759	0.06477145105249865
1.0238133094486015	0.29079832141357165	0.06798460950304452
3.840585143224333	0.11145514868352382	0.1874868114469141
41.638448339676984	0.43003370599947927	0.11475728389058959
19.332791475390383	0.08813604622819875	2.0896314373607874
16.299159110720723	0.18139362131579972	0.2818434273161152
6.274904707963933	0.13644759157607558	0.07863016177700348
25.03126185110903	0.22334782324669566	0.24508641347281057
34.04335273621363	0.37298029735617605	0.16208304012830732
48.32122159681086	0.3275019713150863	0.3451220900081112
3.9829543965009915	0.18843303683325854	0.11202668125051973
1.6767012014436014	0.5289641334847927	0.17510940416678353
2.7635977776362655	0.5325898907452812	0.09411716001074263
23.501595645986782	0.8923963883527866	0.08281851943622578
5.095975963981526	0.09323058749177635	0.4703567855782932
37.693121512879756	0.06419608232936753	0.6553679901908342
15.18565650275238	0.10411557333431859	0.32056715345365117
1.6399810050146832	0.22111093454342445	0.4638766793042304
2.0802941946962736	0.18734409820493175	0.9951794444319848
3.285126602926573	0.7774981014165294	0.08801977978240241
1.3723848951263173	0.5288457610995456	0.18066263715142916
3.6802366926762544	0.10804577196984981	0.13376747202118638
31.264626788297388	0.06022237228299806	0.06409608416571093
7.335810066265012	0.0654316528356276	0.5071679395750518
6.205983400780823	0.3460728448016331	0.061193803181695657
23.986014846706855	0.08516677409268335	0.0860138496134002
8.697243811431147	0.16103316257883535	0.08680075749854857
1.3263534971398012	0.09756923973299311	0.45283355482047444
16.933441945351493	0.14429595086805197	0.139352083901272
31.39173900648025	0.7553251926835196	0.1650762583143649
19.497137550082382	0.20742986463009516	0.06097335580378025
2.3362112891020828	0.3628257031001755	0.08688216165135973
4.77072752315569	0.13801005735055538	0.1231198560067307
4.336837750059824	0.5250765576019052	0.23165844287236395
30.64328115298006	0.14482559438191128	0.14713184728595669
5.599078151096383	0.09793749899252233	0.09513640861242836
7.167709727422069	0.8207133771600617	0.08090274776971615
19.509494947837382	0.32135696799069413	0.21213675146713357
35.81065948221012	0.23247885195485263	0.08876830304531105
28.09348511110165	0.06242210814475521	0.08432446710655041
3.7628723638761183	0.10362666630109223	0.48968306702995934
1.8432208609412655	0.09960835605162693	1.1042220771592244
4.8780214884907585	0.08825643844843384	0.15996710704980563
24.019206245873836	0.15052017033195972	0.07854832459476725
6.365612300180717	0.6959702408055698	0.0810223751000308
1.0382625191663226	0.9567578596102839	0.06766037876449803
5.246617702740221	0.1895963348762243	0.2332910764123179
22.216817267055163	1.6342408446371444	0.07821215776059898
14.59741439010126	0.08842943027701786	1.1044601549723154
38.7910248876354	0.23449441274634425	0.11174239385292288
1.265777111038035	0.6233945557594731	0.07349672743480722
2.5942347347532073	0.062489707400479044	0.18685751441688067
2.07809987388532	0.25827688655290254	0.1317023431259625
4.581938871898037	0.2586754915275338	0.23514939292139025
1.082465895455927	0.16492341599690777	0.10524219133735155
3.252745801447201	0.08390413762612692	0.5009102016029526
31.347644282648904	0.5045375692899828	0.08431422846788743
1.0825575775441494	0.0984969350649274	0.2555064544597424
6.061451037987568	0.39672268637863306	0.17812262122225087
8.720385097776594	0.4475336404471171	0.06246046564251072
7.538731471698747	0.17846570820000948	0.44889322842418156
1.768516857616596	0.2186747286319899	0.19305937358794598
7.904629499438933	0.18451833290581338	0.12514248574157782
1.6253312628248548	0.1339447975691925	0.08927301999892548
25.435929638238576	0.32093409272624135	0.23620490647668282
2.447208413918439	0.5139798445026784	0.11328041508034581
12.476221702083953	0.29322018870581334	0.14108256329295848
1.4670044588681912	0.2546375408391084	0.1316287109745498
2.9016364513831157	0.13533676936294464	0.807431788016971
12.889937855684762	0.20074154543592276	0.32827257340364774
2.3751870456405424	0.1043311602078387	0.530363350052637
3.839786267287256	0.17475049032025536	0.5293789385231149
33.68104121729516	0.397897607688951	0.33273855214775716
45.44247836235764	4.1511815318431955	0.06529975569675746
12.681263622896765	1.5042460664391357	0.09454590286090217
3.403804621463797	0.22997049804429218	0.28593728112186
29.46734449116957	0.07013183040079757	0.17342905743624412
2.358059168239885	0.13115640631529948	0.697395587288407
19.68563241267698	0.32220569801629395	0.06473812059901907
5.462125602453837	0.281882063968712	0.10790599679885747
18.760436541167223	0.09660851920672048	0.2035724524136859
1.2156827988883274	0.12260451646259549	0.9501020039277612
6.322672368044547	0.23096196335980096	0.3824007686860955
22.418861068996648	0.5429646982554602	0.09490038453980956
3.4516051258280487	0.06358827246265457	0.21345616100580858
3.9146681412917377	0.08312337914272883	0.36014291758306516
43.79982608573675	0.1784832642562544	0.06353742543339516
21.957275239597028	0.6345523429089172	0.07609203954960292
11.211086892305307	0.8965903991719922	0.11944694652882692
56.546762268230054	0.6695037538369504	0.18571602934198822
9.19561519405847	0.09417372820168649	0.08856570842829184
13.799513838722229	0.23685759901232667	0.20460285634749886
17.327247595422012	0.15742074853585467	0.32918627138771156
30.275341147506357	0.8869691288178807	0.11493490266199513
1.767717897739366	0.6123399167232495	0.06967592152303737
49.92963553340224	0.06720495224570132	0.36099542290291387
57.88443390884451	0.22659271618973204	0.34581751425928936
36.787815471997106	0.11189362581072262	0.10438225595587158
4.111952435377761	0.27001950764897364	0.13744305079880065
14.74207938734791	0.5956345581633442	0.0656704518514242
4.5628335500553865	0.45217582680377927	0.23320474841422212
14.56028667186933	0.09604174487076014	0.27154999554666065
60.576661929175685	0.12356332011121099	0.5952356205206267
1.335485175106761	0.3111756673078086	0.3170442044977747
25.45879225765161	0.09373073280200615	0.3672737037349516
7.9645240227461	0.6664630417610651	0.0739664113895594
2.5858678017400325	0.0895724284725052	0.4077475194772928
23.732505716140935	0.0770440076561135	0.41173530758026955
16.84122947032483	0.06997906008095832	0.5214355374997577
42.85503272910856	0.3400013707828212	0.3692537797847135
4.821717507378604	0.07724021134303813	1.1352079795337495
58.86251890107464	0.13153729849829723	0.8609095455236992
2.4361250129522363	0.33932253927322237	0.11518941855071735
7.452189387427401	0.3822526854966851	0.09070782129915524
5.509161350615387	0.06551836316868048	0.06796245192838918
1.7866933689088105	0.12487779221537057	0.15919611037323497
30.17275169592454	0.2228834614883336	0.20286835502719103
3.083435935696282	0.27494584772645114	0.25638535417716424
7.095250656615798	0.07327644361086255	0.1587603022833394
16.464473087600982	0.5370263227545979	0.09768202525906014
61.68866953961162	0.6018387786936503	0.06583041201392803
19.948632973538924	0.21621173844652972	0.13561853475539734
15.645201028119065	0.07924342003605638	0.0764953630592482
47.21723126219909	0.37612147557161235	0.338696807974393
31.904302701407605	0.10341991675907758	0.35799209953809735
48.56856158142864	0.3530066198338947	1.1436860190311924
3.0447531527266873	1.3307225805370098	0.09891888505553739
2.127635116674189	0.10294923742880349	1.413908342867514
12.934207887043717	0.6071619693820759	0.11959786567293154
61.01204485007269	0.09560444498065088	0.0957405605970634
2.8999889348910703	0.13922829043778728	0.8052137492868017
58.585267476006536	1.184018833775894	0.12096800135170357
2.8990454044099154	0.21410630305749662	0.5172652140614837
46.51919175666674	0.2051419770607985	0.08028284333622691
19.835954794084945	0.270299485404372	0.06577293915532217
10.895375628708887	0.08331802577294556	0.38882575760300464
23.378674457390865	0.21692141896127215	0.07052502154363192
32.39942812928281	0.09056136114203849	0.25613336722704205
51.08292630961017	0.48763962092116353	0.1977435807114564
27.797324363315827	0.2598582486838847	0.15339307802494154
30.503656753111578	0.09853597566394551	0.10192248227199464
3.1737131237690224	0.0955969810302919	0.24417425642827073
11.418069483808393	0.2250432556648441	0.07428662174917756
16.98040668570375	0.6261258507220688	0.21278141941519912
11.582067984703912	0.18453068193686586	0.11299619721819334
1.3656708239172173	0.3000037856173989	0.3275292385558306
31.837577410004133	0.5859900338964413	0.18516028345600033
40.65198329042943	0.18475735847245434	0.22767570925676878
1.5497048201968335	0.08559320548668795	0.11254115766058101
14.011930746811624	0.3800147879058723	0.10071785642951095
1.4446844418975566	0.2319954382816333	0.1649516683524912
26.36813227451626	0.22961536695666857	0.22446937052643653
4.0044749745361505	0.30865913923517374	0.07029921054926949
8.66324821767173	0.0873628302316178	0.06328967486797951
2.2690587133590583	0.08229894203768934	0.11698553813942361
43.60987339907692	0.17289836429352376	0.10926848507550227
18.25426756909754	0.8948016437913366	0.06904550759773818
1.5791738466478717	0.06739268473735599	1.1133760576390639
2.5274134743019316	0.5414898152654116	0.10821859209242929
10.585598675187127	0.47129524587722027	0.0884136971080079
1.0191744594840142	0.2890793113827331	0.19136515129722015
1.2345589494813476	0.08245539924311418	0.14679225219036451
19.930642756496194	0.18640016842428375	0.09180472423862582
3.1689021288730905	1.5499957388306904	0.11939037117692314
59.171026640497686	1.4983951664552695	0.3106625273823881
2.777993331235891	0.25747651079781575	0.20969460889992442
60.074181992560725	0.6407132773818736	1.2163151678675304
6.678083207619245	0.07508854843013207	0.5144418468644676
1.0165487203325914	0.09601673385741477	0.07227240754978952
1.9019847653295443	0.362989416967193	0.15001163458714764
15.337840974145815	1.0129174467519244	0.08946606653012068
2.261675316356784	0.47008634610383304	0.2643441837232333
54.240460194560704	0.15439096148367548	0.3135110626780429
61.05130572941235	0.08950526797317697	1.7062774896601107
3.062819368915726	0.11228898619257077	0.5100740163605759
60.89057200567379	0.34675929308806985	0.3033236365646619
57.2478750179042	1.0904356653834724	0.24712650043601986
8.805926080129165	0.608448336867729	0.14247642864854232
36.23179641234373	0.25915803295174145	0.07734814314118515
18.49363793706718	0.10297342447474703	0.12944074710244385
21.38307122534738	0.5027731873376118	0.07756201075423774
3.6087834247848063	0.07660130111497239	0.06263814793559387
31.79868137289131	1.0307287006042085	0.12340985826268647
3.677487178682921	0.48338856117155593	0.142026430975588
1.7779143210608674	0.1492836480458088	0.09924783677804033
17.99591053458362	0.06532460624135651	0.07308717907699692
62.28681591047471	3.4496104957511378	0.8789947891875984
59.319207282086076	1.2201050630398618	0.355423405048797
47.25307689670923	0.7200417899657009	0.1278234043499959
1.7171784592278339	0.14959379546259938	0.11863585051993467
19.75754558929977	0.0636180695309858	1.173673226465062
2.998922852041204	0.36538697959828964	0.0658831547980054
19.39611532274056	0.7950381421908825	0.1762565509236876
8.950118651199691	0.0610571379783965	2.3520521167362753
16.646533006411456	0.07986152473896654	0.7286703798533296
10.324106241284044	0.06987198396227218	1.061373386556713
14.101005415152827	0.13391691144550133	0.5223025284958088
2.0049778509534786	0.236602820925916	0.2156774756975154
25.605383832828693	0.13175834157206354	0.10872954647501537
4.8066710879899786	0.07767978209947386	0.7303399171599155
16.48916090231351	0.09490616467871052	0.0810835120300961
38.968490879287856	0.17779025316626523	0.37553949045643453
2.55037789242125	0.1469872849226752	0.38260402003790195
1.6470666279984199	1.1222333491436347	0.10239381622703582
6.408721522076136	0.12727681683098357	0.10433318060202126
13.903176046398187	0.3922351695894518	0.1219217497032882
5.949567305949396	0.24899892239158516	0.7169624350281669
3.276054590453305	0.12615527459000334	0.19485124054979258
11.769916177558832	0.07359642029002122	0.19592906327292645
8.708602933130269	0.08814375999213496	0.8221584370025046
6.180750772030372	0.1320831185230144	0.09703722051188403
8.15403318113239	0.1667669790230547	0.13375341942849073
2.0026187731273253	0.12904837261631244	0.06867317322717055
5.75165326263312	1.4483495102228647	0.06042691193443018
3.033973298321932	0.14028321516741407	0.4083441837159022
13.806846609360054	0.10241731466504678	0.25785322472528194
46.67208321729579	0.1958771470163297	0.40557094513556335
1.1763598397769781	0.08407643969246699	0.6457958785320217
11.321790847703427	1.1042046030258605	0.1761249168370045
1.0224405769863014	0.06537921634445562	0.14975819809532465
1.6295013487672017	0.155439430728456	0.21823881272068574
7.93607018997706	0.2052117341399825	0.07355777473612811
42.16033290684091	0.7729321016785122	0.09467988294991475
2.838028800051716	0.07090910280398514	2.306908010754027
7.26244090042853	0.07282946181562246	1.6009041223052618
1.4570601084363257	0.09119552007483775	0.21730275230024781
2.865979216772509	0.061198320414956486	0.11717255182612996
16.83956129630651	0.12435974454346907	0.18902215351919452
32.131386966888435	0.1344308767576753	0.19427766355172832
12.03888605174501	0.10649726947250757	0.13754415157763214
25.59184695372746	0.16454776053436435	0.06244803206538433
5.242414411191598	0.13599328309220746	0.13861062876142793
7.465396430314085	0.17502388208739866	0.09572808495063818
14.137265151137212	0.16701490050118137	0.35038959539220416
6.577124985164788	0.06680651801452553	0.1070994725028255
10.756988487316542	0.289804766574468	0.3462818718374918
1.0904370685047724	0.2349609617494758	0.5880531019241719
37.97893491584582	0.2199403083161322	0.3584479451948393
8.848988326398679	0.326082421299889	0.08650207578145892
8.179808107275884	0.08438710655405987	0.6323156499747368
1.0755075989929774	0.06363512358147018	0.3024297368192777
23.60555702321355	0.21688756064186013	0.26988133021095373
5.6295956925468325	0.7379187042396607	0.20937664937157796
7.543098143400334	1.3162470197043425	0.06667994468520501
13.495414058612218	0.06534556302035649	0.2133131483160161
5.235492197557161	0.5328988311447533	0.24808722253103968
55.454599936920985	0.0823265528183282	0.6149993454339493
43.98033326128834	0.17127383761216197	0.1294548361097968
1.0970081600918027	1.0180519544922066	0.10713853201309018
1.0809548854163822	0.20140967366248028	0.10136588944375174
28.973119502065	0.4181392213258508	0.16913164368292288
56.7033487920713	1.0465043406384162	0.18604436114268083
47.64427810199886	0.8767747666722385	0.11788627702634495
60.549746726334455	0.12284568427254068	0.32953670869315793
1.0189822993338153	0.08574823034077743	0.18350620503391574
43.7847899637028	0.3060735593436674	0.06946916579383379
16.306569807230634	0.10223692534350488	0.10346470456144322
1.6379473630631243	0.47372774379983046	0.06864310975227492
22.252766805514607	0.2469556863745277	0.06434841439615649
62.13833398923966	0.1503254575664804	0.45348834920287695
32.25943034818128	0.1834543989356441	0.12162106717339341
11.091859687009283	0.0737627803548202	0.11193108731540446
18.457904260120074	0.8250107822131878	0.06702905622960396
39.1205568504418	0.31060758216167544	0.06255989471519811
31.682638033214307	0.3298351904240984	0.22744533787141724
62.18139003560253	0.10383061985388885	1.1421977309678317
23.82369648586605	2.3562364150796524	0.0950484772268724
9.009222706955775	0.09788027941158775	0.11883414767501813
12.689832195068576	0.10238915589280778	0.3544138659826708
33.40882409990784	0.09625312631722541	0.24866600684611773
6.514731305611134	1.018116519652707	0.1626547643462814
8.36367380743066	0.14574330549357353	0.30072380707137525
3.4948792158828885	0.08864522341253177	0.30028514680643337
31.72784560696974	0.20412763190881295	0.2526964706596761
6.20074406373908	0.20032862364143356	0.661461669771527
9.99824155593922	0.15229210695448922	0.07900642616346432
20.630542395430894	1.8263172805643735	0.06756734499145436
21.065803054736	0.1290271420085088	0.93762627652233
56.59508960904818	0.592292338188762	0.11725368898101729
3.6020060907522704	0.07887718995891571	0.09290124788555068
44.695656034312684	0.0663946635026467	0.13899391550303553
3.289753567877997	0.07737844007656065	0.32462765665171245
6.243879167436839	0.15981815975496497	0.1414989395580895
1.4708806303905537	0.08123637547741967	1.0483184152892566
42.8813774399544	0.08871521732855948	0.2928864910934086
52.24365981618104	0.48020621290034193	0.40813164256073114
7.024917674017628	0.06261109484106953	0.13529696044645753
8.119768941682816	1.0050966234523642	0.06529583999420176
1.711820593695872	1.6240808505759694	0.064259734340853
1.7970792329483596	0.08924141613959805	0.07538189195244893
42.372004095778294	0.11516727534866214	0.0686821228942113
12.797261327425684	0.07933477667976	0.39560254841798437
3.552668988860692	0.09041525708616228	0.3006237184972861
10.812678881576865	0.06902520960470879	0.9678014654437357
5.998422545697938	0.34983260084047724	0.30823342586222957
2.8300994991855486	0.366701375927108	0.10110606522058782
47.88034370925466	1.7195341145167766	0.06779832772681939
3.0318791570750476	0.1049558155248758	0.13500784178288672
52.32658943047484	0.27874823670739146	0.2920993305448063
2.167977702224459	0.09100078237159565	0.12510162492804902
20.041229014518315	0.22435697730333712	0.21336391439219318
59.688853364251045	0.45759348409982664	0.06277641687183497
4.503411563526448	0.10810385718521602	0.3474046323248452
40.5376443962223	0.06392074818435926	0.38343493457318056
1.137424601356649	0.14667451855395264	0.11337746513411048
15.184158556007972	0.08826803707752857	0.09720969266232007
1.474874158056574	0.12548314145133266	0.25753806744751245
3.1890952368358825	0.14189429167201617	0.4063465832941573
3.1391207816866147	0.357570432407697	0.0685153864047901
20.86666675774228	0.15332042161460405	0.06115533755426602
2.7977266609254308	0.07254659116853256	0.13003823036043913
2.3350324253757546	0.0836628509447159	0.7142937374772821
23.975250705567856	0.27773707697549765	0.1857660985984782
22.789030957287636	0.33712824793546187	0.16577056152770547
52.759177832222925	0.09922141929283282	1.0779557388568082
21.628260746304804	1.1681216046605853	0.0964817660989325
61.35240121729745	0.09384871880987025	1.0859630487813126
1.5680792720881775	0.16793549832449803	0.24107849312562057
1.1698631145006009	0.2661481483903294	0.3580090055264255
32.1612309929856	0.11047030048854986	0.44662851984134944
1.9553336836631947	0.06153538175222695	0.5345299618823673
2.470144314397507	0.1201853431683153	0.3404013209144554
15.85665497673867	0.11185659845162105	0.19755279425986944
44.98193072401325	0.07138049401144889	0.4979571480261953
3.1218257046025717	0.24086220589299895	0.2737439630210044
45.55938149872043	0.16825876460898018	0.19732854867799038
45.58300268689774	0.08647186562195645	0.07124112032267071
9.096131380713057	0.06471487317499028	1.1116655947285414
8.363971629368573	0.6729347693994372	0.09893623580243191
1.1030447673772446	0.1531464508764961	0.1175678551461864
45.0543442656825	0.46722290844499803	0.6615384586604621
8.274267573405133	0.1801602059218712	0.594113266134773
60.01033088974064	0.11793638905178358	2.387746085352052
15.662093140791589	0.29696417369927197	0.08634510306473939
3.1871101683606953	0.17460466810695743	0.14505961281378782
1.3860936987250678	0.07251110903709976	0.13841048124087568
5.919419717360382	2.209160395013402	0.09580480633779054
3.2907181916030477	0.06071252032768579	1.6584809996045236
18.997067811421534	0.07073030040939823	0.36019543181680197
6.031202591050354	0.605826928539569	0.14053790314324346
42.198163279073526	0.10267361195582592	0.08885510876461995
12.829747821745924	0.07234957746260076	0.174833665571995
38.80008624807614	0.07753140686002062	0.08470406091567935
2.497747195074488	0.38522594332929183	0.07582599382119516
1.4527692067969564	0.06891233196646909	0.4114569329366158
50.02991760420422	0.13877946012181308	0.32078518203503303
38.754811685380005	0.21240846380579256	0.5741546941149644
5.461185181334186	0.07814178588904098	0.1621784954602929
61.76442938036614	0.44531268076600206	2.06832619140224
5.524229453695032	0.2181590842105903	0.15682251287805765
26.5959242925036	0.38242160647177115	0.08005502856237098
2.887126206621799	0.07790767272479941	0.09001064411079848
27.681666528028433	0.0794434377988895	0.10992940334094688
41.714255068564526	0.06548684193168	0.3508622155837188
7.961192270323934	0.6896931411396747	0.11695523604367827
7.143248870308773	0.08914409380418123	0.40334421405352816
7.165512955268284	0.0654468668163432	0.08215910232737154
34.283044975881886	0.11147078898829074	0.1806323643263663
30.392714265481477	0.3342625970375572	0.2020185291460037
20.793670512663617	0.7617514585654852	0.08004168809215707
3.747870471698579	0.08413855958781763	0.09830752477923418
16.55352263495643	0.2956340113401285	0.5525425602900594
4.817386284051914	0.08868599531135676	0.19103395087296032
51.54530711882165	0.12440691780642062	0.6230746967818281
11.089779200335999	0.3613597879634858	0.25719917692475214
1.0523872124240685	0.2264676637938862	0.32386719805120984
1.2370748079162968	0.1831655894561569	0.1256650142425987
7.6725653078207365	0.31414713824738877	0.07092473687501386
10.404356817553136	0.08804770447821103	0.11807620047049752
4.9128711994957515	0.07711052098466152	0.19301105845954022
1.8109049920770328	0.18453640550503086	0.1150175310383155
16.96715453773097	0.2079013978420393	0.07908440063842737
2.942332009656231	0.45958525734668704	0.31604302267588746
3.795232573049955	0.11031191372878306	0.26830236660306084
6.59418891603278	0.07949110772344543	0.08878874506975465
3.702923114740722	1.0973925056312492	0.08979189184706636
14.528830954451692	0.4002562765905108	0.292736382823072
7.426676079130097	0.09490364114276859	0.12488506657589321
11.712915765136842	0.1001884605561991	0.27100952106696996
12.144395756593244	0.47566424756248893	0.1853891654134565
57.47616365154103	0.06098266686965407	1.6299997017134107
5.78555868482721	0.0724225133781772	1.2513491887908907
10.849581813247848	0.08225378271280398	0.202517558371926
36.2564297616451	0.27760829986687147	0.6647909304674217
4.179132498717922	0.11207443775102821	0.24644095706682956
23.798282826301097	0.4685087151904156	0.08252637824847181
15.013602959481396	0.07647429680961151	0.854023108380944
4.604766095727257	0.3054006336461002	0.24837897101377648
24.6139749554968	0.1021862093251562	0.5315331810580775
1.8560118263506074	0.14476482635248705	0.4035084014806795
58.378702136727895	0.19149590776414244	0.36337168651896645
1.5000026924197187	0.06175675869170345	0.25325556478043865
1.636418176698491	0.108591713089824	0.19284687663154515
46.299160222457324	0.1761831033422082	0.4011720287345054
2.897771214701277	0.12892833928896777	0.06167786759864147
23.668284214814335	0.31407918168390897	0.31342902889510926
2.505356063092487	0.2894259347869885	0.3062750953463614
60.877593797041094	0.997270266913751	0.2031842312868617
52.8251713677373	0.1430350863460443	0.0844515333375291
2.6755330942498405	0.38845175212723604	0.20315622388089316
4.419481206502181	0.1927153018014569	0.12601396700196082
21.402868346622363	1.6017606077110544	0.10166479414389085
1.1867282201603309	0.10195539832900478	0.3088333758693351
1.914502143496178	0.1605239868103907	0.12122333020121867
1.9378357119090155	0.06653945836736476	0.24908878434639725
6.843530514640975	0.5259375529134551	0.06948562487821514
3.9255226900944256	0.22864766518022694	0.6823535274239297
59.92638494921196	0.2450915755049257	1.5772955375269175
2.4803425317797125	0.2146063978539835	0.8652474567187223
10.829717723855495	0.13529909088038902	0.14382896899924477
5.344177837769713	0.9455094643914148	0.06444359536817681
54.33773243947288	0.07285005283530213	1.454551952529171
10.19857385884592	0.13074979387055113	0.34951199034456154
22.787172352720056	0.167197550703501	0.27362864761176453
25.669845258371634	0.1479861338488073	0.16503804177852713
5.936625014422272	0.4844587085537922	0.06414020267727699
1.367466640987392	0.22323714012091417	0.2178276816266584
7.386622448141049	0.10153698185783577	0.10971367598775186
41.75664807413616	0.418207577061474	0.07932224954553183
57.902860885665405	0.3278257432936692	0.06333415751903014
44.420209545654934	0.1603791035282973	0.3878367587204562
10.098053243058285	0.3380701400847229	0.15595308571028485
2.602455602017198	0.5621691145679139	0.08744407259895826
36.31720720539113	1.2959904483918643	0.19313397369521446
2.6277902466322045	0.40935326187523446	0.3135725877247545
21.147648256532815	0.2386367008023399	0.16225517254505903
44.84442797086663	0.06625091944990792	0.12335149873554295
23.03407527875847	0.15842275337921474	0.4769473573690308
48.1849231920116	0.15479878910971362	0.16660126353427196
31.978068425321315	0.8056025957198132	0.08603320567932557
3.671142721406025	0.09589029470782343	0.07976578516258423
31.97164332194396	0.09727539653661853	0.08377810282153003
4.127312288136873	0.06389476566537741	0.7995524235404501
41.90226840619298	0.08489633654748743	0.11335151801037571
18.363699475620585	0.12048444034005928	0.24882898402709175
1.4467766027101072	0.7131983185050298	0.06616341340862913
3.7891348138068923	0.2573767591893184	0.5047410303230262
18.989699358668616	0.39065971417785206	0.17155705956742243
11.257483207463487	0.13074842865526484	0.3396229869570573
4.965220948838583	0.07833124030612226	0.39511317052137346
1.2324509501483494	0.2754907690886194	0.20694087235011369
37.17528161556476	0.8063263766072004	0.10321103716206573
2.640821806138634	0.5508546093343842	0.20140397001057267
7.868680020699147	0.15085078199745175	0.10964239304701452
10.054074903226624	0.07513300140705258	0.46065855648200615
54.63735919150254	0.10207219613990093	0.09668590194631563
32.116927699861215	0.1610859745859887	0.19250657902749174
19.604145100043937	0.2842000111341027	0.09850678843286464
7.130215258016423	1.0607336800134106	0.08936674940564808
6.667475502446676	0.3140070683268407	0.07416969562657665
6.3189383511373185	0.3255259265822646	0.07649452963478573
21.220283465045732	0.32582296340600525	0.1272007056076257
2.1394449355787297	0.13082931782833326	0.06757535485763773
58.73688750815031	0.07565609524047909	0.6227742725466668
11.982092611476101	0.11307927914209873	0.1212433662080677
14.398993099683523	0.48203813755452884	0.08105812256923318
2.75554034190576	0.32956508603096135	0.07374606018771693
1.5235777541065447	0.1049509916819664	0.2904829121878894
32.209402048937555	1.325043555956396	0.08415531593577219
16.136072304757292	0.09525073190640207	1.4457368858243778
28.103071790124417	0.1596917639000679	0.6421774749392065
8.753930413471592	1.7322424169034973	0.09761663123354888
1.9974744868085124	0.26606599280308624	0.5142514758108303
43.5572298314897	0.501773387784931	0.07714504616017707
5.170781677407737	0.4823103286360212	0.06466652229086811
2.002001389215599	0.15230948853602436	0.18606378394302256
6.927664104888715	0.06695938006960059	0.23535587589324194
34.07817560064361	0.27172616744281347	0.40346630378963777
58.300700991666886	0.7354789327895113	0.13211103733973456
58.61881404465271	0.06461089064837386	0.2732832825171736
8.866887565625737	0.17496619631200802	0.1612603485250658
21.00763103728253	0.08096554917283057	0.13502416137480316
30.778628463108895	0.15369856826154088	0.08131597397029904
2.318658808328895	0.49300012722396036	0.11794953486061954
9.783181109283548	0.2592794205248509	0.08938945994525768
17.529342060414756	0.08368932355193279	0.15498254581429047
27.94436186223296	0.1849453768070547	0.1396667652045528
44.31864685683194	0.07674140999066788	0.39017838181121434
6.631472779179274	0.11238168761728576	0.0873395116519104
1.3878859689575724	0.1246931688806042	0.2194869223065773
52.09643353216348	0.10714073432295443	0.06176635003762673
38.595690867656444	0.6256705150515802	0.13179458246645753
21.774760269349308	0.10899593262758057	0.721857273393936
2.048492040006892	0.06591968886284552	0.4773111403846657
61.60302781827492	1.4308740586848907	0.1289169173184279
16.132646401396975	0.26363979203736954	0.21007659389294453
1.6855646713494763	0.07654412865559933	0.08399264676370033
8.424498692905637	0.3810476382398642	0.07557381602204145
1.6185935266063614	0.20057542483047575	0.15151045556250659
60.06933330311574	0.5641555564496374	0.21380269882499214
2.3872637834304986	0.43305249538242174	0.0703710275469582
49.157408434901434	0.671441514986431	0.3268834601282293
2.6051959104700173	0.45099795939175075	0.14539587443875523
43.460663639217714	0.3613405800562026	0.07970140878516108
28.582132544517158	0.23316169349959368	0.11352674725917769
46.04509115844784	3.91460255598441	0.06510166579147922
53.784496181108416	0.15282724936042696	0.09858064445813611
3.1211305842683834	0.12263723023676978	0.48421038909815795
2.4201446488214517	1.2476320394499258	0.06000467163162271
19.54824487580762	0.16989955795912864	0.22020351989397857
62.204027098326456	0.16402105486182744	0.5196028191933212
58.403963289570335	0.32075780478107163	1.3202516087221594
57.16555328825135	0.3579711056542379	0.2596672778690551
2.0863847555961454	0.10791850056094245	0.9504943474324814
46.55908843072549	0.8559930756450016	0.12931791939862494
22.809507463676326	0.3335315977350425	0.09063371672238488
5.568705645902206	0.06029182194426622	0.15977048498063
5.225123693927374	0.5018125012233757	0.08313296136122066
3.11520767374903	0.16661495128092152	0.8762297831706829
2.220430720763872	0.10467794339103967	0.2966053385305573
45.90953871286824	0.08659468621268325	0.9467035857181589
7.639085432317274	0.07292145189007777	0.10586390822157721
17.558529890607264	0.08717585659219085	0.17851422233810335
16.669518040270237	0.13037989632781433	0.24371115007229005
59.827979917777135	0.34133712844095115	0.09943206392245113
20.071004591019186	0.07185692017602932	0.09092199376761767
28.448134193131455	0.24843978746846943	0.1490566862470201
23.386539188313932	0.4636271895673695	0.1968337846135215
24.56732386053308	0.14008462677946962	0.2020533096771117
6.432464626531944	0.08502761114627097	1.1549630504426052
1.4876498503737576	0.09537688119604479	0.8032264747790305
29.522893836414088	0.12320325667360088	0.22563487735786966
51.551927100886275	0.11057866601328825	1.2825708120740928
51.16166629166583	0.15816757487002103	1.611850710355194
19.605026810773605	0.1251560171512845	0.7623229696414728
41.55534632484496	1.0000668948551423	0.15299839391652093
9.945958946438372	0.17122090100820536	0.12726190290800982
2.220501634885683	0.36232389616591704	0.06593399608785389
6.591955041679477	0.39931170874002897	0.2806262145225831
6.955390113390899	0.31122663674598217	0.06936855563431311
43.8690720437899	0.0888801302428926	0.21617444392048857
17.82526889906515	0.18781023484569334	0.13055458225253047
2.837852687197615	0.3071298009664287	0.16342605437065294
56.742885408270745	0.09546966544571947	0.4337630360651194
27.545350539032494	0.2532399214067512	0.07142265512975819
10.370170685301987	0.38463437195750405	0.2697455471790018
30.941753580969436	0.5916409033032008	0.1533364134417649
39.77269994641073	0.11134492640692759	0.21341202391068165
2.069269299321406	0.07051357611881498	0.09956818508959141
23.422220815820857	0.4761945407060785	0.06431462956836562
24.97994911150982	0.09124600885317709	0.09237190970775723
12.708383918078399	0.43686126659282054	0.18828182587365863
7.172679148125424	0.13713712592946758	0.07208214317296485
10.752427697231358	0.16899310248793056	0.15334051387135705
2.331464182398913	0.9174291663823698	0.09008088203914383
19.785639520442363	0.1862021879599867	0.15487343069919635
4.634957990948166	0.14436624295440698	0.15120271629567042
30.826295425877273	0.08359977249890495	0.20434771262738022
1.5960971972770148	1.2456973226184047	0.06582739161663297
34.17759952865318	0.09207859946282629	0.07985957111855489
18.846239866229478	0.3766924751297157	0.3406975993509957
27.38767586835713	0.07634203992120578	0.767745316296242
2.015542289202288	0.36596506744282387	0.15121531433254837
2.0099946318496826	0.13115477232884493	0.5040921959080533
53.09889653493436	0.13584466917276072	0.7248863486733891
13.141811201789354	0.20999765761590788	0.1038220094589615
26.2230229430143	0.201481528244206	0.1586972282643836
22.761736357081652	0.07180594820008304	0.0605356051429181
1.7467452864606459	0.06239290218048671	0.6292647235127089
1.324172394229972	0.07828145363009827	0.08481051125197611
41.39394134783978	0.14893199728228454	0.4780350027077124
3.342723622656876	0.16921320530644415	0.12709926716091724
35.87577018760521	0.11437904881492744	0.6311830703463249
53.792248726025996	2.5178595906065984	0.07264169951442659
3.507102441075999	0.14757033572608558	0.21537724263761066
30.97095522984782	0.07274195245346038	0.061454198471919824
3.351504593068739	0.16891635679314404	0.8529731517993964
8.26706114504904	0.24478360044385117	0.5041224516494226
51.76796909322081	0.21794064884904407	0.28728031187413683
31.878185065943857	0.23409658804608738	0.797081407260374
8.994688519618494	0.06841438164974982	0.3347346026120387
8.588128523647796	0.19649120958353103	0.09496855943115429
28.186191445181848	0.2736732976667656	0.08749566299778537
7.235494390400385	0.12399184589155601	0.10922558842718538
2.643510348948098	0.19319686728908228	0.18843251897820562
51.49798012106688	0.16294754904305142	1.522298639094061
56.2458819056695	1.071630228264957	0.06021620229046334
41.698162489232836	0.23702560879205306	0.8564412066174709
18.48308338934447	0.07585778340120575	0.1732478794560522
26.901366153134337	0.1364533426383972	0.16635137427251187
3.612725892471076	0.07250775795223088	0.3802358334428264
11.965215469126596	0.23166963617257708	0.21069095581073635
18.36281075890401	0.17892118007799235	0.0792908801469425
32.59281633984815	0.0975409270406224	0.7710081607022266
59.307092324803605	0.07878224246752263	0.7246375325284208
2.978525327885874	0.3299179230931003	0.08866648470512595
26.984448350026522	0.06087425090580585	0.4194696601626544
52.92094644732307	0.06665278549586227	0.22969632558786954
1.9166589866936476	0.5020783549731641	0.12196278475530065
3.075246112949902	0.10261823795796288	0.1235048164286201
9.341042177212652	0.06014386132113799	0.40993623177610766
3.730617824574931	0.4661315128346214	0.07135019996858259
5.31338662361937	0.10375798683861798	0.64947072556343
1.3032240882300916	0.09280384165259122	0.5801155261493565
7.533748301379627	0.3324790618055263	0.32834321923022625
61.483363705244024	0.21974496956927375	3.8557683630673467
55.3288428228547	0.6013278516312616	0.17924874173542327
57.86336556546763	1.540495898117884	0.07514934357612434
1.971745682011532	0.34794753046489135	0.06328255079263953
13.002194173439834	0.29801828246226175	0.12393468695995297
52.293449357068525	0.09073645845733683	0.6857930799516039
5.246240902163825	0.09347769888155	0.3709760754683324
1.1623331627096647	0.3029578574269188	0.09274951902548009
18.447117335357646	0.07439358898040865	1.182858259828572
20.441486072797687	0.33382879229451085	0.19319210051892033
13.479782582248424	0.0734267360236406	0.21041282596259347
43.73198599971339	0.9654299592465901	0.1593243267030207
6.670244171137458	0.11967462333761564	0.06095834558937683
26.467304914186677	0.31110436896728066	0.1299761648397469
1.5607673021894655	0.3677312285017405	0.10968138758250189
19.81552128927899	0.21045298825833847	0.24954669888334555
47.32866972432434	0.3749969221862316	0.1459230343745626
22.2112125113156	0.13663046476583032	0.19322428463068003
2.9131793947786857	0.0853438463020357	0.39785923441678556
2.80602912642219	0.470199523778833	0.07563885262057504
5.7139113232086665	0.6267806404031557	0.1968548880579527
5.960979957434512	0.13236846239331396	0.2122385264163387
46.88202715009867	0.12792452453409678	0.188533509317187
2.4671766069798826	0.3467253448298649	0.06203175847483001
37.77731575380477	0.11657461419477361	0.31356774043943614
1.024621212073314	0.2641544937431357	0.19332478817647522
4.824826345499585	0.40806167134514193	0.1637057213432577
42.395713670934086	0.663868301494382	0.10662213909517017
1.298304612016509	0.6709889974828045	0.20952858390579338
3.207496951464888	0.07111095469039637	0.5673432325519627
2.8553407262437203	0.15539029945100563	0.07216691420675891
4.4530173792984735	0.061022904829623886	0.41007385507641236
30.187269539488014	0.28866400207316867	0.5489929704460681
22.88260338172846	0.3452115473581264	0.09601613957067881
13.629963035690517	0.8050712627471563	0.13955662918450967
1.3679704430329105	0.09687002929649119	0.0895904134378397
54.41430840275811	0.10295894947029327	0.28267876446037277
12.523521543556022	0.47565026571005137	0.09408791707030081
7.595971039484365	0.19070858757864845	0.2416416330188825
3.887260931096245	0.09314056682878005	1.3790462658384237
10.30199018033694	0.09392107143471819	0.19976856594233625
6.43505999742497	0.19773966434728724	0.09078552286904648
10.609193516121376	0.10965208776889229	0.6451250969410529
2.512808079970108	0.07239456289696829	0.07980113592550499
1.8641837512408777	0.12155417585846373	0.5589021224174211
11.374083093492587	0.7049608391940061	0.2744504930079544
15.347531716155377	0.3356518586813647	0.08675861496140955
24.680526930321268	1.0723097523261682	0.08895097223996304
17.850459696518946	0.47117647862562195	0.11382325400121726
4.151650775500999	0.26773422875874403	0.0727368794875141
1.0817478169400254	0.31071950927107506	0.07060741529670402
52.45265409203381	0.12008360756471925	0.5034630750551718
2.6045285076548756	0.14730505944762426	0.4369444938901823
2.142500901478005	0.1132927532001339	0.3860980497261849
1.044477546070503	0.13481215445289918	0.0863432845331581
11.625231694323578	0.06802915673327176	1.636149294418564
29.49327640740743	0.3482110055729591	0.40053102902944215
2.1149290355696886	0.32764695580663156	0.1657378730370927
12.304984155107022	0.07804768279591069	0.09195984151110136
18.894270432713615	0.2489073621819511	0.06733330261945333
12.47612448492273	0.21103870021429266	0.5320621903022855
3.5995244871625403	0.34624564609031866	0.06244708310897122
4.405000899325738	0.13453995822925283	0.3096928038269755
13.086362701999048	0.08157758317616745	1.5388870290487557
42.48146043237936	0.07697378743613775	0.6474661603217597
52.496286221277515	0.07077458049659408	0.11904577785681492
3.3505109454429314	0.8562930901176271	0.11579867208939967
29.45492513956474	0.8731109115274525	0.1184725788090222
3.334293464223474	0.10497719346197215	0.28594204224966246
56.219253733435	0.07030159311735598	0.11774534035354521
28.61379206775213	2.736659832897985	0.07492676803079869
27.847200117564558	0.24928913158324578	0.07920753558526752
12.137050153689604	0.08921515681758137	0.3700646624822194
2.1526005870296747	0.06411294058219186	0.18292806206260098
18.199654020554934	0.15555331200170147	0.09987898923516964
3.7337600123117287	0.1382536055974362	0.13350282983362666
14.590780362676663	0.13388803856773004	0.11513043834043457
3.330866954876679	0.1586570742999721	0.13383948010905955
14.333677102553143	0.09971032873153876	0.8442921697884309
11.407382343282828	0.25543647553127624	0.09562663335183329
36.7709222265352	0.18597611538030823	0.16128728340932602
14.491842424978124	0.11824823216530929	0.07169397663103
41.91466309919776	0.08213138354107279	0.5719340943569523
2.593873314877706	0.06734246422501791	0.5340722583481079
60.80149108317286	0.18586913767961058	1.9343446180086685
21.699336851963924	0.3186072565341037	0.0631675366007703
7.489313466665336	0.15878186718142856	0.06276266119067966
9.318409741393763	0.1649695540178548	0.07189670876684479
5.899577115014742	0.09630449629171589	0.07374091509873548
25.799456875466234	0.3415235510252518	0.12954379603842403
6.234421444097311	0.06625037584341754	0.9554926694744363
3.7603876789332404	0.09670032839971923	0.13142848132129153
3.234954577429364	1.5627691527491354	0.07409657473474666
1.556456376828499	0.15674124422429542	0.1476075673301025
1.939158401376207	0.5070756489141868	0.06858542505440118
2.1393917810941643	0.06671483050561353	0.7966700166445542
22.216341490127146	0.11766386067210444	0.6568757778818395
33.48495966054146	1.5914774659192032	0.06844104926058392
5.071831953733958	0.10823172464523648	0.07992566107887794
7.584425788931281	0.5176940146716044	0.38809293167070213
3.783907362814442	0.08943393025446317	0.39619819363143616
27.77994446006047	0.06983375598150107	0.2873046800032953
34.282988662147844	0.06153038729313483	0.0624413095063531
6.099433098809081	0.1833613639703744	0.4927396870425591
1.5446826334508805	0.12688524527150224	1.0930105198564317
17.590733421959595	0.7987117936961099	0.11888464718863465
31.95106891740817	0.1506480230592196	0.1740776114679664
36.91314926620087	0.095990515078804	0.2501461931860133
43.27603515960231	0.21729645728181096	0.407614767439769
3.7673498687419813	0.2884610949505178	0.12725581644876072
51.20526995596054	1.1091364950680855	0.3754267601845679
10.12607896168816	0.06559161466249053	0.08505661097698865
30.90935850188429	0.11214638295955878	0.37642551813891156
9.981468886255975	0.06369654504785377	0.4335050679681598
15.92184286562419	0.3925216772039013	0.165535822250644
6.57645515069796	0.4519056048632522	0.24410317054808295
5.451403820011135	0.5261767022840363	0.08913423803000675
3.3702756885138854	0.11829320044607824	0.1967909200112536
31.482259786974716	0.30590936413964126	0.07278462560177437
27.83209091311012	0.11220820957882101	0.37804417329679785
1.3425072926204529	0.5729066927991463	0.07377885678371252
51.01765427248509	0.074117080092659	0.0647079592138971
32.675761256416685	0.444217362726788	0.50690907277191
19.215182075345442	0.14216426091653137	0.11350225440755551
41.2868674071409	0.2194636538562074	0.14719557972964117
4.448025564213455	0.10143826627648048	0.735091180690167
8.938211533094195	0.13654349247312744	0.4021806120809106
5.292112344832314	0.5837086951324926	0.09087134656390816
57.79195520164382	0.6237652514959415	0.07314946250806216
3.593347390095473	0.16768425384715538	0.1142300120182903
22.456479877684036	0.30551679154772615	0.11669553765877315
5.996570104750953	0.06513486787846953	0.0691349169644731
57.91455809156983	0.5365755149885468	0.061713275041795274
6.079401575208793	0.2666878119339584	0.4491437389684101
2.3431608233461927	0.09116475574367278	0.17979092474511132
20.498971855815807	0.5921367193062965	0.15460447873173286
2.2008948147251477	1.7899393166679687	0.07384949573207275
15.598802605646512	0.13764570186764222	0.2201435547851614
46.74489379607544	0.06684886770382248	0.1375001138295425
6.26401914069292	0.09465873517610726	0.1015870263423077
12.480122104481623	0.4436052696821341	0.15692092605491875
21.66497111841196	0.18239444178745276	0.10576600457962072
19.984268732176	0.07414383274921653	0.7793756475424519
40.38987614438405	0.10202540417826478	0.06799849921650167
19.605680756781254	0.7152797547682369	0.06648500339545954
4.874656646797969	0.8279377454336112	0.0792433142668312
8.485545189610221	0.09267994634135163	1.0723902453029328
4.780988795998876	0.2560106655020734	0.15612979944733796
5.7011225769386025	0.3333582149244102	0.07442139287362237
48.17052205581106	0.8224500076041887	0.07869128057372377
11.803387882823978	0.1991451505229066	0.09263146182431271
4.710753083098715	0.2167476034643369	0.1377675900724113
4.590260351367856	1.461673919062329	0.09871478113927705
15.219289074382523	0.22608803617145146	0.09816819191543288
8.748017858492384	0.08528449181982709	0.330368925535841
6.199138244529613	0.18973117557932617	0.07647765428143803
29.899592215135247	0.07722762886614298	0.1097518172405857
61.06645468474353	0.1836163229957597	0.2515474562454031
1.5726100856175538	0.10939072175075279	0.36942354893499896
21.34900826047511	0.23628470445319033	0.09545115130417851
10.289067880194438	0.06644528394254381	0.4460462648472779
12.001978257524634	0.08980937924060281	0.2738437478660726
8.937324219891536	0.789445424844697	0.1032528026509415
41.4034724197081	1.3643423093082092	0.07863664472206106
17.856992066480352	0.06883433022114598	0.7484694328352999
3.1179782277588504	0.20672138739167767	0.346727366735422
2.2653104967005633	0.13666222054295063	0.06103700064632829
50.081860575781874	0.07786920827716204	0.10674919661926592
43.41838722767884	0.828270081846228	0.0605994868140867
3.7994650916465442	0.08096235595759539	0.2727403278402591
48.962756893794534	0.48135440467739227	0.163489332303182
12.48860770425228	0.1801163590928601	0.4154367475772188
2.0197078629379246	0.07402207357526988	0.14737002075558311
22.318491214439785	0.14585626981810337	0.2782592688887814
1.92233577371467	0.14957730716649725	0.09222143229902466
14.946582707189512	0.12383700076169135	0.20392903118430067
1.1184857596051303	2.991010752540616	0.06504480054260217
3.335554807388211	0.3666604914712008	0.11366152010291408
19.609394174698107	0.0887787409532961	0.11636505233761726
39.546185818885114	0.13068856783955174	0.0611725898903986
2.175157282647901	0.0754496713733854	0.4523722434623497
42.41688774943928	0.06033544732726358	0.4904950856357304
26.913414184754696	0.4791040271589876	0.09526293398401448
48.285660645459615	0.2434428393940632	0.17997916787297286
12.23107967096928	0.1881347772360249	0.10646640541943081
1.576099481263909	0.1722687240751822	0.14144573544093442
5.264971414683057	0.30433401237429436	0.12013796500035842
28.65693492244932	0.12685353157585916	0.19305676090393797
54.584910755268396	0.32501155984944374	0.8251872313429742
2.706413598267526	0.38046025219711677	0.12180708035026536
7.258545755795416	0.1501006710616509	0.2987320259784626
26.89590916908344	0.254893560445767	0.09217921110553019
10.168940696056348	0.0963554892905899	0.16517318953387986
4.648210532003973	0.11136785232288708	0.6659030118305722
4.433846813981636	0.18881010273832652	0.2888836508362328
1.4539653613380585	0.06928300468594342	0.7499867423608142
36.001784109341884	0.17574256556595952	0.11121208300165908
50.77850422233569	0.08814470969966066	0.06080619536155426
38.10205822167566	0.07261978309021153	2.1255358564433844
15.877253337265795	0.1499633685013359	0.3086127245859938
1.2256305483650634	0.6054992759017338	0.2762545366773025
6.9902294789928145	0.06201180083267873	0.1308135953944948
6.23223794722081	0.0825668159044059	0.3020575962670315
4.1136682701457215	0.13471156048119023	1.3780865914365814
4.058369584779745	1.4898204865834328	0.09446494583145257
18.412195835186964	0.2522384013342279	0.49926886910380325
1.9767964364676012	0.15881169333217163	0.07403167594551394
8.419464467843463	0.08344756070442547	0.2073617312337106
1.3040662278873556	0.09623276480886922	0.10097761269474122
1.5608845779324334	0.23224442556171035	0.09820947135607032
1.6900833239723494	0.11280184669528931	0.06897302803235804
3.4907314581443205	0.08004541837047358	0.5976735941329441
4.479709685143605	0.1997494993183684	0.12650919235988042
3.9437911046635716	0.2680120004943548	0.32041572367327564
8.671085092186418	0.18092352592254926	0.19024959185310136
17.921499275670932	0.4900347501203188	0.4484595371248635
36.219783058834466	0.06273347376235558	1.3740884634155126
59.077299476620055	0.06602208115494011	0.15031603831173299
6.461419940377292	0.6280200770654878	0.08074352134117108
47.544959835188806	0.356465752903421	0.4377298454650208
1.7892413425839024	0.9844962058897364	0.21016630880500073
14.135800114441805	1.4406131744390362	0.06257670994085779
21.640074592827542	1.012682195275173	0.06337430237369027
45.09807509750063	0.06489575608491768	0.07044684251941902
60.80663797275487	0.2591021254767282	1.0123053446937043
13.774819565644412	0.711340733105298	0.13081513571273803
1.1560164335427603	0.08653265888715668	0.15848056494418106
3.0712617090592778	0.12234909730843105	0.28394199039529644
13.13859426740316	0.18878276950997785	0.11950700301226527
1.022168562497732	0.4170979838509278	0.0684483049675288
20.868107156089597	0.1678423681493652	0.09925479809723098
60.02701997896415	0.13690106100284935	1.634844310492963
11.33073588211526	0.4904378353791191	0.2478391678839003
33.9176041773262	0.06846571422598381	0.18440469072835342
1.0442328099245546	0.10571149820233525	0.0613668630613607
53.515427283212915	0.38754024010912896	0.2205519088688844
43.816967299982615	0.06662340405825717	0.09429063551958569
2.8493633748926497	0.2748140522572697	0.1034236950049357
1.4564252985295738	0.10556254164053006	0.06913603620052336
6.241613259975196	0.36933671254104955	0.2439752974719971
21.16140866866069	0.06635337903767308	0.07629715627658212
4.8621742090422675	0.16384896929004278	0.28371153493686996
33.46250284961796	0.1927841569235571	0.15312327062976716
2.971953366085044	0.09105694781704121	0.06141565985682482
57.040592909712686	0.06772848038809678	1.2797233937621808
1.1668227568162852	0.14613121761537548	0.17160396932421462
40.38382891625119	0.17695114224174144	0.1673205217129513
2.8886754562746995	0.06474351910684006	0.10313193994273456
3.425177500302226	0.16113690218250432	0.08491493688147397
6.858240915989405	0.17923250499781138	0.23780613393621813
2.292818377185557	0.23536968459094956	0.09711495486428492
2.1347505066198815	0.6484577419965695	0.2811191890966772
7.00726316560814	0.08879740655395556	0.38222705156282116
12.796653500056307	0.3887769185191108	0.17617257306216272
54.06973529642597	0.39324021554055355	0.546511869567043
6.4590237639910875	0.3022460714333699	0.07194200525223511
12.137270578063564	0.19083118460219728	0.9280740678087838
5.608050543265422	0.13357019387144475	0.18932411653389858
19.948938742547245	0.28625394424236594	0.19316058493156218
2.583781119375923	0.29901237080867754	0.13151583586061855
62.3024095548954	0.8254901477696366	0.17767614867821108
2.1041049180322746	0.08121168057807672	0.6007487875949824
1.0273741778936172	0.13286589002878443	0.07089723795054881
24.159098442979403	0.46389628032986147	0.1277190726593808
1.7298949161364046	0.08222810949940426	0.15405822859423499
15.776233221815755	0.14465537982161783	0.5854210630660998
5.402300746640578	0.12846604437529424	0.06180429973768823
7.613457162991186	0.07494697592803211	0.07191567994267542
36.583969048933675	0.0657582662157507	0.45292542147311354
4.145772190063613	0.2010633549036488	0.07471339533352461
3.3713469783820917	0.14228484195338653	0.6424449361196489
5.642718241388366	0.21163271755073054	0.07193644729964917
7.430129485765156	0.07476428288452279	0.12294152555074357
1.3561951754309702	0.29739585522754397	0.0898051613414926
9.391575034453757	0.09559942181432768	0.1431937123882219
2.6675138361737902	0.15785537566360425	0.2734422194821186
7.355317467017257	0.7727071324754171	0.07889491062907597
2.718870124553336	0.09085049015742663	0.3764868596946147
1.8656284695024277	0.3091250187696798	0.21222128261376627
19.358321005643806	0.14113533359802868	0.6957692022152068
43.622400791460706	3.019007430676349	0.06531031390248605
2.00084980802512	0.09429647916109407	0.15970721060652665
5.229489344735687	0.06630651806316229	0.5770156776790709
35.32754169056799	0.2587948549725173	0.1247659769931741
26.574716600060434	0.07179572364835955	0.843238548405387
58.387286006226816	0.10034075941901033	0.2362210884022117
2.4447976773482503	0.06184174567877024	0.47698164724874687
1.0511096406377471	0.11879275368458064	0.0797351548039921
9.814955772427188	0.33062184530895194	0.09128860427441507
19.82898150598606	0.08757674945506953	0.2566228696794538
1.868480897150135	0.06343821482239631	0.0677259230832539
42.40902148619817	0.17651758033711368	1.2945835115720485
2.0462726505552116	0.2485117543428384	0.19547502835004088
17.60415742195857	0.14174387013092074	0.24944538817746204
1.0476835016106918	0.10111497154283655	0.065215953865349
53.39180856368098	0.16181120130017185	0.060043949019507215
3.759403677397641	0.700912529304725	0.1582437743475134
1.3569190709595522	0.23687086478325187	0.16302227326429086
33.29360601058462	0.1294881350467267	0.2166684259742402
27.971077659928753	0.09383111963112804	0.19313007211066258
13.495295402328203	0.34188071638685047	0.13285792791418
4.718661378189514	0.19507726767425446	0.11357223960000243
5.8576801677595425	0.06432483808651238	0.41052792401748106
57.225272716826424	0.07491815703592516	0.16616026531328065
58.43057995176391	0.5837474350246501	0.6585547693060042
38.08710133801552	0.0861645643078374	0.264841241290324
55.3018785382601	0.11906384360602884	0.0758284454865175
1.0733756058758601	0.7533825550920411	0.06945923497530127
59.89649347167549	3.4025000950030115	0.0864416745521154
3.5607278553222694	0.06363389723694446	0.1749922703593128
5.209429702110751	0.10202425160653339	0.0600858562661957
1.0046196047929044	0.07989242859026	0.44084502711343587
6.995180716521307	0.3617290046352013	0.31577717643652103
28.809188322813924	0.34528110135862755	0.15005992575257632
16.352375316500538	0.08033394772323368	0.11795852482299635
3.9401475925358356	0.06245364651838907	0.6300119735415288
1.0472909878356846	0.19088701768918614	0.18801375854837932
3.397175940999388	0.09200501210183978	0.06511890829127023
23.235302194330803	0.19276134465536104	0.3153272154686629
11.04649924640467	0.35425344675544923	0.22208596877415848
27.977475433868303	0.6836316019464018	0.0844687982659191
3.1474588608884146	0.07820501471874299	0.10992596070741023
52.303134668442944	1.0828383207268686	0.10372260304247023
16.66661333843943	0.3941485587680893	0.13118250371618742
21.344539943211657	0.24454330526993695	0.07939960762406058
18.426541625584274	0.07003018561362775	0.5333992859345082
13.01648860676046	0.17180605480530595	0.12869510244299281
5.442743332836896	0.43605328372696606	0.20495093881407916
45.6770651550065	0.16833196849526824	0.08678165306005359
62.408866033483974	0.5818036601652536	0.9930565717460829
32.75381583600263	0.3931791527863384	0.13078755449954127
35.88671183303758	0.358426103068056	0.5227383752130466
21.28989474852328	0.34101855799754255	0.06422437365439881
1.1099948274997673	0.1375149988607849	0.09406613112994955
3.929728661218825	0.10259861272481292	0.1029195090312536
2.7358506368940807	0.0860194176219556	0.5585387327392262
15.128348043026808	0.07801128438588396	0.2100678927526115
13.564099446287859	0.3814350517903483	0.07915870996549669
3.7030041878868563	0.9504181905650972	0.07495039043743715
2.662885145406842	0.06679843586178938	0.3166488445833592
14.204355163092432	0.8243724117509337	0.08189118962161673
5.808634382574072	0.8811421694490604	0.08238426628542386
15.389354710097974	0.12963052000986763	0.07237071241574088
3.794620559496497	0.24494102995371908	0.30768630795005575
13.289885064421261	0.0962976429989754	0.10335912178829518
15.91187598566124	0.14780478669478786	0.23252475537500616
29.888505849758655	0.47179549868082704	0.1630388335161507
44.04938024617143	0.08338221511520881	0.37321991967795726
5.975697610532473	0.08094805788975501	0.20243696310624423
9.779326180919545	0.07231588043822167	0.11913173428028641
3.4939689785692507	0.25530280705677844	0.1122707543348587
32.84775551208728	0.13115358838450739	0.16728030020948817
59.845548921040866	0.7308650825086094	0.9741035762973715
2.8779350727405095	0.12454690139780722	0.14387161522366898
32.884411786785144	0.07488507868175488	0.5633009920096651
7.145064621711133	0.16954434544756286	0.237049958280213
1.0689262318044035	0.09568027307540483	0.2684746072689139
9.810600138647104	0.17628780510337963	0.06432116512311659
2.367381703424482	0.19480386306001146	0.40284871119991517
43.489218186917974	0.4930709845742032	0.08823385658265291
5.836660511466587	0.08174064453442317	0.5875403951671914
8.839347528235297	0.08447375490817877	0.07128556764823793
4.754777088814303	0.07104003969944318	0.10161194074250852
2.6844307879951326	0.26965441143656643	0.15304245533097038
17.307360794042346	0.15363931570168438	0.06472529890248016
6.015527430080176	0.3339802561359175	0.06523285459731035
3.8822524098773576	0.08780805416620885	0.1077468140555333
3.0716507076540958	0.3964280475638926	0.060294100811251417
30.68558907513673	0.24610396075516983	0.9176436718211862
29.297788567953496	0.07625653809138913	0.10122116593017003
1.611027218451147	0.1027746468187512	0.9222304156938392
53.21571725960829	0.06925205714655354	0.42755371775978973
6.991739114207451	0.6742212425497903	0.10262056966930751
61.190514362038925	0.1801880256002928	1.8032024477397863
44.667203539950236	0.4032399795787176	0.101993155082414
19.858926275527132	0.17138852171901597	0.10938326973646743
1.0952496038654043	0.06247826385875703	0.2508866563823577
19.93258792616342	0.16724080680062262	0.17379389918263363
57.21981191787401	0.0709132296839194	2.8114594977846497
2.579656262794909	0.2157516150722958	0.5827643249528183
44.73656185720608	0.062029900508156995	0.2608699738804239
1.7491089306216376	0.269469537263761	0.0643460654670929
2.5682024874871203	0.17974694021848267	0.23663866815503165
10.266838922174061	0.10250828305082418	0.21637478005578775
50.20260317860203	0.6412774051123746	0.242944076115082
60.516765374238666	0.27304785291491007	0.14129130279244004
56.14491291849904	0.07055383086888178	0.27332455809194733
4.1531606041319185	0.08380337920479256	0.20171770987051443
8.988505616914695	0.6770437791822054	0.19411569186214456
1.3345692040983415	0.8941551045810217	0.08198670424004688
49.7752097223197	0.5727139068888427	0.19292777720698837
4.850629732126667	0.11653581635402421	0.12819350732550547
17.432500698024896	0.24937126615588504	0.06409251909204326
60.301095367180466	0.8008239911138118	0.0740858416897254
4.536247225546891	0.11514660189204792	0.1365695958569935
1.7993875060723212	0.06236803149113604	0.6845706542220098
9.414259674876362	0.49303861418008926	0.06842118565919028
3.2758725479108644	0.10291974285816341	0.06446402319280009
26.396969323312717	0.16682143095682622	0.2731460024780222
13.515265617168271	0.06306220847218386	0.835294493917866
6.907225165727482	0.06685240204394174	0.6518472249009282
59.76418280297391	0.6412803486843149	0.3424819558021581
1.1146327321984322	0.061550293398913894	0.10236625814386821
1.5034454330781848	0.13137892281864266	0.667781308247559
60.15836676760553	0.1995572964782425	0.10051562522857202
12.174747254395573	0.22175060700396243	0.16581895300999824
41.350991058076815	0.09217462974852499	0.15252997744385474
48.366455886372485	0.15167584037193435	0.6164891483496422
43.176105088518	0.07559593501511644	0.39307446780047356
1.0595795629194482	0.43532939618820454	0.06805023103814022
49.89582805814939	0.22252773688696245	0.10679035378316928
27.86621262252227	1.1396602115102357	0.160420816258651
21.76797773616418	0.20387553117139914	0.2871838941952213
5.987214586909215	0.1470426848984237	0.11669066255354665
1.1604125766286688	0.2110650805211152	0.08308992309489334
8.054611831320262	0.10585361768078191	0.4561961649695734
6.241456816006445	0.06511155130721794	0.3285635468204585
50.44627924651972	0.9369529555509462	0.08869621745373507
38.83281255920837	0.6983203699056509	0.0893477324287117
1.635539498697996	0.10780056348533656	0.715066092611005
18.98399831144939	0.06049732431401897	0.9687618535905909
38.443996155893835	0.2182538785114081	0.11790919569220275
1.6638786474157439	0.1511624294409618	0.20399374863634104
53.50685636867609	2.00997041446984	0.17911085575501517
11.956016982686485	0.061744620192521985	1.3608088808665293
13.39205351639533	0.2898850632509596	0.08894306520693139
11.568942300300783	0.10532720892102093	0.10537821648448344
1.0811118544562515	0.07766364440540513	0.15836270982776757
3.3256122260620953	0.09969775955028795	0.12192936907663542
13.406513721501268	0.39540798024948287	0.14777274362215861
25.125705156064626	0.07740391832423998	0.07271746276549991
29.465245857730043	0.12283086015197402	0.20434047791138446
20.659229250846963	0.0827542191838856	0.18083929262803985
54.3567886533434	0.19181795324165346	0.546722258841366
1.5356872649689144	0.18032089850664387	0.08450629347751809
11.296147489947018	0.15512846098894734	0.14296043062729052
23.564062911172023	0.4541417697931337	0.11957718695882649
48.25823034186444	0.0783258955313396	1.0136364098168749
2.2115346738967996	0.09971022752235334	0.24770619604808186
8.537235186511515	0.5951929874330368	0.14607953467428736
18.819261998625617	0.775302729555695	0.08839987711184276
25.30409693445289	0.23834196673497626	0.1881472123561809
50.568101353974725	0.21069085077714586	0.060345855920514224
1.5519452326691336	0.3801065065421756	0.07644323847021602
1.3812115362158668	0.16723521067043925	0.5434203461774716
1.6500896560162344	0.06954221251086427	1.020338315374475
26.750213332446034	0.09143295327661938	0.33448558651977556
4.796017612652756	0.06293057414437532	0.7209718098993847
14.627049053351566	0.13203615134268298	0.24466626004957331
16.74437042628072	0.4195930975733177	0.1422262723629426
6.071605973663642	0.2730720815863537	0.12782414565270903
48.38131382237415	0.17500666392701789	0.09000363024031109
39.13850868897495	0.6100047389718314	0.08051248090588797
22.229677175711746	0.1567421566174108	0.24103258000445066
54.72804737311865	0.08356407794722887	1.2537410177834036
30.392207428591025	0.4371130763894409	0.1040018089305175
5.279321423595856	0.14750869677632428	1.0631883871921533
11.726086905265696	0.068849525373566	0.12101839541992401
1.0704926039702511	0.43138398244586385	0.07253079353301635
14.39446061333729	0.10571690147679996	0.07817034503475985
1.2224924036810294	0.14078080090229755	0.16691696380818208
1.3072901291102053	0.6220998584601012	0.10906210780577716
21.561620104054143	0.11711832301138844	0.09657163896636507
6.985546372916925	0.20726523200863056	0.3604733323610666
2.7785873754515613	0.06090089855989364	0.3118987228851243
1.00716531351988	0.11584325363420522	0.08338971635954073
35.35747112916887	0.08311121171860585	0.11068248852150442
1.1180186139186727	0.07428685314387654	0.17126768352044833
39.6392719694273	0.07008819488590597	0.06752677066619901
58.44164711565821	0.13496869968013123	1.253741092071546
39.91427815812665	0.22973298939399148	0.29995902934652235
3.0850196649937422	0.08154066650876982	0.19443772378580948
21.88098357058226	0.16232772346851942	0.13787312328012902
6.4699696718557655	0.06945377208197372	0.07447263464330217
5.439523376286451	1.1253744680384647	0.10437786675042826
42.93620684966371	0.08531964989879898	1.6708280458417974
21.905397191500647	0.5304393616386596	0.1710164408265482
19.619549148185012	0.2619647989693632	0.3612805734602241
16.42964644075685	0.0914539312429469	0.347757782154413
10.272705007047923	0.11498309393021361	0.1986282121607048
45.845423376145725	0.08349060681857035	0.0681214946328157
51.293528610944094	0.2695324841770201	0.1429937503664697
1.6504006942224174	0.36695794174223034	0.19365792036123142
6.865126518246518	0.1318821654595952	0.387065191263797
14.979909888711065	0.0831210903173525	0.19581944349306063
7.136088148544537	0.0958913218295136	0.5274971826278188
5.356053457311763	0.19346597865570225	0.14818496787923152
18.039800027208234	0.4388609147207797	0.1008926366513865
12.293913639202607	0.08964850941576374	1.958868089581001
14.405635531132798	0.3407639495110076	0.12789741493739476
1.5866387432203044	0.27817350088398923	0.09219999633370239
4.0330086880001605	0.34915069153376066	0.07233139678311512
32.74150770032885	0.5510969452900061	0.08492984228761953
1.9857064863554754	0.3982251696135761	0.1045847605374613
50.19640499816651	0.4911449003576899	0.0673990331229691
1.9222647788202722	0.5135465050381133	0.16430365655467682
36.620143093330185	0.15328454712500356	0.11609651331880902
23.880063922526816	0.30905095138215277	0.2775637965797646
45.9888154414004	0.22370417493103348	0.1374351552228273
15.061442464268126	0.08130045601112963	0.06486729206231379
14.564136693837447	1.1849587474455112	0.08720718224492628
2.9553074165615314	0.08970550751059458	0.6377137467774886
2.4108274300331263	0.5700929164625043	0.0698826508230675
7.880971510239522	0.44112051121918067	0.1131170519247283
17.534636750254712	0.26257045882810826	0.13044944858170512
8.009682346014023	0.08962684836008045	0.2782298836419145
6.677841686083397	0.33743442459185063	0.18375752754440758
30.0397494681422	0.36723064255287724	0.24858780969102806
7.55749164548497	0.08070094890108949	0.32510089287585975
4.5024735003400735	0.3803606226736159	0.13686275634790016
19.81152376143514	0.07258443438216863	0.32383182543749756
3.222987692031393	0.12017750224381378	0.23571884757145245
5.590200740109891	0.07888089560207405	0.1994516782477917
36.26735630677237	1.5939010497877661	0.0686081307068108
12.422827508551949	0.22070533001573936	0.06345537932849882
1.1248003854371083	0.07730862033841379	0.5562946640207611
15.351547119904586	0.06191689491600695	0.2619680695391177
60.71994517393929	1.7968942159461858	0.17212326079957607
1.8435071569629569	0.07709472032449484	0.15417083303723753
61.96303913241913	0.14016196739389558	0.5658612840766967
34.21367155053448	0.2756492175268253	0.13102480227197072
3.274507403645214	0.1489566025615215	0.8885464614537141
36.26150826681961	0.44417293056020934	0.341014661888248
35.66891872219191	0.22122080580502912	0.1812602926697658
1.6335775694339139	0.07271008689755462	0.2656049673393973
3.2190218714241694	0.2726062249339528	0.7795218964971204
7.698608004141942	0.19487763815095777	0.1324970856923564
5.309306898878047	0.10287268017753448	0.1794602947868068
34.77805611247081	0.25504163667896756	0.09161795640208295
42.238703275653606	0.10336370819023066	1.1803367451810123
3.008224571972261	0.1472853766111015	0.0788494703562673
1.0790856427637092	0.25354694223356544	0.07684063869698063
3.8814234369116147	0.12935272244539742	0.28580245645341074
25.533263448635637	0.4462408054963319	0.08754542707493634
19.388906305192986	0.0726962798182741	1.9926502517868072
8.942953939704752	0.06763587680931171	0.09541280325627963
16.31280889729694	0.06749148809626235	0.19944411387644695
51.16637831566492	0.13849254077445305	0.561584452182565
4.864448155296382	0.1076707097128144	0.3065973434494849
21.994470604928587	0.2341644683560693	0.10774066612465237
8.554768846583173	0.07597064579418905	0.1710154470794967
9.89361540735177	0.07350468466785103	0.12139686878872077
50.67936472593771	0.20374508118961787	0.17791376641350243
18.35367694983795	0.1379602568568199	0.8817315631533275
1.0095885887448168	0.11189076593925665	0.43807338116794897
39.623365322056365	0.7923817960463431	0.07258555234437622
17.316265790822904	0.1419572852197434	0.28533245652790146
2.0773354625450753	0.08301827654413889	0.1162846198840626
6.336050420854594	0.17876602415324433	0.20066800801227486
5.422848414518468	0.13500988907953027	0.1784290182122915
38.748524574723234	0.266005966001137	0.1930062878345815
2.2612805116152304	0.09153131187722909	0.07416881333865655
1.5205221640487188	0.36378685190886134	0.1663101095561982
1.406662237002886	0.07065226907362622	0.8091263755267579
1.0012745337891844	0.07333980401590809	0.28838461207692867
7.463566774938599	0.14661926301930556	0.27456415712611065
62.06181811676459	1.3596332203512433	0.8753576930923413
1.8455550940405587	1.5699903026906648	0.0705149752553136
12.821000476412804	0.07897751157587775	0.07704189493159722
6.655732473690196	0.26668724138398703	0.1701893560457815
6.722063954668404	0.06655354313851218	0.5175686645134053
6.961281037674793	0.1523436914755001	0.17722536386632867
1.5394259288418992	0.22748449736172027	0.2969606610236283
1.7203010610828569	0.0736927261684701	0.17537681950456788
13.036044793921008	0.2379810458632986	0.08688472518132259
3.205913478989072	0.28387320091248386	0.1378915152526607
1.359572617001471	0.09139767525961816	0.0954302609717394
5.6365078349883895	0.8700773426161004	0.1296518622134788
1.0800827876061545	0.20067816104561942	0.1727279418129096
36.12666608836986	0.6405169961286489	0.11575174024974494
1.6971774444832675	0.14354567309426602	0.08081158249150201
39.515033577223775	1.3500936338844185	0.15774746857795008
3.7919409519650453	0.13186870607286172	0.06926173429361944
38.43382960382755	0.08123200576071699	0.39611521747413897
15.710517940852078	0.08182491795169382	0.13134033254995972
6.145348450653008	0.1607202974114217	0.1090634871049187
1.9567792055253574	0.5844945293406191	0.0717611133028981
8.423544068348392	0.1473136611151762	0.27123792494614174
1.934363020746151	0.06711954365536202	0.18535488115643398
1.5465898112470555	0.10030385555510432	0.19227583577762908
5.388133468659553	0.2201593744571459	0.14377305033721807
61.244259819820876	2.1273685416987322	0.24545565157447347
4.679774364985479	0.14254148442987893	0.6209602786165807
40.94982822728569	0.10336300756104921	0.9163088735542151
12.78288288718709	0.14039263849931638	0.10859171975671758
15.966708362907344	0.1814025751098235	0.11544107396582595
5.0808787513844464	0.817338428471404	0.1207699269687153
1.3979144259746608	0.2020054542164123	0.10582183791021427
1.4781480960341231	0.3153438325029428	0.397212396143595
57.3210580883311	0.08308263595565057	1.8216798394656193
39.60546587239213	0.49671207487181934	0.1748330237248134
17.979183344379862	0.07561363803355439	0.24483679415866388
39.40414207604809	0.18896205199712396	0.11176406464593197
21.36747783775225	0.22909813327243647	0.10883497600858559
61.1826850256358	0.7376394543541425	0.18489026614702053
26.390901866875883	0.25641279695906044	0.08501557449648724
1.1283900637785493	0.06786703166829089	0.5898907000743651
49.238627000151205	0.07165826023848879	0.20060478722792846
18.369684235405764	0.20420399668331263	0.4537033094519823
36.18550383152933	0.07321797273983185	0.6980947650381291
3.193489515759887	1.294366793810439	0.16609687694038192
3.568073418941316	0.13222837862223003	0.5012032978909738
57.32259165936861	0.06475946146169896	1.2421366905181923
8.848903938060865	0.2711378861532549	0.09282395450961795
2.158161798135991	0.07448697255148991	0.1234045939144664
59.28699155899132	0.0922925721531932	0.13721415201777531
5.273986655849571	0.14943888024001778	0.34857911442449785
1.148579970512141	0.36763170439688275	0.285396139126619
31.640311488334778	0.3206272609529265	0.0626539664127901
8.671428627361903	0.07644255222917057	0.40683369462525587
1.730470616165655	0.12848263207537	0.6082459733196333
34.10636000597726	0.09944168559973487	0.4914713234319062
1.1659389312014126	0.21338358049287845	0.08057833574081978
2.6951610646878637	0.1086499894806222	0.27668932470868746
30.00828382267023	0.22143292167667283	0.262316560508457
13.539586809086956	0.2880726932799972	0.1479237243169496
2.45226651338344	0.3425400770434344	0.13139727051043767
2.183306437974495	0.13027266000257035	0.11519115785032939
1.3385427196704964	0.09208632641459505	0.179708912035988
2.690585249993612	0.0919838091524722	0.6066704411034897
46.628201093938046	0.09475353679351559	0.6029576860352077
56.999672452411204	0.1302171754659606	0.07086860634510546
5.136078398981759	0.1396680862754656	0.16903874966807808
1.9264752349103345	0.3504276669538705	0.10219973268678231
2.9656166663729313	0.5660973830502585	0.06229322549743113
1.2726852147700818	0.6402398854443538	0.12935853896132501
2.958706869058258	0.9248020048416478	0.09607338832881562
55.6053873261382	0.09482948680066597	2.49816480631253
46.81539069043964	0.08346520124644558	0.1526164750341302
7.167791266704353	0.08021309388382614	0.13446534269465454
4.032418612558348	0.8492449930030184	0.07328039952922961
13.297076450364209	0.19977480124789596	0.47349635970455417
1.9537750269611491	0.08181106140755949	0.8826601655547508
4.792886776079326	0.11710689549422912	0.39316763999269655
1.5077464424973963	0.21243419854089116	0.30025489569250446
22.284262439000482	0.2739988316939808	0.10658992220319069
6.11840713591486	0.6709506012178821	0.060784452074060746
51.628440338304515	0.07528802048526066	0.4683011656500199
15.904074712958456	0.3795581714062749	0.1889631676196034
27.835726810103026	0.11884243757763008	1.1321637119711432
3.18258160697259	0.08991119869694313	0.06065469673311956
12.022745525382888	0.37356715370504845	0.0697683068819628
37.990074584932515	0.12439767548817206	0.20644424266843117
2.344058028457244	0.3155952042613357	0.12363955635627322
1.6659581012287406	0.06570499737869465	0.7856634206827422
3.0851288431545103	0.11923795563739656	0.17770272470469334
1.5215363318246222	0.27878280269304667	0.06806046351347077
7.909080905102345	0.06520317212067156	0.382675779931538
5.206081478217219	0.504984127592493	0.11093905745699625
10.307736864796205	0.09641387651330563	0.2786047645761559
22.198434499201962	0.4196493402380479	0.15289089837395076
43.24366373662821	0.2595683680537734	0.16859731125401595
15.815116096670518	0.06939729455973018	0.14638149833178069
61.730859884543946	0.2114665975520224	3.2582647696413316
3.808187403759133	0.08770505789510191	0.331187599970314
22.437402006024897	0.15743163729241905	0.1610569834559894
1.7626343916139495	0.19338702386716472	0.1522425892754349
47.93161473602801	0.3076448491126842	0.15731715449840517
4.314071256769802	0.18121444987795257	0.07128303197343544
1.6477028085988434	0.4311655335871126	0.2318287712973558
15.278297498414345	0.18391038372658153	0.06912654615516954
60.222882520603385	0.21035152405599006	1.2963442747907015
38.859949273323366	0.18618581911012122	0.06867062372891117
53.66209019164238	0.19088598184155375	0.2852154082350242
1.9139906094194878	0.49763439839512097	0.1252019878761013
2.5229661511431467	0.06265626720016196	0.41432439126927545
17.407593070851227	0.06534966766604108	1.0828295710094866
2.324773925184406	0.06807840623304805	1.2571967685121364
7.800477768262212	0.16504420215658733	0.5486644477098961
2.04144562796893	0.15547315043921128	0.4171617644526402
1.460055502501742	0.08099373234776538	0.32703847458190394
2.2998867179065132	0.5376054676844634	0.25538356455436656
2.6941622973850463	0.5421006067164367	0.06685098976274617
20.197328333396907	0.10634487429971723	0.35082889093574987
18.532988131287198	0.16913597428663954	0.3648137115353393
3.2556919607111996	0.24462984245515546	0.10137794695895389
3.421711523968308	0.11583199077091846	0.589873044859275
37.907152554292175	0.10809788763180822	1.0423821186127926
3.753715717785021	0.36946219607336805	0.27072726389659973
49.31856796995308	2.1221823128368666	0.09595438814914378
1.6769983676453948	0.20575253725644005	0.4667778851918946
2.588896874328029	0.08799841504033032	0.18228301408525724
29.39020221486701	0.07922408591367784	0.1401847550896667
27.90939390727534	0.14013235672714683	0.07090158812027288
18.753303092181653	0.1253471451645358	0.07189104496453683
4.490030708378872	0.06252001009914535	0.16120995019313425
1.8275091505066936	0.2093765868711272	0.24474189858136114
15.749270084681285	0.1067516704546991	0.19776244064162157
25.335583184576564	0.10803729613242744	0.14887609791511536
30.000287366890216	0.21104748073247037	0.40265309497663837
2.8623883300879354	0.12308114787457855	0.7956144219997083
43.58898647457008	0.7910870290306325	0.13379729634733634
13.716400054392048	0.11796156924189732	0.20311614995578042
2.6736910349413474	0.13156830344430662	0.08583276704764731
2.7950983745574174	0.07599308672687985	0.30777417017238073
28.735236200425703	0.11024833301891324	0.37303957509449115
2.728655564932421	0.12491290105233971	0.13186429933446636
5.2131902913836825	0.07013590913161072	1.20783372193306
6.4130545688133775	0.1507961362111415	0.15346790861991877
29.190819465233346	0.3332983050421439	0.12698762190101115
5.047004637672471	0.08977392364373674	0.29278807116441197
3.1084164526670888	0.11514448055265093	0.16424358016056087
2.5139424028295827	0.10703716735578234	0.14598511542420672
3.2803213762476924	0.12429327896996474	0.6059948185572108
18.274638224317236	0.10860701163001783	0.16749724289701784
1.2236820803102644	0.17391845601652617	0.19104986808794974
12.494261304525025	0.10053983588390328	0.14524249254248744
2.039662423610158	0.18029707065619616	0.22038259451865355
1.1270287536103587	0.7151694849373231	0.06786133168884446
19.210750107066037	0.06513237376257444	0.14610681841348755
44.124909919798895	0.14224924775257952	0.1374988482639851
4.216377551853022	0.3779224459870394	0.24112650077884312
1.2658445862973755	0.6424867008193204	0.08147349038695635
33.07610805771805	0.0673566714834866	1.6358442159871824
2.0683921906139124	0.13617294077388425	0.6117564347130748
1.2789366134398106	0.31401989963702037	0.08373985416861957
4.013833004256502	0.12885726399553538	0.15056790433239547
2.4384739762497007	0.5181631955962538	0.08148995050298442
34.75311156280753	0.07467375028851567	0.16363567780263896
2.615956962316151	1.509287385320976	0.11612597983707176
1.4226033773059	0.12657896104625357	0.9439503218264362
1.178526592944969	1.5621385242729915	0.09408352702799277
3.2999581471804698	0.10694806787709685	0.14767168202850542
4.70851301323096	3.091475486065519	0.06530206262858332
50.34688293677892	0.2627743135306666	0.11426273360634397
12.05929055379531	0.23837117612472955	0.11489108356621441
2.3484377219433665	0.3066429588553903	0.12976647500141236
2.605489465967778	0.1290758693208502	0.29149796675264894
23.85792570078241	0.36512890025939665	0.08860031726350108
3.9128927953218833	0.06466482020534818	0.40973956233145054
1.7461864617555087	0.07530327157439282	0.0955550166088674
1.5412857825698236	0.38739417813523713	0.11344079690058986
43.353884512537284	0.06418164449170506	0.20773331295715786
6.942673157914159	0.20479629778461056	0.37948975791040507
54.36009393233028	0.14379651641187044	0.06500684895220327
5.763589910115433	0.14546344718458257	0.17361217946220836
13.488385746083521	0.09729513924534652	0.20295716755665666
4.973624302284214	0.3265722222369851	0.3662556884445725
10.381008206198521	0.125550782194649	0.16481641170197056
30.95871440218797	0.08476293582966063	0.5217213543952327
1.8555514262054686	0.34930146949759155	0.14651808874666175
2.1404268317425545	0.8802705686164878	0.212068026518283
37.536851698679385	0.08853698242946276	0.06366089445780536
14.754823387997902	0.06936972679312327	0.3822187848301599
2.066300484379129	0.11067634187720654	0.7600863237536684
51.35931623821603	0.31795988848485307	0.5532267059447749
5.543408906902035	0.06279428090267505	0.7791666349276807
22.23962666518802	0.2715097507735156	0.0842685017361645
9.192850448525045	0.281752291193368	0.1456728311971888
52.771312160849575	1.691559157290949	0.1600774724271634
5.98804348790269	0.09562783898039012	0.8323091620497329
5.051551405499862	1.2675524253025157	0.1033563318396267
12.494997315986351	0.1035666071262267	0.09590355228729242
39.88212444226525	0.4350688080895053	0.33078583310024795
5.365253305200281	0.08405105826653268	0.06791537947728228
32.37039869994105	0.08364812299951621	0.37139343825851706
9.6510908184583	0.5208980767389237	0.2187201403728533
10.224364981720662	0.08080865349995693	0.14770433453351206
2.284300065655718	0.6380741243966908	0.18386722335354524
1.412941067160742	0.08777708127804011	0.3943131203221597
4.230368738251045	0.39395414336891876	0.12330536466250303
21.51987263146764	0.08012619828559732	0.09511521495289964
1.4328590158492343	0.26843510386943104	0.1424139888787102
1.4595290817219755	0.402579795376957	0.2771752021608438
46.38016706058181	0.3257243181768572	0.11715725605901223
20.959120982537254	0.120268703012021	0.20790983541485522
5.311328676147063	0.08317742653245686	0.06748093261470989
30.11090922727038	0.5692263622789974	0.21345764986462623
1.2180330054641393	0.08174739561954479	0.3447454392467638
5.372911490923999	0.26305040213037795	0.07692485003375482
1.7138011125293127	0.0639503268960935	0.26213592769665034
2.224333082165548	0.06972185972452077	0.37610996624868187
2.0544299364141043	0.08476362005719429	0.13306784837900268
1.4977079919128524	0.17473193264674006	0.11136834498856682
37.24064254040551	0.33617304863226716	0.11477294231510232
2.860948266888964	0.09827221725007948	0.15724554893975035
22.097979781787924	0.300872272487087	0.19020101457513816
1.210462376029661	0.562706416344881	0.27005112892393046
7.988999123683369	0.08545820633355154	0.1435675190976972
5.442257646709008	1.4740449504065882	0.06517554795273503
34.66422119443197	0.06422616973137645	0.5290958919585661
28.33523313898621	0.10917314304768559	0.30103139593630734
2.5064794846264435	0.10961722274036631	0.06612598404412541
10.987960301731231	0.5444140992461717	0.1949455373284501
31.899757472733008	0.06390124521386835	0.648319253454533
5.284513200293063	0.2352733371248141	0.18246373828967494
46.29366142225193	0.11063795392214747	1.1072610853159595
5.427521519577849	0.09367487099419838	0.7001140426789383
6.367476543720655	0.3706253768212669	0.07097172517774526
1.6634836610406694	0.203909878341356	0.06488097891854164
22.486140595387443	1.1066530794870757	0.06892137938661264
51.38692439911172	0.06699851470928304	0.10187741204452985
7.987375805766354	0.2375124453082342	0.11469408317631477
32.02825479097696	0.19335315576356465	0.1800844312372531
19.001725048047557	0.3270894822442636	0.08745967153115661
42.20457992723519	0.06203509948431844	0.06914775436764051
11.710556511958483	0.7134645681540848	0.10649106844609402
9.82672225892981	0.06632595596439413	0.07756577963659242
19.191079394134118	0.5456597214457557	0.31809964182506006
8.734720249688484	0.06327880036965722	0.7599216056258637
28.017091337377842	0.6261686952947724	0.208840913334847
1.7128282102174945	0.10597160066414464	0.10103620152414006
3.7608191081397213	0.12530178071500622	0.6623801813155352
21.49443325287473	0.09576356184677409	0.09512094624449893
35.788926576274335	0.07272277982741199	0.12387623129687286
2.1458242118988102	0.1699851297793367	0.07267258264599458
15.289609123266358	0.2560655959129345	0.092787773018334
6.35751679968709	0.9944705872534896	0.09672472311947153
3.0673040004336456	0.15555956370235813	0.07593700475081609
1.575498022604531	0.08782624019641669	0.10014682048315071
6.153487839719373	0.20526582852392952	0.15843345944145365
16.749783416424048	0.1549129024121695	0.19770330616197412
1.5718433249942403	0.18330650623564632	0.16575336975635385
3.184615852719143	0.19246549963116227	0.3132753710358463
2.9181862524373345	0.41239710290326753	0.14057539372955588
14.101602088240092	0.39408839882412994	0.15782417271433916
2.5930579496356363	0.09568190561355806	0.06138241787878094
7.352680072238848	0.15981319226658142	0.5707669895417157
5.7557455403550755	0.09333949391624878	0.06857766646295696
23.050478087111518	0.42459313437322876	0.0982354496274076
4.118088673415227	0.09426318449385807	0.552983059660696
1.1016085650028435	0.07192099514262995	0.1759844963670963
6.33001529889994	0.21853615303867444	0.14694790061952828
2.8246224040235117	0.07290375784730842	0.4324920444553845
1.057369792835985	0.10664519529069627	0.20948205442166282
2.3817758102787594	0.15206051738985085	0.07602223219231713
35.222036090973916	0.18405654063544874	0.07360243079473042
8.52909408329265	0.10896994690957298	0.07983105855386524
1.385723636182495	0.47431044281104084	0.18776137467689125
16.61156883045903	2.8400195830457267	0.0711560949626581
53.22452977898702	0.1145641073095792	2.4618258634164523
20.983189303867277	0.2870963565722599	0.22528473300749174
12.978872053746885	0.06814255483928025	0.28168486496512535
30.846581756401832	0.32593430386702116	0.08852608319131156
3.321352657901688	1.0234988844141821	0.06418451978232576
2.069858405227695	0.06068701378431629	0.08744665372906005
1.300148653846845	0.1409906509282753	0.2926859221016248
6.985566493937048	0.22701008690831292	0.15971489873688421
12.815160848805949	0.1233127639075374	0.28084549105439494
8.465618341197203	0.21371099936305843	1.0256046206758085
16.635141261865762	0.06676544078303921	0.45485656709293854
1.8878185798418579	0.13438780741968076	0.3946126962847222
42.94658518381956	0.2769117551179164	0.44030910125988537
33.93266710262506	0.20743597744085962	0.34283990250439045
31.810673211135526	0.12364093588354103	1.0212192216514788
28.655230038135073	0.16520980340742789	0.1302020938084896
4.645115515405446	0.07080446837382916	0.0944494601861727
35.07897438066468	0.1597152003874714	0.4537320589781564
31.112735258787346	0.849849280855874	0.14230616440734145
15.460306350918742	0.06495160845389997	1.6050205244251634
39.676344463469675	0.1501294753229128	0.4268971174888354
23.24342505244229	0.26765258982468604	0.34558763068496834
1.4853842563881128	0.5517621671142552	0.08104299526257348
4.0870202212613025	0.5365360816709857	0.2697452224172961
18.60208378478516	0.18409786840567843	0.06730198706691543
8.310199877647399	0.07989137202719337	0.27965694586093504
6.355973650620219	0.2992105211385558	0.0757930735005492
11.386418112973248	0.14291402621514512	0.07088494956841082
43.30017899989565	0.30708913257856313	0.1461493051134173
2.0725175982009985	0.07952411985365901	1.2156400678843724
4.111429847979908	0.25193394056363644	0.1396201895392447
1.1436736709486586	0.08647394429407011	0.15865632473887187
35.09069306628418	0.9679986725332805	0.1150649423928044
30.591142638939242	1.1073605645523	0.07455526523296539
18.93750732086962	0.07448223362098612	0.3106500490372606
10.298160766479302	0.08108432511016381	1.2395675732216205
2.843971572499211	1.3887403766481703	0.0625365359288464
3.5754260865528362	0.12195135567172838	0.15400010142740372
3.80623290177456	0.341833607299284	0.14211873960965993
44.21159027370644	0.13898595465509075	0.11182862956891662
1.6469776853279048	1.7114580323093862	0.07484461720989798
3.3860985347389545	0.17336979866464358	0.5530104557307274
12.856261913481749	0.5451071953619392	0.09735165879340202
21.105443105330387	0.12433143091106443	0.4514031410063701
3.311297512790418	0.10108125832738601	0.1390010760432331
34.62599022448306	0.26101637080860257	0.11464519039845289
50.79914375457525	0.21198146026346704	1.8213090728821748
1.177709824249433	0.07547694254406405	0.1638343866137441
14.772674588031656	0.07276721666666441	0.9109636367064611
39.798300626616765	0.0797680509828847	0.07695577829038865
2.029841347570294	0.11740079192066408	0.2818563992994611
28.407177494681562	0.27109633571817154	0.27757548997526316
4.89255957766657	0.5144390820805904	0.17894334684601976
5.980998916021489	0.23090337677976294	0.43643205925698547
16.325591908957495	0.20994625133094413	0.17741038698429
61.70808493008093	1.9887870171989572	0.25684918510689253
54.52097565548199	1.42450827360138	0.08633946548020777
23.44874231997782	0.10574974893475844	0.11411948842612998
31.037479744589504	0.8001582827970477	0.19957780742513678
2.099854355476423	0.08160372181997741	2.4259017432401544
2.1265051311016863	0.08262933743200643	0.1246828371967199
14.77106021691453	0.26370005321363804	0.18570293489740233
27.08125015537748	0.08864311149671714	0.07036883900679906
15.140848777603928	2.0589797655387874	0.06414493350053557
1.1509744173492191	0.35268853338426864	0.1130703915233662
2.6923403594138353	0.2909801107388684	0.19916093110869582
51.07286896364443	0.4322649045969642	0.0821911369814819
20.302694203602947	0.21684690005089247	0.10358843046802307
16.337488291179618	1.0151595334983046	0.07646457202506818
61.630627022936125	0.2030876515328504	3.3108202856009328
1.8979605930682437	0.09138400597605126	0.125550871079008
3.255001806164721	0.1967800624553509	0.08868221458069801
10.377073122945593	0.06832795345780257	0.0640890161450136
53.969261278303385	0.09945021579782293	0.07445942263408306
36.18718514918259	0.164565037840395	0.07988520298956203
2.2939923768503325	0.17353819653602096	0.9645128659710294
22.329152291852886	0.64353978063749	0.2551922241802318
26.853346532568388	0.3935777594207985	0.15984652978499225
37.19968407661072	0.15126204940709967	0.7113001932392153
1.1354383353707467	0.0854660398373408	0.09318783136089272
12.912416478664884	0.07646526396951965	0.19454725449989704
42.04507671315948	0.7239629979953612	0.36672885407873745
1.1696199506862415	0.5216803521993364	0.1344993057540605
2.3653714432229718	0.36247339235316534	0.07923349335515725
27.693756482201756	0.1084787631571997	0.10548990067447911
12.053719082683514	0.24731563683581534	0.13152557283036304
8.266329588319566	0.1029983439563673	0.34595832354296363
38.05755750080724	0.0806881168589553	1.4666679436606715
47.44504641775199	0.2634515283184474	0.47207530431327255
1.2651536650152153	0.23921824256775245	0.28856619278855816
44.00958466220144	2.2048945298241955	0.08990155319904279
2.7400137981070323	0.45750062302262784	0.07714939199982983
10.188982271547019	0.13436019008178418	0.5416716030647339
32.51229607042662	0.1292636396794623	0.06020619526460261
43.62747939816953	0.6366243841520017	0.2334160356025473
1.0424583976052675	0.7007898945068629	0.09948058100942317
18.17422358238906	0.16854745215927597	0.26129590022939997
15.131163617202544	0.1417957546805973	0.12087975335582458
27.302120487012537	0.13412268038208894	0.0952557113989071
9.98564352153994	0.10412047587169782	0.1376037770202674
13.249907885191034	0.286629005339291	0.12347502409336608
14.130018788839106	0.17209813868094467	0.6896482553673693
1.0010828317401876	0.06366871807826655	0.12341296293552903
1.51389508723788	0.07905033460806711	0.061742152935500776
9.153477466709143	0.061745867598609366	0.07490343045266296
48.17954773824414	0.10928463005664403	1.9135891830368366
5.470147070003871	0.12181709091316031	1.0724533188175385
1.4927820868648398	0.10044333410655806	0.3753764564745692
28.26402982420478	0.16841129930711568	0.08711105293171273
30.33378692319293	0.5862051251473258	0.06412043816845997
1.1978931729570323	0.12826507044840024	0.23991807227575188
1.0821403245092798	0.1043986564963644	0.8258686309413213
2.483781830561022	0.2487153856239477	0.09402123123144186
2.223901677933641	0.06815339920217726	1.2370181884019895
10.309774042099253	0.22314165348877563	0.4290755252087729
1.0188067542889483	0.11011795734082466	0.09758306608905415
22.08787276114438	0.15197374517272483	1.0737827367455952
58.78612852883297	0.2968482060377371	0.4993608477438728
53.892754319951074	0.2753885392990854	0.3160709950358344
20.998527763104285	0.12761375933931812	0.5949296802268069
44.16351104059885	0.08659045648000799	0.4901917861344187
3.1324610125607375	0.07302200102944116	0.3156813525417246
2.3098198848349583	0.072174071028105	0.4749212807475587
4.4173211084463695	0.9600092074353872	0.0916018517042165
1.0190721727534984	0.36262465195929333	0.11733819709936788
3.0277893995415397	0.31907238108591807	0.06840690259568676
1.0916081133503324	0.3723172843559907	0.19032320413290604
48.07605904252281	0.36394770218011874	0.24300067261617697
24.117844721456542	0.1123357433305217	0.10449049551787486
18.862092149674847	0.06520125118959096	0.19985010820036192
29.440112889482624	0.06332413811941875	0.9577429753422096
18.149666848173794	0.09307004778683739	0.06399496331020556
59.88099519136331	0.10514303901942325	0.08161318911739601
26.86721979968309	0.34042086803377297	0.12698026761338294
6.692803630744389	0.5866136682143914	0.15847207423382131
22.501029331741925	0.06762544284611927	0.10677187274157407
6.569287075072667	2.043515637470888	0.0682353631977395
27.39462628540969	0.26366828908421647	0.0940970240724701
40.24904401339652	0.2442297492931675	0.27201937856181935
1.0333599123479316	0.1071701905213776	0.5048666402237448
8.560947049920333	0.25738508271795907	0.08856587932658244
30.31073593467278	0.1493357419640343	0.6051038616296656
27.19376335560086	0.07411014905899951	1.656274494993997
33.76923822912937	0.4878429734066171	0.11546207541843909
35.419455872749445	0.4276150142957777	0.675526626963077
59.561699829917835	0.9510047436522505	0.12499903151062919
7.926245558658404	0.3490199494428164	0.09064236841846479
34.20313938494771	0.17550100926189416	0.09531767862547513
2.593975854407024	0.07532954776454578	0.48459156278722965
57.64305976622712	0.7863382210395851	0.7522945149485337
10.78906259075171	0.07163552411345359	0.08420765761622655
1.3106287396658927	0.3012534040702657	0.36749597362676156
45.15554475282497	0.1066555443864651	0.09083069311167011
2.531990366470177	0.23609132697986657	0.08076050976278151
9.583099770299768	0.08018730186070971	0.0741662935391611
1.2002152610407582	0.1510906159783578	0.3643015753793635
1.7947779730170947	0.10030158533047961	0.16228076240405195
1.6016838165377916	0.10001716430631052	0.07700209611933498
35.882220147168354	0.065065059947079	0.06307551852519402
1.1155447757965649	0.09154001247453152	0.48103029043686824
17.87384946502923	0.15004772730613236	0.07106229562552532
2.254045284319155	0.07502768878514984	0.06491397508671459
12.788178244699257	0.2784833265118973	0.19266466938910431
8.831410009911748	0.26977227510567114	0.07536430625945496
2.4862654016179486	0.1924259839105873	0.11196780646152038
4.977760374704021	1.0054986732000242	0.10212969626515248
36.400453289133026	0.1403711952601242	0.7783698971598247
40.55830032123664	0.6406072785535548	0.1590104377516237
4.293616507160931	0.4101898556834198	0.16093980090226478
33.68147900854879	0.24006422240096958	0.06630249039092113
15.569561872113262	0.15707051192276905	0.11950918933792778
18.311081653639324	0.07201868529102501	0.10237240250597764
2.178575101989371	0.21789455749152625	0.09389704414328737
5.501164039879513	0.2722363761352777	0.0708561820149211
23.76092744795745	0.06278744263134965	1.2307683586905434
12.622333430603348	0.2027514415257425	0.5572560484414977
25.60587910297263	0.09612747996546353	0.0846246433719431
7.34839869606648	0.945572125560538	0.15045799001125065
29.795586600984837	1.4491859865162877	0.06412106284540174
30.54480566289872	0.08444976311050839	1.0490996020912133
11.603892098092548	0.0725664467878331	0.4244868659140716
9.63419202666154	0.19711329567011182	0.15235689118699136
1.069931416229634	0.0714025517590785	1.5287394261459522
25.071250901295656	0.40847699573935303	0.12061073003460321
4.771921738660875	0.07342319802610142	0.5192808046021866
6.320812275425408	0.8913135096149996	0.10433193831858029
1.642516060805787	0.19701485311813832	0.08962239856718116
4.646000758549207	0.1730571417045053	0.13247293647182148
57.42457942447773	0.4175159040136395	0.642194096143753
14.487357209331748	0.3861180349251708	0.24472281199321466
1.6942176826840571	0.1167157293771224	0.09433190106529324
2.1861074818265878	0.4394506922782858	0.10567629635777895
13.42045304052529	0.11827591237482077	0.42838428810705786
58.09490020002625	0.3822020251733266	0.09334129158422219
48.00679764917729	5.316994322308213	0.06204365542698206
2.4401946239201227	0.4525978462571407	0.25945081963712213
50.20585432159086	0.39928109880913565	0.07552544154515246
2.0716062367801857	0.16085450777642432	0.12906782684293566
26.505955982276703	0.6898058454392416	0.17865243821857657
31.09987876019796	0.20936964006625816	0.4668141515301018
10.227383468801001	0.17225910086205343	0.7934740516855265
50.22210584714603	0.18431477832608262	0.0781086099469096
3.908880023109031	0.07332474907306648	0.15186705162555103
41.58504504136269	0.06146245309029058	0.35812226895129473
1.5666203219957555	0.1314748619969987	0.13708114596982965
11.391841099619757	0.08619591991933868	0.19265634748499633
2.643868575412549	0.13760353627931246	0.24467356460654321
3.9557881706402633	0.09321070251534568	0.14109823556000772
10.427869667136331	0.6460629869135212	0.07745579644285486
3.568122623055771	0.5497788876185917	0.0653679596489256
26.435236857998657	0.4458959494660093	0.3613439571218252
54.28925488849049	0.12799569290737578	0.22141778242392485
42.070487616067	0.1454580907141094	0.08970998793209428
8.43393182390734	0.14144603317333587	0.10007896611285955
1.2612734399594236	0.4290002523026134	0.13435184001847392
45.01343898553453	0.11568232342367346	0.6861327951747708
2.5651805696547934	0.06151419273512148	0.19876032829858947
5.256152871056406	0.13095443350734204	0.33156228182859504
44.47678678232886	0.16503589856338047	0.16858339031803507
1.3934184905078495	0.8340641309692924	0.07757117524732993
7.657482051387847	0.06308406157506659	0.9299346306230507
47.06921363117496	0.5426452762532499	0.10219908567046201
44.435908121123994	0.10424303990496836	0.45710312975250533
2.320147193134885	0.06492636278135924	0.22700888669126143
15.984603788315624	0.07688518257739367	0.08829845120498785
4.296452564106918	0.26565758329559586	0.09891832988609231
45.7480228268068	0.07212436958733379	0.07692367517927122
5.9883354591297175	0.3074015506275326	0.3223148834718793
6.213815242631862	0.3851890718840875	0.10810371276338543
2.762417507415007	0.07180875353170893	0.08379896651988901
2.591854620652747	0.12143505161998476	0.07721730598340289
17.04704129711842	0.16443952786434324	0.08204469133137249
10.94298996009806	0.14123014516402813	0.07058453774145329
2.6934515532103034	0.09250649952713724	0.1450977888672495
1.0215661323550136	0.335905513501391	0.17803344870280713
2.078949672234521	0.6196081199745944	0.08281439942595421
1.608439367153977	0.06471162226797707	0.18073070783163664
5.437798438636447	0.09003829495292692	0.11490247864004999
39.731526154121326	0.10119310875790724	0.2434831496564816
6.776516361023794	0.10918550992710299	0.061096174148089426
52.98911790454745	0.1396165800993922	0.9916268277494127
3.9359089492091117	0.06520329823869024	0.1832072354974646
11.530550343175637	0.07554411794940052	0.1085802676384769
4.16661467643476	0.08043562561067968	0.2036744826545278
15.603374974310926	0.08123637791132296	0.10493587966892623
26.79430533199675	0.8804409850477635	0.0824065624548127
2.2501732168043223	0.08954182014528192	0.10406684401766517
14.387958769029325	0.391784603835852	0.11207826752854172
15.120941372626348	0.24677793678792126	0.757574648798365
18.55313457528059	0.087651695152796	0.11451406928361887
30.047628720113824	0.06914099973866336	1.3715547055100639
32.90148282499502	0.09328623842874512	0.09621967193300587
52.81470319980028	0.15464967864582735	0.4031256630812808
5.509024518325807	0.17434706349520238	0.27032803417638823
5.446412314750399	0.5184796383479197	0.10058273124533357
7.379816653352886	0.0745172385734442	0.6683665926965721
10.581583339372035	0.07633903505171521	0.19130225165318904
8.936818375921403	0.3110552614686416	0.17767238172558314
12.289327337068258	0.11812207386152418	0.18138442062596105
46.96119056847705	0.10521194983129872	0.1809869048657936
1.2557088621420485	0.18116629195397466	0.5756668072729714
57.06268094960412	0.9345013234524236	0.21605879535550715
42.47894533436939	0.1439936537933257	0.06422514274750404
52.835964928077374	0.3678814566987795	0.13452725103122448
5.741610073655227	0.06383219920620749	0.3538536518530111
5.781222155986467	0.1235425580482201	0.5265729570418163
59.49671573314198	0.2095917875705773	0.12853566091353874
4.594704501160159	0.08854563643174831	0.31584250629269106
6.889919893120444	0.08827535174290951	0.20799732045261168
54.450507494224475	0.22399406747516015	0.3559698569821176
3.6522067023901412	0.2981625165114708	0.5096713354767033
5.108396065377254	0.10087495339887213	0.5755526354725581
16.022542771339594	0.2142775780518528	0.07869211016247016
49.85741879001821	0.12459918784830315	0.39617999730538517
5.448245297725669	0.18109187418604972	0.09002132368757965
45.71783619821689	0.7668407742717488	0.08531269544715993
3.7625517857258366	2.4038448620551645	0.06450492144719311
13.862782478781716	0.1631869546288758	0.33359699626319406
59.92748339276516	0.07675231603574603	0.06532492317805227
7.671881947699013	0.07526631116585852	0.1503575434854788
1.2225207330477228	0.13435853440510828	0.08704987571585136
2.593484234011413	0.1790573602736748	0.11720798887471925
8.738374322488616	0.06421930914397585	0.16488352776759757
10.81435731736475	0.1828997296245915	0.20911882338214483
58.68704460478699	0.4534222526101397	0.1317182204626694
61.27142765414911	0.17255916393709592	1.3354252702515224
16.01483900610727	0.10897833455535613	0.19866734685527557
14.250433692714433	1.6583006365103872	0.07373197523100089
23.399957214128985	0.44511343310250473	0.12770368070504637
3.3668196113768647	0.2790435094963748	0.4245205488992718
56.20485394751876	0.10768739771693489	1.9475829464032346
29.485718566163236	0.20236287703700856	0.22467133869837463
12.436658171903185	0.13311249957928184	0.5597228901938573
1.4713721431928692	0.06472240438533984	1.510083054037401
60.71634739124572	0.3331091944733375	0.1411484629294612
9.024331422314647	0.2425023427966847	0.186396427631525
56.69221742622776	0.20507705562718642	0.2693868692089985
3.006082263675788	0.11295013119659643	0.26020647426854276
15.039173037016758	0.1761828855416081	0.2591476600640972
53.48236344864103	0.14846708535738007	0.46229800538689847
6.402716082911522	0.45733000721126754	0.09129249896299614
60.37109073729061	0.09125309717630291	0.25521427497057286
21.940671590962175	0.28806790810815347	0.23761991057257165
26.930334140150098	0.0653390067583726	0.1679465527799922
3.3580877834273695	0.36681428890493134	0.2310516120829807
2.323435938627329	0.19727455851811979	0.18694139924006398
1.3772983416965863	0.2324470500996348	0.07237374795050891
15.860930029366973	0.3163303176525475	0.20244953049835757
7.447189992033745	0.28170857843014574	0.21077877665401157
58.677138480402085	0.9804548070708898	0.0863362949439078
2.0259044842858995	0.08026275340283102	0.821510045486403
1.1225025457823639	0.5265648391122575	0.06905515738938303
3.3332927724801693	0.24982924688466146	0.07991282040048114
5.73883282035608	0.09219892472480942	0.199256999256673
2.8691842490906123	1.121434190788467	0.08772306004192451
2.3703901850009146	0.14053507978005594	0.24495126781056392
24.18690765358757	0.27108598268124806	0.41322845303602124
8.165772338171058	0.44857375839798785	0.14800556231485917
4.06116690574336	0.07740967640642049	0.5213397773020043
43.73051430539006	0.473032139650905	0.29474278006480137
53.91712025783146	0.2770002493096646	0.3496763663361661
7.476233536244547	0.19409387363089867	0.34079291039432497
2.143581669636211	0.23391659659200675	0.17672478535729338
30.79092654526197	0.15427326040131312	0.23547137637804078
9.785219819522883	0.0817052149855273	0.07891791802688095
62.19985811210007	0.3175717663801402	4.539399195784787
62.43082730674926	1.1459904667611265	0.1119271547019105
1.7751851544757806	0.27392978071029916	0.25066796916255696
45.02804463822019	0.098892998874657	0.6785080817402663
47.924383467083	0.2651777392863121	0.13584887550894773
43.36516342479549	0.3022395126166083	0.391526799216641
5.963077392566379	0.07370961769486603	0.37512239587018686
1.4326593511868273	0.2965210575953091	0.11280221893622033
15.576244991123566	0.13331417190483985	0.533063692206026
11.12851879169474	0.21924976468198942	0.18975510061188477
26.82759018199047	0.17266449057181954	0.06717845069429536
8.38734544961939	0.16704024842947468	0.3699804764527621
2.3183215182149697	0.09418192260346703	0.14856652923515706
12.136355699620593	0.13012943744380284	0.11270830425125883
2.8231197170350324	0.33333962851753174	0.1812800560213474
8.758462646371669	0.1833852637151118	0.23572676533097203
36.795277032770066	0.10686270441184817	0.6275184893656993
1.5819090603545587	0.1691443308596876	0.20579290274587925
16.29232901387664	0.061126299948853116	0.09122395999779265
3.4557908562405153	0.17508701043822156	0.14951131479491642
4.428306941562179	0.13854668775517362	0.2223159774689597
28.050440609280763	0.21133393925652905	0.19402445630127982
14.555929919770165	0.1712842949104098	0.17926618080690038
26.48339221802406	0.11386216931628801	0.2300975037101083
1.2024981837757631	0.3542081616133665	0.12880836168056725
31.809559717179905	0.10977866471520953	0.2956488367036469
28.119614700916546	0.14902317721761682	0.0986260756684499
1.2974966970812383	0.15830618237558097	0.8082268961389119
1.062512843126336	0.08201243753947472	0.13352784374327262
62.208577950055876	0.6051044031193891	0.09245407227916183
61.28087321966545	0.29427350491997056	0.29660559497062217
1.6686506609833438	0.0703027606814699	0.22696664523345364
19.38199852871464	0.07547943318460983	0.3920583824979427
4.722323291822369	0.2585047636777896	0.06613163214588397
16.846497330860455	0.07892549770650402	0.1795590393413331
13.9418675575106	0.21980536034046771	0.24369740219278563
1.7209958260167983	0.12594961425615647	1.1739659941078728
1.6359532924147604	0.44649239736437274	0.07959569477912207
7.01543456332961	0.1545244622385618	0.06606384974337524
2.0785241263366574	0.07816503231260977	0.7726277234514194
9.012685133600877	0.06711926927050907	0.36360148793453567
4.726561700549369	0.092467092500817	0.2891389302371497
41.0815176612373	0.07344504989020965	0.23741214841646113
16.257803432670258	0.2537156179890715	0.20066779877727076
54.57023527713665	1.2138654398263733	0.06387237766548268
19.805444069177756	0.2460256712173008	0.22457121761027127
7.607768375007717	0.17746031704157894	0.0649348337882319
1.2090341628350116	0.4481662841065746	0.14345764296261088
10.628248966915846	0.1349597624719653	0.06772787333463191
20.397520647947186	0.07755373276970995	0.10601676602188352
1.788187517225473	0.11199950913382917	0.18950138005290496
1.6473990950650839	0.1891526636298591	0.14996950336955792
2.907802538333507	0.3656736164777672	0.15006486711870318
49.2824934276259	0.2773804154156302	0.925212313538287
5.6314672898900415	0.06133584382721133	0.3183455829719845
3.2622794829746224	0.08993110079641416	0.13352108463445989
1.0227417722742422	0.4504499573649976	0.06473204672802976
4.692605766162078	0.2295589457960291	0.13142622067882917
7.024546605646728	0.06312182279802683	0.3361452835290646
1.0609617545850074	0.060098665152141434	0.06273938106049426
6.559508588348025	0.6398128487837489	0.14608195541586771
6.299446954028536	0.08385140111165709	0.11125131395536188
4.378995713210457	0.1260232196948195	0.08419914746919921
3.2005903604086945	0.10072189438381726	0.31497635721439976
19.097340517778505	0.19526983339713477	0.47531297915010706
1.6268059116214508	0.09624128616348308	0.10756885024294677
2.6945659993649755	0.3466321513636321	0.07240853958626484
2.7618177806137085	0.06603618885263868	0.38063026387332743
2.297290226625562	0.23345807519855316	0.2268861730874373
6.2433507087276725	0.39118222610454795	0.19211782073961192
2.2544836990900237	0.15877112617830658	0.3791615484823182
20.922746044955325	0.06159126379165644	0.27768614660505436
5.7811791285254435	1.057370441027188	0.06386280963308924
1.5678734940779366	0.16921894064713877	0.21274845184297825
35.01176300753785	0.07338153737181685	0.7294733912456981
51.43523731425776	2.248292870080599	0.068679615307211
31.58438850405716	0.14777272698427574	0.8147597499456024
48.30376247889602	0.16236209452681638	0.7208670196664656
2.93679456351567	0.16628653772015609	0.8979210416167578
9.389607062791331	0.5692997895517238	0.24406563882748156
58.68656827908457	0.6005256622985247	0.18140388753841433
16.42206610580446	0.10022733086627067	0.08398096689217265
3.6701928706621905	0.30716804347657145	0.06343563221148783
56.647799322926566	0.22969145655089576	0.38989995493629204
3.4539930180350025	0.07181242499814186	0.2186155651656857
22.591675492736197	0.12577084389145077	0.2625145175370552
61.023298405094444	5.6806556748300965	0.08947748840187346
35.53271033512327	0.6090618201024407	0.07497147701304857
3.23094631389895	0.06692337782386182	0.06439992747291257
7.717289641813486	0.20550997045630026	0.529844819005596
45.23244664915228	0.07533830551081415	0.29910431754997124
5.335677652323126	0.5497221291553966	0.06450818350706986
8.888673399681394	0.1548422230774719	0.2120954885126918
21.59030234993657	0.714255713453419	0.109859603013756
6.621934146258732	0.1907148981655448	0.13215186568264992
1.285781807223875	0.5638531942863978	0.11541780091567332
1.4479420142958952	0.2920367656975748	0.521462141346642
25.94930771731172	2.2467892835206382	0.07598216166622274
7.082174510217555	0.9369507797599135	0.08137087692315678
32.070872018935574	0.08800962418379622	0.5860158230719239
1.0096245481623856	0.06476384406669485	0.21812163519063255
56.22630040288311	0.6472847444005777	0.1942954613628569
4.7389080901824805	0.09617402380776807	0.49660915854560217
3.9441306352029737	0.09333119901748255	0.061033642500778744
61.061804969206726	4.388101150678595	0.15706507841601824
13.116072917361748	0.12346832589509685	0.09546807406718255
1.9278122738664543	1.1713106559655089	0.0668836508606914
21.107049700810414	0.12450854529537544	0.15270849677071135
3.2352272433872575	0.0651434095185494	0.6576196164773145
6.070206122338861	0.13883324741020092	0.17265771988252515
1.2929895248737406	0.22766039242687985	0.0810975668082576
4.3945981904290266	0.34231980839468906	0.06299451502808168
2.400114247426776	0.3561081088167732	0.07395875444885104
9.043366319697231	0.08628624703015025	0.061042855997840366
3.723387672903504	0.12650465060256255	0.06753326084774645
1.8077234437668595	0.06583199371701348	0.45044003413522204
10.531028844660954	0.0978139336298599	1.5816802496461473
1.4751519666384385	0.31051624958912594	0.1774732677913758
9.277614629454002	0.11375516339285552	0.21619516598034133
18.051002125623818	0.10822930500270889	0.31279520324242005
1.1256500714148616	0.06870184919663046	0.30846264794310635
3.7665687431071015	0.3746904309943621	0.26758370204969706
1.2375889329820584	0.06994024742934025	0.7071557025080839
9.616240672857243	0.08281158861043665	0.07058142072667561
36.35951337230744	0.10789813997722641	0.4016746574876512
1.7532871548244335	0.2620945566644703	0.25421135244438403
1.1230279963991847	0.25509643608247284	0.10207577401056585
17.858055719468155	0.9375546422590078	0.18443032665768005
24.231532424347535	0.12564251147414662	0.1979668106762137
2.0212123147225642	0.20892597369274196	0.2880807613244662
3.078319266030393	0.09397961851750891	0.07195242491080137
44.405627108703364	0.1543020827680611	0.16792027403665039
42.93629421829737	0.1852806943182997	0.11976733276592487
2.033627430174687	0.13159587434829925	0.13220897262791653
3.6549383540631335	0.40700247883153906	0.17600023871084922
1.8784567755068877	0.17116288183622658	0.06665135815369619
7.348918310215327	0.07714315388556654	0.3998713582038842
45.39518268045677	1.6155184120132522	0.07685822918356745
59.24926130907475	0.14736226694746735	3.28587533432273
6.591560231706243	0.3185291508243343	0.0880820462267261
48.016450480711256	0.06590101589974481	0.27358471326268324
24.65365294801053	0.5445655287334682	0.09522665416363302
59.63569140005642	0.14186418782792062	0.08471182834066343
29.891165414078376	0.06889579482757274	0.14090234574055754
2.350439491607904	0.12446773139388745	0.6126321252969125
10.19960783609181	0.5648321349170834	0.16004935326778869
2.6425106756223316	0.17805798553422073	0.12718981200264906
61.625929409598214	2.1500670080011277	0.09434046222070361
41.39090284977178	0.45871476442820863	0.06982444222709074
2.542684712929801	0.10521489090335828	0.36967178268015044
14.553317575562819	0.5670047776307923	0.09355179749926132
6.158990380461727	0.4834458683305629	0.07220522000818344
23.58323303833491	0.171983504357487	0.16865474619392853
1.7363292797128027	0.757537468630961	0.1445149660980365
6.293459871597364	0.09151445990565987	0.15978876593914054
6.189889501411055	0.574247388043185	0.07572291546901098
1.8851244059721488	0.10772011192725578	0.26400623857222844
9.798881426436706	0.227215356824404	0.16076326680361322
14.898675070488231	0.1191603229225391	0.0726659477453537
15.172035967146389	0.27915664369128745	0.29266938614072996
3.1283604981502453	0.09881476287359428	0.14991921026450505
59.41959759607936	0.08290217409745777	0.6543837364894245
3.5377829618992345	0.07251822981530753	0.21770432174696353
5.655962700275365	0.06388524440744622	0.14443602536211284
58.27768004370349	0.9120993153308219	0.10517007628047179
8.82933496652876	0.07286392781440017	0.21021829045940962
10.256444375869336	0.15934897156207914	0.20659418456341702
12.286264555677986	0.27526460193438984	0.10382540369546936
2.196391221452579	0.06605560697260063	0.46927274205544345
2.5473874547827178	0.08044289873647409	0.07283497152461035
16.60446900544403	0.07772084583223936	2.7046146757099256
2.010703070809186	1.6680622214343006	0.11539988662870476
28.08901410838952	0.0881513610384545	1.007298821329693
25.027632978217085	0.075422381464335	0.3319812330411386
42.66854637008487	0.56483819141635	0.4524407694830753
3.2092353748614197	0.16771131151111957	0.32063501778676584
1.1426120870702348	0.34256923894996477	0.12463208908515838
2.8610567136780922	0.1522528808690231	0.08551437855048381
19.180108834018785	0.1099333461038112	0.1523104986601825
56.83182833859344	0.10928124136610128	0.09872960209475473
7.411138700837256	0.1620706265560885	0.083981002170108
40.57908401284537	0.3081794982362499	0.2288879607598162
4.525053568516797	0.10694868591555545	1.0048692407467676
24.716931150106678	1.189238301819797	0.06510355137651508
1.223628445996797	0.39430687411610854	0.06312781734607777
57.49656658401592	0.06369619462216311	2.866253673500192
27.805797509490226	0.27571283109409234	0.08584733353797516
18.771857239209787	0.11852588560505581	1.1611570059874823
31.29438149345602	0.14974169317569924	0.1025151178924652
2.110882942110325	0.1092260745242471	0.3525003940587978
9.908727934281671	0.5087506752917722	0.08895823131443849
2.9132048704832565	0.13928364132607407	0.06773382364007566
9.899735704859106	0.1915914801975404	0.38392026560760106
49.99120363404222	0.07623656028766104	0.5533232845386236
1.5253675144970098	0.21297385766182586	0.11157369196450712
6.021686886149666	0.10365194749613754	0.08352515694634616
3.02597623651357	0.060390420780404186	0.10703388498696711
46.06574894721875	0.42117778719696114	0.09425520249501182
5.385151701237881	0.8392179861948488	0.10369738267000912
3.8942334309224416	0.5534259165837268	0.1532637731514644
4.995274293024269	0.12095583615160166	0.6700417322448912
4.170949094792132	0.17184957820209035	0.16978659872910118
6.643319193164609	0.10041135290246339	0.14597906547803968
3.941594939978448	0.30626626247348365	0.09011030187912272
1.1470798870151204	0.07831671120935077	0.06826529725682001
7.2749319802145385	0.12989177509258681	0.4146587840533412
36.084832926627676	1.3435486522152575	0.09430265186742114
7.071139066474252	0.21905871678218297	0.0758727184252414
16.055072540577935	0.06039307823164971	0.9901081538252414
24.710759884646716	0.3033145645837344	0.08366444311053156
29.542819595999823	0.08063015664926328	0.18641421312212567
21.80404564252895	0.11497803051384359	0.3662453753986342
4.0457099162977235	0.06154076982922533	0.5481838790330138
6.622572182011493	0.08089806335768279	1.1002995861608773
3.993008670098917	0.46573705635469426	0.22181789884286815
57.78064399114202	0.7602482300216828	0.09502782079438812
54.47256810542008	0.47473720097150285	0.4958806744741011
20.312802476534177	0.080731622638684	0.07654881432654899
52.448226043541034	0.38293411014086776	0.1175582255456507
61.275432183513814	0.8704635768378983	0.07836295210493595
37.47552276369753	0.3951456750594023	0.13132662358522454
31.683737240709238	0.10738804039386803	0.689081694464326
5.5300546718144155	0.33029546898620465	0.1944755744450099
2.130806888107513	0.08719867232536714	0.28372455495546056
60.228809683353475	0.5600568919403195	0.16294341785183322
1.376526290525199	0.1653996684503281	0.6868304331716026
32.59455801304509	0.10553175203810702	0.4628219502769033
8.477190961496248	0.07655873411244614	0.8459522463965852
58.59482379639391	2.091421445017283	0.19475357808735586
38.031073976777364	0.06932641045153089	0.6095249037104288
5.227627766888484	0.09014560052992696	0.32511241334738694
3.9409601627124475	0.10215892900756166	0.46795540821136283
12.790029576864605	0.06297280633994515	0.17758102934879544
25.640742988739195	0.16263690785436538	0.11769148817085678
44.2063671005057	0.13858838807556495	0.28360405799586735
19.148810550819395	0.11870903706569508	0.7833228365464349
8.409834755428436	0.1744964060531881	0.08768446549861972
1.7534641437566088	0.08215732126124733	0.18264238895541224
55.540476681894106	0.6468402682991413	0.7296458811044053
45.13835725270573	0.7919658828541499	0.2120981798881409
8.083255316335142	0.09989200018742586	0.3357598660727642
1.4821915674166826	0.30344570843599616	0.2931693829370445
27.658022048659987	0.1326396329170308	0.16072861426286938
2.177298114516488	0.4818081765904635	0.10442181658998576
14.987114867318002	0.09646037203432899	0.10192650651421087
1.0430328954252586	0.10674363141316132	0.4032270016183933
4.951173808873581	0.16525034878728698	0.36450539055007325
6.030701593634661	0.08835636670692446	0.3455216592021881
33.882539638937516	1.1716527999232456	0.151490009609921
5.725483436620699	0.060255339600110154	0.4026141633320426
2.2312147798114554	0.31484422365955556	0.07178589388008799
1.146651323697361	0.14607957376845543	0.3804604768110746
1.816223602824252	0.30177843624353295	0.2308902637304267
47.19819455170125	0.4133699617611962	0.33880582185325236
31.62793549266557	0.07144204796197397	0.5565507330310525
1.0296876138697586	0.22108315889059588	0.2028060652264096
60.1765850778161	0.10742308365377148	0.11645790083936271
1.8434626657305706	0.08229576381139084	0.07305808302419271
2.2527265722036747	0.0973548836184078	0.19240038442527796
2.156850846358176	0.12316363294524288	0.30749714344147316
17.677015526339606	0.14364567579985707	0.34565310670965566
7.178958907335444	0.5203842284168261	0.09649593574822882
61.81527725092211	0.30237590507959	1.47353476416927
2.2071465085881115	0.20760779841449545	0.1049440778089587
1.7930956789538162	0.24959741190488705	0.2845069729571711
4.328242555130727	0.0717038236128349	0.06391999867725263
1.3066286809210952	0.17387958299231554	0.07234527396859286
23.27012994443901	0.23573444955356848	0.1171209592469716
22.83008326524346	0.241086469100071	0.06643577024903635
6.169175721287961	0.12137745039413608	0.5457536176180444
1.431418122634583	0.07557785378785264	0.08440624033553874
5.391511139432905	0.09050768393701356	0.6079525671052591
5.478285053459606	0.061468769650594265	0.41135513768629756
5.017347717272474	0.07874813645562403	0.19761847336736044
57.32236087643202	1.008140107260175	0.1451066794707332
8.079723915595492	0.1816426293578459	0.17322985870577673
5.275155725673386	0.15542377787570938	0.08685316945478141
6.4757035483669005	0.0637118108811747	0.14350271033099415
15.266883604345617	0.10118912930946106	0.3176476134552705
5.126139322508845	0.10289854951752783	0.4140929030799687
2.705749638115495	0.23333376648887455	0.31874212200975255
43.96656304782656	0.06395689247520955	0.2417468584560726
1.6049517937716853	0.09860642436936803	0.1705961321791657
44.831445270552045	0.1022077538190326	0.15831158149037808
5.28145533246548	0.15413557250044074	0.1960802552749924
3.02077416685791	0.24668741271619588	0.32266741920513564
3.6794748092071377	0.2529698872775925	0.236235097835725
8.011455385319794	0.19393234264773454	0.2082601470074958
11.78574403302951	0.07934551690381487	0.2200529965011067
17.418730533056127	0.2854911252596011	0.43241348477004793
3.179056342241076	0.07210889915933522	1.1073074995846715
47.065104189740694	0.14809862203999163	0.21936612524674015
16.953437414459582	0.28833770086426913	0.09873305936187271
38.050529598369764	0.10869533558129807	0.08081160001002552
7.104476805050688	0.5921689240252015	0.16421220605489326
3.7869295250592967	0.09624643624073448	0.4028348559939479
1.570148547614185	0.09263505409199171	0.5325171638267262
52.780264970369394	1.223138747665748	0.09764041034179699
53.9391143283178	0.38568875156025273	0.7218139284120562
1.3797980719884713	0.13645593169167108	0.11648152981828522
20.130218108788956	0.06595359999002237	0.2601554555274064
17.39257016940674	0.3019483467806731	0.18638228376720553
2.0991066152207543	0.27737871874338227	0.08179442959135962
1.7132464391563191	0.11131412289337154	0.4236289803577955
5.919191417029147	0.07146803512059371	0.08539473250046642
1.1127567370600244	0.14538383845662067	0.24383602097923746
36.09696962358457	0.1322508161821508	0.3264198544095237
35.49600682486281	0.0612688577660297	0.5228916290257806
3.4677865116539457	0.09117596671310219	0.18287855384596402
43.75743662991342	2.7921017658767453	0.0739181217035641
45.48174847404291	0.2458836111066593	0.30670594682053365
3.623446706874672	0.09110662333175258	0.5677533393516253
2.9398634105445036	0.6157194393231753	0.0636904705988653
1.2750593447887366	0.24985688130693562	0.07439759557789204
17.902934172473678	0.4678826591314982	0.33922401906890703
26.988166114147297	0.18383377748450627	0.3971813496929383
1.1100718853296452	0.4895412112315567	0.1087265096136451
1.5110584409207264	0.3866390495380367	0.24225299655888324
2.282133168208578	0.10090537471556751	0.09670333243320212
54.55559494258596	0.08691520954611894	1.8095660130122504
1.3962048789121249	0.22553701919628932	0.061517394497273364
3.7776862930058375	0.2255931303479492	0.1691597555846009
49.37004884259517	0.12601413115858567	0.07853004953647874
28.500758471655857	0.1720115594857041	0.47672856741644054
55.223863626765265	4.25724570576687	0.1143767661694552
13.31912461519855	0.36976787423075097	0.10596403820568298
4.5388349163842525	0.32171487241145735	0.6154832547978388
2.689570935543374	0.12313197366431322	0.49941599040311435
2.1751463209464443	0.10512184680327685	0.43791311741410116
26.535432681821703	2.3302570546168067	0.060484695186620765
14.834008726231273	0.07472963923847052	0.09142332337132918
2.158971183296495	0.12446770877016117	0.1523329449191237
27.06053323959036	0.0816927826930465	0.07075655279872008
8.052851365283194	0.17844369160330187	0.11410264046203863
12.244810931556172	0.07672194802209997	0.08514415657175768
27.95544835970357	0.7304487959347604	0.10615390197495428
1.5161937970351516	0.5898584699013955	0.08781660090336763
14.703764284943174	0.10927574169906695	0.08952195401337586
4.241896249917301	0.26921112620982895	0.12347114413221104
21.60025538673806	0.4732017677192941	0.16999698973615615
49.386359284826824	0.26917835194902406	0.393489443693306
1.7910364375368877	0.07820588738196876	1.2246064916935304
52.16637260526392	0.1337848676416165	1.677185348537657
3.270534481693287	0.08716390443020873	0.07644374574892565
1.5799132599960295	0.0980014768537944	0.22211500731946515
8.253119218891985	0.09041982713912128	0.5429975679908335
37.9621421620913	0.6846290487997884	0.09384824064216135
1.0762156816306978	0.27247028233882	0.12681680695945396
3.0671606356213985	0.11457002272413797	0.13331338694010103
9.165008697255983	0.6085506277899686	0.2041436639528736
13.908586493310615	0.13555573364364792	0.2525888130270247
10.40317306218994	0.20209424053944125	0.12928676665581135
1.667071997339212	0.10349666344792155	0.08815127617553517
6.823072033366173	0.07665008199037207	0.14862003684991457
53.98398638705677	0.15503119898100767	0.5553653890586271
4.159007030228208	0.09115548910308607	0.1149679262123183
12.61942778036197	0.11547436845560038	0.0819360718445503
1.7631999049717362	0.12134048152847428	0.17586720928682684
27.601226415919996	0.08903316584238365	0.10574014920112994
1.0242291934779555	0.2480992785099848	0.7739260230516
61.526035249882774	0.2636948165428624	1.7408794100103604
6.679408563792819	0.2632315523135461	0.2425351149755723
14.147233536460146	0.3199186681533179	0.09552635825846312
2.6292885456892563	0.4003652579332655	0.10828339399599948
10.758285241760085	0.1057003177090915	1.2375603583864991
1.1990028324831052	0.5013347260794909	0.08806653049170136
27.750787398742197	0.09395023991424516	1.2525799307506493
50.96751145706927	0.2535918032893939	0.9174002528723876
1.8747933885165904	0.06301748660411194	0.25358089998827826
7.235768314990673	0.1949206022367307	0.4027691474211358
7.890260491842656	0.105538553221463	0.11087170635577587
1.5843822158002923	0.06151891170023996	0.22583825224589485
1.7818265557242778	0.13146935229126422	0.5643141522640391
32.96846676853582	0.06395521550350232	0.09837658739246169
8.356414967983538	2.109344078897784	0.07175973228811873
42.64764676504424	0.13253858200146962	1.424418008857563
1.1992377295694843	0.10618265755667833	0.19509229661884897
12.991007793172964	0.06162808097880405	0.3707837824485215
3.238454675879518	0.06151711389132895	0.4908404043338429
2.4035363878415983	0.3827653916783432	0.1579723800500069
1.5847324135495684	0.06656489624568226	0.10159090818456354
39.529003958034856	0.11853522290200331	0.18284981047322027
52.65171343417616	0.6093234515702738	0.4960119832700378
18.013004429277643	0.08484111061787376	0.15373392619475967
1.195725793480116	0.07586098238358899	0.4683383110757988
47.677002256873735	0.506370348037573	0.12757035082923876
17.217522256460807	0.1546393583350845	0.42232288207619545
1.3649555268350497	0.39127375817235266	0.3017956882015159
32.56462330081053	0.06324613668226164	0.15668002301009903
10.533475565029914	0.0965199710228199	0.2403474955566533
21.39177998935684	0.07092985927577512	0.20716874616171477
1.592877941551709	1.6909438460609731	0.07293464830039567
1.2325139423364952	0.09422318681598221	1.281188703701691
13.120900961722679	0.1508578632243952	0.5633367885513612
25.25632022404559	0.11326955631213736	0.12929315739160085
1.552266119232982	0.14186403383376991	0.12991090884285775
20.595859102133723	0.16095601261756168	0.09682346301273484
6.311814939590957	0.525676562938127	0.08314103121382693
4.038205788768214	0.9560349201623775	0.08957459175965973
3.202316992890804	0.16477478589907435	1.0023213352315188
7.586396175471076	0.37249316754459105	0.09384104650415936
4.1800468660488725	0.189881591483727	0.5549819672659106
1.6322287905373685	0.10814685565610586	0.0835655673907157
6.17413675558929	0.14637993413345662	0.13026656166255848
23.91873300961185	0.3921533736854423	0.06629146859347808
6.920426589169084	0.26667400710703415	0.19219993995762163
3.1856422716315964	0.23752744596091924	0.6700289083077746
1.4495668046803887	0.25198155488621865	0.11272296321909142
40.5849321059828	0.15365202850884035	0.09764624297542959
8.539970432437432	0.1395560165754947	0.06500202313831445
12.979717175704325	0.0635127643669754	0.13965638948540715
30.762048708000073	0.14672427044354214	0.5737879475968037
59.65062653085794	0.14945616598131778	0.22120109020205803
46.04124150890712	0.9339566280742155	0.13374168858534266
22.78569918991947	0.3648225756107015	0.10993751549823044
9.823618732840083	0.20282032625513424	0.06095691615905984
26.098010303286046	0.4517037328834195	0.08058577965291391
20.31601257666227	0.5513075917475615	0.11572150643382677
1.6074559299580966	0.12301203557960524	0.317799829006567
1.3311299535376164	0.525521435854712	0.06613625944261077
61.57956479003715	0.6854908948666177	0.06626372592085172
4.355558541715352	0.3437650201973523	0.08402914773555925
3.1772288814227574	0.3402584441028634	0.21426914354087334
6.49263521040316	0.2063490485564134	0.9815641390043568
1.3638819202207995	0.11272254282306773	0.11264108315270026
43.33978364446219	0.26002310163538017	0.1265451661585119
1.5688831182713385	0.37597014576253185	0.08180538261465059
1.0976355369675648	0.09933614179003253	1.1594510330244883
8.125761442705091	1.1467277835721539	0.13411642281425581
28.887776416423716	0.09189685843005084	0.36533286053620107
4.213271639852984	0.08129708505275549	0.1444726690542482
4.984854161123691	0.11172246068826569	0.48424443144351836
1.9302969560233434	0.08556048731848526	0.7965765627047476
3.2892169354917793	0.16080142004344464	0.09020120916547852
1.2266065802734323	0.07797659183924058	0.3132933724190826
21.21538348283344	0.08337570753709594	0.2040861773550936
43.014074120303036	0.39793070640882655	0.18378284417311952
2.7507557493135524	0.979516812578429	0.09116281003544599
20.08116834149893	0.14499646770411395	0.07387465821614808
1.6744950833675576	0.14538016992843272	0.14771684272870267
1.6049049949961651	0.12565694901055569	1.1387902436435753
39.66390815918734	0.0836400311190663	0.5290034903752652
2.2573970481666152	0.08772503335016084	0.228890367809875
37.57620439987464	0.12626508443700438	0.18112843418680807
53.87153484340185	0.19041175055843268	0.1858288785470859
60.646640212504465	0.24021927491882716	0.5189302394922697
5.709767384794412	0.2902158825024428	0.10351012050951516
30.364212949983138	0.15028404301173776	0.07849597851948653
5.59227102253537	0.09743982944964721	0.48519136222040343
44.72130387068105	0.1759375017630182	0.06351175451241439
1.6633559161377771	0.06771818078359118	0.5942334168757868
50.68664703137393	0.5154149648847728	0.07614934027701048
2.5774470944577867	0.0668742647994777	0.06946475680682915
50.32899139616191	0.4245678517777859	0.06550823144844464
14.435274524443749	0.07926906375622328	0.0782985827668187
38.855931357657276	0.11638141010720124	0.4037964731598186
34.1255249563216	0.08274310488894865	0.1928861823612889
1.2263266599516356	0.12801849995636144	0.2455252960907085
25.920621312318556	0.5756325964815581	0.18885042133388358
33.289908883594705	0.5057844512908858	0.06246160222167824
2.3144004422190383	0.28875931144684025	0.07530754296672963
35.04934877363739	0.17903044202316365	0.14532790212670346
20.58348155892987	0.17135388348906588	0.9708741828931904
60.005027054368036	0.07611099199809354	0.39954492984382983
1.1448070956440786	0.1834354724508954	0.2352821473003234
1.5096949104306436	0.06026009492591908	1.1104530977995541
4.739672353108146	0.1261425520218353	0.08654369200537641
61.83178463830719	0.16316739019834522	1.7646234267028125
46.88260289566244	0.3942253791632547	0.06067911156301617
1.7197276038661984	0.34954231299340877	0.07345888514439661
43.660997941159195	0.32586491235791276	0.4247827163761615
2.3395826332568554	0.19246483051446	0.07864741915257217
60.46202723426205	0.6303589246069969	0.2374748882466898
2.395613957840733	0.2695252424201198	0.07769399809537628
9.386023142660507	0.18112450656190254	0.2946955122906857
21.271251598234013	0.08536972733479142	0.18188199935146412
34.38107705498834	0.245892238791375	0.13481530109783466
1.592351608806509	1.2641040563246009	0.07049364785064834
26.94708896144598	0.06379033668024685	0.8232407195620958
6.3717025269447705	0.08258804882590198	0.19216526017381913
1.3367532989477515	0.06033925965455623	0.6065730346855214
1.0971005335165118	0.15168257252100645	0.22216537290498733
35.51031618545068	0.305665261997311	0.15073872270117158
7.854763825785776	0.3085740252803927	0.1467089206021892
10.46812918797664	1.232277908271485	0.08099048242015056
11.690800797155584	0.11819202808949571	0.32812917323122814
4.107107056959523	0.06659147814982158	2.4941411344314774
3.7671116520070074	0.06744374375403386	0.24361748329338292
52.42627164014784	0.17922707545812544	0.18357954290332448
2.848622846826646	0.06874807465356489	0.18908814367436888
4.297504545504491	1.557672966076503	0.08004983647052376
2.262573490459849	0.21262015806090834	0.4834703554598233
44.3490335484662	0.48999473968526797	0.10837595292441532
53.02360904648532	0.26329770128256197	0.1426369963721234
2.9642926474433913	0.5336035090472544	0.15464637140357618
38.20645632492379	0.7388905638025197	0.2087302553468262
2.1118410570231783	0.07848310703587762	0.4855739734721907
9.52629194807866	0.1763129333470456	0.0729574625583509
31.912535738655496	0.08798172196934073	0.17276021362010008
19.785203105242346	0.1698316957008636	0.09350215978727938
38.56177386505744	0.2996804605106876	0.07378801771991453
2.92284314317462	0.21949191636241208	0.37626981591605546
2.3643228290842115	0.1325966185272494	0.07782936755672193
12.047190385244235	0.09951792965740386	0.30476267868070056
14.271314156110167	0.10763144087404308	0.7924639635357762
16.71765089245309	0.2304965747205791	0.10683289011868605
51.058878093559244	0.20553535373265608	0.07406986824292242
55.56689807685439	0.09635456979781666	0.5530220438377867
2.615576538152446	0.22185328234415153	0.19169665865988655
1.1928595415944367	0.24618083236796923	0.24172918685614755
3.2356212668011533	0.16272484308384963	0.07531245158437158
25.374124324140116	0.829870362239808	0.06317559189251105
2.3199646817372366	0.3405628288870954	0.10932905777289464
58.495105368570954	0.12901493255947694	0.25211336783158
14.761781595217654	0.23505820952057827	0.11989855781434366
16.033028327390817	3.4855021806702835	0.06228149719697938
2.2031355805812685	0.12085730581523974	0.2623693740994747
8.036575586051473	0.171487398492275	0.24270976782200349
2.3373119180780972	0.21682509920604087	0.14704885090218167
2.953195117167468	0.27188568210202635	0.0954941762822536
17.087214185474572	0.5452339454650343	0.15505299597013888
23.527026498063567	0.0878437350253466	0.08360659101069723
2.923927425380168	0.23082080817074407	0.08888604402509873
4.75424711433998	0.06969496021398246	0.07597582448139735
53.67403085416743	0.06874813351688046	0.16892299039272793
1.9667485212816538	0.11899115213744302	0.09694574409954787
4.03153869690295	0.10781970004353637	0.10039848259985601
9.641324535762177	0.30586156093838157	0.07232648291175264
1.0175768248893173	0.2710939035837356	0.09100466542546327
54.95840028024362	0.07928683555231067	1.483471259310241
13.015804212418457	0.1967430294141823	0.19285804715979085
1.0739921590228294	0.18488379351684295	0.15576193597344662
4.758822984618352	0.9923856055942901	0.1069623716387487
50.80020634348507	0.14620958611448548	0.42449364477131246
12.04319804930116	0.41520265605976553	0.11201213474412756
8.719555293538297	0.06482972842095452	1.0634703474048035
49.9121988993752	2.0875111384648632	0.07888235639374959
10.698988490900604	0.26158353971727655	0.1522644367246569
4.26564166165242	0.07021377922392939	0.9760911213957544
2.2342366744875797	0.36031594051696125	0.12946034848275265
24.953079216869604	0.36565701573963433	0.2194028248043277
45.18607760980966	0.3159365834416031	0.21851507195476574
8.721591496547623	0.1668117630611477	0.0777816277658856
28.400011212335464	0.07141053898957005	0.6215150284495081
49.17249976402906	1.3181315632948207	0.08000991745923594
1.274669087463836	0.18052681569353818	0.26347746132463395
45.75838321995664	0.14692941584223684	0.2518819204642429
10.915098422430868	0.1524624791162288	0.0678272243701704
18.238947698281653	0.4264820002674387	0.13010939905432845
43.28915414813573	0.10987248145705694	0.12574639991012618
2.697818343538275	0.1703678405457817	0.07796516002607536
3.8802833477821848	0.4928232875660714	0.14148846234522475
59.62490070356313	0.0715035290066465	0.3570772987404939
55.37385642084322	0.38145324523919477	0.1338497604013663
9.800867019254222	0.2621673606085081	0.7741544838848609
1.7883619450685406	0.06665483433190939	0.07138774573141508
17.429628045652112	0.20369676766033723	0.10947311507690247
43.71838544250707	2.266995588750084	0.1353656844087025
3.6002368455316542	0.7036255175338522	0.12937978901609423
16.144404905401316	0.07033979354475633	0.12452676934607326
29.335283198721104	0.08881456593815099	0.13427702243065226
22.475460620376776	0.0641008267756395	0.15926078085059914
14.038788065353584	0.8105698471598735	0.12213393346113792
23.304969525349602	0.12856891179801772	0.15548244159340668
44.33653448104067	0.14306645200417917	0.3600023137643733
22.781496309541293	0.3083736078411104	0.06396042002450067
1.4324535125047375	0.6038837262282484	0.13332342763126948
1.4822784106152949	0.4113374927518525	0.3001748664967961
41.36195462331109	0.14622496830631332	0.10257627871880096
6.791816649102393	0.06371035528746122	0.1379614541947471
14.266672370813735	0.0962627738462121	0.28115900288793294
1.725204377169823	0.3544349716664712	0.14628931477869625
5.769959903979113	0.09316667908634751	0.17526355761188211
3.559991404389696	0.06885207913705388	0.21277796232313478
1.2199812770261025	0.14137356786974145	0.5286827096741714
58.92648627892693	0.4742299588543129	0.10546742044351218
27.059740286874845	0.21085893291697963	0.4850811884210005
18.268131466160206	0.7963585228796116	0.08438301161395637
23.325692807769705	0.060858616428032426	0.14717773094229625
48.24297738262185	0.06010102430212401	0.6505097626717116
12.834197795952132	0.08194874319853827	0.15330419273597762
30.664685195855437	0.489065044671733	0.08817451529475019
5.179663455198525	0.1407764313601529	0.13677595031253983
6.0074570455622	0.07069399533829204	0.36606468530716085
15.731959350146083	0.1235869829802432	0.15227633932706316
5.52634454528742	0.3242455828121156	0.1661238256132957
31.31958742213632	0.3346735252842956	0.2198628839662377
55.85027613282308	0.06626993405229473	0.08522755608522295
4.223542739093943	0.07399242093249707	0.2151545668086171
6.007384883159498	0.3572869468507775	0.25015353806268315
1.3602988450243434	2.3121015390663713	0.06941568244709159
1.1679673039792373	0.4076986722537207	0.3640376612705371
5.481420652016881	0.2884889253409186	0.06985572580905451
50.92214144551261	0.1305684779828738	0.18835804943259038
28.01248416128964	0.22209807976182114	0.4887579087359524
56.4665984961955	0.5206719668948669	0.1335975277243711
40.964020464286605	0.5680275890835718	0.12149355005162563
4.259083409242892	0.08181294448789503	0.2814141849641623
1.4950549156525506	0.15970254132918027	0.147583262054287
56.08271540931322	0.2500302851946715	1.2813924131656609
23.851044073353602	0.12341886088446447	0.2314798309928458
1.7172564968116923	0.08517966910591541	0.09601569600404558
5.924113274791563	0.3945593237985807	0.1655340639091432
23.095977275753327	0.1236628594727503	0.07889613956857987
12.815544660274735	0.30947965049477594	0.10253255956314054
4.651967621367803	0.14354444049406073	0.618430946586924
1.8204933631756837	0.4334177134524816	0.10740922240492261
39.077932395100426	0.08810406305416152	0.07303049854491986
27.025545970102986	0.10761276624498906	0.18778979420930036
9.352546774746257	0.22646261539820253	0.12662348868331716
2.891158086430851	0.06786081956674792	0.5602778848938715
2.0460536965532437	0.22383513180434458	0.10330602365051113
5.653155137912193	0.13345652673601255	0.30381817073803064
13.406385241270952	0.10253630981314338	0.1737721403342333
8.819123794766975	0.30097036586781645	0.12013268315671458
53.870236585080725	0.2871969673891175	0.5865091001425167
5.4518951123260795	0.06079563483417515	1.109332833628973
46.94570584038055	1.9012843495196443	0.09999077050806705
20.41781997363757	0.14134284332224112	0.18993062325139615
12.418527636977704	0.20162650442077656	0.18125803870079749
4.576643484967186	0.12432905702259547	0.12173445282009568
2.7039541067005737	0.08932143628707256	0.0884774399540075
4.647123672725143	0.3517647515205139	0.10269502173208317
7.33238450387461	0.06255445904807111	1.1293367956826599
1.1332537627373154	0.4163737851703439	0.19793736840329762
11.570698591410935	0.2527369841290931	0.09341304779417578
1.8132686776191291	0.27186382840027346	0.2919815063570404
31.039444828050172	0.45793205839312623	0.1341136228837117
34.463094137776565	0.6510811587220398	0.2261802542732455
32.349575679646655	0.11667691735178153	0.7830293204872681
14.067533599868394	0.13178450620414078	0.6052007789305922
26.368200396564383	0.18865521801747856	0.06591424573025029
32.56061033828791	0.15849935489883546	0.11037575038627878
16.618504379524673	0.14125365148516023	0.16838813807667855
12.849419368115608	0.927138853537038	0.07080921955622299
24.216614495613857	0.8008981391996348	0.1133183724588868
6.494893984793208	0.38841879472689644	0.19268730093801373
56.06367392080868	0.09812134752686147	0.21300440410081012
1.5367450965020981	0.18583211854331558	0.5738441465650352
42.49396672386789	0.6291224125422012	0.23670770154073467
20.634621104704284	0.10349068317806785	0.07811912257415748
53.01526497822509	0.8223250898512162	0.061676220616718694
7.336911165906783	0.21002726550707262	0.06631271871510011
17.360669401604888	0.27091723628973907	0.0782820603246845
1.1403051802215183	0.1860511653162869	0.20579517399722466
2.3965381918557376	0.061094481778791385	0.4591473636882768
1.3789305594976389	0.48457514370049737	0.0890734267360403
4.570618387352193	0.6103867165719259	0.0701937777763696
1.363280140062195	0.2344427417036508	0.1968913528983442
5.561961041622602	0.09153157472404971	0.5997983689081406
2.0768830748292597	0.062049026618061234	0.08288329007992923
49.263855407898035	0.08075962768185255	0.14556560459026227
23.668601837573046	0.12407260417631819	0.2888811767996769
8.384586024590472	0.3264261698316213	0.09608495573173773
1.0105853228701793	0.060455447370804924	1.5582642981058286
4.212574263478272	0.3224533948184243	0.07492336702240188
2.307907622503013	0.352653008926984	0.06222832813275962
5.006759369008332	0.16194126596118752	0.1524462351704552
31.70680344101449	0.06121614132672063	1.2088249655382348
2.9391303675666838	0.26021581690611806	0.20260979814394658
61.724690632783826	5.177681891963085	0.49744813950685296
23.006843759041576	0.4028967234009084	0.06036445549126043
30.035366150122016	0.11870161657381365	1.1837647123549697
2.0218575532849345	0.08207944206784422	1.0809751496860167
31.63441321749449	0.20398471075810454	0.4286616241347082
15.639269103026729	0.26502502111810833	0.12734579643048483
1.1368752378928568	0.14560166600101238	0.546036968706733
25.35454710598632	0.11279622484218259	0.16077317457281398
6.221049363203754	0.22110852762423966	0.15428544045298076
11.859111141060422	0.12222430775050101	0.16973150615908011
18.15421769953924	0.20759026117821822	0.15383164735916038
2.0334034025329997	0.1095597046556683	0.32820739880876926
2.7898509617056915	0.2655627284803462	0.06277944328407933
8.796287445733064	0.08448989349308902	0.16188578267499135
5.41316494662066	0.19261430371896415	0.2156739758067306
1.856033821419381	0.06478997977031895	0.15982296007712285
4.755409873631737	0.1154364028672988	0.08541878601716506
4.327195548439823	0.2880876740229041	0.12116866785360786
1.2588704609656265	0.33051265912675964	0.30025844350611697
25.876223531719877	0.06724684292766772	0.30662504385507916
1.9906615968146693	0.5620531904688726	0.06640433302790226
2.0342968934551946	1.934608835618505	0.08999861625799302
19.23928778420655	0.08780434093108291	0.4147882447482188
8.28149754292442	0.5697906268909683	0.08740668917606842
8.070864853466801	0.11818700511729527	0.240063943963496
12.906589315009475	0.15234018283754636	0.12554331363173782
24.055321737767933	0.12886643003140932	0.5901888988148153
10.57252975437457	0.26793699174500263	0.12054164238488929
4.323483522781118	0.2728483101880857	0.08036075735376087
19.89781161917863	0.3422455435548236	0.21430892958581566
9.474860343118483	0.2766547996328332	0.30835192285615376
35.521050819548044	0.24664181320965467	0.4900743325644788
1.309192633762282	0.2497849293986435	0.749382631218792
6.745580244385599	0.18583768837919865	1.0028297446040824
1.395239771635689	0.25334177531393437	0.23876628599338096
23.579374989917724	0.08666285108278478	0.07755162948227776
57.277999296924	0.21131588250199007	0.12524420388432847
37.26373363033514	0.13813032754712107	0.19418867027646214
44.51976971185851	0.2030336326632696	0.14945961328363574
7.37256621583711	0.11063584183196339	0.10094727179349333
3.4041091301004403	0.06250206305666013	0.632363969598516
1.0035698879349897	0.14892083390236366	0.09175584524562815
21.541964675133823	0.19759986748674274	0.18193945020813151
56.86183431388154	0.2990669358725142	0.8052470416408672
17.128238691395033	0.22904622596395074	0.16777490547840918
7.2714177856472215	0.21450738171430805	0.1282304324325575
3.2382786392981275	0.2755806986234538	0.17426002325752052
3.347621603470842	0.06334021806816867	0.18201790863911707
5.49959954717869	0.11720007249823804	0.13249016196528218
54.28042801816198	0.24630425779814596	0.36059632190255747
41.78602543734424	0.12488260939372331	0.07666651312756118
8.660062327637181	0.47071905674345327	0.2565756809130992
59.82309693593505	0.43705972962343453	0.20743072398674767
14.773433919973753	0.060076772379637	0.06393043833587317
18.723654635670215	0.0815345037303521	0.1619859113685045
1.6471566997016809	1.843558706411419	0.0738846465186717
43.95633724975644	0.06606471147229119	0.17798598384338576
8.983560261569751	0.06341904714707558	0.18326259423370364
4.736264988494136	0.08707719133877728	1.293399242985707
42.52234322937469	0.06591532086293707	0.11143121943177156
51.19347494629899	0.16106635478629805	0.762257910424565
32.55293623341256	0.13252871018086104	0.2695599872125334
14.387126980573273	0.4337890524441237	0.10021757357500849
2.008650040090123	0.08950302337692473	0.21618611358647294
16.053841920406004	0.6091547958807232	0.07411808806486199
1.357473824434603	0.40904486422502145	0.09758003792327259
7.9442477818541954	0.30175681433694507	0.1693358902688491
13.007471987855432	0.21634531125835477	0.19446923348619133
53.83452515268223	2.914688358428423	0.07909653178470363
27.39243841427956	0.11964005833594804	0.12616598130534545
3.7493785420721375	0.12666793280176533	0.07207948000776485
52.50932803898038	0.10968696064484401	0.07423957780499504
15.131049950946275	0.1533069581936608	0.11092588705665403
8.31976159513562	0.06819948670402655	0.8592795295038247
6.725099390373669	0.9883499758681719	0.07632450100420587
1.3272336302393344	0.08919669482283617	0.10805041032739626
2.2241570533330304	0.33800661069859117	0.3130304902589376
2.350224953251409	0.06832816163624328	0.2313914637921179
2.36699339529475	0.14090968367618606	0.34791903541620817
12.061285239664533	0.10759637966451852	0.15702371991001457
5.753568841826929	0.20262232724373652	0.6213353476890333
49.40777026770788	0.08976376585731435	1.6292175245095315
26.806861222227607	0.14216958821574407	0.2168040582506096
57.98036294382969	0.12705738717514584	0.5660354021368346
5.669743387767799	0.15562656489925464	0.07456415222250473
25.91301511468725	0.06485703100716603	0.06335195160266549
19.407673358103015	0.07518757337945484	0.8991311222396986
1.0044791739485657	0.19539943661333237	0.13300672445599174
3.0512490578793985	0.6850229906503138	0.1313753760591127
6.781399031290863	0.4792092790762865	0.15384862504005534
13.394085478843069	0.12033370185698591	0.0760248941379394
22.61892450669038	0.10726829494818524	0.19984572676455864
2.618809906559576	0.3562104856522124	0.2068174224915953
2.5321085089942152	0.15977416987763154	0.45808079217035585
4.223921696521851	0.0614245180013162	0.22510846392755363
3.822218138824526	0.5209140714560437	0.06588216516292468
10.674731760813126	0.08109356537622964	0.16867530821681911
16.374064961291385	0.24662616451740674	0.07555840473672182
28.324566423781352	0.13695848991327353	0.3048498244422801
12.763036854060745	0.09715704656945057	0.14258458498898868
1.5315489262355184	0.11589096056680076	0.1818186782066581
5.8614397473395	0.3841130647390433	0.12572157410686932
20.427942404449595	0.06589624285173765	0.4693175839534847
43.81029784167942	0.07102366487107714	0.16896320861262829
1.6313240024629732	0.13914245075067067	0.20418702270286176
40.586137563438726	0.06242535428207231	0.08376413727692893
61.15796431309234	1.1320436685711524	0.23812780301859993
1.6748990907518106	0.409334472991984	0.3285320066585818
5.21436702530875	0.3206100725397521	0.08620824928245874
29.825646199324826	0.6159798195544632	0.1718855338728622
26.641137267765618	0.13997595282605435	0.17990850217053567
43.379222023271645	0.4534922053143411	0.13105682753180717
27.89270057784734	0.07604580604578251	0.09021469434222862
32.5011931451128	0.07683794818240348	0.08057927664503946
2.4689923111934413	0.12100329414368963	0.19855645418129958
56.80033158695078	1.0681392972083121	0.13382800998224434
8.136387215990124	0.08995633292978324	0.09435742322342058
30.27086942793922	0.07300294563003382	0.8373373206201782
22.18274085836515	0.9834211783051898	0.07603355613586411
8.928200900554168	0.1086898303373055	0.20145022774488613
61.21901591600472	0.07848682073334756	4.937422761033878
1.24751173608893	0.5028271305760458	0.37593399656477544
2.3051059258896083	0.0821508250954597	0.17574095428589206
5.16619966685853	0.07266388525100809	0.590901868182244
1.0292354702744881	0.1827442994683168	0.12939506054931615
2.182326597747909	0.7036814062975496	0.1884133741435583
51.1663070733724	0.15508529878918348	0.09974880417331614
11.189825203956781	0.08212666055446233	0.11430033702199792
1.9730252675329913	0.10512750925704926	0.08619145171691617
39.25417635698163	0.18404391112787982	0.12461031755556214
15.091219850403858	0.10137182148055665	1.2945641312713345
61.431787908380755	0.09350790272446756	0.07187296750752645
16.643062927622243	0.22362168397897814	0.10756163525371978
1.3852678099939253	0.07349205389602635	0.5141552823920441
7.007327691939655	0.6824885736744076	0.15368510733816193
2.953901628900861	0.0697795853522066	1.2562475933965875
10.011101128646027	0.12349367600987703	0.6549457402680672
26.45427841971105	0.17787313115438716	0.15464950652979714
2.5748419700278635	0.11699923802787901	1.0077153377860915
21.071308935658873	0.2022290942567328	0.06063981403585239
5.651418781944922	0.8204356093065797	0.10894885639547214
3.9961088900841197	0.4362871278649344	0.2826199288889518
1.4047425933604503	0.1013096546695095	0.13544741422766657
5.414622356554052	0.07317246586979144	0.25126060389583943
8.480150579807134	0.4181304680293012	0.16505467847020916
2.1302578919966626	0.17969935988524888	0.1628198391920624
44.46664280956222	0.10229622109413888	0.5017961389991881
2.1635740338456926	0.07010807325961158	0.17630415078018793
3.070629015446004	0.08503876976707772	0.4934660579430783
56.83760305016647	0.355761385632611	0.43911371233082497
4.946002874663881	0.17433727488330247	0.8745240596641448
32.75575696767702	0.060597083381427386	0.6066510376904792
1.6402196227110732	0.33667972190878714	0.37759400797657205
8.320078037774284	0.07946812415967495	1.4166231275715024
13.1910247960802	0.16491417696085303	0.2402247710680162
5.080471685611372	1.5611915251312631	0.06433217058823665
39.464337190483114	0.07102138319927478	0.6560175775575461
43.164308315993296	0.10353774585469032	0.0987523828026969
1.3191915472476514	0.17286062408499206	0.06624967776589955
13.495582931327805	0.09249897166869467	0.18320079119825033
2.5618586239456405	0.06651973151220644	0.246591109735381
43.309275993062975	0.4566739870474893	0.08322500642127734
7.467590788969204	0.0927903092028732	0.19614156132088423
2.9425397984466013	0.23245381277064497	0.08518322421472442
2.122649097491459	0.14168533350928775	0.3038241884664388
3.599987522117669	0.3413792375055045	0.3107234258879917
37.828049702826	0.10105162537655168	0.3543124807365785
1.4699381330607788	0.1600881540119949	0.5398930689800907
59.89209183265859	0.06916397235799479	1.0540193485927487
2.673614969459497	0.1965592490311562	0.4743042063179812
50.85896499022476	0.45680679397547985	0.11030268886245434
53.55421674358218	0.3210380727416283	0.5934723504681496
7.931856276257845	1.8422396859849104	0.06641492647112061
38.1415090337904	0.10313574629455816	0.2898507202867192
2.57462490084586	0.08566517583680969	0.20081816910093753
1.4992291552012964	0.7240853737260057	0.13269624866383375
62.04112253381785	0.720969140916313	3.3270380690261514
34.00455088904161	0.12506213449259315	1.4118958735882434
53.66428739802529	0.07321347801220536	0.9290885694104917
1.1214190745300412	0.17201147456296206	0.2553752094085043
61.16718876446843	0.5029205859938812	0.09491626126636286
39.74488122870839	0.12911411206863582	0.11913594380409319
32.35532554795791	0.2183113448414734	0.08003422883330763
1.3213357751821784	0.3632369643463315	0.13819634759974225
21.280741634657762	0.06295930304529543	1.5009205755613402
8.646486210791686	0.10190548480918289	0.08836244045317507
1.6621213183511947	0.7419174740626395	0.06853696647853974
1.6706151983784745	0.18950109540415455	0.2775397767501232
41.609934760208674	0.1500944391981671	0.10260873375075574
54.82734387697296	0.09465167577131367	0.3545338276826517
3.875319457699508	0.15012232551078197	0.7631892848966022
19.57855594735535	0.3294912742078032	0.2789699364920073
7.287297211557614	0.18860986411243233	0.2135948956836915
23.729831853600473	0.24319565132967436	0.5532689960881956
6.900611873024443	0.07672250923354665	0.7220781557219498
2.4260221461296125	0.06709329795996975	0.6600224632444269
29.87528177332111	0.09817941454727624	1.7317102873466985
16.247897359515594	0.323710933288592	0.40713950188306325
1.759012522601021	0.060987019936052746	0.06826906536319924
52.02865279964203	1.3565263763154585	0.16839522744848595
19.291630730164766	0.6056367397512826	0.06306892226740668
11.33997675719179	0.11273005868709442	0.49116333416910823
48.68700365587131	0.21009019394864	0.27080565292603287
14.922231756890708	0.10081771779623609	0.23158668541571162
35.63254601491944	0.42357669263056485	0.16229556794677608
45.057361247848156	0.08191327488868722	0.3317692743317585
27.738404248325224	0.16840445770166806	0.3810120528277129
35.10272396752817	0.43156627603211434	0.5167876453105733
23.21485236861451	0.2799509347322403	0.2538699969507913
2.2076520282440897	0.13722139853940682	0.4494843136009899
2.773025813193001	0.4147814025936225	0.09161364735820308
19.01590629198034	0.06493229888585836	0.9041756574045733
3.528028117723668	0.6397646861784009	0.10498370480069633
6.617817034573715	0.1563215499885606	0.098798169990813
35.76897339321644	0.08455758172109556	0.2320180119631503
3.242895319752558	0.3732522914696227	0.08359217193680663
9.747132353641382	0.07076075161017423	0.38074897875849156
56.066764694647546	0.9071378817855248	0.24108676372518667
3.7092647494800164	0.14535423746142048	0.17506330159555236
18.58306641093855	0.11586085603064296	0.18280851351909597
8.253591054754255	0.12921400706870562	0.25689935850873624
19.19064191479964	1.5235997941561967	0.15803195551501423
3.5217674383263615	0.4128764151331561	0.1122058431059252
1.210091151969106	0.4428589192124778	0.11812191745251018
60.17690801587455	1.1900156552537933	0.07741389505041593
36.42118116989876	0.2275004352309571	0.1490997284983243
2.4968921374832918	0.07124557749733322	0.36858876886647607
40.65103958600074	0.1061311605451983	1.2219391434142086
1.2211942211395945	0.639390266084788	0.25120353781733173
1.176845749284946	0.07289489461721056	0.3293363052320758
47.811922936537	0.8738920740110049	0.07470709901924014
28.531768324050706	0.06630005210392323	0.07460783377314478
60.11950278832771	0.47867931257828167	0.1672963894482843
7.36269977630319	0.13695307197317197	0.20185504075480923
22.550188255325775	0.1562777676154094	0.41728455609766324
3.9210373734946233	0.37832169754774664	0.08234952769714499
1.1561341481429597	0.07302496967213312	0.07339965633369813
15.600505061643029	0.1346841112019512	0.10644368467477974
16.316319720088163	0.12924537133941488	0.4594913003235789
1.2135598625362753	1.1329059159534032	0.11872765140312286
13.930403708244532	2.048287981814703	0.06226649215137163
46.77104474334135	0.3635562462164625	0.08248163211869552
8.900481796320582	0.08672741232048228	0.06581237429360297
13.860585775936592	1.1438436487169112	0.060966726651493094
50.461258505723876	0.13421110832643163	0.08800475627300823
1.116130209227211	0.1743056056821885	0.15255097033680515
7.15313477965928	0.13430162889390043	0.1432873174943035
3.4733653728228124	0.13651998269837196	0.12459791359677605
35.708813742475456	0.6211465219526393	0.18382766221042154
39.6248080152319	0.24136085723340533	0.1982717938582483
1.5751506740994874	0.09481245895198648	0.09633310250463692
11.282379774982537	0.38941573516536765	0.1409195985611179
39.250244046472886	0.32848851090386616	0.19285259777856684
8.674692589150848	1.386395881787616	0.12336201295978536
2.3017207106478232	0.37177781098858453	0.09257930391743184
21.895955777577623	0.23616715906376762	0.33736672096100506
14.416551943900492	0.09612542525353175	0.09066845418282535
39.37201729031447	0.0973234177784949	0.838303931466075
22.043457116644092	0.1290640312503607	0.178400449023015
30.26203737142186	0.06945316926455809	0.9681353195221718
55.12046028672838	0.0839635358464787	0.6565462539383566
1.3150440672950314	0.06402417123694237	0.08215359956185671
46.74237256002364	0.39708934513784	0.09613025674649722
4.4091998450280645	0.27794314711201557	0.18186343338415809
12.514319732361134	0.10560631288246144	0.11539641076948769
57.11432145963494	0.1649065052927551	0.276604394544859
33.43110259386284	0.24995252382300193	0.20509227651097584
5.290342619154497	0.06536674486243145	0.3296290467406194
13.47351097750421	0.20708193016986198	0.5208998255246058
49.88381497022599	0.24677785640128821	0.18434003975877666
1.132089965447812	0.10408738720268065	0.10122466837082897
2.1380714335344058	0.23229507899142066	0.16954488119835737
4.502412376010292	0.20499640916900908	0.2489497952187259
2.0231298762890475	0.07507261370941798	0.09127300760799889
8.177792055711796	0.22735765570913935	0.4255264944827077
1.492214764227932	0.4736101400514139	0.13080295717559548
49.52425241128515	0.5688239686983411	0.20167044546457746
20.564460226631866	0.843622787147905	0.06549033704419102
5.878884358555386	1.6789585669229288	0.0645983705193724
3.5306349471590988	1.0271837422768266	0.06333230532240595
2.282923112855288	0.6325108261083268	0.10129680861590923
8.63139715879084	0.12553036301974674	0.3182613959926514
1.3920535438377315	0.46746681740774604	0.06504501450798618
16.88451919551013	1.3118324642399095	0.14969698761782743
10.721578557058663	0.09162705576775504	0.07458611276450332
7.410533378806928	0.09786512113796891	0.1970925335099643
18.400164518892712	0.17898235611607233	0.1105436201164677
24.28094949218705	0.09044482165528665	0.3968573416142005
8.554143284371719	0.5157758651227213	0.0920394801381787
7.828604339749045	1.7948110073624024	0.09785362938555431
4.819351538934786	0.18438361572152162	0.13829094914054577
17.70339887364734	0.1368836022123694	0.12970910340698585
47.89484792485168	0.1005329553693966	0.18260880633999269
33.33043882012808	0.5858263691331276	0.2698202438187541
30.047546662005388	0.06547066788363995	0.3219069634365508
53.82236553991146	0.06395660803052318	0.691920589046494
8.365276756694723	0.13511581307615667	0.09411843233084914
33.200326635127354	0.13564652305397523	0.48718459205355974
1.1442269989919733	0.23862134678767755	0.07507609059556938
44.24857340628525	0.07527155238554639	0.6715073211640965
2.872413114964367	0.10800427674127105	0.3616059377222789
7.921551611045605	0.511432101897894	0.20807300011156876
58.50971580563279	0.22609624071267753	0.10839591877874732
8.146914630584922	0.20136073539448826	0.6687308665603493
23.721751898136773	0.08754813959716955	2.7543323397847024
4.53511242479444	0.07471836568180526	0.1062563182593454
11.912535553200245	0.07911282699036096	0.08594985803802752
9.483273899307969	0.1863072560520196	0.0681085183512875
10.739363839231176	0.11287932240596033	0.2547183806295204
57.319745444179055	0.24683394133528763	0.12108373264200713
9.234728756270817	0.3496991381070155	0.10603821904522497
9.420832062229083	0.23966461162625968	0.2373375024175072
16.13888718623482	0.8703381113668074	0.11466958132152269
5.908964276512658	1.369145549315145	0.08302023666680575
30.76399768724716	0.09043981394491209	0.29569054813351847
20.410550261596207	0.09750486637311327	0.17925550587912836
55.29653112319419	0.8232855011021745	0.08569804608946607
3.2716342631005433	0.08705746643289212	0.13176582446432167
7.693109082948731	0.7039097996791452	0.07039573593689048
58.50190942222011	0.9026295978834047	0.07201140234323988
2.0615341492232946	0.0612462622058174	0.06521727222044815
61.95019717430554	1.9673855420378397	0.12454212189981619
1.9194759836029203	0.15890472557088717	0.07068660298030272
21.181510614546657	0.06351328199704373	0.0916172678687385
58.601801262180764	0.3191481466809611	0.07795459475350128
31.58713875165562	3.8900190031419664	0.062041393109928095
4.844765954636595	0.24419202628575798	0.21107625134514266
9.137366751648374	0.450079655891968	0.07076478582948555
7.457249239019597	0.24003393148691204	0.1559479050850951
1.1044899615399044	0.1254667852667981	0.3787149129778663
11.454290881474082	0.29948594973625836	0.13308402966228514
22.97426283564446	0.3604566544946237	0.42892397716909814
1.4103898859165405	0.07562602167064973	0.14443236468097262
2.5243825148088432	0.5254256568436984	0.06603673541157389
9.00032635307086	0.06366322910828434	0.17616382516457518
5.741485558502378	0.47629337023935703	0.18601590855045974
40.511341326564036	0.23480591314035398	0.06216163531258138
47.3126086032404	0.5582569186149593	0.07891177843725129
1.016946416767204	0.09805755675515868	1.349903419007926
1.5069108845525767	0.07675495394581616	0.7625994408610746
3.703047122853913	0.13841564063587122	0.2427675180473184
5.259279769846861	0.1429578941469446	0.5877345277739331
41.73669577277454	0.12779061244024276	0.23542893540544058
1.5372223453826817	0.07693998952711269	0.40179724189389476
2.2331192675020564	0.0797891717248656	0.3515925539910397
5.6505178313176865	0.18227003660917906	0.13318531235374811
6.431782371009483	0.5364297934811161	0.0714137907810492
5.050101673309949	0.1460106279405796	0.17806497728937354
3.8391243518709066	0.21049462016078258	0.1409511855807813
9.37712067433205	0.20451436568374778	0.09836779930269934
5.974048493689621	0.2785928326453249	0.29711808932380457
2.0453658800143395	0.25787750608709814	0.15983478857131578
22.089293680359884	0.3987410711955036	0.06702209993704951
19.07169276917651	0.46950307521815937	0.28545451609579625
38.53606771395428	0.2713871763583419	0.4403701586913843
1.4598201855738164	0.1549391201161588	0.08515965659733668
2.6016778712273316	0.23615720548569435	0.11427281085800695
31.58322842082626	0.16637169217323874	0.07162778265752369
1.3880829774139936	0.35603689944404093	0.20968518453298057
5.381907197404801	0.13290951608096402	1.306648686333774
1.2094650013369328	0.06939634156156335	0.44001345153397375
1.7112866554876272	0.09076328777737475	0.08247842772367914
19.032519323815894	0.11058325757926951	0.09465088247073726
1.500011301514024	0.7909029492999254	0.06589513476113265
55.334754114505714	0.21373867865912133	0.6530167968683058
6.766371226343229	0.6663916459472339	0.06191448852546878
2.501802806187741	0.06866776688725394	0.11570045105698422
4.425272152389252	0.07464116582166919	0.8148233397298312
22.941270290576398	0.41851122798897955	0.1477331125786003
1.0231617180456862	0.14626293592220482	0.4580801089530451
6.426179722317228	0.14568323331312877	0.7276643260459902
3.15202691343477	0.21143035406234592	0.6535430862174654
6.3939677847619425	0.1271007817303717	0.09754709239476358
2.366172561194974	0.09576637766297116	1.6906627067561248
4.925414149478667	0.15380679683849405	0.3863308438858597
4.700855434938123	0.21211912449105674	0.14959632347729698
1.9185212757748096	0.10663370932552323	0.08937515842842332
59.810740860317416	0.09586996825185608	0.7304974206527849
6.054155157017376	0.26585909565217214	0.24800173225160932
8.675685557325282	0.09859026612618899	0.5098283494199602
57.546530381268184	0.6404424138243004	0.1980722906008236
4.264486987191046	0.22490773746378295	0.550183322826951
5.458455433078791	0.09295590165528118	0.06625723535603385
1.6614729148944325	0.09152906703390436	0.46063102448324555
4.863375981529339	0.061924184321929185	0.4561635280423334
27.446735256832504	0.09505370636263574	0.3642789631191049
38.364524028463634	0.1795548553073393	0.16785365687782924
10.880309716506694	0.4953459421368654	0.13242500252243297
33.845072584240505	0.36214916765126837	0.18192185679653894
33.80406191997137	0.15695577700519003	0.1657715595047939
3.2318545571287354	0.3471095460299717	0.17415846783224134
3.421144757099377	0.06661809487140197	0.5351012725173543
6.929118093456832	0.9980038415907668	0.09293950529813103
17.665895531635915	0.07337314635586925	0.33298513133984237
45.4389287470655	0.3480704616524085	0.18244207017489053
6.881280826057903	0.06039987329110787	0.14687906674790063
17.150703734064074	0.8475158686443516	0.10428346943512709
21.387834655171506	0.2416611537060025	0.16136228916162476
1.8930922155552823	0.06599919981477842	0.33887619124220514
18.847936189111227	0.2581805668139697	0.10003633368607175
3.068305639346691	0.10022893545214503	0.7376579123127875
8.409331419092373	0.09042404274305679	1.3334005307221584
3.5351534508792644	0.12152999864517847	0.16887228727017817
3.254277818884517	0.876125967513012	0.0617614728133211
7.807903582378721	0.16991485334600198	0.3344956007069908
8.173488997177502	0.4762633729499135	0.06053211017783202
1.005708369746497	0.06292139225355126	0.3057700463598101
1.3873545510043979	0.48892007011596744	0.07586371661734956
2.8075220555599953	0.12815070322139213	0.23241717353599317
11.768274331939363	0.10141356544061676	0.07653855340317503
4.375853113080829	0.28235625752424737	0.09066195894221483
37.4702036814567	1.6658478283688238	0.09390844307809346
6.39381759086134	0.1959462017279121	0.09599484540845604
8.482856759886785	0.0801533124625303	0.2583072163124132
7.040738312909974	0.10952303335152808	0.06331986685930635
2.3689059528858856	0.10873451885657236	0.3547642614836702
32.58977137990674	0.06936305947206717	0.060130732540457046
38.33327942429053	0.44011284349003277	0.1290279994708894
58.67172701905266	0.16852455750996512	0.7184038458527734
59.20564704959386	0.2701054237187233	0.15602873725946426
50.26486262929915	0.09783443675466175	0.17553365404654875
46.101446596395405	0.39474904586496	0.6909220026270037
2.802799950440165	0.06354034795902988	0.07250947741664646
2.9298043513068817	0.19428115660874667	0.06724720469445004
25.01416522357224	0.4676684189814523	0.1282805603050442
15.728582061105975	0.06174526664515935	0.11263126863404038
25.285582433875557	0.40872720741305624	0.09367672638240217
15.340119471972846	0.10143014670050356	0.3425672683759131
1.5379027614279266	0.27620207457567303	0.33077467819326606
2.0283328529107676	0.1013675236386726	0.12005538197614248
37.80607563250555	0.18038853193030366	0.07074764100944053
1.3814487336429147	0.18267669232529368	0.08591813350874104
18.51239052257738	0.1028243460963005	0.17829421434851825
8.365358623470936	0.06241092617169976	0.15654496212716235
50.36467653831543	1.2673565236379445	0.1683592787804338
18.198365866370413	0.10103526513988198	0.06598895329075997
7.909893781915654	0.2159571026593891	0.23301849544740577
37.722494751881406	0.06446574511508836	0.9813779870826611
1.4204353274983328	0.2047386515819572	0.07870015845895692
1.1194340292711666	0.5951554287573676	0.10932633209966833
3.2848652485167227	0.9055559144278968	0.09936571854753926
8.968163587626961	0.11994225146181112	0.5896124354993582
18.935508598721977	0.43182050012065587	0.22498903576521603
3.778460346653721	0.08375564820859124	0.43998230616778794
61.94157128061557	1.1941638769122085	0.5394199715363956
6.568802839897759	0.06472769457781037	0.7320466861571613
3.2370615413460535	0.07439573676630418	0.07751267085248165
51.445937685421214	0.10368046004929246	3.289220014786685
5.9836572038602025	0.0781818243126961	0.14644541633894387
23.367680257483304	0.35752973272078814	0.2777062176161116
6.695302149375227	0.38541426181684	0.44431176328885885
39.58044020714971	1.5660286049566312	0.07349584934633079
5.033190816428561	0.3817638257622742	0.10182235799566314
5.405228531703866	0.27275597067947555	0.1707002845824152
9.422900892599436	0.06826722855301601	0.31686997866658834
20.267224109563628	0.15890093724465898	0.2138323579353097
54.22383923558637	0.16910334594090326	0.14106809741982132
62.128684395962324	3.4122749806307064	0.7226009301180973
9.997574322584798	0.16206280847627358	0.261554326649062
12.189985086523981	0.06980509044277075	0.5182058257673504
1.6619238815031467	0.40720983804592686	0.10976423749155192
41.54975457193511	0.12470003495933939	0.23918561052377346
1.4624344850714923	0.27652053287895245	0.26063190327666846
1.409373322796296	0.09017006523222451	0.17770923381371412
32.51396198940143	0.11534350929072068	0.36159885029248867
3.006713889630553	0.2854378660309161	0.12830819440614755
2.439899963922228	0.5373118237507737	0.17453624206349827
41.91962963777537	0.1606387118456548	0.10516060077514278
3.7295726759490897	0.16584605214952317	0.0948812018251754
36.87592191022346	0.08003008102345817	0.3991137428586436
47.61978983231082	0.08112926825474076	0.09893799026117875
61.18908941864554	0.1449426046718273	0.06068128015665514
11.90680936971759	0.1055426082657839	0.43744785687373433
3.0759897517395447	0.1299568257277468	0.17955340317284813
7.391420564754529	0.07586551662585464	0.15688591493000142
1.2341362817306873	0.25870581659432634	0.08759117933623191
30.415102091000815	0.8666176509883424	0.20480268717712652
40.95966323425296	1.9189781532545327	0.0933678249727804
1.9632433459556837	0.1630918566075596	0.10540839507895967
45.59996191067703	0.20286380183550673	0.48441459645015406
6.838939670485629	0.4094496208362498	0.06910176502347223
5.442509041081839	0.19568743429869395	0.21710079982829059
26.05501205726134	0.3820948597685223	0.13991154323562605
2.674030161002617	0.06817391861550423	0.11407815438192487
5.316198727147641	0.19881639361117623	0.12714833383991556
6.527849055534032	0.5072201405572911	0.12165710243298464
61.04281783469049	0.4357155531423499	0.21317610501494205
9.503165126882436	0.44821082858797734	0.16776341137532502
53.09965050413359	0.35866551731374097	0.11835514565848551
5.364600354277396	0.11099868789432829	0.45232701902940015
57.00805814363281	2.8539616097635805	0.06986946531112656
3.0088507534829545	0.4766370904202176	0.06947886230604539
38.827445753041424	0.2054118636104601	0.7752094747967784
59.29597308301609	0.11359083309320861	0.07776966448503836
2.581270377513329	0.06826865175652819	0.4065320741994251
5.070553078751025	0.1196417057695405	0.1829058744199457
1.7053408178293317	0.2762092954369514	0.060485386161902216
59.20566272700881	0.9152501067544143	0.06202544035910448
15.55789788338234	0.08496508473798946	0.14402689054536044
5.750706254608226	0.14931019284639294	0.2971725696100369
2.042771747256956	0.3414525956738485	0.08477612328980347
2.842251072707471	0.22963302955667841	0.08997341608800942
40.180676295419545	0.06622329806278114	0.28464334498439026
1.436270101382114	0.2552853108631927	0.06378981913573396
10.718423360564195	0.14584389565070852	0.30820872532908106
3.996299648582803	0.06727137246755137	1.5511259390731624
49.14575702345128	0.11503305050292498	0.21613106812440838
14.401618293762196	0.24188658896263512	0.21799270054414693
3.2290445331585564	0.2784193479717947	0.16079457680523596
2.154061153757468	0.1246897289620763	0.1598949849551384
9.304433902590004	0.20187064000099458	0.34658788781718086
32.2445425238786	0.13099584940791337	0.9612908351616861
50.10060389891673	0.8714700780949804	0.07881863961543815
7.52783210360151	0.5832733492503044	0.08115512802631566
4.463854921069272	0.80367216916127	0.2153543067028102
54.259564777946885	0.06084322182613651	2.570174731537649
2.722499820833656	0.7909514031093842	0.06187882436888686
5.4213911310541265	0.07137757530785833	0.2860648040582
2.109183877182536	0.15617695228324097	0.12132501348569333
16.614851414255405	0.24701980297759196	0.29462212845393615
61.30511257664007	1.5948323692501054	0.19752039992983836
13.783307812746449	0.11543855310683679	0.09614134404502664
4.254645391074985	0.2241289376906933	0.09909195672479909
16.745394055716915	0.0679560173575516	0.0961175085230139
3.541378197143259	0.09320834165685904	0.4119168533704163
1.3451191689806257	0.11055531997800944	0.21334442428709605
41.26567034024083	0.08131373471584163	0.28905921709064264
29.267074413169496	0.11477609687823384	0.10237340531902431
11.332351491936457	0.11094081740515205	1.1810027284299716
1.173718909687059	0.33457203575501593	0.5372185729966825
1.2581895599427082	0.28804176204392185	0.06938103681659458
6.133533437722407	0.5967209812706247	0.16829331299381045
4.649836337308468	0.08761134677794692	0.20149247236462514
1.0208338920140114	0.09981762675228939	0.0836613654055488
24.076326617475694	0.6193641557316947	0.07085733331698314
1.254826847622095	0.20844895651310189	0.06079312038433479
6.332114739688287	0.0677942734042905	0.08154243463605798
3.6582873669472424	0.3143058813227516	0.43969646745374014
34.31023813865415	0.08314579443264197	0.28987359631148857
2.5129472614301664	0.11519456604140912	0.3373272450733106
28.676586917786782	0.13095315679872455	0.276223302777403
1.3132310241966396	0.759427070870306	0.11522754404991999
17.556395365106823	0.7894090851617086	0.1898744142406733
1.9871021700150777	0.09479499324814716	0.2053174414262668
34.268208873439704	0.06826382294343868	0.8434036871261871
4.512969783371758	0.4359592744072641	0.07049259783452032
32.84104241258954	0.28986723146778565	0.10346905317376065
3.5554120163333582	0.1560706810278531	0.16807952450707203
49.3971564644761	0.39508897799426385	0.08559620738507306
29.36214132988289	0.10556919638299175	0.7518747373330437
51.273979038133604	0.11177139805289732	0.4956693184444417
23.917628272645832	0.2893898426762401	0.060834259353138714
5.717585811735635	0.06774131658121453	0.1363367339073374
56.50707314783208	0.08153587385293748	0.7823238157226015
25.79976458979101	0.09583743412003806	0.984488830868947
35.58784638996616	0.22408621720240457	0.07565234846493851
9.368415670178063	0.13876902143033948	0.08779088760139536
26.466737682341073	0.4736520939334966	0.0649838542024269
17.750776543165674	0.43432231860189957	0.13775236440499136
2.870398921994205	0.3666783890209136	0.06554212251509796
17.49363925517483	0.15138323586773242	0.501091393398116
2.010142850667919	0.1793935761722084	0.10824117346006508
1.1745445932873122	0.1496323885890311	1.1911264274870086
21.26848818118401	0.06202914651326193	0.9950237026369344
5.969147463150585	0.11013801427058159	0.07369179581899543
27.370980734714937	0.0780210035807499	0.29231357409948294
2.9965123877431283	0.1861251802632235	0.12995506705262097
33.2805828546924	0.1509087616497257	0.17172227496517634
1.1775352075009837	0.33212902545888623	0.18380671835994297
48.638156286960594	0.0836700483757767	2.241197988825676
1.680050769919892	0.19123437700161577	0.2095715327112124
1.1859474914746162	0.20403214641398998	0.15564269539005807
6.605734728198081	0.2288947361026012	0.10758183573501315
8.200014275402866	0.21672908453016376	0.20649718320612234
7.226262633417079	0.15648841829666965	0.08105237519842773
17.24601495180172	0.06026117395847044	0.359916383067191
2.258888511063316	0.07469195416128671	1.6040193121374418
3.4915579323683454	0.1701570052328524	0.08027942544713271
24.243056704868753	0.30490485180867455	0.11655978656596189
4.032436560055327	0.20607057270003865	0.08533202741548859
7.126304706648193	0.19162791967618112	0.26411641665103136
4.824307694353631	0.07238992881608133	0.07217908230131015
1.5106324317982605	0.1566083807589751	0.3919169216275433
1.3202922182145642	0.18885028709219162	0.3933053414294269
55.13324753377589	1.0350280322992194	0.0937375459139891
1.0363200229726455	0.1336806459987079	0.14292396509741956
13.430816734749005	0.15787580713417954	0.24365791594253536
14.013783926445624	0.06424172988923334	0.06602777885623093
3.9030667983410883	0.06807083923466527	0.1732672025918452
36.811556891257474	0.09903333075000097	0.3310501775407645
6.3855985935509345	0.3113776956088384	0.10246218749589758
3.542498044650966	0.14560572876934447	0.1052359898122662
3.1866460939868593	0.2343394093261258	0.1243794801184016
54.6421757435646	0.21722716886841292	0.7602635783970536
2.5753209702812834	0.1273339493922354	0.13188878678396024
26.239162003567948	0.4588808645608822	0.24818641547266113
10.60975178708063	0.14935317428719325	0.4558047930795921
57.59732664089606	0.3936371500678766	0.7498420415413221
11.827040397829414	0.2721041810962638	0.15756987071153872
4.641178555294315	0.10686486982593296	0.3272536828487899
49.77275272891138	0.0671635047812413	0.33052559767821454
6.962914036610614	0.26889659821843054	0.1393598005815807
7.332000560387131	0.5668842841031382	0.09035621290634879
2.2384144246503945	0.31129530565006436	0.10700278450906683
10.483342544851396	0.10595764424958644	0.23201315726992355
1.9891857268012554	0.0626268289551817	0.41891566673490765
1.4018755774074099	0.19656035110175823	0.09681698398842643
6.507020570725434	0.1010686921923059	0.4028151383524554
3.4391008172956408	0.1750683648042693	0.06349185525141623
59.69686998791755	0.1598311017900963	1.218703330066256
6.476785162420792	0.16229109345539763	0.0694450856633399
3.739949874761628	0.0607254111492673	0.4438106389180386
45.12899353283569	0.09231726907902774	0.7469768277546298
6.083027122093778	0.13251792132402274	0.40439707146098103
2.0366392421177872	0.2497855137300239	0.24332513330164085
43.066744819835755	0.2728527795221498	0.16634224526885397
2.828290301658101	0.060791555074866964	0.3891728000780338
1.24597993963634	0.07584056076537234	1.4722465239069014
14.91307182983364	0.5632511137403243	0.20118840640786356
5.252228493819938	0.19474976670327016	0.19007718599510842
31.9516353412713	0.1444536679724339	0.41787618577812535
1.0387958429375233	0.2646693781482532	0.16645806703683996
7.410373232389116	0.08287050528882371	0.08610840409860049
3.4512357980794413	0.19206511218441863	0.08320829386278353
4.694890147569074	0.19207021468439184	0.2695829303197597
3.081840366956574	1.2811336100364903	0.10904935495150964
4.383709418590638	0.10490488161133979	0.15120081351043899
18.89677578230361	0.33052507510036805	0.222519272085345
4.54200292291328	0.08398419478634643	0.14937209957187922
1.3376094129721852	0.31390797896673694	0.06624753507449993
42.68707009858915	0.3499930495596065	0.2610584948477329
5.2893693002003355	0.42330577750453635	0.14427051632615517
1.786971774145159	0.10324800413198859	1.523728196162398
3.5692815840884333	0.08673815339396242	0.08991302503570973
21.098096995657297	0.25124719316085276	0.08835228441803468
2.7767368267265375	0.0761966813645307	1.2857145468751259
1.7267600143756239	0.21609233331498134	0.11327041187139043
11.938549679694615	0.06746933184225636	0.6003988125664157
8.029528910047738	0.15051319546252784	0.18262221034765946
8.348016567396352	0.506397066169655	0.10077526299259285
46.47961280079269	0.060307240307525115	1.319019209130654
39.590487031662114	0.08111926422253679	0.3250521670962972
7.652158941396354	0.08710164568290053	0.11571105183048044
1.2151131841754927	0.09263684220621328	0.8416463528064457
3.2944735880585068	0.07811552903486205	0.42420513074607846
43.09923521922886	0.14664340033455983	1.795643889602812
5.648540709414678	0.1943509623770119	0.08847158655591057
28.714629915435527	0.07109309865863694	0.10101059904048584
8.11550278290325	0.10323574378280312	0.4572688393100893
20.661262234354847	0.4785832246605167	0.23765508246017703
33.66619481065097	1.2488120574590857	0.06906771253965963
35.836230845655564	0.12192609133157814	0.20064135320068976
61.929762879218195	0.08488112678461021	0.1093380674379534
33.56796058522006	0.18857605364221347	0.2867012056531709
3.8793964427734373	0.12555233702298363	1.0546863996446698
1.3018097479126884	0.0870690976595406	0.1762903779226051
3.421836317173318	0.08361488346159177	0.20900525302840633
12.906181842849378	0.26030454055055846	0.11610909696419627
1.3455488867215075	0.10865787546192648	0.06325228291381675
4.887605070070618	0.06071930740253333	0.1553333346459264
9.528612293133337	0.07376228095853869	0.27322273663245283
18.53058711597876	0.09092831791120545	0.0695839671310846
1.099012579273605	1.2042063585814613	0.09922866579681355
4.960891433032435	0.249717139171607	0.0944634079192923
11.083025342463525	0.24253964164597297	0.07011163160268094
23.96653738994742	0.23875245104955256	0.10293409894773171
5.6094600109893875	0.7825693790327395	0.09022423452025971
15.470477848082838	0.08318779992311356	0.14596033813625023
1.9467460692454643	0.20310538995040356	0.07598883543617661
62.08629594494379	0.08174874311474438	3.619291376850113
5.031567330824867	0.17218175958803073	0.23847591485750988
11.290426617985242	0.1645427229185139	0.42183528747097726
7.867756572901211	0.07633127845307101	0.10764793733333637
3.0204740800354934	0.3426963660592705	0.09889858381436688
1.47919229747835	0.8388631883953712	0.062460826001934186
8.67350749940277	0.11480804881367186	0.36680390467035373
27.861106726981685	0.09534066712806842	0.0676236390276496
35.00452180589165	0.07055462432536332	0.3608208183985323
5.3362155731701195	0.17476286193782517	0.36719671501479084
1.3073989664089347	0.13581689607785258	0.08355537724707635
1.8791142196771506	1.2188387983034479	0.12258400691252284
11.398798519214749	0.7422545871833739	0.1267666622049745
34.53395109383591	0.07877052020320659	0.8339443656116059
4.754641907165095	0.1509295404784124	0.2624614705481119
32.90887347799589	0.6012404974692473	0.13049612183042966
33.86937257067142	0.14838335071297545	0.2841847014068806
4.407979764584887	0.11939028735265914	0.07674740377366893
35.12250972550404	0.3245186463036854	0.48061425127989243
47.579528570074466	0.06449599179361931	0.06449457377576825
54.86006643701972	0.25186922242852616	0.07098441634685677
1.279952916877394	0.06901237951203203	0.8148561545120825
11.32363965153582	0.23881973043841426	0.07579190689537552
2.117295567106593	0.30994476202479637	0.15294622533349114
27.959500407076458	0.09408585750161187	0.5955504324640291
53.283893415127935	0.15099263382029204	1.7077113308742946
20.092462479675632	0.3826718176980302	0.12453142807403929
2.0569120909650795	0.1230637559973877	0.1918514052883432
11.493293666825222	0.12789307979665296	0.18254510636350454
12.196506622587505	0.16629567036423165	0.12619794679982863
11.541825568788164	0.31737521930001933	0.12247385952414072
12.495800225485135	0.5576023146814758	0.19233601385104754
41.037055156604765	0.7917102894323665	0.19587965802538004
13.619770278613522	0.074792628722064	0.2724882951578712
12.6028646641038	0.9019252343205513	0.08890272161899393
1.2136894451771265	0.23246475678642547	0.10567436605570883
58.26814803917144	0.6025420908261374	0.6464922303725009
11.20036959304766	2.220730822482386	0.06491477161969608
19.296113267468847	0.12130263712049047	0.31297311740199624
6.414482326086803	0.1516849965424305	0.2275148640861599
41.84712720811454	0.11944354225779144	0.1504479807884286
2.2204145521629965	0.1266584820629061	0.1277842139855504
44.000718006449816	0.21478873120248848	0.4585605524831551
60.841682086752364	0.16659196360721343	0.07678333669380186
1.1308421889105147	0.0950322059704182	0.0767046201131176
55.93453502009486	0.1446678598390321	0.2990065255153228
20.17737040661955	0.0737281145933221	0.13675699238281563
2.4507381161394735	0.19477210222185964	0.16579210395003158
25.07849341565568	0.6080256380488038	0.06395210383177245
13.216277582148109	0.20044991329222667	0.1431649461934008
20.811938424458397	0.0790197209139287	0.8893987689194016
30.16031476731462	0.23872733302219712	0.5989534493313413
41.50421722886753	0.7430539827735838	0.0986213504062373
24.877846676205372	0.1422333508253137	0.5039384027612536
17.349983351614828	0.2578247229855401	0.09412627623302318
2.598464677816221	0.0813971134042343	0.06219927863244398
4.931082090552476	0.2802142304863341	0.06695125841011325
4.20776976217532	0.3120572890885962	0.07725361001155046
47.038900419706216	0.06163714203403525	1.8645969726906935
1.3768886273665608	0.08778681323049115	0.8874072538763953
62.03022839206012	0.44243013414396154	0.4059373810887932
1.0885608116680596	0.30567732827945676	0.08280436093847579
4.0483601564967	0.06741335467425295	0.09857358565154149
2.652506683211746	1.506757499886091	0.13286126637255177
31.42554441912629	0.08479645791259001	0.3737591594842822
13.469461431612043	0.08596465756163177	0.21888448552521578
1.0041896327018047	0.09055715654712618	0.2155844265278397
16.952712186356248	0.12456861321852246	0.3215251044046717
22.80079702159533	0.23855705042409425	0.15030124985371104
1.7995632607606327	0.1781001115999925	0.07696492385900543
5.500696576783641	0.10400237631360237	0.4696565793113641
40.74726779790196	0.060281589329055876	0.2584190940597446
1.8021773700504817	0.24365849432211018	0.0655858854746115
2.7662995566238098	0.10747391655793734	0.07696898869643998
1.1017725169456662	0.6598450794002495	0.09204821196463428
29.823833760983288	1.1345982960190704	0.09888596924630397
44.17548587670207	0.9353667250859481	0.11054402533016824
1.2130085203857235	0.2536575442199384	0.07136180315974805
12.533220545963184	0.08038044745895842	0.12003506514094027
36.204655483758394	0.06519481142506856	0.0785531675707611
1.6591489937947652	0.14969260115675917	0.1665289924334063
2.144905376715368	0.0642032144890552	0.10250297636747321
5.693634103255284	0.06903721094545952	0.3102914912789102
18.55147090241769	0.1304222528332217	0.28490138532046005
26.01673305484718	0.08121005733010182	0.16577071843759383
42.722741432495006	0.11776288878743689	0.10287366121503153
1.3446832895304939	0.33286924792314554	0.2566821415666787
1.835031687906139	0.2958806647342097	0.4734674032933107
6.324161179480879	0.08611136398227318	0.10717983281849466
11.18194777795939	0.07723243339845678	0.46426390379524113
1.47032460964724	0.9731108551553902	0.08167273089692506
11.903053472766475	0.0842390810272199	0.9616077825777438
2.6192799533556945	0.7844178533909475	0.09056470139996668
22.529630530391568	0.10590267241684118	0.207943833707376
33.09858596656731	0.6750433460079925	0.2170203156287704
7.598654780170399	0.09547224019417994	1.3021853506899392
5.990615001824316	0.31948615458481316	0.06600942304318376
9.199199617114019	0.07541219202606166	0.08027060390606065
5.287312972998129	2.284515476318366	0.06209547009798655
7.208523548590859	0.10583827282602622	0.26725855175850544
44.41031273072909	0.16991667549445957	0.08909109181733527
58.444314894443885	0.5584180149642639	0.5920109706608767
9.88334531398875	0.08253894579257684	0.13530193400435334
45.23863741956367	0.11068649750613492	0.0622114093676944
5.713711730473195	0.15476195614534938	0.24637141143312558
4.964049229571217	0.08663741965976982	0.07059336401575145
3.9161635727412576	0.6810103250573671	0.08589027751207907
4.219780670314143	0.0686801943795791	0.140034830014569
1.9270349940359548	0.26880414957750554	0.2816566605380863
27.060548201051873	0.062838834718475	0.3442746065321072
14.160191106244023	0.7331112357218927	0.08737367661289729
23.0049390551318	0.20708280482431643	0.09573855422997847
6.609729268233842	1.162722451589226	0.11890211197595726
14.999770196355087	0.17546125620726016	0.13057564933905588
55.71971760746171	0.6338998637985183	0.12595251017901504
11.685917188667668	0.8306887751062877	0.08267416665590535
1.8703335726667205	0.14882057242275937	0.07776093384036989
1.0147597939954418	0.08736185012183897	0.5395615908168874
33.19529826594227	0.4439742555344988	0.149889123409037
8.686555143605597	0.08198383912174924	0.10628837549891677
11.532475072814856	0.07447844243284628	0.06911135657248468
3.556627627096333	0.06685095581394386	0.18375031893273674
1.626030379531192	0.10818757818246577	0.15293635270748512
1.6377195377433786	0.11739814090817158	0.06642549249850829
2.042305404490493	0.1589727961592986	0.19387891216874417
46.74689835433592	0.23615262771074935	0.5910765632313998
17.50602841774664	0.11328931518300989	0.5740793473317356
57.60838403485924	0.33398563811809345	0.2955948567297899
1.4879906631584334	1.0662098236197068	0.0710404677906319
3.1643310202410766	0.08777521550203721	0.10540992315912308
2.709416138594636	0.14424134218670037	0.13077165592788392
4.235142277066148	0.06208439702016677	0.0657218576605665
3.795516164995358	0.06214969689576154	0.21103297522862607
5.842164458345357	0.340533674252114	0.17122020345996786
15.612127539742845	0.06306136311415372	0.1330523259806941
2.1251714885477053	1.1079980672364405	0.06828719650011351
1.501287199573669	0.16342911113107378	0.17050874456182957
6.349667461613621	0.10840311128701555	0.08613764678250417
1.7338176494154518	0.0609595954075762	0.23539086194016695
2.5978296010363957	0.12969288231731427	0.11317893730864695
1.3592173592220071	0.08826438182419724	0.14087815278330063
18.179493179527867	0.10519990877092339	0.40067652053728897
3.5129681285126844	0.13631072103116526	0.2552885693998845
2.096352772880692	0.12576744527097802	0.06682006265720539
9.719860937923988	0.3999058510135228	0.06847389039756263
1.6220835000479041	0.07217925796748464	1.0442596171976073
27.899206069128283	0.13999019888635603	0.3500756628284296
1.5223831962811032	0.19101583975993697	0.13499983567301754
6.188022538553201	0.2784446919577826	0.13114127527018601
61.23809384252041	0.2153567713760155	0.4349439215933566
2.5773873157029823	0.08585521575697325	0.10593185375913888
60.13649484843466	0.5876596882712302	0.44315424366670086
2.8468475396984108	0.25046808552628186	0.2450270056270024
24.923997338974388	0.09940759120394049	0.3328122297689433
8.671561975580213	0.14474818755444	0.394323708120715
1.2700919451889678	0.0790859657088008	0.16749170009134914
20.002371286397388	0.186267866391843	0.19454778616865723
23.75275230994414	0.08546239874228982	0.19643650290191894
33.64518229436646	0.5427041710863952	0.3276518649106317
1.4471631861895904	0.09255724013748298	0.3093465817597362
57.22162937101393	0.33313994772534405	0.5736452473807817
3.4494384436741594	2.3905714270931795	0.07452893701688981
1.3846705764119702	0.30511986391125767	0.5258639414547249
16.113202043572887	0.17281205851849918	0.0713283854255187
4.467863297000248	0.16596055042108862	0.4340058130380404
39.458394922719904	0.09561606717672722	1.0100712085414165
2.507934463249418	0.14499170962187957	0.37550481093453103
6.8305657121622465	0.3768920179468578	0.10509095165039994
9.81431481356039	0.2702940258233867	0.21356081549941774
39.17793137005342	2.4106871645336216	0.13718317896393967
17.593472155384234	0.597590166155918	0.06945111838590089
8.529279819312018	0.25950490618730276	0.11429927098525379
5.64605182245116	0.06108341036339922	0.39960858294658896
5.309379536804644	0.09638172323184402	0.747813515427601
45.625445550418256	0.11170004574968269	0.23519820564922103
1.5676462281760575	0.9818375997960375	0.06238722877842161
31.156100899173655	0.19270281448823956	0.15874510299214925
2.0343227978677527	0.0605567248266752	0.6449502510730141
1.7106132039452695	0.21446853169286734	0.09012078046519399
45.47033754869522	0.09740863004539495	0.7680093857860021
7.586097501283354	0.11332769927939529	0.25060566135266277
5.154261216343261	0.17884741980536487	0.36326432573038814
4.3533005503611015	0.1450009023927969	0.09903548712190818
2.527609762330566	0.18135141814022118	0.23443891151733837
6.004440707367829	0.1050015022821225	0.2519973489101518
49.540474084512155	0.06432853379843624	0.09586388360301938
49.79558060611185	0.11528701704100829	0.27382809251525614
54.40840349731782	0.1568700502130534	0.3364066123244461
7.636707963872531	0.08521610561543078	0.10495437119680687
6.55575550956543	0.11671453816072333	0.3252692641620182
3.7691211639501057	0.09987897199626916	0.16776725139916476
15.24442642641157	0.06938575427480476	0.1384843214758985
5.211880131646342	2.1190513651411287	0.08059111873222144
61.50591800289972	0.8705517174712136	0.09418141043864936
40.944372376694474	0.27805569774379774	0.12950343345085605
6.762128568134438	0.18640291052539112	0.18800912620544355
1.0786797277358873	0.08507932676759242	0.2819777360620717
47.05455318994061	0.4769062983188974	0.22540307789687292
17.30189684646781	0.9795434655239454	0.06026094850678412
1.7566434105220943	0.06255136123717898	0.27725202758914763
2.69840535039868	0.1290674661674217	0.19311413414709316
1.6395535866615698	0.35617555950625746	0.06883080663674594
1.884149039527119	0.12784817850034114	1.3249964716251184
57.1643722044261	0.42652819934535435	1.5591189163616517
3.2577283065941933	0.06958253506631913	0.23436071103661973
3.127340050750145	0.44437640358655495	0.09904485505914719
2.2893996134312404	0.2279067880378731	0.41366452772946066
22.84533210855875	1.2419349165866094	0.06056916693370832
30.802977286086954	1.1120436060722207	0.06665694146554271
35.3602454845886	0.08420193972756168	0.0675521220497785
1.8993751544884891	0.08388156470819244	0.07466922243244081
2.1016977368286174	0.0660190430893128	0.0711275728432132
1.041365287737381	0.1688033238675145	0.40327559515676237
11.78547968323489	0.436335640407512	0.33307725298879143
12.548713807324049	0.0642603143721589	0.5382971922174075
1.7028645005832073	0.11402301610788224	0.34345331523606226
12.837178348313984	0.0846951095885421	0.36416846904178873
11.685926319354992	0.09311158419741494	1.2708050085237466
22.532715033600283	0.1181585257182787	0.10305532021371736
1.277549378432139	0.07278573469687968	0.6131761521289427
1.9560931461398319	0.1292805906803752	0.22998001679187602
1.023381764108549	0.14514620229846037	0.4641687584409726
3.1354805442026517	0.07821043475224515	0.09158899115885014
2.0453413198078083	0.08649731401863636	0.4094146698970905
57.23394351624834	0.19074583985530583	1.2734302630993017
33.26576682231752	0.07998292350349659	0.5367419619284458
5.138369188800987	0.23368090312704687	0.1317002755947721
6.021361040909408	0.08901483651530617	0.06299460998194564
10.616701627459276	0.06937441475464398	0.27728795072147805
22.88039729459431	1.211415391371735	0.08932817120875496
5.906009330434775	0.07921456382995905	0.11641905723135543
1.7979423353521433	0.9992709266127753	0.09573635377450138
1.4837303913923954	0.2592724589263975	0.13056066716869746
1.0560130959326397	0.20242414534769182	0.4794251182535223
27.153750461776863	0.20559208302652113	0.1742922123203627
1.8314207175048027	0.09865387262619515	0.07662731192691925
4.123104424754637	0.07753671512737607	0.17009494569934605
15.827702292017152	0.286721994485735	0.0684413048461431
1.7828354879586326	0.08593918875739481	0.1540818087801114
1.9212215092094982	0.14071269632567066	0.14842020902504208
4.9025211113219465	0.11505946957502998	0.5090817541703102
50.60782305943705	0.1936306759738785	0.11958963090104449
7.849863899514863	0.07276725091292567	0.2270559423392005
2.1649270310932196	0.24659610047895159	0.17513512429373934
36.406576197646345	0.4342423361177601	0.108116981125548
3.021223052116543	0.19407012116530858	0.11955299449386265
39.93356867878203	0.06701863750460017	0.06668346973208839
3.3198418848083917	0.10549181937811267	0.41287486558674935
1.7694163655289286	0.12397189697023328	0.14446864079624178
6.181484766681739	0.2735388634277139	0.1759364250328863
34.43298947997436	0.4467525411201069	0.20719647503870509
1.6028503677459993	1.5955084620656899	0.07315822248783412
4.018866942599914	0.06875498323205695	0.9936540077094308
19.355226674398217	0.9413718687178468	0.09515618445198223
29.689088822805175	0.34438869606114847	0.5335768620986228
3.783818710216537	0.33600846928136363	0.08046474833961152
18.617569162766813	0.07464199118363454	1.1151850194717907
16.791371814999312	0.08224205030483235	0.1062838079605813
10.84227434841859	0.0763178084849551	0.34755021416908605
6.161560082811149	0.08277366060226068	0.1773222360073628
1.3390680581755003	0.07135562861192694	0.3031905500507014
14.063831893958994	0.09231281682868206	0.3137628559195505
55.48661753242429	0.7401776303281812	0.08764598464861696
7.897846065586052	0.11667823245762665	0.07914373235270336
23.499428666956604	0.07509954105099947	0.19684557333676694
40.64980015081079	0.11685862704720024	0.3459953815704806
1.1505990506151178	0.1277203267407347	0.06781694164463331
1.1112986380753793	0.06331107883663431	0.9893705128965783
7.877395456196353	1.0106609923544299	0.08160401005774552
6.706487609134418	0.536221942918696	0.08600732241212097
58.220622328238335	0.4369908417335894	0.09038579976262553
59.011433978958564	0.5710697549940669	0.12708809558018455
1.1564644373700075	0.39939988619931466	0.3272992019311965
50.406545922372594	0.11136844416699389	0.29253289745845495
4.0547153878517195	0.06555422289648312	0.07735443797212883
1.127946612690469	0.060918920375472585	0.2530391305987727
14.082477892252621	0.2469105849118583	0.09734312973005674
2.2441014863658273	0.14483410226229082	0.4292792927182222
16.403933174799253	0.21576261672809824	0.060214574673833066
30.880349494375547	0.3885713285865449	0.07592248096976288
2.6683165838403333	0.14989023655152725	0.15833155007642183
58.84690609369683	0.4435871175623375	0.28913673307421706
21.82400901221144	0.1723293431482924	0.07575197366717448
2.1510178394181976	0.11724136304122745	0.19803959919556963
58.292743597318754	0.7342440838065406	0.07006845196134796
60.1997909802116	1.3652210731457386	0.5310261558967075
1.929356870467789	0.22513925011060612	0.10279964017550684
61.314114528922914	0.22956772104416454	0.3008587155992209
15.89101284643418	0.9658320038805795	0.1143360519981769
4.217696258160984	0.06627728275639869	0.20851504696391443
5.578374187026427	0.08994412899880254	0.5017872050417084
53.434689890782984	0.2514908080793867	0.0858898410467888
29.450031212788993	0.4464293958251311	0.2725697801054008
1.251617309422349	0.39774175700539194	0.16849210625205766
14.72362043222577	0.27767753908172577	0.09363009878695161
12.195573511506359	0.07686498573606314	0.26496150882875136
47.135859621891484	0.13914755355639258	0.060367512940203885
23.871030583792006	0.21846347077765335	0.11938200823565132
2.218679617989065	0.14234616490585783	0.15349630904574796
7.702234815638142	0.43274723463816794	0.06987026078572657
1.1937233078377745	0.08333492654017535	0.18163270040809573
1.1176363902661945	0.09247540091273625	0.3218259786942308
1.0112353537840855	0.29233261088837514	0.11314590352345807
4.406664553845123	0.07637156621597974	0.17051177243865684
2.734074731195716	0.07396938505720535	0.44904497675445176
1.513199038148707	1.1397652478887705	0.09355348720970903
1.02338483647022	0.12460500903823309	0.377062368064206
6.304106257511857	0.09369776148493766	1.091535937387142
36.26955795804505	0.1043026548787354	0.16359707411164137
56.15573140254069	0.1355568909767797	0.3021645973410321
3.6867541946465536	0.1971542327560179	0.07813012913197222
9.304195466339081	0.6730989974514032	0.1575173332840681
7.181452937855563	0.08473353130096362	0.8865401038683698
1.6949716353597426	0.25640519615979396	0.07860665344436986
1.7951991019959417	0.4475250047987477	0.302352066162311
2.393290940542036	0.3750325170343483	0.06325758404654247
4.761573135544856	0.5230451046057407	0.13052244860217407
1.2065948327105624	0.40538647980144377	0.33680184124044393
43.857931865847334	0.18613693914040555	0.3046836190403458
9.120995763083917	0.363547550153724	0.11956938340528073
11.604564667325018	0.07717732342957222	0.07104544935934182
1.3077390945752747	0.08736911829662125	1.7415775880238855
4.581640725520441	0.06062722289697593	1.9847905531595416
2.817062977101704	0.131608959522158	0.30904761995226115
4.967643109576767	0.07359190557127435	0.33127728342620355
5.179936828036089	1.0407591901666522	0.0737494874465779
1.3618212401752487	0.07330781201000104	2.2878599079434183
4.89944932537206	0.0795425024633882	0.281786390322992
45.972985367272116	0.4919067100495586	0.06697014636958992
2.5053601591851464	0.0796076063318574	0.1395928427623288
7.596253654989467	0.17451869565314648	0.09480033822076156
4.731960700919162	0.8814881231102081	0.08079904566408458
23.18940634469305	0.6015409159854024	0.06860448011304458
13.194546604813063	0.13178984717060574	0.52203129917388
28.569708458246964	0.11478396850658476	0.7499504123006618
31.511232070584708	0.0783577905488152	0.15273536840369095
1.2400106298034934	0.11739997315478354	0.29574996081742594
15.759027945736092	0.17089837138307523	0.2905213762051596
32.96336024436585	0.160363708958639	0.3395452327073603
59.25945232841855	0.19205694392746137	0.8077572923206409
8.945593472855753	0.47128903370809094	0.0973252621129631
1.5768932681411483	0.06647737801256315	0.11353193124699781
36.68156197958479	0.09081242746824744	0.06170174499792196
5.851547144974681	0.551060425535066	0.20488115306816135
16.21633557115463	0.41983626287169573	0.07504357988074138
4.41390118304973	0.28479049783031474	0.24567103007003224
37.065103904324886	0.12837569862920029	0.14409580564093746
3.2793519594310063	0.06724216251068102	0.07595687565827397
1.6615526970152863	0.9650927331085501	0.16531552939319422
1.0201147661855137	0.18170021904127187	0.18149665823256797
2.3657645611415763	0.09823736191390497	0.3356796170825968
12.590100841862565	0.13367763643290248	1.2573869227909757
4.02530785259852	0.34291326127727284	0.27108265781464613
45.48623578569763	0.13946694342515914	0.31180523511296204
13.796755256283904	0.1343264125347497	0.5515312638822005
16.004836600426497	0.0651591845141712	0.8767460145261421
1.120344471525871	0.2322910566615624	0.09537861020138594
1.90506663668327	0.2327626135644432	0.4530789282716635
7.889898589405589	0.635930388656839	0.08089156637978874
3.433470961036742	0.0925812126990673	0.11891321371333195
28.883256848957245	0.06775413209057414	0.23942968397367229
38.3129783125174	0.3768485642064068	0.09213571896935996
39.39316188050862	0.12234124671706229	0.21108127141555794
43.28832559074669	1.2745277739508438	0.07317061889482186
55.765821430543646	0.09280013034365749	1.500190866115862
22.73416787605011	0.0863252204327688	0.17625893170851054
13.449153899490934	0.1532609448455186	0.15951358699532897
26.755318979174646	0.40224760486609734	0.23451065680640387
4.637539900502328	0.0839933550089413	0.10302176187475529
43.494062443580866	0.10871747399200032	0.26896315816956806
1.0786031508550553	0.07028290048275335	0.5597236189567898
7.735010916146521	1.3408913441675816	0.10622539874726117
11.177452395947318	0.1664520450044244	0.6369086411360566
6.071261739813067	0.7117508527438823	0.11849656338504555
42.38448972814759	0.06486381537942226	0.08444483399882406
60.63383482927156	0.06808439889151494	1.3855406386860927
50.65980650391774	0.06189363207903306	0.24657509793059934
3.167337831307338	0.14299473748495767	0.17077266019566817
1.8499359896416672	0.42070225203748246	0.08366174253012514
54.315691989992345	1.6494900561813077	0.12314626016219671
22.155805894277332	0.15186540697333695	0.25620995200481644
14.073412599959818	0.1799876491779869	0.4297056698613241
23.626083606910097	0.21026903877592462	0.6707160217726296
5.89804785832076	0.19422390985976473	0.15265215225683124
1.2694910937386934	0.30101199489297353	0.07246639230320924
15.270047896127606	0.5462190008001816	0.11471575148148044
9.902375596888845	0.3592077367072082	0.06606789243982965
43.825601072851676	0.09560753416430165	0.21262764753711988
28.623832003717233	0.06635987796457866	0.16809823932342693
10.803776085139324	0.08388484837516419	0.4515496629554065
25.941544475779097	0.20132486700847047	0.07585372520434208
3.461394077328501	0.24183367566996122	0.1418240249367346
1.413912883394034	0.47197241135049184	0.12982635877909965
25.857178535502392	0.07280697619100356	2.1559970103955397
6.061846185459101	0.3923722784013509	0.13744660497771752
9.444478559993511	0.3505447739986651	0.07940808432740315
26.65756084404408	0.08302743604332077	1.8321422990723748
1.2068697080700612	0.38343374932409297	0.13905182748590686
1.9998555683032426	0.24042197538208304	0.0673463994260653
60.43458246370537	1.7970290928440176	0.10346719574214039
12.841920934574674	0.18036917869529828	0.5970926387723736
1.9347084307814109	0.34723171906271105	0.11895252900812622
24.15556585265684	0.2766439028900494	0.06244149182914077
60.07879133623675	0.48226172722619814	0.8785633430202431
61.95799010179122	1.8131228722458346	0.5397276982379626
3.19096482853409	0.06054389201942281	0.1208038343657552
1.6494050069925466	0.08239588556274076	2.1042572749136377
10.604318905357749	0.3891159008838687	0.06785266923621158
13.46745951596737	0.10719342145723706	0.11552488042403133
24.676458176763788	0.07557926635709225	0.13766157791048428
18.835108470758122	1.0456997880805112	0.09640260417280465
16.98282203007146	0.12784046410578276	0.09246943120312504
5.954930026249326	0.5655497533044284	0.20019570679343202
8.863193534334547	0.11423163979397377	0.12316307071051827
2.1445871718686105	0.28834295845887375	0.6143902090892985
2.171961409085105	0.4769953488021059	0.10181138335776535
53.46894895749677	0.34481592671430716	0.20270604426763483
11.87873759069882	0.09578254643182617	0.08322111855219833
26.069882257667018	0.07551412574565392	0.6264178418634981
46.434014102995484	0.19653237175884075	0.10836636832993365
24.687914976476	0.28065597892658445	0.13660213279412137
4.776556415377808	0.23678769641199207	0.19470583298062238
11.942960181255494	0.13635131164153558	0.09821623964555778
31.21978339741912	0.11775826578874496	0.4386161033958921
11.958754926989851	0.837360959386875	0.0603168847010916
4.437799838329016	0.3285802533582253	0.09751049809036307
2.517186452006576	0.13810361748888128	0.40848141965827933
43.56929051006203	0.21257488840542937	0.545861229994492
9.233689832811752	0.17843395830573397	0.07807668887677677
32.98747245154543	0.2089092529379225	0.12045742314238553
4.96309555573088	1.4437199416421251	0.06926761143270024
3.642169698222858	0.15282891045033925	0.51967583653555
15.808919095736398	0.16512092743361823	0.08095879888345353
4.833872525637592	0.4814128657998736	0.10041090120215779
4.582339557644368	0.08332815391611179	0.1899816403735738
21.61617886770807	0.09195872789988754	0.15014546236588316
2.540299441841226	0.11632484325660078	0.44032477712642837
2.2876774648759595	0.11088804820374085	0.13203047521029518
2.3461452017750557	0.08051273094357345	1.171467923289828
18.607169034264516	0.1277918448527044	0.21482295912991733
14.775413174477467	0.10441957890970728	0.6268492317243513
1.2589548622820461	0.6252401219866344	0.2560269670607075
15.651770803397378	0.7145752770146495	0.21119432193048643
1.8105265634571137	0.0838241776070893	0.3489558857345872
6.669262484778518	0.22787490574216418	0.16986804044878584
2.338174359905704	0.48834558917753823	0.18305813490394823
2.6259373191851507	0.2541915212528121	0.0866024799363671
5.452797480167634	0.2750549938918413	0.5225870828709025
32.44611993764793	0.13229062625478966	0.17638964306545124
10.630126138645593	2.385264630121992	0.08091663074920781
2.106006892799144	0.09097925284163742	0.19103531620507364
2.441409450274689	0.2779909664794778	0.2356636689255835
4.791644392996931	0.08565630343757281	0.2361372272747947
20.405150073563366	0.15077992709744029	0.5458694443880938
1.544253219200028	0.20863252055191872	0.3879293827101221
1.4949492706381873	0.08511833264810653	0.5830099968704573
11.182214474535353	0.25164001172940226	0.0795180508889222
1.2676257869565768	0.23694652457302384	0.10725382466350629
2.0632278755129687	0.06883604179096135	2.7518261774392676
1.1606079942058893	0.08489849692137114	0.2218587474382568
6.800723011852221	0.4985344081758674	0.2684524219173102
8.204143373366763	0.6229358082965852	0.08338000016288666
20.11122769270643	0.07067799510112739	1.4360489032792831
4.544037200713786	0.1138651337876757	0.12307741225227949
1.4312114831010045	0.2001365324011106	0.11994988474946688
7.379700232213927	0.11992593605208454	0.23471071880156574
17.552111574817857	0.6127706854395938	0.06480268395633049
2.73422867707888	0.09295253022140346	0.14827213135205117
20.425648165881693	0.09430149915010547	0.9277103277396996
1.1549636952680018	0.10684265861429476	0.09889103990158316
43.765041763814416	0.2781506839740854	0.06113547197765081
1.763910432497304	0.06824781799571013	0.08316915927624832
8.518588532334325	0.14336616925918638	0.3735254374900828
1.643294730206945	0.0776715228574421	0.0979363880902438
16.405808414600585	0.3191412913990359	0.12775423283972634
2.6530799726725682	0.1601664515383889	0.2030162194316726
4.935763817755539	0.229204890118486	0.1514661276756751
1.2087307559368239	0.16473404997149302	0.1677555149628167
7.09773283728369	0.07340008843411382	2.2974340228443473
1.2150853822247911	0.38450613988222443	0.11734509597012133
1.5419065511762167	0.1164684887015624	0.09532552354484139
29.57702022577785	0.4596589561347181	0.10912699205432749
30.069847346933425	0.07148740353360027	0.060446853238253266
1.3872832880823802	1.43215198925743	0.0753580095225177
4.980947913709468	0.09415639427030384	0.31048793970933675
12.394522684317156	0.35351782213462507	0.42345925232298526
50.23107428035335	0.12655983953753536	0.48348526788539137
3.332894130111368	0.11876971225476243	0.1340391861729167
57.63256082579382	0.7098753854897175	0.3899919229915433
1.3191485220000443	0.1084227718238164	0.07902933005462023
14.20147841578216	0.06322137780009807	0.10816493004865452
5.302763055175379	0.23960895478332989	0.07230395259586948
4.874211879313184	0.23794198690990148	0.09070041781433466
5.6283843372900515	0.24544084713067765	0.07841984602617617
9.564885060066418	0.3122946257045001	0.20350452330473695
2.3042220481065954	0.6085675929907585	0.2655863873174364
2.3019773659651825	0.6139803755823546	0.06960320163154227
4.761633277495179	0.2693838319431999	0.15551559522548647
17.104878137094747	0.5197207563692254	0.06385598409182927
25.18339265347593	0.09998760838035975	0.10628927069243446
8.179875572159231	0.09217538118794252	0.8600353459677623
8.561450734017852	0.06654350078689032	0.09170567610600908
17.472603564992482	0.09055891344834786	0.07521446987430432
21.85914850436772	0.1409332146428634	0.10537113617302114
59.83055376319365	0.15713976729639675	0.06791955928736738
35.74425839639267	0.9667522776569598	0.06795965058208511
37.01002596702728	0.2696601742133112	0.20274131401092066
62.46101380382062	0.2077429902872419	5.793664527164604
1.2851282087810776	1.1797848338816883	0.12004606412132177
6.567352637547943	0.5090863013488953	0.15993178015481635
29.26831392823643	0.20453491277287122	0.29319893824569143
17.86462321851359	0.08846862691120444	0.510822603939784
2.0408959068192782	1.112335626238259	0.06034901065515755
6.8186243242061995	0.5468104513608151	0.09780571651872415
58.50379128788575	0.10479525440501418	3.797800827964827
37.47334985813517	0.14844500050866874	0.16052073850460388
9.048114845248692	0.07446675720093815	0.08496685873676502
4.361116902131547	0.2607776256941099	0.11185256828953385
43.729415004637865	0.16261745320264764	0.10703284482347998
3.166325391078224	0.6116251895556934	0.09308799621914003
11.57020017204178	0.06946566708319854	0.08795099939234438
30.4894535074327	0.6846704686485234	0.16551873253340565
25.251537624558807	0.06464504574952856	0.1035696643577623
12.517543651997098	1.0392929508948074	0.08627983631094342
44.874718368114316	0.2860540836704834	0.07009547771607726
54.12812438290703	0.15757526727581253	0.06309551923901781
56.06136732858199	0.31806817135186294	0.35820765089670964
62.340290149719905	0.12629773800914804	0.06565909749534302
19.257858561337166	0.21366810966818828	0.15901000219974354
60.424032846508815	0.09173660917049685	0.30454464612012455
8.328334687500647	0.13505276766980534	0.5211069788732179
2.0531716659348835	0.08725926695927094	0.2022557501452944
7.638779157246181	0.10684079063153928	0.18980833171684058
12.272933932013487	0.26930764203911794	0.20636130014546994
49.81167452155004	0.6251290785118587	0.09861875267971279
1.1031502582201242	0.17316079849323207	0.07797715451448152
1.3821081485807427	0.06267991095076136	0.4143493279796695
31.616509780955123	0.06032324552354837	0.3329203106773035
2.3379380178674882	0.11663573438903002	0.10209241961744708
3.921213486231502	1.0891866465651432	0.09973551431478303
12.107447825120303	0.4522190095424638	0.13262426441103312
4.732095458353668	0.09910593138710203	0.07785488913498168
1.5443737368579487	0.07211970542667051	1.6152939904218362
1.3869445709949966	0.12775328938180866	0.10572264940802129
37.00663322250942	0.39136570971496554	0.24291635461682304
3.522042288877998	0.1954118672967025	0.15133537846647663
1.5498397969489037	0.48229288242874646	0.19324624586811973
7.430627252939991	0.06982073553031941	0.1965477674536366
35.59526614499594	0.2874788745192227	0.07864029220758904
5.968257871455275	0.46654407707254725	0.08921475293127014
45.64765785263085	0.1108532285716979	0.37300100976863393
18.6869636015244	0.2515415667918581	0.06500444923285911
3.971930761897638	0.10732810813065577	0.06755641943411043
2.8448309936536895	0.12182459768706297	0.11023201051796433
16.231629126432548	0.07483083071161048	0.5072890394772049
33.424731794327414	0.07046482173308995	0.2742110113864602
3.5832042827990325	0.09624740572583848	0.11712114532669271
4.728281771823539	0.2922517728967134	0.1942471985583249
3.215279913216058	0.8250257786765349	0.09656167408779456
30.419633474896656	0.16333307737260203	0.595143789590848
61.31769676875047	0.0848967772512324	0.10793436421742958
4.709920568808364	2.70151378894374	0.06496577634168758
61.79583726426303	1.7041642610801384	0.07257275705125715
2.921683686745063	0.15660736106434817	0.3001623018758856
3.738674950194787	0.12990707793669834	0.1590065544614827
22.49714284795894	0.5876290975986974	0.060731639253694604
2.6772832845168972	0.10093527292077721	0.11076363927268128
4.4091764406626766	0.06853026887834796	0.3629008428226769
5.899067073679519	0.5498516963886142	0.061774618922675925
32.344419281648	0.13829249761717222	0.43370970941902814
1.0128103396588106	0.2559496292658251	0.30393106684727555
3.373243093387704	0.13932805419052513	0.22342098656836712
1.124057465590786	0.16908476318595	0.10026520219561078
17.555482028577572	1.0548318092055058	0.08885440943132875
4.5814008985272086	0.16561425929312054	0.3607031514938429
3.84123773289575	0.7295837928918665	0.1113495680693701
6.369787800546167	0.16156161117765866	0.14151637135259737
4.388618932755769	0.08793543288333353	0.33171398869520496
2.480804019902743	1.3716533306105394	0.12474417587964215
35.053690844722205	0.06734067513111427	3.424432044185843
1.305359014332428	0.11526674482884303	0.42083588190080007
23.513035949603086	0.10863339354669935	0.1941653829057322
32.1028707765281	0.06785072095340544	0.13506949811307833
18.415595868320963	0.13201243148992997	0.39190621118467395
40.25262406440759	0.14597365358604134	0.6208091174402921
27.345085418295852	0.35043170438711874	0.11931325063934803
2.7718880364842065	0.061357154301339936	0.6480092364917581
23.911590137394562	0.22609681213449656	0.11069275922490265
44.35928544666202	0.12365510984483985	0.2382727518599182
53.72843438889118	0.5848280809569135	0.06330737220548906
62.159437200799125	2.0115667583921817	0.6687790133338599
9.297817881708285	0.23522223339319884	0.0938589522319522
43.66462763743045	0.7181914265702145	0.09020760291953625
8.358916551574913	0.09652201005345146	0.10573397314374491
2.1193449378219578	0.15352239832306552	0.20046424069291646
10.27786802825941	0.07290052942439498	0.38956569197215873
1.6411958840469167	0.5756846053094659	0.237824943520746
35.544355239591624	0.18617709844034233	0.12613894450246288
17.047091760984138	0.09833522992678415	0.17110173812404827
3.0187277497721663	0.13075498195789556	0.16482534737344656
3.4581727680647685	0.14905738324106052	0.11605846693500345
16.064296783802476	0.46883451076364097	0.07060581741073281
4.879740401653107	0.7105742129406296	0.09752790126483663
18.384986734676332	0.060863824574504975	0.33720266367645435
30.186661349889782	0.5343173413606195	0.12403219184310746
7.78873749982969	0.7596966088158271	0.137700872476881
12.848778872404946	0.07871139480413274	0.5736476916492029
13.769711934247782	0.1283865186575735	0.285705045109349
11.645307438171095	0.3329227561329192	0.07923962140095088
1.3960981436820785	1.1350557086400483	0.08735442949927921
6.8343314835988185	0.15143202062078642	0.24914625170295834
51.99860999898967	0.10096113664640755	0.18138051880319656
4.933944286784947	0.13578933359380005	0.09422901608442763
12.885687004917175	0.427643457581231	0.1730661863648213
15.421419465267137	0.2298294494316549	0.13822738541911694
42.626666553154664	0.17115734451477557	0.06576874554988003
1.0629613141638161	0.06506029430882376	0.15767056566893656
40.79966818204782	0.4745953188205048	0.1453698835159904
2.2425376473716123	0.07232528898733756	0.17119560376011325
19.077834272861182	0.192945528343073	0.08194761013229775
26.889713633663426	0.12508822819353138	0.07284160524123165
51.45066879128506	0.31364781302283695	0.7680089948759152
2.4886011576476794	0.07264981963649028	0.21645563099846982
11.842830808860416	0.07846103264359972	0.4968998948573836
51.97521051508649	1.2572269430871357	0.07769270303224296
1.0049604963022531	0.26468135798726816	0.07242294887061965
3.075625100151715	0.9374711648334169	0.08964195785395598
3.3417483092695304	0.20552261478515604	0.06357340181246254
39.810093106979785	0.08835276060698288	1.5009282685259184
3.033810184619797	0.2759930972849928	0.10673522128769043
27.761939994566607	0.10479842801695857	0.16262335102932218
26.304994596111218	0.26046550791364226	0.10664489968334154
30.895866247334304	0.0800740203404642	0.6751702213734796
17.28419053071854	0.10645675142747424	0.400755772426588
61.83160218816489	0.13461771373637693	3.47261228509912
7.109919191567257	0.2007220760453276	0.06870855835300184
8.10820310952707	0.06892268657248429	0.0836487803794275
1.2249255752376893	0.5896187071322108	0.15062203731559007
48.44209263616268	0.5632355448555193	0.14852359065206866
29.602642844621748	0.07896567920579914	0.10091627128526681
5.2070715479875895	0.08429832761609685	0.3763357591267814
41.45809804081033	0.14972686616863523	0.31279622595279727
2.860371298984469	0.34705249145487027	0.08237794183838695
10.807774406663999	0.06770539362732064	0.6281773913765859
6.050112768751351	0.8069221999819427	0.06578248354058486
4.516159999535829	0.18501874166853696	0.09396235027964148
3.8220647444386002	0.6629011226929764	0.07189372949721509
33.67439632505247	0.1569361733241204	0.09249654013946192
3.2859570230589776	0.12055081727342082	0.3379466729666513
58.45411301640017	0.19576744708354257	0.8209520186607651
8.685474746494739	0.0922803800907455	0.1925555550152738
3.082231361065213	0.08431431399432522	0.2857735224268812
1.2223648250385153	0.22922961002684608	0.11105660344513817
31.71198174135946	0.9995086084277247	0.08333138110814864
14.630270764699938	1.2582567804541085	0.1152024641294849
26.509602769175686	0.4630094283162691	0.19526048284379022
6.804160547482179	0.08740596153284257	0.40815729184291716
4.661964957671084	0.06083229026887769	0.26591229044752807
1.2356794438455714	0.11219783101479869	0.23336098334602853
3.918840146088022	0.4770421225714845	0.06304838110197664
8.843075708885214	0.25721928390450755	0.11293154075167244
18.64354936724435	0.1787636802047497	0.7739917861860234
2.456387857873821	0.2339184455069	0.06927983772264971
6.330467851383211	0.07349890061642494	1.737007837250382
5.462601182992879	0.2973858926953427	0.07177032746615092
2.0224638009705562	0.6195231053149267	0.06832586563555501
1.9366565285825037	0.07532104785531962	0.0615874396960875
3.062492048180625	0.10940484721674387	0.6059266678542496
5.858188388471814	0.20624991511025761	0.06761602602695499
30.100306818634724	0.1396223310251576	0.4881449004041191
7.577892598276415	0.1274863253102331	0.08594388527895157
8.567440567631854	0.14909617937546116	0.16733677713580059
11.017584343678218	0.20931080776070132	0.44883018902161026
9.865135573713966	0.10905899700483383	0.0778578389784405
25.207555482317495	0.11010225302274673	0.08714161706363506
6.52778453837164	0.10888916654496772	0.08356027890482264
1.801279562552015	0.18802718984448225	0.39284722670836836
4.340532121723288	0.06486269703931687	0.12655535055335734
2.4057019050093285	0.06892638423120855	0.20939373300216263
2.1692435719303553	0.08711126567526875	0.1655853995383735
1.4831170140601624	0.2588309452890945	0.14738353216758932
1.6032426619156896	0.11629004084486923	0.5135866606064172
1.1722919914535355	0.13028768659029505	0.3432229551334145
42.396671014918034	0.17877703178549872	0.27631660393369095
1.1902672831643504	0.09219776723260358	0.21427619612537413
3.6206619152568695	0.2716746179946744	0.15733676323388202
55.10044686575278	1.4973635034326374	0.12640428465129194
36.24877318547236	0.07784554247883606	0.11179507379150992
7.082616607676871	0.08008893986751957	0.4842056799863094
2.25233592126144	1.4429287735423566	0.14894442197274843
58.977861040687074	1.587439508790225	0.15686653495644848
23.906513360724517	0.13637409666112155	0.08255260037830044
1.6451923249613039	0.07132252692586964	0.0904595725489766
2.4097467558470718	0.3337952171282541	0.2350806965333604
34.19367512658711	0.23365011557545634	0.12036366873408005
27.774157667432313	0.06743502928131948	0.13389396856842145
1.809702412250357	0.4541805044526496	0.36777729632244466
57.043833697415465	0.08836064781471219	4.740541791459878
27.465182136367144	0.424514230399487	0.06636334601977009
45.09994887408	2.8490584517946917	0.09458492189789527
49.131268475878656	0.07994100942153931	0.6680314641529629
4.1250639733899295	0.166215272430036	0.1151778953744177
16.816632421657022	0.0904007512991786	2.284249505378223
1.2057486800739046	0.08858269967242616	0.2135127484021737
1.3041895627159301	0.10162658058774818	1.1905756014958533
1.8945557954168142	0.12902812071841363	0.19533715178744868
7.385619143976211	0.06169147497821906	0.7730311103806895
3.3455243252499476	0.3185811723065229	0.0987814747607656
45.030058746640144	0.16495567405042533	0.20586233093763157
1.0206239739581517	0.38530904343678896	0.3349818942614887
4.757299934184827	0.22736431930531464	0.08759878292305134
1.9149631926973645	0.12835109173210243	0.2914424842529887
1.040197313634148	0.06826591151011065	0.10810162326685333
2.4825911872732056	0.45453485732751964	0.06131816906393646
6.536344995324826	0.0736956071896425	0.2576850070963357
1.7683488135898005	0.3672894789507062	0.08764168452182382
3.2514083569637715	0.0785785960426558	2.690120889121678
24.439405955910953	0.10452173514106483	0.23838521138672703
24.55974665406186	0.314121907205676	0.08871301764023745
14.507188429605158	0.0755069482517218	0.24428982128228213
1.138496121635397	0.33470295975397224	0.1119687841423661
22.426690370729258	0.0654225431674103	0.06289318149311454
40.03384034957722	1.053955049319823	0.09275666962430279
32.809564648904846	0.11451117623084378	0.8421021236295918
35.71555127265926	0.26302382072630687	0.8210364940606347
4.710379654058328	0.10340279423962162	0.5582497150471664
1.0178961579897468	0.10041835567438967	0.3956621400843274
6.813641124653344	0.07436949913268094	0.1909714863652603
41.45114019251211	0.06218648986268964	0.5947627917730647
48.863397652783675	0.09830399671104564	0.06777966003170549
1.6324080775048082	0.40241887005431326	0.0927920931239221
3.769580796579376	0.06638134790395173	0.21072910839333886
3.557186711956011	0.0625402868687493	0.6251108277730477
5.038696423966245	2.531661510780183	0.06575465115605925
48.885034904189204	0.18924187607194504	0.5394479366251543
10.64234215366787	0.28036990145796215	0.09695737428795029
44.255388771953676	0.7289320824488783	0.06861795892657052
43.46069853020582	0.08104415604819779	0.08356744383810832
1.1203128884913225	0.11829666838481848	0.7611677887865058
20.275622319167656	0.36981646832060444	0.08354538101035573
2.0575777359183647	0.11602845388659302	0.08934988984323566
51.604296908770515	0.5066350130324594	0.09558717822330515
1.844541025054368	0.08098006536408277	0.8180437677284677
2.543222605228093	0.1147834452558674	0.2594593642758795
3.201629287338789	0.11027992374683043	0.8497337646093213
30.18131354266164	0.11741319142953241	0.16113120833014055
35.1016642669235	0.16609064548043087	0.0977227826405504
7.9150682823102585	0.08384463128831371	0.20719377967743635
3.4468887370819963	0.09532997756543403	0.13115579434854996
6.5917137606053	0.536397416378372	0.20011623996740835
16.571536229964693	0.3549137682206783	0.12211099927147014
1.7683180471394513	0.0739051682716694	0.1312872562046807
1.2920627121366857	0.13157549027480883	0.08289487123291951
23.597123088857046	1.645011927879302	0.06318346511712644
9.398748572095801	0.1773938716976414	0.15017274461744506
1.7224996038725475	0.17411292911616655	0.5842158008096406
48.91882087046294	0.1360002967517825	1.160301390347949
16.75562201840707	0.40228096468666263	0.06409885436021072
1.2389485384250534	0.17078541852473073	0.06506932058645551
36.032826440739754	0.0725833961443079	0.16925598375241388
21.017582026168682	0.08261731365510401	0.35511055897080274
11.850575398884565	0.5070965672510768	0.09726536441837969
1.5550746132428346	0.8633580986064944	0.07076976729537478
11.191461958416063	0.1887826793728518	0.32280546169279634
24.151500754085003	0.503678956074711	0.19377371215402855
6.6195537822898745	0.10866781721778182	1.1427314200761733
41.88701597094888	0.3606153983847994	0.20089352190029386
49.84852502399099	0.2798792295740328	0.5041843737905248
1.6232842553147564	0.15212521362118578	0.17111987074565013
42.78033247413202	0.10605942905470919	0.18014878140797677
2.7027127920890037	0.5917693056130398	0.14057035385394293
2.7596641460275206	0.06487421285161918	0.0702492454457051
10.149827699005732	0.0679519746930428	1.7453360569514413
14.866169100658238	0.3014976246519805	0.14343957958454195
16.14882006649977	0.902879043948291	0.08396885950409161
31.925630975797887	0.06505176116512666	0.23698143597291024
19.76874166747325	0.08817441524638665	0.08536929860135312
3.5358256163773603	0.06526113701764161	0.40521736605634906
20.563096500295636	0.289831886541768	0.11802285475357269
22.305093670844265	0.20104655618604494	0.07818479338204508
53.43748960863238	0.10926565640542435	0.16476827510713254
45.74108450536496	0.35596633491879365	0.2559236605253402
5.46878015297602	0.3688214537616552	0.16374734099117347
39.23992496140566	0.14263390251312175	0.47445089333955703
7.321437972540639	0.20042355429468786	0.3166959539351704
1.7103145711810748	0.09135906564298298	0.1503481858934892
3.3805349727691407	0.7786392609747497	0.06862763596725675
4.463445758054028	0.06983982063474405	0.1328626815106853
3.9250545573066664	0.12417866743045916	0.1163198630356233
5.431297147254155	0.22022214376007326	0.1830620222807884
36.91557748444547	0.07182765865440241	0.41634254067557075
51.63097912619728	0.11632117324421151	1.046621325352831
2.5057369129792644	0.07280503613436864	0.09609224612076252
1.6215566026113384	0.06501105000794495	0.25802612855858753
41.61882350304718	0.11681605111804953	0.2178553956458194
16.141426509216103	0.1949754094924542	0.4957809462639759
1.5783905793717494	0.07234479016810735	0.5691574592574248
46.88765835084944	0.3158125845967696	0.5577737061950636
3.3564252212728984	0.28393104313124173	0.18664403790077616
62.37272901333698	1.1068399040671717	0.18044941802428835
22.634909003543196	0.29176583275066664	0.23321278675663254
6.4265110538505725	0.46780475291788454	0.2585214396735628
12.159004873803031	0.22364231341527913	0.062436153835280825
40.640278978785744	0.10019816640194626	0.6045414073021113
36.62848457433992	0.07911164317624747	0.07391707400483061
49.63509223708279	0.26369061232807156	0.2716763523574778
5.104731756294142	0.10013524353940031	0.3029468776764441
2.9896445908324596	0.06807493392383687	0.1016148525870824
23.47270846676419	0.06989920205882798	0.06449766231834293
10.493614873413243	0.1511781398004311	0.4335085171996076
3.3314461520933505	0.08945294929759233	0.08874173913230249
1.841928693387437	0.0886193528321233	0.6706664933658623
6.311678766190086	0.3135176558514988	0.19286255489624912
1.7369832016673925	2.6213160892450422	0.07098291755150173
4.16843200408209	0.10928291877022271	0.8110763616728816
38.81260517668756	0.937178543674187	0.07507421851053829
1.7687271021226199	0.25364410499702184	0.6749230886366329
1.1333070485496926	0.13787715413396615	0.07909606718418569
10.698867271014112	0.08202568925317706	0.10143558713976375
6.9363545868425724	0.21507858535407598	0.1560441395910347
41.7041417159565	0.08757605321448386	0.3437245081567111
7.963499045003754	0.10265947771082855	0.10219215538023393
44.03148911502578	0.5972369209639958	0.11302838968054404
54.88091157047016	0.2811550111802097	0.06684160091937036
13.124520183922913	0.18471546779318088	0.10314218991038862
7.495943422397238	0.06144500381194843	0.4361995353628207
53.71866410058135	0.4147584400418187	0.06873356311130607
37.77548536210391	0.10742684570104763	0.14905247171042557
1.7464366073790651	1.0079010610226895	0.09595603893062499
4.0862638887784986	0.08823179315395227	0.08082518453905732
2.369748367129092	0.29660915148869793	0.10468434417012375
2.255179875251017	0.07690672023332484	1.094026435923789
51.95467674903379	0.33519796349718955	0.0768739390647672
13.025585808834466	0.0658782418164682	0.2621622643491766
39.50731366571298	0.39842378364308284	0.1472609304592945
15.743119691671843	0.15719034519200886	0.07403745196490125
18.8120868482441	0.9415683438377673	0.07371599535920467
6.269553647881357	0.979558482335436	0.09526551493907781
8.820024207494708	0.13090804816670945	0.1517909741130674
57.912831948595404	0.4122946713244513	0.3862945169211183
43.18405003161493	0.255850992114066	0.09394156073998888
2.3766016543754036	0.6713857720409636	0.06744749699171788
13.183111990190802	0.29732225817298485	0.11932040264272109
3.715531571516096	0.23762747273680562	0.2210209069547828
4.728833663273849	0.178659390291624	0.09541099687774279
1.881202230045975	0.18245643023817104	0.18091583317903148
10.92979542686726	0.5046998304429497	0.06119314164620829
1.3096094515772014	0.1296076827660338	0.12639377414018285
4.929751051225456	0.06365454987506385	0.2193090400628921
3.205592708062739	0.18306550751204442	0.0801720637873011
1.2796792511107775	0.19974078784494564	0.4096527834310971
20.38796151565605	0.10895812430963865	0.24108454377107796
8.92322230367636	0.2095669594563752	0.19053496066378783
5.424890803432374	0.06838661214169621	0.3589651528327877
10.874937825760956	0.12020446434742878	0.5828113354716422
1.5144266517348064	0.06213704538494452	0.4658576707710339
3.9963011755091378	0.2686002958568957	0.08509665880687518
8.66384321111964	0.10112995584926243	1.1030252280458839
1.4722104491388899	0.18813534549728456	0.33010624843956526
1.7419184895076798	0.19455106398296007	0.0786049139126779
1.9317901148197387	0.1399967886425285	0.12522955462415913
14.675534213013194	0.4438444659677513	0.06265262026414756
12.364758252605144	0.6442212861747757	0.06795502749658407
25.52293247537641	0.12018591869711198	0.16614489497496682
1.1175353036761595	0.12899719677629232	0.2607926065714752
23.26427138288436	0.2126841228489381	0.12171370871496291
9.430257381815805	0.3119650691874439	0.08593877807691055
3.675925462249461	0.2181925879504848	0.2853335011780199
46.19521751830971	0.30058454841656684	0.06640108788430246
2.0148677054477426	0.5878220128481878	0.0709469743670684
2.8087189245386637	0.2384247549055156	0.4545352604715497
1.4742159022132366	0.17382002159905174	0.16800533322616848
8.241592277478464	0.11279624858534379	0.13842667385534227
7.72498569985858	0.11436200834547093	0.2142445544120689
57.1893865271398	0.2402879028074634	0.07280215238557702
1.0330873017730295	0.06546912769029023	2.121374302775582
5.783217916520903	0.12142710960312911	0.3171282208687781
2.6508157970049	0.8419016275436547	0.12915593111261897
17.47499618052228	0.38156506215906505	0.31232179031147606
45.922793201161795	0.06954739689750078	0.5952194954823485
1.365135040072775	0.08726542927886216	0.17512800691588826
5.73381795339356	0.998826918608462	0.15181021037975986
14.563915863715524	0.14072690950352568	0.6354496919745913
2.6478526820200745	0.39783987442477997	0.1251545485523634
5.921974350453798	0.07385185418546175	2.2922440899404597
10.942258701490092	0.22941305715917204	0.062077577366785056
1.0387340749801166	0.32251424763897796	0.06104464570634792
9.501061971819722	0.06495418345144904	0.12446104434735719
1.4947962423840022	0.4029716020719037	0.07093386840501217
10.49754586416809	0.2222794861111279	0.11204993317433051
3.7092880460685196	0.0861954763771238	0.5971844391905035
27.517565722762775	0.26446105348833227	0.10539674259423437
21.7046781202269	0.11509667154040941	0.6685852556550897
10.282604202919238	0.09392876229755685	0.08001117944916555
24.96912421664277	0.07043372577016177	0.5471773290888252
2.3755513841061853	0.09563441371288525	0.11388201273085319
6.107717147678225	0.0654475764782703	0.8968566720294124
5.788270420319836	0.0696353283577229	0.13925022957159916
41.88925403529952	0.19979267165825781	0.6399102465814039
43.03758910414102	0.17316660275778586	0.08776795088999889
31.576655561816718	1.1002353359035155	0.1667067651165666
8.116870653970489	0.13411816701698642	0.0982692751047013
7.1254364889554855	0.14834625640050614	0.2295485795140753
1.683088910407681	0.42517889690874483	0.2628961345003266
2.8409275735931954	0.16725731494232812	0.26583743297095075
3.788862991469779	0.367021071383285	0.06975882816780005
2.9811781475669084	0.5548662814528778	0.14329186627332838
5.809443088049269	0.1514254573201777	0.22081236220986777
56.73576539931921	0.10552809546352059	5.284356288104814
14.575547965087239	0.2637594514162525	0.07474860782756206
3.4271224733711856	0.06195026362249817	0.5693144963358048
9.483914348027144	0.20390706544804657	0.08612716863177251
2.334569855713528	0.0881829837096689	0.12167178511444807
7.07829360999584	0.06815549129221982	0.06828107881075264
6.860555259436911	0.07302965396620051	0.0941958143273183
5.862888677100104	0.08034350933077829	0.6612293246365014
6.096621891034637	0.20642933393657892	0.1220530747589895
46.33804976054395	0.0890934077497895	1.4185375706468288
5.130223663832864	0.2607325262839236	0.08302832772488063
46.72436768934769	0.7271086778513124	0.07491196193073066
47.282409082693825	0.0841033927376765	0.10268558442839039
1.8003505249006526	1.4874254576368822	0.07225111487702315
58.61621042798687	0.26594003514445735	0.25792554707588233
8.499441108130021	0.8048173948073694	0.07140904164942302
1.2276973410063523	0.07667077329516264	0.36859186126501686
1.5181777875614793	0.0732482162691524	0.33035022767194583
51.52108855865095	0.11571092714516282	3.303648880680657
2.9912030563212815	0.32959917588630416	0.07915739576500584
1.0713336147567758	0.20057425140410937	0.07530868142628308
44.331853454467414	0.3424751513276751	0.07258490594890368
53.23143289421795	0.06290329738641637	0.3177382146110809
1.6862439411469703	0.24564558372782255	0.31893800510476117
3.5500846888715696	0.29848951267962653	0.20995386989905113
10.54339810871458	0.39666378807940483	0.06510017516091766
5.010350965573095	0.11865167226508261	0.10006027797222647
6.605700459030588	0.07895426905632663	0.9606059559225196
6.008775125039366	0.3448087706407494	0.1123805688964511
22.058075579832078	0.8127945874343896	0.06997028207012787
60.02825734006066	0.19868346093576977	1.7424722816397993
2.6566514576211464	1.0863654077177856	0.16310614539345103
10.316241500571152	0.28442579236061943	0.06451529084773545
54.58900796607846	1.9790370662837873	0.0799159003355599
9.687362888739045	0.12431884901636883	0.3048832518616751
33.75611746905095	0.06077270730474617	0.15367884945939755
2.860434904963493	0.8280252956541829	0.08822389229389771
2.6549927079536104	0.10552163472009558	0.14686936631291514
1.1045886608948923	0.23258913015205335	0.08159408903997824
48.891430386881815	0.090234668963591	0.45989770301112304
22.52703015763822	0.12509643769986692	0.6946033979589596
21.666910384219634	0.32218641507987605	0.18174369037008758
23.404706582673374	0.1529024176940433	0.4377402758118608
50.68913849848627	0.23072985989526257	0.29976399546318216
17.439863038754545	0.7413219561466775	0.06256498811096148
36.53833068624043	0.08743417176187099	0.3770767178168054
18.512199778784378	0.18074968001764258	0.12126308437996809
34.923085472981484	0.10761416179861236	0.16601341661499985
4.515159762088767	0.16444731446442185	0.06794506219795386
2.1539447525091435	0.7454472829753392	0.11468480135838335
46.69190879302328	0.13947602984934993	0.4887756954168867
22.539874424990504	0.7116992384171925	0.1384256348528092
2.8444296767882995	0.1814139450964447	0.06236824785597006
1.035411216511701	0.17856969559226668	0.527041896529777
10.892659346250495	0.11361460426115957	0.08566324857175267
1.2265591064053845	0.06410443732015612	0.08218416120811768
57.31822432155958	0.4058167319294661	0.6518950494907022
28.305062252498693	0.35230708418408035	0.21886154188728707
24.175419147626783	0.07626420788900068	0.06280263409797124
34.99230273918841	1.2383796836316443	0.12929043311764765
13.726688052808385	0.4091301988014066	0.10668660448263972
8.689320956104586	0.06318033569706011	0.07081211238955407
36.45432450865795	0.3759029860028697	0.08837384270738388
60.35327920809565	1.4157388050196518	0.255785365840701
26.99872941565776	0.06980599024336379	0.31946717049687
4.735634634443531	0.07065808088680343	0.6804248677200652
1.4829174132697491	0.31069190699008065	0.15627207848829586
1.908763263672803	0.18658147698026423	0.4509882377548856
16.05984520579886	1.1025788667542815	0.09138362441289621
7.0822847282645	0.07225964120760692	0.0983391952160989
8.640828202856856	0.12992266637746225	0.11114090239043112
12.410886429260707	0.0879992017362633	0.9400122685987203
6.325199955065712	0.060808117497420405	0.12277009767350774
36.502117854237305	0.12494363700919092	0.6681448857766263
54.48643924687668	0.1741093823070722	0.17141075708144643
3.250842286370687	0.06312487805079495	0.1932105914731504
17.06669676609003	0.36890854139545426	0.10790118564891787
26.457646046213174	0.08323991455739486	0.1411244025202848
3.844184116216538	0.27106064353158665	0.2511687431333513
19.014956572361783	0.8343233371578099	0.08012852871175202
1.282932295738474	0.1550798291447218	0.09381039026468467
6.8629675009491695	1.13646856832233	0.09975571311309675
6.0431579798097745	0.17877959772049073	0.12590661573129813
2.8978243629865434	0.13969855659332378	0.09298737853902717
3.6116003987597867	0.079006737499869	1.270197536619575
57.79553701471727	0.264384256845846	0.08171945177893045
28.612514903068913	1.0864841035947908	0.07939285075206563
4.404767175592742	0.12252010761770642	0.232565549090409
7.473875024564703	0.29444131070028134	0.09308083621597679
6.499533391534547	0.4619046450185567	0.35483759297448125
5.507015570425329	0.547806613918372	0.09611189972144184
5.785371402058682	0.17095554170015376	0.3568718757746554
35.624777679249526	0.7774571754023114	0.11624450087830204
1.4214809280565404	0.1554577809176333	0.07095966275329571
51.653810072598226	0.06665659416795672	0.24974018036449724
1.61637642060559	0.21065327197082367	0.09797309311284214
2.382375696609945	0.16378420529189724	0.8105974748672291
17.50945972010757	0.14933599048726326	0.25182849282858466
14.4523104676059	0.10501554653136072	0.1220794131980113
4.7599620715572355	0.1668100786961908	0.1654133834060374
18.295041955689108	0.34374207415756874	0.181052009843049
30.790769653765114	0.23989135353919555	0.07597703456107019
4.391338229416719	0.09327880838846188	0.7690944672632964
1.2565779323605992	0.06804211464048267	0.346523563979644
11.114112676970679	0.1630813189003249	0.35901873706015236
14.453088438141757	0.21444440859196745	0.4442541278208161
15.670348519203014	0.5074031998839676	0.291376440321227
59.329272424357015	0.12256247271678888	0.16231443211086458
31.285455130630027	0.060155242841389046	0.4939816472056555
3.47288436587949	0.1731234235232163	0.07314138321247207
11.755237957435384	0.08455410548881889	1.1662044251650556
10.799893820884789	0.1268004953149291	0.1143381356895621
4.866852077137367	1.131830901664131	0.15932280862615444
61.62039687494986	0.17221274547288754	0.09678638170173823
1.1033812722217857	0.10928565804178494	0.17736076482932484
3.9323215361049337	0.16508465507858733	0.1540049543971335
1.6216758978116115	0.0915684846444627	0.06861020148202339
5.62665323726659	0.1873374918603104	0.06504309596982566
12.6687407453705	0.08044784067738649	0.32473795821730145
20.41725277991505	0.3694451384544468	0.2624232199202211
7.475920991672279	0.44371135528391703	0.1488664309933897
42.98586317795605	0.12241351569449216	0.1742280347270012
29.419497371213616	0.09676752911992711	1.8233837415844083
15.275077810792979	0.2050069247206074	0.1833856042692641
61.47371519319183	0.5714359072004636	1.3866908928815223
40.65996862290203	0.12195218070172023	0.25434055641747955
58.391186174585094	0.5576465138959563	0.06257856398507047
19.85579376401299	0.12060400774134125	0.07578019913949013
2.0738197440036723	0.6084114496498485	0.14020575052233347
9.753708680896068	0.18160929878958154	0.07900047713866017
4.442501755142843	0.302155943160589	0.5166081941030892
3.385632753408545	3.2439046170989325	0.06437683188805146
1.660940270960249	0.08747917482686576	0.13000839357052435
4.0131878829267755	0.4363677981767461	0.07112945992996521
2.965379906497068	0.11813914266577709	0.8263251085101069
33.21684704570159	0.2454964727841336	0.28456533467997375
13.46201278222031	0.6672460517149296	0.09270318862330723
44.48787715938482	0.27433804205221934	0.07834027624550535
46.08615457915221	0.1459560536954289	0.07515659781404742
35.696409597161015	0.5952386186933933	0.17027248647262486
1.6221621583379415	0.06165460369123104	0.10285920348584912
8.958538761140067	0.08885071518468804	0.16833306252125763
6.273910311235615	0.2850549069584318	0.06094191778391689
14.93224271770465	0.09685106020235038	0.11701988882918618
9.013865783362279	0.10654145995247025	0.18916755958129644
25.331201447716314	0.0725146745647346	0.19048897048779972
9.484658249431492	0.1859284914638635	0.15749317847344846
48.13117000192322	0.8428660641483572	0.2319926922587976
1.6157463697175214	0.07067489649398821	0.44687642745159206
14.716378789163771	0.11648623902867755	0.24481631944629556
18.15225533678872	0.1399152262714305	0.14895673122857117
1.0685874347609952	0.1073685256819247	0.15420050392100138
2.4932575670978445	0.06775652382410569	1.984950972398818
48.30488796116522	0.06422548049612939	0.09140732006439999
9.77959652561688	0.4734357045035765	0.09244558991549391
21.946876392876533	0.7865965333909708	0.16612410233179942
9.997862716015282	0.08792868096783024	0.5680506586686471
4.904914113135095	0.3114775897726095	0.1358442787821681
12.845617507213918	0.38121092799580525	0.06837416308685998
18.34451906076357	0.07451207374443404	0.06533009300310905
14.574003229253734	0.0724084887354498	0.06597717326296001
41.76147046553567	0.10306007555513357	2.420203224502435
38.68324447768705	0.18121241860723963	0.9432780333995064
50.18035092051186	0.07890246634542554	0.08009225462516208
18.022837171530753	0.0656240060675991	1.2412232614535177
11.783866591726163	0.24835854843756153	0.16047610329184886
60.068319822014196	0.33732170429653424	0.08066538223253394
38.00184401193694	0.07701160584673883	0.06832552213865284
7.72824941598804	0.0811713449418914	1.8076513785511124
18.21465108761112	0.14870996547484014	0.1242793949351661
1.0666704416214332	0.08271524885028946	0.7536092622475268
2.217534436223902	0.10354494573224995	0.29340864974650466
47.216724525356874	0.07566604346734002	0.10994870547047053
31.066389629131343	1.6590383727677196	0.07482739945538083
34.55564692632943	0.10460265361371861	0.07591459607866366
2.445712790509797	0.0761220891067994	2.609820610212923
5.77849518067375	0.21142207502232238	0.06699301191241633
61.72581471460465	0.10921085969315981	0.23228494098400526
1.0943529167047492	0.20516555049594715	0.18689881086020455
4.16215622874513	0.1737558590516026	0.3311818071496885
3.0004678011194255	0.16900303281735898	0.22543839827009626
13.437123741804276	0.15083425472939566	0.4597124997375466
2.6279940924701313	0.07687489863619515	0.12394845449543823
2.66960735306345	0.203209488274605	0.5702565994251675
23.90994344863802	0.08137555466386137	0.12670038019552007
1.5712943512318058	0.09309336884368541	0.08748453067998241
3.5395988433659227	0.412225438062635	0.09865827352771309
1.8427531798057266	0.060513904560314136	0.2937614925327681
7.788899133858772	0.687980915497611	0.06427518950355729
1.614003599889415	0.09141652122989785	1.3503761634557145
9.642013784373537	0.15783287609720875	0.8769387792154071
7.198967090760443	0.11435614913090399	0.17807719992025894
13.865795068127001	0.12433962908640568	0.15460616457065435
31.044535520251962	0.10011437949138197	0.19157838952270365
18.317623732047092	0.0828868120336268	1.7535609465130704
6.2905452209389905	0.08589060038141454	1.5448846671937373
2.490981663461386	0.1028515574856336	0.12978950834029399
12.383038773657828	0.20566244781732265	0.23536674074381103
48.78349100011957	4.605799570500903	0.061360677023965256
5.034503188855989	0.39974070238098175	0.3246226160216228
9.651265794237004	0.18118935382633383	0.08341800151518503
37.120070951717565	0.38158109725823725	0.24288218138660017
6.303447741614411	0.08108052351152092	0.39318583815910324
10.18842030410526	0.2076116613508654	0.1583454350911409
22.38531667874757	0.1257059579545542	0.4836325188761309
52.89113288430875	0.08962072940837981	0.11146979266035628
20.75910351099494	0.5927462450510858	0.22138566902939416
6.805648507888635	0.06611006156824002	0.10943472420061118
5.588633687285765	0.35402898415823353	0.08326406293462407
3.6117347820935657	0.07011245530405869	1.8299984590609226
2.534555646385109	0.21331551968058243	0.16654127255100726
62.47248160807374	0.09105211337502808	0.13706881771724494
11.510537200626533	0.09611753248995267	0.06502850342426433
1.2434041949362875	0.12984486299426265	0.16124339896592282
1.0110869541807215	0.08268934654337293	0.6111542263889117
10.19886375860715	0.46739935051162795	0.08186084512256427
1.2814714471405322	0.20554753095126077	0.9455779830277902
4.166220679239857	0.1276868079975581	0.2372977724719626
15.28798673868537	0.23325677211955387	0.08350319885553031
22.439033943933648	0.09151805566221999	1.5163320242867
21.635683280585273	0.15419395330515182	0.9609863080522836
10.191189392747917	0.11990034323451418	1.0315342034647157
50.29856920705632	0.6868585715510458	0.10459031970640845
42.198039342680296	0.19373657526908372	0.8915918521861648
30.07818630824749	0.7211829717777589	0.17116751634565122
1.8383035510200654	0.17747226842858588	0.15428977799146212
1.6503637230409443	0.0608482132161203	0.2923627398076025
29.732011465400912	0.2849584195958752	0.44304186767113407
30.84840027463671	0.08609862724703271	0.5860894936711407
38.809786855205566	0.06126754153458684	0.09329349719890007
15.276706622772139	0.251990168650431	0.08200616839277566
51.34920105707293	0.9403267814920988	0.24349141208694686
1.8500671525525267	0.07073250038149637	0.312560252477065
26.44986947669315	0.10749067604813103	1.0136807798474723
8.200378621405099	0.20250737101130742	0.18846944493396273
3.7819275385981395	0.1172822464324772	0.4259851729597601
2.828412408855709	0.24448921824133635	0.12624627863264568
5.568468999427652	0.3799344483014504	0.12389531920090716
5.007061757518834	0.33292976843787947	0.19622520520274542
10.2700719879136	0.10506312442232156	0.15076834480255227
7.993769236681208	0.25442432422283245	0.3039825563151199
1.182854132405864	0.14454521145626834	0.10207280652680929
20.756580842513852	0.7380960272036097	0.07182537611961363
45.952287180383074	0.06860895705341413	0.0833746653724074
6.151067553113869	0.16026132342406954	0.3809514312130321
1.5968494389495287	0.07644004677849722	0.329153008214072
62.23669030626523	0.2217236640383694	2.422050676668297
52.554578600273814	0.0636142872630195	3.321388061711228
46.019672592859294	0.2065671773738229	0.19080525873043325
2.0400248287893166	0.1407746851398678	0.13363942653515315
37.124927210517235	0.22093137606659077	0.6704556516717601
3.1424684574818604	0.06287933207874867	1.3686219135093471
34.07262179546831	0.11938935397008975	1.2415151067372163
1.1698631471703462	0.6292892429989518	0.07981988817342911
2.3356744128206244	0.08494129845401348	0.41568158109046643
3.382437028451526	0.24399532185313028	0.15526520461303955
2.4725382439397117	0.06862792318909966	0.07504344111065206
9.799368511594393	0.27712235756300113	0.14100561145691004
1.463904299196513	0.16834811622761067	0.30286162408451356
39.75558150368466	0.19705999902756946	0.09484971232989803
2.87879223074172	0.10616010080261223	0.6470135934873477
17.970611860136216	0.27294377354519445	0.11738517790657355
1.6864702748600655	0.22354387869097297	0.16161019861051096
40.79454171634383	0.16782741361597936	0.06539133596953411
20.643316232058297	0.07078318469530061	0.15617017358982888
43.68532285883771	0.7958068154284421	0.08181188362720479
2.3714628405182827	0.08994446995822006	1.2125396267211044
57.8838631830161	0.06874390809415978	0.08274830210856901
7.5592655944180205	0.07010921347094218	0.14486792929551606
44.659023035889085	2.5722386246271856	0.11512346614992257
8.701622858441613	0.16869914855270662	0.2623834799494411
49.190664913473135	0.2571123147160122	0.10494209591601447
10.423116529010718	0.4216250370170186	0.14924734254164645
58.122838541787765	0.060643979226883665	0.16143693840033363
12.284321027328922	0.10066798237158733	0.09408694053684291
4.457689219952631	0.08579082878714782	0.3953121961033047
40.734096670837495	0.06422204201591583	1.5971265037577482
14.977264673429087	0.06936522353864401	0.07573152847384056
45.09773573845924	0.17853324244650254	0.7457281636007765
1.0158940329671307	0.13812853843139314	0.12080555262120699
3.8646669091333616	0.7485941094592379	0.1172809791850835
30.940340431899557	0.7380527366890353	0.09654357670740984
1.6988880013861571	0.07866489120272074	0.08003575973773604
1.286212175166651	0.3637827137927431	0.14558697980678592
42.00855605956767	0.17934795647302132	0.10828884634972383
6.374671915890008	0.23695727430361074	0.1383254595313226
2.391446515138632	0.06494261232652264	0.13524238955861648
28.268988791767104	0.11813274709869792	0.4760919867895781
1.334886388622912	0.1182979570594096	0.377956001467742
10.185753514949253	0.09773540062217503	0.50408465381761
29.386430005753034	0.12390513173353825	0.3069500027167173
6.930158296217192	0.18683787125377366	0.12067062480026802
11.727551439839857	0.30847324341930715	0.0634501953337538
56.87588800627141	0.20741444120441668	0.30662847437627394
36.89942338443173	0.09087344799579428	0.0736856590662151
47.1967277598926	0.0638721123482945	0.6889359719486411
50.50904295461931	0.3957194099182467	0.4289192901297478
2.848533515280971	0.39975751906366414	0.09736450271696617
18.69965621301714	0.21362027535913342	0.24856748783424099
47.785176602272486	0.10968516952371113	0.10311953705216081
45.90062441378358	0.2863550882222322	0.0731542324399475
24.67831290135503	0.08315185233542906	0.2703319179487713
40.80591850779163	0.08254486227992698	0.08082104181739082
60.22256895376524	0.1580594948029668	0.42765042919668206
1.0513047241414142	0.4375774800990686	0.10742727503269331
9.57288918103185	0.1104830270307276	0.27022138775307686
56.13410040937185	0.08646856546108886	0.416026106861741
47.28254814696831	0.30288706657605186	0.6215490249585643
1.1640408168595313	0.21148680941213827	0.28506231394402776
35.095822464606314	0.08244579335312803	0.4698822910385821
6.04444960344528	0.3248116158563031	0.08299388518741231
34.23472360822309	0.3145347308006498	0.23841992021294864
39.74260870342616	0.7890753494602287	0.06851199108110805
24.04725551554125	0.40073033631868094	0.23107616416889948
49.00180431769434	0.6293305236536564	0.15854939489427905
11.353164695777743	0.4676891050059603	0.14294959728036813
4.290657420390301	0.35757361189654446	0.07100731984435911
31.849725156539723	0.18696333086662087	0.06909081475339103
2.759183980816501	0.5402570527402604	0.10858927531036966
12.700288023538286	0.10978384474364826	0.6226562000496885
3.042262570783241	0.09358840972888671	1.1106469767397127
53.24682836505957	0.5251824141675209	0.16129928030179175
43.43932790950327	0.7166541266269004	0.09329255751012805
8.517533326852462	0.060123726054617146	0.38766658949875865
50.00436449135295	0.22427267872368006	0.3026804530203812
1.1390519649411723	0.06977506505827158	0.5819459587582112
1.930762085795487	0.08268042087749167	0.7829420366280252
2.94409077128275	0.08422725462745234	0.09942238676314305
31.47358640314223	0.10783860045180227	0.13698742791979535
2.4531124944086327	0.18677398177117666	0.8593765875591586
53.36039561884855	0.196622680576107	1.5371861729516385
11.67964437760486	1.1148357856290743	0.07246098398683906
8.39465300776133	0.5814829959345172	0.28000919635347465
2.405127520113421	0.4631469759914985	0.07079378558459562
10.111464357674302	0.13178868781194875	0.205024522959534
4.5466320832482285	0.39929162160621456	0.10807181416240227
5.886317753315517	0.10791258178603311	0.16501430347824028
54.70318981729098	1.7620989336452852	0.23402273705004478
57.23597781241405	0.3788383784358742	0.0880620159907036
16.819672046498724	0.16009140041446135	0.19572960606830686
25.438249486372317	0.36417978124199823	0.10892694049530839
2.1708448310377864	0.48782902189785815	0.20212144008853236
5.385072569799397	0.07927343686582614	1.6310459974661249
2.2303263097713537	0.12069233110531502	0.14009420249768473
5.02196061853032	0.21075421454337798	0.5099085651139075
8.605662958633554	0.4554159775557494	0.5072014964218701
1.4823640252144235	0.13206290318222014	0.14802808807426837
3.4907397450893614	0.29395974053330226	0.08127242493401868
22.5734004343829	0.9218467978996967	0.15980110463955494
2.6628010978891252	0.13300010048266542	0.4833171421745074
1.584657813113373	0.1973418382631621	0.10815725479121957
1.5546332609371165	0.2322214914090252	0.07445843729003862
21.582191549165856	0.06772648994058644	0.1731533450798289
1.7945474421089807	0.22750787692936753	0.24409173918164662
1.6126632382160386	0.10872258344243334	0.07406438892289556
1.2499367978943412	0.20655803512089563	0.15749784894576904
7.5784348427414665	0.3221049298465263	0.11178341943667883
2.135360820802585	0.1040519623718639	0.8091622500134605
26.199864483375595	0.07337229069414236	0.09509516716426071
58.859094335494625	0.5096303067069067	0.11079825178172534
3.7761897427816984	0.06409702124057316	0.13860012522685564
2.252842885656717	0.6340284037436899	0.10460461470325313
44.0695157509714	0.07128228908800226	0.07603716368445558
28.47942836069731	0.502085401306351	0.2523772626051487
5.61743052951835	0.07461993612262216	0.20943264679769974
1.1838744384194149	1.3295827342902982	0.10089258952879479
3.523358748550268	0.08268328810091756	0.24631306135659414
49.6136834954594	0.1155787249514208	0.5008729639322337
13.153060257435003	0.16787884521674223	0.16617379540126084
5.4741463499096605	1.9085658858389962	0.09690764544127244
59.48400184542309	1.6913243950866175	0.06373309500114395
10.080957315326959	0.09560926531207707	1.1443065292577015
1.245325121883046	0.1400953502295923	0.07231741283346778
47.23253781499932	0.2603369834477158	0.0986118043544324
1.1447103552839946	0.5835745503009353	0.15285131408375582
5.507414655859837	0.06668872980058177	0.2369418154117775
6.5672392485886935	0.6396783213813286	0.07721416527471525
12.079914312040575	0.4029386120007161	0.08279223703606423
16.061525132479648	0.10125590752610601	1.4280085557605884
1.3389448401312147	0.5669900689039935	0.06000264207134702
25.90874905215075	2.339458140308832	0.06267903090294201
9.957977721511252	0.07439437557395759	0.1753607865706916
2.297093638481125	0.19607155458734996	0.20845573952571883
11.172394285162532	0.33603873070588264	0.1933053065754295
4.7225378010248225	0.22570865067637852	0.10155103613623198
29.6772612637965	0.06734557811155628	0.7381662530167437
2.5169275564249722	0.12332148294605795	0.09021880712418312
53.24204384021194	0.14975892081365338	0.1605752611029546
62.02868580004381	0.09674131088489969	3.265193964051479
51.75830369822848	0.2933809889467659	0.8170549255962356
5.524260807500179	0.10979432588080294	0.0814790299603734
5.422193475900373	0.07162136531326813	0.06250140224751609
1.8138269444672674	0.43836257490921504	0.06802390925958232
2.4109179506029417	0.12825168273611787	0.286578998003879
39.56922272048617	0.1113022526957477	0.31047569616164333
15.564099905043735	0.27926438795506986	0.3288873790269825
4.847337758236958	0.8299562054337906	0.09887533629561918
2.1582872723772786	0.11724636213242219	0.06703214596603833
8.635111185295118	0.151695142648651	0.16739467209918626
2.131686030587991	0.4923703510670142	0.09960246831072911
7.43096150592713	0.3832598608222873	0.06834065630426471
19.259083109102267	0.10709497673842258	0.1950886693322969
2.284111399562756	0.21849701685080092	0.1875729976879914
8.47812802785392	0.18635513300957032	0.07628018343383161
20.06310366963023	0.11080941485739654	0.13992456904605594
8.051949875579398	0.08037694217369681	0.35803973127211175
30.828602740349286	0.11473755060854599	0.11889605589726188
16.257767376769838	0.06222647344789185	0.5735039063357504
15.478978535239225	0.13455011561404895	0.13010782569065196
6.148385510118064	0.4113438376337316	0.07923660451373749
1.0808057726295346	0.07342780946892905	0.8163843221151386
1.7757384921123835	0.34226034988126297	0.5286762585430231
1.2289973320042435	0.08870268935055342	0.08447106450026884
59.01290104419511	0.1305847880110488	0.07523864384467284
4.077059766770524	0.06161094132909093	0.08516119582956584
6.604737169311866	0.30796235015058454	0.2186600511552882
10.491704950077969	1.462434882773062	0.12367231429533758
10.15677504527177	0.287096346636284	0.23397787833681766
60.36983715971995	1.2066257794545052	0.1538799359706835
4.088472186136652	0.09065840648286938	0.3117356686447259
1.1645685416842482	0.8024430722742711	0.22637111969648938
16.454767548359335	0.6359400474124284	0.06442136244572264
3.1773179781436314	0.21789054285471177	0.10885161957312323
3.6428247544355696	0.1139301944046659	0.17205155452343732
61.10143175351176	0.09618006382946812	0.6593581043160477
8.579130278999568	1.6182987150825037	0.0742412721045624
9.65573727615814	0.06231960240953681	0.20120910169449713
32.60965306786962	0.13438172806066817	0.06527596287503634
2.5387847362295055	0.11323270299537327	0.07234848797265993
30.09085275952182	0.1390840346075971	0.3111112510470539
6.374702443820385	0.09669460464385349	0.8301843052150777
8.749052436565869	0.1854356778550516	0.06814357664442976
39.74722887961801	0.06940230030206455	0.09875502451247994
27.556634152344493	0.12906375811035706	0.5881365581351987
1.2751694606021615	0.43605671459004636	0.2757621532906993
22.22894398566081	0.6151846292985044	0.06386202981550396
38.72239221948019	0.12646714204181128	0.2822743933405341
6.805193816491097	0.2915833490799409	0.06208642266114624
4.496096769681454	0.06997198535953875	0.1616703213576051
9.116454512557574	0.06101492336195495	0.4855408871876403
26.386752234555534	0.07927463273585739	0.24447949961329013
49.39571206356054	0.1985003095988741	0.07420030157373965
2.468478839657341	0.29152348521638355	0.1587025833176953
2.5615470999743146	0.1409035109566509	0.253444585500424
27.80470835125573	0.608200085790089	0.06304851285156123
57.25226870591406	0.14095701724301607	1.459873189519647
35.99489677637533	0.7488841170890478	0.10231598075163681
1.3233927967358523	0.6612890964277611	0.09394903892829809
48.02689254232833	0.2023068793966143	0.32505067759759443
6.2925752247829285	0.08512587736656997	0.14444325847227538
1.6241699281024997	0.12101911372147062	0.1339525283796887
29.558879850299192	0.24873155397677693	0.15157802065698717
1.3578698304988572	0.09504343371940441	0.1817511760411134
56.757989899393905	2.390583352520867	0.10560790368010654
25.07027366477378	0.2392112754320117	0.1697901713943053
48.77515849596702	0.1801122856895454	0.2614791363005479
13.234129617201525	1.328888046123554	0.06354978449634563
1.912944263809046	0.09017734385919005	0.679073301097012
27.70321072373673	0.07394929297764774	1.0038208899001961
47.169064427605264	0.1502336270013991	0.3970125574995347
2.6416390364285314	0.10363667418774675	0.15046337350584518
17.50450368880936	0.07278519116098268	0.18360373294362492
1.4724225708508358	0.3343017280057638	0.16669829422748728
1.698669560953499	0.8710990682499888	0.10284321889069478
1.1671424474750938	0.10854318522917933	0.26925638031995847
3.4632487509408456	0.14900308150139024	0.07058238565397962
6.607184019635935	0.17690988722415962	0.713756160949331
34.32080300761532	1.0454027914326478	0.11505893878934956
1.2327277858574182	0.10489579031564591	0.8837547212792913
37.59589276130733	0.7863999247395321	0.25424297024782505
36.00899499089074	0.18992567431197266	0.12758424987379513
1.2399656345619592	0.13334218360725403	0.10943267978689057
4.896479240747604	0.09136483295636193	0.06931361992658988
61.45610616990527	0.11443839024463252	0.5237707664632886
38.698097588385956	0.25357406562119994	0.40343652663418617
18.764782861013867	0.2963762326663206	0.1273799890084421
1.544483506447616	0.07719233110120635	0.09317675204388187
3.917854340284012	0.18206100905386574	0.1519366170988108
61.25391154696769	0.640400198450764	0.061881508269342966
9.521515804057495	0.9925851390198565	0.12994254136752187
12.312132815536204	0.08502835385267313	1.1527395015563346
7.544318678929059	0.7561317303540791	0.09716617680734142
1.394507445415399	0.08242612153331437	0.09770934594296962
6.038929581253513	0.08462639219607879	0.706530504758732
1.6909575978244595	0.16792838659541168	0.14803787985381847
3.0148213049296846	0.2941443309831796	0.4535910438776658
11.856212520863467	0.3912315957380759	0.19853608225478708
1.0021113369828647	0.08886580946133854	0.6509392283944682
13.743293111882739	0.07952009325073522	0.07316344959550228
1.063975673764262	0.2051729548564238	0.0860524978081189
20.939626776337782	0.3375022909843385	0.6655244873583487
3.9166040390682046	0.5063632258064215	0.06742960939025779
9.00506282659275	0.5719624810570959	0.07524715048265186
51.37920271977524	0.30546321649111463	0.10034851791343063
3.3067089459440493	0.34689921933603485	0.2202875198395604
6.241937010161333	0.6862435837333318	0.1873436789580794
51.92852374091391	0.6908603959456157	0.2087492177976502
2.947124350229864	0.13027038855124448	0.13365082591762245
1.618360434766441	0.1699349157157115	0.272229279721481
7.4773251731783255	0.538781406499398	0.2007707965507688
43.214038437752905	0.08961256415676268	1.8832862135858113
3.1224640553273284	0.0664723525313637	0.0756622072905398
1.5176163394074165	0.342943817975169	0.17482267898648857
26.163313539181374	0.8630572299989604	0.07657237956948369
11.445907428603658	0.10066121030121952	0.07010827151405222
4.3335795285420105	0.18854451632568703	0.0953720795209185
18.323180665057905	0.10907548982276194	0.3898534657486529
8.25591546368381	0.5684356453735966	0.06029240389531551
29.908218412421522	0.19011537871733272	0.1822577461433686
11.373188208421272	0.09124770274574824	0.1271032248332015
5.266274769400396	0.06796936164537813	0.2707923728449304
3.3207465846387936	0.32594471999870817	0.08175171990232569
12.571895454876245	0.11391159503006532	0.7445172277741559
1.0595018781670154	0.06399971322446465	0.07339390935113894
40.714124253245195	0.12145163856972747	2.638185692915167
57.73812993434199	0.07850110017238907	0.0751650415948947
36.41807790201121	0.18163362819705595	0.2121823612968355
4.442994967402543	0.3815450674381252	0.10016492416743975
3.2783365340837833	0.4094165856783704	0.3502574748291709
12.269481221920953	0.12601824167339837	0.20478617286592762
1.5220717464224347	1.2118341799955425	0.06905346604196191
8.806441138884342	0.3571388665103507	0.10675988668240963
3.759163490989954	0.10094433241459627	0.8787846317798755
1.3562459250986991	0.0869117053399546	0.08514242451946326
2.8688716841438047	0.11867449582417375	0.11520804506454171
20.952718623393288	0.12357486407085148	0.6414582725816436
61.6582655847065	1.8697315742596161	0.3372884123728188
8.07856953547348	0.08531479882733736	0.7158128235848962
19.775441776367277	0.21408427581365413	0.34290797886242225
5.705484968553268	0.2579885193555659	0.13144914011248085
1.9816126331423418	0.14443178966819037	0.08720037953665602
1.8700871526849974	0.29833919191699926	0.21125346119126698
4.9885420004042205	0.07606142748280359	0.09877738196349384
47.09218915696967	0.8546204379597611	0.0835106440015965
11.061408101810466	0.06404112402684226	0.5070499363990155
48.922198846557485	0.08846011800498166	1.9009115302588422
17.797018373074245	0.1823611225897106	0.5961968714165179
1.198876412937342	0.0605303629755603	0.1549329132797467
16.08131412848406	0.11788683903286652	0.3135211043624543
26.09821144629888	0.6743366469603645	0.061123369966533
46.2317626853181	0.2859600562723055	0.15259693465477964
61.29205878489535	0.07401852321366634	3.062379427732321
45.69296780964893	0.06155326607848681	0.06861107815043158
1.0062588668598142	0.12746262730045782	1.3873004809405927
6.084647237014352	0.10596720463226271	0.5105048057447279
25.90065335181958	0.08633856497764467	0.19442017981921905
5.507304311460526	0.14582670650671414	0.06639715749526887
29.75079372282863	0.0838216129539597	1.7283288924131694
1.594634542331773	0.06921620870674505	0.08092221866411894
58.43282819601708	0.8806716070123395	0.2603988811284029
1.6636782847852944	0.06746226250640269	0.08610757565745193
3.576707636914303	0.8587463877553423	0.07709614448083821
1.266554815901463	0.11675503761273842	0.40517652022517925
1.5846274324796867	0.1293720965883231	0.27181078913860246
60.95717257271493	0.3123094338726182	0.3734341304510215
3.192591434402539	0.28151726437499447	0.23836593693235225
1.2621645237562922	0.6178436481578224	0.3146662176321271
36.48716092257388	0.1123337243811445	0.8076628800511785
29.202683384856872	0.34369591885410833	0.07840849573111243
40.23065487279793	0.5678392243696959	0.06906589936814808
18.129711990198818	0.3098823959703886	0.10605136563686338
11.687950830204217	0.14258632180330083	0.17059657703354328
30.87083836641415	0.9327802174931583	0.19958300636240164
3.884662795789909	0.1802729508667968	0.11893258803138754
12.096209318530391	0.10113220509729809	0.41321142079258677
21.176423113099858	0.12289598857913439	0.3060902615957885
2.3739056702940355	0.06193581763405134	2.013464174122019
3.3303590985603235	0.5877613457218431	0.11314064344071105
23.49766485907849	0.12779578359742214	0.5518523235509263
38.28951853033563	0.06387853334140389	0.06751061373387789
60.58424179743877	0.41967445774743023	0.49496294175417427
2.5455126708955835	0.2753995026671429	0.3270942494728163
2.0815880843669055	0.11013831910126314	0.21523873286292095
60.20982787238065	0.1723039268090917	0.09830721694678174
3.6978131611904272	0.2388388652057407	0.08537856172949809
32.136676979452815	0.6663808108782723	0.06172267505013621
4.172027020789507	0.10800634657876779	0.14451039194223025
8.544337698390477	0.15646641480080978	0.06765088871609024
45.77633656050429	0.08589821637725695	0.33992867203406923
2.361072768557267	0.0664802528429181	0.2818764670626927
7.345778032052809	0.12595808662778937	0.3652136498242331
37.654806751144385	0.4520107059816205	0.38482646419336486
22.53834189777608	0.12899564006204323	1.2612829919284116
6.927773816345344	0.12208425932165332	0.061194475160197395
53.91307521976108	0.10092759969060794	0.06156327957388784
53.26457719774023	0.102185756104637	1.2985706380792033
61.11006505703457	0.1924858171307205	3.2575181310549555
5.991334597874184	0.39512150529994927	0.08251111245916795
11.460328236589465	0.14081996799882707	0.42446814484575296
19.552859361225575	0.12880682145710473	0.4239248104651785
22.661838229700265	0.5471322479954229	0.15247067664481698
4.521479085721207	0.11847210689665769	0.301740707551109
55.74504942276273	4.275383723692901	0.06382047610369439
22.7704827446767	0.5391009881267149	0.23173577438605975
28.261671427174214	0.45190533377539777	0.34052812178037095
1.9135688918471927	0.09456455657987752	0.09699289672410454
3.7252997417749123	0.13349354151093248	0.5536663908719888
54.03173286285763	0.11559285241414345	0.4599088574895586
6.878837831459415	0.17625994389678373	0.4485885916689385
11.332741858794872	0.6533996504511244	0.10128915223141283
3.3840594026924653	0.08652830429003786	0.1143381034961537
1.6935219908552457	0.20277083832545734	0.9316175887364293
53.45570354222266	0.919915959377291	0.36576783998042156
1.2323202560243647	0.060002574042620896	0.1730435431184035
3.2980293512596575	0.2480860638949078	0.22944572437368738
11.5594737508479	0.07048350549226046	0.18491239081592148
6.838382779791374	0.08896955742839018	1.5876428417772948
5.809939472857166	0.0621053542462353	0.4845984030415805
4.796477270944443	0.12107629595416244	1.270669112292559
38.7600332214911	0.39056259304244295	0.3346462744281658
9.08205189316112	0.07176132620591974	0.1431702775371755
25.893289519878017	0.08727468160381809	1.0425563623051515
1.2148394814440473	0.2544346015367146	0.13876225839341313
3.2588757527195304	0.13162743392389747	0.27090776643645986
21.907929263274458	0.06620880656251701	0.5268071766542857
54.71061767398984	0.08706325286939884	0.3519610123801001
40.37831491602754	0.20007091738912	0.1728509226458766
2.8540677564794126	0.06037464638951256	0.8966834059102227
18.553709145596525	0.16244929561369817	0.3300850056854959
14.029148255875954	0.14027854647171853	0.877838495031592
7.416342228116175	0.0634729546744275	0.7600771312596964
4.645771644590868	0.07051359822073835	0.19489311302373666
27.532977987038933	0.07438794652961196	0.1504305037778173
11.731278190052134	0.26840484690459987	0.09591754491079951
12.019268325277606	0.1820338366268921	0.13776840054208406
24.585569245132714	0.3664242708771915	0.20872545452647404
61.82227383655706	0.3269288164055921	0.8050387429255801
57.58148059093423	0.6320479671244423	0.23832669599539302
2.009522377629947	0.0728945512048668	0.22214213147169748
13.829784881073468	0.35038472659991027	0.08144660025404209
46.988560508573904	0.21932633948291996	0.29829967603599017
8.076813039440387	0.2113060991513454	0.42621556661318893
1.517216387557156	0.2686925913990058	0.0675876301416129
1.1703418037219995	0.06304331731895349	2.446309114394081
41.06873994480752	0.22490093627690821	0.17805597647686078
62.38317450843747	0.5292885799702908	0.11466431673034155
9.942490143972428	0.42815520381253913	0.16075663775899326
1.1736394596633586	0.2877125360626194	0.2463208370245784
18.27639809445966	0.6548966595990762	0.07333133733772357
13.142998864633665	0.22149761085064074	0.1975439654531283
3.8240496932928907	0.11284482957966256	0.0690521605064709
11.169711775402575	0.5000274295851246	0.10021015643650115
6.471486232604227	0.29125790162975335	0.25879617069310457
9.480663758317128	0.18130758080794546	0.06378372990769013
33.50954080965935	0.7347093298531805	0.13031492928166427
5.500976997292902	0.6571802578817392	0.26193982950986944
2.4084886579651243	0.11786884200536007	0.11316194027929953
39.04135532870484	0.6606773733245149	0.20434274242142014
1.4725824361501136	0.11904519466115138	0.10236517225456965
11.632363548270225	0.18396142645739733	0.06345104874630803
2.450104449923117	0.21018164502944162	0.40246780244246905
7.391319399323916	0.23167070010675817	0.10797887151829727
1.5982523705099998	0.06764479500343791	0.10265545371851162
1.1320016452111064	0.2233215322891605	0.14603303716994234
6.363291099574968	0.22022867775776178	0.5679978130280203
2.9016904074761483	0.10712877937840387	0.06986844043713777
5.600032427535278	0.10428644430891804	0.11938123130914606
1.2519220934729607	0.060754598559231814	0.06510383657573729
12.153295229012429	0.20319609779218284	0.208704470017972
4.652743756193477	0.13912445487482702	0.4639075849797633
1.3256183254162275	0.2501835484690287	0.1149383135930469
38.86387081451881	0.13292776474472687	0.06809417839839572
22.503091675794014	0.13764127019516537	0.0635448451844206
15.051229269547582	0.13194938156838326	0.3194424636512775
9.24543850677437	0.6819628503556816	0.06926184903236596
27.09003813279736	0.19294118091877732	0.11876337115221657
7.06375171673527	0.1810820114882319	0.4646882741081405
2.025854806226521	0.4808189335910993	0.1743669224082605
3.034954140284763	0.16980093927762824	0.1259850296471011
1.307703843457656	0.5507581469903639	0.0758638794686972
4.306434665836065	0.12190998271446465	0.1116808544186118
1.723660883901059	0.8609378786592341	0.09245564935904282
3.209693595493728	0.1583392415058889	0.14050036786825779
58.530379144132446	0.5386362393922791	0.26721833195045197
37.78239568325964	0.16547314009889702	0.20886947424362634
6.645504928626054	0.3529970844699982	0.1433794350040943
3.3404882794444917	0.13463804574284896	0.4528690803916116
5.649345513707047	0.1492167323547043	0.13325388598375487
18.462260539313007	0.1321731516125934	0.46772243683749803
51.82142250394257	0.1622475512870078	0.06733544720506385
13.89869483996853	0.10078956160356678	0.0625189763032544
2.1451843110508393	0.5946838604013641	0.07784815351728555
2.077032493217932	0.13303304152884138	0.20647035611760034
27.51635390662994	0.1371084908347758	1.1054538048013263
3.315524517941284	0.09506132833491457	0.2705757846577599
23.524345071887122	0.19581361545569223	0.08773412753993742
3.6901324772428468	0.1278400090620014	0.9501043444810842
39.705245805181924	0.22125995450158714	0.28523693909692827
32.66833916032607	0.29394326059759923	0.10625586780407473
5.552525838004506	0.3420602972751775	0.22787210523642137
26.704742724790947	0.30549375476334595	0.33977053502792387
38.710071870663256	0.06631469057152771	0.41142511616320177
1.0814415464374945	0.06149370581015412	1.1215623481630752
33.66766639239157	0.08876447948584415	0.3780567239531934
4.540116149659817	0.14124344021820273	0.08872461945329826
52.88489863309172	0.11579279505061535	0.39840752251675593
49.14143074736592	0.2058088083537398	0.26891120867770396
11.198063278164312	0.09243509120541336	0.2480715433889232
32.06319025598684	0.2731116204855437	0.19407387835639012
2.568902122419666	0.09399139119306554	0.7995810048191914
7.7082247848979915	0.07310397438099246	0.07999986577345501
45.749931325781716	0.32195746630814076	0.19672558891222658
30.238451823297872	0.21765469684387068	0.13046843292565782
18.062333900980285	0.082412982758417	1.2979195502545644
18.051437504254938	1.0448381200907053	0.06131706398458468
15.55861751294187	1.8215283907131943	0.07714718211823045
1.200950612668532	0.09583379057542107	0.23374171706645094
7.340639153177108	0.1050751994452929	0.9540268121940709
8.79139900708877	0.08628278783875695	0.07114550070163128
15.011997865902297	0.18775931544482682	0.23729166024319528
5.429781526848108	0.06314367199750938	0.17584558229679978
9.707552869453554	0.4476488336149153	0.06265526084338023
51.72749537452462	0.3424795876471664	0.14602757295336638
46.443365048085475	0.6706946558944555	0.07184035554683088
24.68872711920895	0.08357078711872656	0.9066452425799215
4.472860295933792	0.7721187733967856	0.07213413839309973
2.115781004308765	0.5080695453731208	0.11168003659867912
11.335752634574003	0.11586343181899647	0.062306683459969404
39.255300184085996	0.17016403290437948	0.3613820860024856
21.482913698458244	0.079075129528003	0.6334954840660403
6.071957843068824	0.08039755585782421	0.6144061892403104
1.857992677604663	0.8615830746385891	0.07752061605589151
1.6032556841807877	0.11570122901711538	0.709169131610778
28.42574551015317	0.0824611827887818	0.3462634196690951
9.987604258864694	0.08303074025506335	0.6694747089284283
2.086029873082121	0.4423657552343136	0.4216202226993348
2.8348327465264527	0.09669600290665266	0.18184158408011844
47.19825911700455	0.2196080808989629	0.730264031382545
11.185163936453215	0.12908476948404385	0.27647397573675536
27.83822961675199	0.2899302109519444	0.1075229432953056
37.50784203746466	0.21854536433909852	0.1562007812536061
23.84171524242734	0.08731304196489197	0.5465084768136224
57.84223453295474	0.10043353397324213	1.1411231594806444
5.267957884355088	0.06800855418846095	0.24524842969919416
17.391905198618527	0.5505214630737342	0.09055136099725555
2.019006639763636	0.15891537187222304	0.29737387329132403
2.644866000575263	0.13165855197998697	0.42081743860202425
12.06468906578011	0.1401675675733059	0.08605773322053006
3.6142780410377147	0.12019810341571718	0.36445124144848784
1.1609885773648552	0.0938415663471964	0.4664480164900015
2.1140185575675012	0.413500611562017	0.13266015532837858
20.636583161253732	0.3401690343398607	0.1661591299025389
17.747517044690213	0.06057327274572203	0.6714926878676928
3.015580901774234	0.06578974794878048	0.20460779038435606
56.49940902058608	0.3280065348931187	0.07588450583517992
4.769543511682165	0.20431873381948557	0.13544857272615873
34.1806560329714	0.0715144621082224	0.13675001016598967
27.363761959657236	1.44767178388621	0.06823280949983349
23.093275293434687	0.3513115792707343	0.3456864146880791
15.044011166893188	0.23298318235642024	0.08932264157127842
1.3329240324945886	0.10047400166256942	0.6741943324323774
44.72424613126377	0.34176769526381373	0.14800726487093693
22.98429324622774	0.1474290707135472	0.9565028972898739
9.43064341436659	0.11458601063437893	0.08210082726995135
33.99292112901917	0.07092775422074162	0.1954131235396711
45.75169104394402	0.2344043590678776	0.20744843991120854
1.5305434474703428	0.40561333977873204	0.06435776230752728
31.012467157464517	0.07230181606090463	0.891702106888272
17.316118031696483	0.19123494728815985	0.30590651947673053
32.870161934510215	0.21979560914730376	0.07456212681838362
3.0226405863838868	0.06189092758881912	1.3477540493529516
1.0084185470712008	0.1648069598023639	0.14128984659938312
29.289935558926306	0.06084120449915843	0.13671306125263194
15.317581063194293	0.3145531383259408	0.09838392064348717
1.7864965237569723	0.17697727250181836	0.23760934870408246
3.8599123938117916	0.08069893156211398	0.06316994719149888
12.323617947496777	1.1632805724718667	0.06402909723293915
46.80276669443979	0.09245505081849531	0.2364410675334809
59.26737609693054	0.13840698221149503	0.663284863971796
6.790203847781847	0.11601805888086904	0.8465114586300224
7.509548575832206	0.6848943031295706	0.06565362619765813
12.395132692212528	0.189549051893556	0.37844039490063086
13.76326825389436	0.07415060182583072	0.11125511126477014
2.2559883034484605	0.0620086870537109	0.2751551717601649
42.74477098535645	0.3666460801721402	0.4979159613062967
20.17093852650739	0.06610518019656952	0.54504472131165
57.78401804012941	0.2669375145487557	0.06003337301793249
39.114601556060684	0.1891217199331008	0.11530721495264504
2.5655513492988224	0.1355223622814492	0.1138479896759054
36.58391428175527	0.6769646963875812	0.09505996861993567
28.284884370710788	0.06185708768408938	1.2954528980692268
20.845453917163756	0.18152862728130456	0.4468707859104233
2.3114687309725053	0.18393184872433885	0.38543952179335683
1.208696794180965	0.07266754795870034	1.0886188682416207
1.179135883266886	0.14800593597577322	0.24210617523493683
22.104916844938458	0.12669150476027913	0.06926841475245749
3.130202822530036	0.17851402323738663	0.13863355243058623
41.91303056793495	0.12419753180987075	0.3272354631664871
18.65721786068358	0.2883972343210446	0.070096173774669
24.906449218581873	1.0750630827247845	0.20247043036420703
39.26619657539255	0.061792805935437733	0.09629245707668266
62.47973223758164	1.0079327182289883	0.27899702920874336
2.4929955506028096	0.09422488243204341	0.12576581181549534
3.728120937244273	0.6421704883413102	0.06595093276046812
1.231154994139112	0.2971158486434411	0.22249181876839255
60.413711593039366	0.09663350852187413	0.15304734913941132
5.9159758221406555	0.06580870108032913	1.9660691550889693
8.597353430604082	0.07684958827337815	1.4109440825828794
29.625161968051952	0.17659608062485252	1.0366121200976095
1.7958933854604977	0.08780829347256276	0.08850541476985263
36.990623624561344	0.3189903624985464	0.06241198427537914
1.3073670697712862	0.31845074100779824	0.07596105669768334
13.97490569102924	0.16603508542409132	0.1594839737859402
24.450779164715087	0.35403762369373254	0.06693757792631524
1.152936929048335	0.0901448320319831	2.115419571339113
16.055130401619415	0.16529522055960846	0.07121234988950847
18.606212691903504	0.29374559885003676	0.06185343382929909
4.209429511510326	0.18765630882154882	0.27916695477411546
33.42515314599493	0.1400129063919456	0.06694808683438797
2.3647806508569986	0.23466223971299977	0.3322786638572462
1.2763243944144687	0.531588222347144	0.12380161284464507
35.85597565616687	0.06715532550809203	1.3151900968034858
54.14126285768869	1.8737245271847196	0.19153286151626847
49.48929809524463	0.06192263364510585	1.5514671874248478
1.281293706681124	0.3120521264719096	0.09786882880743206
6.541309176237985	0.30750097467558385	0.12799806039934924
5.0113331413623134	0.3126534044057109	0.13839646423849528
7.440939594303508	0.11441019879442657	0.1582537744720097
22.756760338750805	0.07336494291006343	1.0360182429018818
31.242673373310804	0.33157022293431887	0.14061680419122807
38.086536816982075	0.08902301091983988	0.1785545275883852
1.6572864374599474	0.07793743288906675	0.3221983000155497
5.643017850338963	0.2354629470319577	0.3423890562967647
40.45825829699716	0.11801051907331692	0.15308693422866343
2.375109693399926	0.3110296238265232	0.15940106537017576
16.822343022216895	0.5176184518346325	0.36046803569796837
40.74696895416277	0.16403950281442603	0.2827705783049353
4.246578809078924	0.3587218865236172	0.08369727320045647
1.5610883796859778	0.17161048422103087	0.5290843278677569
29.038632507526327	0.12353252232738993	0.39098282274401763
61.683714890600996	0.07201139287175026	0.14272574599008328
12.81097355607237	0.23901825575032937	0.16369243030641506
10.78068932851181	0.6375177483271119	0.09735244855422044
11.729180341175356	0.20501975199226313	0.2163172689492345
6.36333440585526	0.33380551881989456	0.06333097635184536
21.42980035909083	0.19240366380891197	0.2629479912297395
13.74253668232812	0.12307242858568748	0.2945791002600434
2.0409045642790784	0.12964465822582313	0.35405961207711917
4.414664594025071	0.2383953715408993	0.1267087541699009
26.836781245240136	0.29359703231076006	0.3559132899808432
1.2409063755444205	0.2508071919073533	0.2867591349015188
4.051598107132692	0.21386213459436293	0.3131032625240432
11.20219232700097	0.27338065680533563	0.17038631991940711
37.49939338627069	0.16787639869130846	0.4769562715071951
30.160023957744972	0.061365902669133505	0.16759483520227628
6.4720974713562835	0.09844417423067234	0.45653291554721176
11.297893257668559	0.5467361116698605	0.06313080231175767
6.301862884266798	0.11918681028788924	0.1262494244206239
7.365578557767852	0.502398330369138	0.07779433187912835
9.190277183797694	0.46472021176966727	0.25162520912837594
10.732309452514052	0.20773429722255854	0.1707576462606342
62.407550698532056	0.1171843579364116	0.6178571918022517
61.06636112875631	0.11979846224597124	0.6950550150720842
1.795835847353557	0.08420761302995416	1.2659455558590682
41.06591030893114	2.7482851471052596	0.07297373366678366
17.02021110475208	0.5471094648005113	0.28283681149888007
2.936246787334905	0.06505560857088682	0.10624376568185931
48.122239728721716	1.4521025216864505	0.0670945443357974
5.875941728789243	0.08464552979068277	0.2383519963684343
1.5238921638134655	0.22241026107616346	0.14809735977901098
33.990711261220255	0.25610207309057625	0.10558168579013555
54.21638400667524	1.8335465252716059	0.0753771240209617
52.81829912101896	0.40088947211534953	0.7860775841806824
22.05253679266861	0.9672723685697986	0.12237513613366457
7.906055579255488	0.12131382907514088	0.08452117209820258
47.18773368940535	0.7425824389161872	0.38787655118656605
7.442237868956727	0.42226966928723875	0.0970438887233352
1.4126541624821383	0.0845051748337464	0.9532768497316736
38.35833485041621	0.14455716145762262	0.10116345579219485
15.124426261392115	0.15113881327223017	0.13018011843880034
44.60159008425487	0.12289786606654605	0.28243760536107143
9.460715916302947	0.06035139418899442	0.6977032451931475
10.234958287955907	0.1920676298586805	0.47122255904673827
49.29250806696615	0.10495771688352293	0.16143928658170692
12.496861291282983	0.1669496597154843	0.06381044301183689
55.17169444941059	0.12687901746456232	0.17564530437256026
2.74398715575669	0.1770989867443574	0.06716723626288547
20.261438521468694	0.7244670583575394	0.10090381195489526
27.43915766633193	0.31078544267330244	0.44165709808438514
53.827731767218594	0.25442299698652787	0.5283141236604988
52.96762044142061	0.08199706403625862	0.09577052941092892
19.50742877143588	0.47920543517238945	0.0672775342852089
3.185435102249048	0.10012727514999208	0.4771265333227182
5.025558592454661	0.17808542128659957	0.3277503173406424
7.65474614245289	0.08236999590107232	0.10744729012071685
59.65465863113191	0.19929361802956316	0.8459912582498841
17.644687426635315	0.13459284897183593	0.07688637334876085
28.313853152113587	0.3046569699896701	0.1738675653250391
10.334725712696008	1.2302881455001078	0.06206209532037209
18.75627860318334	0.06354976636396237	0.47170134554632454
56.803077808583446	0.13792543824530945	0.33913074828073525
13.017113989952325	0.18696863091443972	0.5471500629501325
4.530044107608687	0.09556662978324867	0.4434286949083184
1.8409866645751936	0.17923397148425427	0.15239923989876053
18.7280800090749	0.6036774248411267	0.06002935617039552
27.153075117777284	0.07594697899255205	0.7327159726888228
1.401268129809389	0.6683960396049576	0.15570612957936747
1.4394751020266656	0.16165625154019775	0.061993495896194024
2.690433488645985	0.17435670445474888	0.1407122076098534
5.086561777288905	0.5171965267024071	0.14720879130954023
1.26058781100758	0.1504879612474551	0.2646819647596934
23.80293374474247	0.29500005574776933	0.2035343982926308
1.3384938868296752	0.21773640258216137	0.5202099676773071
1.9374819129041685	0.24574005619432862	0.13570189289678136
19.278245485281737	0.14315889463314502	0.13985087557592418
18.512095813468353	0.07113873481779313	0.1588965421318096
61.00691946022715	0.09361883497897253	0.6247568763296956
1.899895278472909	0.30624267429400936	0.21777020624448787
2.052106580790038	0.17564872612263221	0.09433906179232411
41.05173059988768	0.1648770215771065	0.07932376985564027
34.036896071275066	0.12392254786703108	0.26737953608742915
33.98765761628779	0.18983336050063426	0.40799353269151495
15.662854566056698	0.5489144819672791	0.16418960435796354
8.586107872736765	0.10885938915943147	0.4229958024001991
18.861386556731997	0.1304355924976332	0.13205747585415262
7.682783748863872	0.500232048422053	0.06133035010012887
1.235884301669519	0.9414772822063557	0.11500872728385084
3.5608240169760035	0.6129316758939702	0.06290896597698004
47.05133710341052	0.06241060531604421	0.34493857317002363
7.5041122501572115	0.106909406483843	0.8895823243100165
1.6991378649151214	0.17639306526653456	0.8308595523634044
1.7089797204076294	0.8523880120840959	0.12837338209610424
14.656947840483975	0.13269234752433287	0.3501119389185937
10.59037004429595	0.07148800451085623	0.4731328914930799
1.968395654954566	1.185515061238736	0.13104778654031743
3.8184528298053384	0.17693796086779784	0.10167693644323483
34.09329893326391	1.2219416425081873	0.08153703349468022
4.904213334794727	0.0896745987568218	0.08652153947909402
1.6309737217766183	0.20597715559550347	0.12450294579133306
2.041933296942967	0.07617629710972595	0.9898191573251774
6.372990163448184	0.15004684715518266	0.21630815386545582
17.689052014752857	0.5686574581822812	0.11931673360388353
1.0398529364289253	0.07678010084426773	0.7554975575924912
38.111626040521664	0.21999559922335654	0.3520055438127129
4.68567058241447	0.2471697863933048	0.09978086999871727
17.52407014274974	0.10486119841240182	0.11016866449557736
46.49343205068784	0.1746129675005495	0.06313445445989317
6.645552578358829	0.11496927989491054	0.5572137844003081
4.17362951280959	0.20004653290520902	0.24777047330668528
15.831809644550813	0.08601876144415854	0.5986019812392226
32.60345732983179	1.2660667316998173	0.11621119454594762
21.77360704236077	1.181702853053424	0.06289473353982197
1.994671829085895	0.14429643935971895	0.07189237743717233
24.996999403224244	0.0766867074285645	0.4329312272760698
12.474077237750835	0.10227321709642324	0.1061308884533248
60.107975607576826	0.11908634978886984	4.026463761948836
5.276927994022033	0.10176216432865236	0.12130774685363846
35.14145040411481	0.12726381326821165	0.12847438421122068
35.88114543645452	0.10427068175027326	0.12723350414439355
10.265261518741642	0.06893630115455429	0.13941986083422775
4.056957521673705	0.09350614540227475	1.7408053791458649
27.536195674305148	0.3697571078805155	0.1634192004768157
7.204526392690933	0.37110649065227547	0.08687640118616097
62.309690289549096	1.2595656719268908	0.7938273747255329
19.10748029423475	0.06687040330521489	0.2384607556302023
8.78892356048151	0.21188269318546624	0.31493042703953267
7.789070419530512	0.09251677741308698	0.23369597819345184
5.808522731146311	0.06405276783470311	0.3581231534572897
7.161399837206256	0.89782362392133	0.14138555731737543
12.181799920440968	0.10170661890115196	0.14890939984120005
59.904435642514585	0.29758173167697677	0.42012859300389793
10.830733899708898	0.3854477800728352	0.19313136226873012
21.885392285072903	0.06730311134609955	0.28302659697066207
14.793395762996381	0.1046914699379637	0.15976831769365485
3.3183834576921267	0.9522895274047027	0.14654611471502033
33.811165665215434	0.09280623417812914	0.06856775118115965
8.386147408535061	0.06225360665233405	0.13448434404873172
1.5114126434999826	0.2782512305222746	0.07868822760807385
52.83566670352235	0.12378319199853288	0.09477288874509665
1.7843471823047174	0.45664451797680683	0.17788646917822035
1.3989026819945438	0.07672599171015795	0.8086969665710299
18.694210059995097	0.06578941610149297	1.0650550003863106
12.300493402362651	0.06475561668047626	0.2297235757170238
19.950914046142536	0.7731735889425484	0.2333652888527733
5.802667832293064	0.1703644484580793	0.44227020551330454
11.058572418838898	0.10072551820890968	0.11371818585393212
1.1488557687814398	0.0946324794380317	1.8568233142067279
4.875911081701866	0.7521087573539453	0.09576882958690093
32.43089792969181	0.5120194805493314	0.1303412743229575
2.6938540667570616	0.078919449848522	0.10006626544061514
4.602837062747126	0.12575365824839002	0.06487336581995601
2.2535263497009264	0.32838767848991	0.3188378357271024
26.165909634092284	0.12971159504974844	0.08924268448724586
2.577287728522054	0.06409872965213792	1.3823273397913713
2.2030862085344447	0.08576445326563367	0.49736354531887494
2.2647395800191883	0.7713374967497728	0.15535132721697495
3.576238659300466	0.06867336910365132	0.7987690430514849
18.587417565392784	0.32711296845811966	0.13440430998152178
34.29473549672366	0.12036419324419184	0.8147841658691187
13.881443222772898	1.1415745992846411	0.07477373064307016
7.704173753344213	0.4879808394663794	0.12633683321384512
25.108587908026692	0.6750868110291712	0.19890759796086888
8.95349632462049	0.06463120870424559	0.18867701706178522
16.306977362056386	0.6646788450222969	0.14001007239054106
2.293220415388525	0.2722310855649961	0.23618245951271805
7.825341942942514	0.0873398257990863	0.8834910943391175
11.009359299202814	0.4574133816545135	0.08649238985640674
1.286496957087692	0.6717709808201573	0.08499682982981466
2.8493025077569096	0.20308889969044602	0.21127220296197152
2.840277779591041	0.30773449114168905	0.44939266567176794
4.305501440501295	0.0739116078467837	0.07781490739832908
1.500638436309145	0.23667614921445912	0.1509698117198424
3.6668177877125667	0.09728371922429889	0.10464844433503653
43.12888232074356	0.1893475520549256	0.11599609994471112
6.071640201494061	0.1575042306695342	0.370791899634431
8.504163789533898	0.09350342063979172	0.08013821002274532
38.185149990835654	0.28358645116442843	0.09526515105502954
12.995013187881606	0.12653887346281317	0.06875709066185545
25.53558943279627	0.11113503680540096	0.0978443724327827
1.6039503323724886	0.49520735528895443	0.2553965756280973
4.201527166301208	0.10432964728824864	0.08082436594349883
17.317295831590332	0.08279141835504437	2.0803897407994247
2.64912783051067	0.06476470557425361	0.06625629912857464
24.92533289638367	0.25477107070459154	0.1397129939603225
20.57841974554041	0.09622153715246487	0.21482162088106274
3.8307744477838526	0.08838574821096955	0.17201348045582127
51.80070923073671	0.3003905136929579	0.2727266532733052
2.3585472807125614	0.08981846713434544	0.2841603493996564
15.187302901328756	0.13208104812873359	0.18044942247547197
55.13282874807664	0.061244853614376114	0.07375762941260791
1.9416666377726604	0.46045874754815685	0.09965570178573308
32.815646580842184	0.07322955853809114	0.06549996288618105
20.88418263118533	0.30730053240540234	0.10133508976456182
56.57830070227728	0.1675941004554909	0.3618173423310864
1.874563300340269	0.22645138417902552	0.09349226733505706
16.168351316659415	0.11059380639117662	0.12358505469071278
8.364319089449122	0.09645753405659684	0.11119570691456218
1.1444652930692278	0.3714969127942976	0.12397823460632075
23.735744357650066	0.06674039026632564	0.34233962763614
29.663022987580803	0.14889787105961366	0.8971348197088562
24.330790946458084	0.07483640152035245	0.38863045536157725
1.3532843607685043	0.15378087053434913	0.15743136256570156
12.314077859002685	0.4758509403492535	0.19630522719689059
16.272245379449007	0.09188350751221694	0.0836261816976046
39.92397681197154	0.07980288078028414	0.27286625671544296
5.459013909556548	0.09331015395975457	0.42926048350617674
11.059265570953588	0.3552377033381209	0.15470180675028936
5.334303143153249	0.19066387524484033	0.06032996069569505
53.48871609273481	0.14294615138467132	0.22851588353569718
17.925015093886007	0.08034444332034295	1.3230274984239507
42.09742176773147	0.0756394428115158	1.1910098014476163
42.22262630722666	0.2818431855826994	0.11242583474972984
10.706261722823545	0.14359395150822946	0.07222613504930062
28.361817027031034	0.10288235147004479	1.647202956661451
5.553031728667674	0.0736819412186625	0.11213169261268094
1.7220674367701057	0.06639643170298612	1.1324059575179102
1.0968117146365808	0.11504783811730937	0.35743121054381655
1.057946577968246	0.10974708818227896	0.07649558632604217
1.5332099647060553	0.3113399477198681	0.07477088907034068
42.441914313682624	0.18469006128718382	0.06353824776928785
10.787442051702072	0.10171607927653264	0.3059927937667536
26.177064744536533	0.10766810360995088	0.10893326525097191
33.69829182585565	0.1089646472464032	0.10257072644747471
54.67786493965315	0.10045547836448623	0.09905927570518036
18.37794996382263	0.11831269784272197	0.7212141043750503
12.45692227656584	0.1322684298645347	0.07083340580327352
48.28538194158996	0.5833145437562508	0.1111671491527115
13.35432402438784	0.978733468012591	0.07407232725039577
1.2843562804532185	0.06650146835089805	0.9581890765003752
26.105588031081485	0.11279059708655766	0.14687053426881785
1.2706000320719966	0.10956218734428973	0.4364723995853951
18.9739591410279	0.9682011025982111	0.08483129872191592
35.254820680680105	0.38314038462102695	0.15922375350525536
2.2328306065311625	0.10972597395740216	0.10852112073672389
23.431282345522604	0.07721480755795235	0.2582983011959424
46.227894845957515	0.28390140798734703	0.09142840493892045
10.183254508035038	0.09305027959959808	0.10535478410056537
1.082122427224637	2.3924817917689003	0.07479352089456602
19.85579486216271	0.1478981688640542	1.0905775910109945
7.034731248004993	0.0680877344605118	0.9440603143688371
7.536114072981578	0.22039903940472622	0.39205332746198684
57.27288777139106	1.311092396733143	0.26665009051466
7.036059133936846	0.36889851981237715	0.448291343501681
2.438742898646337	1.272299688077477	0.0740241628340665
3.359979364847775	0.0648989734281859	0.12808063057034455
18.996746830045314	0.29814352597068716	0.06164578434245656
33.670052467213225	0.11423575021996907	0.8063591764113609
6.069864933862232	0.08265124341717534	0.1361829054055366
11.51523174671093	1.2672495020348122	0.0939349734327789
2.7060684484507873	0.4314074202763649	0.10342829513632076
11.045889896666557	0.08823380254816425	0.14257015186586158
60.35870853757142	5.562485904694002	0.08997050778572105
1.1723980129402805	0.6099349585107605	0.07250856166861938
59.36143306392585	0.06735748622469928	0.34721478368153635
6.3257954521625805	1.3693634819534353	0.11933587859280496
2.6151278176568726	0.13454008961697042	0.20182475657832727
1.1745395082980634	0.23806353609946182	0.3444268909079967
46.69843870680773	0.534120701233498	0.11078058737038446
7.252889282599664	0.19358174454410787	0.3343283866808966
13.20477630826836	0.06739811039610802	0.49153590217192356
3.02523860923612	0.07693829291624324	0.3480284265707248
11.636725340855598	0.10456276944817008	0.0669311313733765
53.90899291225527	0.2904010478610208	0.31253897170763834
30.741419918928557	0.38578426857623016	0.484761057648337
1.152273788295533	0.8943285992599841	0.14997876998590293
1.689801864504214	0.11782994090902513	0.31710816140241754
49.42264263281964	0.0914904023733969	0.07558280047967096
9.733600158179012	0.1792012679370406	0.09335708787572787
1.5139708864356654	0.22077773803717557	0.08121931591562725
2.4174771596679507	0.0733013413919354	0.9697977810419787
3.1165830577102267	0.07245591667438298	0.6774811823833559
2.7176851673261724	0.1073934018016218	0.2029621791863967
2.599931387683285	0.08707275536019872	0.5411949644013765
31.21933656338812	0.07808269260958495	0.10840615750268964
6.230382059569019	0.3010371986422147	0.0994070264986535
11.194790927434079	0.3995431266731661	0.231747781417672
38.16450895673482	0.5553368448302448	0.08415757740709355
51.98323043253243	0.19383543556297556	0.29931386155027384
31.121108325590942	0.19661898771771885	0.07414443657553678
3.5745196328079825	0.0855220177209609	0.1565095878327726
11.309246638324787	0.2521671656871267	0.0609461484876411
2.053773550343216	0.1799067721318061	0.12608631771840123
12.050234695189705	0.10394051420234107	0.34132957593148683
6.38709643119878	1.52500027059794	0.0641688347425247
1.4210423849090212	0.16390891841378166	0.8016926717023274
33.30364605826061	1.2480154958065566	0.07944467912827356
13.478047641638609	0.16651476521060637	0.3808877468096197
60.44896970108027	4.0683681534529414	0.20697101847370897
56.00060700094541	0.5011439979502759	0.1461643727360682
32.746704005614305	0.1408384277990983	0.10969323018738147
20.27253126906861	0.06241226916364562	0.5297545154787437
6.027077405452646	0.10671103877272735	0.06709088415315964
21.021728645341636	0.15589154257305315	0.5038152515707146
5.699081957227236	0.08237277766974072	0.4716374004167303
59.30394663066835	0.36314322731440674	0.19375727598281617
2.0449425413916544	0.11243898148442866	0.6918739539880009
5.881672743905532	0.15207855012210372	0.17638595743413932
6.899444845198187	0.15318431591303944	0.32825101565456805
1.023610249150994	1.0248313359320198	0.09116466716715449
3.9520829657487972	0.06072627348766725	0.12409182985048187
21.851560877183775	0.13958711813916508	0.12699401865023568
2.5491480321934517	0.4899225547285505	0.07650390325417333
3.5617600751203824	0.09637881828324085	0.0771431056919614
4.93499324935438	0.11222259069290241	0.20557055079396333
29.711764967874334	0.43842863676154725	0.16234605862925994
1.3584618827286907	0.7037801861937603	0.17720580633240546
1.2004039573457235	0.5076269020543751	0.15938872346796085
31.290544158733233	0.34977264606228164	0.28074227380083816
20.38647451927772	0.28284444931197533	0.1119405904152907
45.865906082194996	0.6664174787908989	0.08038653850626681
1.4347968435724676	0.1134635003448764	0.2839911965419321
9.598679448039553	0.09665365580104188	0.18762158497573078
48.46986690319849	0.07797275725116604	0.18374097845609932
38.44980881338947	0.07375835690209008	0.17464551848475995
1.2186871396783794	0.1367742534459888	0.23571719099833965
4.49645932900934	0.5149369362882767	0.09052186471802526
11.454231170262462	0.6339897561173858	0.1269183741621099
56.22252754340765	0.12073147213747007	0.3417714732778203
18.552123900978696	0.32088772340787197	0.18548959305848195
10.933341881067188	0.21777158108501132	0.1922685006240425
16.91921558213976	0.695895117307241	0.16768773334802348
47.332061497599895	0.08644893311163426	0.06316648941157892
23.882675120361988	0.07642680168645791	0.19738658666128578
3.476008874394072	0.11413324187462442	0.07173131365109771
3.5895453258590746	0.17574611519945157	0.1697565787580043
55.74895000253502	3.306099521073161	0.12097276975161822
1.496379227845942	0.06233976940746472	1.2907603882106002
44.47867779757239	0.2501179997390024	0.22763151766506917
8.08684329398638	0.7629295345215952	0.07253090407898802
4.8413062900557255	0.13714435369654324	1.3694620459196245
1.046517535209331	0.1824490258311648	0.09420232382123486
3.332139188223261	0.11583671148470134	0.43847027013023643
1.0019904248473066	0.23150377799413557	0.060027308100598975
7.94863046580169	0.21464901666065733	0.32137115519041237
5.326491272827379	0.06842049814998788	0.12235543525786571
61.13703230010878	0.3042839186814471	0.34529092661748717
2.0104222521788127	0.08345542620285203	0.1599237188663819
49.69904528932282	0.2268322724359137	0.47772889439384675
4.998216509922602	0.09043143966558781	0.15433629505589677
9.757246442079564	0.18511394934892528	0.24208031527599594
1.6798394612122065	0.5095360615023911	0.06436811970438854
56.89497086094962	0.40395681482218715	0.12816961262431373
5.930613608991146	0.07737332888460863	0.184992165471423
43.461785824101604	0.263648383117178	0.06083928797840328
7.217002181391914	0.13359119731959412	1.2071822602084634
15.502094531104417	0.2066470350987491	0.2228926783033358
25.99849435617654	0.06575116890466906	2.0745732400013073
19.067326961639363	0.18196495958728867	0.5050992503130731
28.288807727247654	0.21562914208293513	0.06499701247451188
3.800547200251771	0.10221603934698051	0.10208825581825767
4.4996124811233305	0.11270538263132861	1.9325976101229672
9.628093641724888	0.09517732610289512	0.4745555925778231
38.40113538354115	0.3026082575496636	0.09397357491550569
55.37987348428713	1.2854316278217888	0.3828295441755646
9.224537329133911	0.21329063360965445	0.38696913888130796
3.522544921844926	0.1822885094460776	0.2644590517329386
4.961633654807655	0.1112996585567069	0.2614551669185933
3.3614118112763824	0.4592016293831156	0.0618347445610353
20.955966445033333	0.13977917516891714	0.5032785098728694
49.650802322334044	0.06022845783606432	0.0810680990894254
54.368143845765985	0.09171404316409577	0.5498446060752938
1.1431241134041075	0.1567133763368156	0.19142441906390473
52.463201423307474	0.6794460707683339	0.17364332934162546
45.1967947444631	0.0916871750023028	0.10891789696264767
17.7793397036351	0.2842219042276052	0.36374115294324266
13.634459256279301	0.3331917205400079	0.06777398008142681
28.99869237644114	0.1906182592394794	0.06400433199314795
3.286427901998845	0.15495702174624676	0.1972759870021621
1.2236028468526363	1.2964233850784626	0.10188006830703314
17.72697222358003	1.0430099819658532	0.1211249875921621
5.188443094933145	0.10518289328060566	0.5093134753251234
3.177984991297925	0.4561816050562155	0.08018664073483864
10.715141114631358	0.8725839544127778	0.11099126786212266
1.2414755153811239	0.06901229593240543	0.1966242041494803
62.172498462503654	0.6160153872707386	0.4791064891195136
2.5690403759076066	0.28179882189700517	0.3070227235798991
9.602968619310932	0.3786816977656167	0.511552716367112
1.9828493576547521	0.761818957119742	0.15757540824104904
2.6252922746716427	0.10549740063228355	0.20408956666512534
41.232711553634886	0.705477803197087	0.09921933949501054
1.4807048855411515	0.12528314127199383	0.11284583450785222
1.0117570067292847	0.14920272880785546	0.10324573497186476
19.966934316301522	0.2962015609661017	0.06412766833556297
40.056063011554926	0.185176779406132	0.22003297237887165
51.2228310457943	0.5721583896760911	0.23560755825989055
5.30988553285613	0.20191789649039338	0.3037848529468129
2.156611141294184	0.41130837689388355	0.06111059207502124
35.17623547181923	0.5228713900749501	0.19101932445943684
4.967794949754891	0.2876163866920495	0.07474474460763565
14.515866030035793	0.27878346706456636	0.08044269426148094
26.104129658777577	0.06778758649966249	0.2810465065156062
2.507739118067529	0.40283375099378316	0.11379458054695384
5.2685607785022075	0.3604861175296115	0.10146369429225596
4.576111217036464	0.11422001981015237	1.4109672642919904
1.5781689909130638	0.1913034463941834	0.20075203507955447
60.11957127269523	0.315513888133492	0.632803800703203
7.1771804586367125	0.2288278087133078	0.19278589723787376
1.432465321899499	0.5477673694971823	0.06983516782168889
2.1467951559089977	0.17024080961109486	0.3652221291533187
14.39293626334013	0.21218309322041695	0.18183336509265438
7.95377960063862	0.21495819207193734	0.26461889177225884
2.0350916171783506	0.08062275290926207	0.9145151738850119
10.297741021921091	0.1863108628680586	0.6635005217272759
9.836614238635805	0.07808892484707032	0.5387491806075935
42.404802888896846	0.10728173903452796	1.2789974651991631
1.7918029435583889	0.3298760011388557	0.07325859456472403
12.951993706545068	0.08649036087923226	0.07194773260973414
44.773458563369005	0.591110595653591	0.08117520371988611
1.8202103116651935	0.06409410466753794	0.07679437508407812
44.39781861075345	0.08186963612203121	0.16371275984773648
22.73786744881806	0.724270041241581	0.07073718967935527
6.939055706595141	0.12915726999178956	0.14268471801632135
16.780891823803717	0.08881586000908916	0.2628211224247644
9.900424503995328	0.6380660932249671	0.06253066255320733
3.3068490197920033	0.5916677468564824	0.2529786846122538
36.72682393392846	0.15054234859044716	0.595454639742529
3.7585281368254893	0.07006870606628438	0.29421821810721677
1.537789898074155	2.976669257013201	0.06370886472516106
2.630355275132845	0.06268326185847177	0.3997813636498957
3.0009568834885645	0.07182225473942562	0.5098434192363099
2.3585360903851846	0.1074064654696171	0.06313110917699855
32.579236072767	0.6486151654149369	0.12633041868174275
34.40114413764426	1.5076273969138534	0.07497715793084857
61.11731820306836	0.7176955026801626	0.1835742298833356
6.157003860908806	0.09674243535048149	0.2083283256985829
1.7277986881831788	0.07820874976027625	0.06787174861771986
26.702846109521662	0.7068808977570733	0.15325281692686848
7.775068275393436	0.12562821143956704	0.07160146290967165
25.868941703321862	0.08771736406818734	0.2448566124079443
14.02549960604634	0.8543456048299553	0.08805915351447514
41.34124460695936	0.2981889392046124	0.1196215178976727
16.3134352584492	0.08185739785226977	0.06932163622274315
6.984970470336115	0.11531369124786942	0.9167425412370398
6.491533358765573	0.06444075519219325	0.09835237847236086
33.67779151245225	0.5567753246838613	0.10850240858870298
2.308059573963761	0.20693362407971566	0.1766483182866635
5.082228138970224	0.5036589428461989	0.062381322602368325
4.787489393996842	0.11997153255867779	0.16848592643450552
13.485004605426978	0.08037242413243254	0.5033664742110673
7.049184967739627	0.3799909192754799	0.1523963984797403
60.5093127251222	0.09695895836919256	0.14702420572137231
33.58165104842223	0.25883878788008874	0.5983326307351083
61.291904627857065	0.22755702431722974	2.1178295724586462
25.13879103272743	0.45882662165618937	0.4215541857837143
18.03297400696542	0.10889208583209727	0.40732505561213933
1.5191660033273449	0.07447111170416668	0.8484240621725646
46.06924406002821	0.09254948890662361	0.7566778730344454
3.8720894047481225	0.14602525695663368	0.1077021309294309
45.13938902482137	0.06280601196451069	1.1035565087330697
7.435220670423828	0.23354296149281062	0.10137986836959759
58.61534854728854	0.9994003758956502	0.08400095115791663
2.1530416666018324	0.09742715634753385	0.28495867194635593
3.004186598574854	0.06678062280525389	1.0054542961455004
19.607252025508853	0.06151456863425713	2.052770428122095
17.077602032994157	0.06905743641274037	0.3244832173680601
2.8210037676917343	0.14656779659806035	0.27155394275801314
21.185676922889026	0.0916838247924031	0.7064758155292756
1.7191190673060024	0.1755970903372432	0.10389112445279856
30.117844320847055	0.11680961994279365	2.0451691690129823
54.28435969530048	0.06573724692242616	0.8009095802551995
31.409742989218657	0.347843417768787	0.13064239939549924
56.619228020035116	0.1761015260054149	0.7803145387542689
11.093455908912645	0.06645478449897382	1.2193680593535572
50.039616026558576	0.06336224944951102	0.07374523891683227
61.47043706591726	0.08406467464069342	2.1276341031616015
16.72397739325597	0.06586485427796841	0.08081308764515568
15.377214316547514	0.1116172723043577	0.08789033201083261
2.254735858861966	0.13521514606581822	0.06974618612366684
8.051272106503491	0.18381495803330603	0.504105158301057
9.93502912194649	0.36010371813990305	0.22100029193373283
19.22690442960345	0.1681248805116138	0.12100862092441372
1.0796232386715825	0.45763233357063016	0.26944682480633536
1.3001077252823523	0.0696487076935422	0.06392846533928503
16.971780052732132	0.08890289334730571	0.07719089151716543
7.423100657803221	1.0529629356965808	0.12113035680658979
1.6361165419678867	1.0490926792354176	0.14468011148189247
14.763737530246125	0.12163770945837166	0.6242999643874005
59.473406244410626	0.10569829330396535	0.20595846755910097
1.3167744374039483	0.5599903585296189	0.09495087016389475
9.658232250102179	0.3191647351217815	0.3051549727879077
1.0374997514062227	0.26451853424978733	0.11246787487081325
2.0609759342366365	0.45244049258194474	0.11499619111922026
3.7874866577308928	0.07446647579756258	0.16745806841065325
24.53460106236494	1.1636907303114095	0.0637829759147817
3.702860439295085	0.38620684504436653	0.14207492299194502
6.275738681862717	0.13738868391602854	0.2804049040293083
2.2649719225446154	0.8977775014517583	0.10669965180646676
21.077004539667715	0.469478393034892	0.06081915140482218
58.6222366045747	0.2185524623121176	0.26440640287169076
26.158030821880466	0.07735041733806837	1.08468357918485
6.706485586904168	0.4138900684472963	0.3831533345431597
1.4986288272334651	1.043840922978513	0.06319028098501021
13.73410429453367	0.20522853408957875	0.07293369681836695
14.98246841400278	1.5812997537541058	0.08408100801922233
7.572128489734896	0.08373517178094014	0.1982887041632257
17.63628123687328	0.48847400435399957	0.09134551589068704
1.2707355207436404	0.062264980168067766	1.838150993488068
1.6324350735639286	0.3695895145370935	0.06439376537427215
1.415980915547763	0.06380721732547195	0.20912571597134033
40.19521484171622	0.15735904062556436	1.0022580566303418
15.403305936612265	0.32154702064563623	0.06901831116155162
15.479081443609372	0.1585527490049834	0.28392388214132847
2.1495077006830803	0.23861541577966378	0.06907453721909297
14.678941158858088	0.06906415704883538	0.09287842578200965
50.349903395477696	0.22087132373766688	0.234643829393602
5.138890407627282	0.07401840313612006	0.07002729389732844
23.141958438963954	0.15675204237028414	0.3009896709103985
8.928040400152334	0.1687329401175097	0.12083451252737462
10.102143465204303	0.1280427977463906	0.13382755087578366
24.98067912873088	0.14671955093011177	0.08051568500409204
50.922567973365055	0.276150632055996	0.07470849381169263
4.4967649678190655	0.14289637137245326	1.084349052869154
23.42538302143525	0.3714686251641056	0.11192894503209241
2.999408848018986	0.06481057284741742	0.07868246749944494
18.019598858362738	0.922158674721277	0.08107446353830533
22.302179573260382	0.15045073867552808	0.5305753610622853
1.6953072799812203	0.07464430112542719	2.431332788857558
35.23621908371038	0.26790070420828105	0.10420614223796429
26.705327341693152	0.19348118135491585	0.1335746024963697
7.168121465753476	0.09845728614876162	0.06887675919642477
21.18454686628507	0.20863044825255336	0.20204508591178916
8.721556162271682	0.5530691508005426	0.10110807706778584
22.99865825176662	0.12550589424823788	0.10626378983403124
21.942282927556953	0.1354019582749384	0.1019548835423803
2.3115015340548744	0.08893280888677961	0.16913392350518966
2.2253751614533765	0.31493164071903146	0.29924546707557
42.85860997836934	0.26910224514616576	0.32393510468409425
1.132283667595215	0.11587186779276429	0.06309122993072977
1.7497508745552333	0.4001391956711239	0.10991847236648636
2.2923683214453785	0.12070347656956057	0.37858982170853084
20.806768454190102	0.24120473311152496	0.20756454427049342
15.791764692081662	0.2570251899165173	0.07131519420859846
2.132920208126924	0.5097035231225752	0.0619503300895347
1.2716520259075206	0.16742960519317998	0.13012404473229133
61.02739521608852	0.07124604718682927	0.2779034725922618
8.891866455093192	0.06737767761553867	0.5552159325954575
3.0096957314451562	0.06195497962324993	0.1826393142826921
16.71265945457998	0.11035572727883756	0.3863355776700661
2.1816113726405533	0.10970028842749818	0.14356371137551094
8.784910600578788	0.14276390720806845	0.06144542133485701
5.891407702107267	0.30064985809066214	0.10362836502244856
32.850831559457795	0.06072091523762135	0.11228182439605722
5.950277750355528	0.06633644069089369	0.561090513224214
18.996340847388783	0.13644339379790194	0.20200057067022553
23.802404869064894	0.1652297239225245	0.5934460460209876
4.239833251763618	0.6190704131528713	0.07841066783996564
2.3296596093726247	0.06142537750300282	0.8780187642087811
29.204654726720456	0.1469012373843734	0.7151888871229626
9.67845355186567	0.09579273730037871	0.3497347724335558
16.540708720419655	0.53163742429847	0.06187471355575738
36.84500622156017	0.09092582466201668	0.16756386891091835
20.2275146718755	0.3527162274510053	0.22937222259257029
1.0748027819984913	0.6707610975421209	0.146080569423225
39.77957735807168	0.07335212897598993	0.0658044605567887
4.738247837430992	0.09719918648062945	0.24054365277934475
8.936698606765061	0.36060982377531914	0.08731976522020439
40.20419258137842	0.1316753517647592	1.0167761951076324
19.928042907341407	1.608949698386798	0.09291694719349744
29.13803015010651	0.11065324299315404	0.4012288974374219
49.94960341950297	1.12472817157738	0.06470313103511383
8.402629250757778	0.10233735009222357	0.8129107445365835
1.9989563391908918	0.7451648536026396	0.19973361045020907
12.595370628165616	0.24744694324719127	0.09789308940235883
59.62425240877886	0.16672141706931387	3.8353909022730726
44.96325696198504	0.18051209966226445	0.19899349756032042
2.434641794398973	0.7877797179218788	0.06972105359592638
1.765869079129847	0.13059203558723287	0.17220487770516635
1.1314821776724797	0.07152948935750328	0.17314960500143323
1.238393409557371	0.09105104751396696	0.07972162162836957
1.1954863281341268	0.5922039289724463	0.06860332915624634
33.59285913703371	0.6173997492972997	0.1061073801982448
22.168947099594455	0.14761159776933439	0.46930885842410786
61.19053791629043	0.526939029626876	0.9971087783185513
1.2437420589370465	0.7105768729892863	0.08953796834944225
16.73537399778891	0.0614096009145304	0.5365606101059724
5.322694202076054	0.2829066217039514	0.22448621761300575
17.449496189168016	0.1350510013860168	0.08541076647089109
2.884080917372076	0.17378205335097185	0.9121597900470877
21.084967686319786	0.2520036911612956	0.30019909940810746
2.73781327154896	0.24485323016981114	0.0614014057681713
41.33554422105176	0.19502870485037874	0.22968478782819146
5.846104654708955	0.26918276219515125	0.09443216166260109
2.9088304234749915	0.12430441810845616	0.13396122191511195
61.7745537001747	1.721399226322026	0.5000016598582706
6.257454545930141	0.06369001148739618	0.4285941120844714
4.317286544376322	0.3308448603690932	0.1500943396723316
1.2414844665353726	0.23874833629522058	0.08527067110988679
50.31344969195158	0.9093791694765918	0.07085438811408802
30.226824957738145	0.7125071417793973	0.07146983767851703
2.943283759005376	0.274070246857186	0.07527409993927613
3.843706332597655	0.38249462793255806	0.07850448953325474
29.428258613741935	0.07334298522215729	0.5120441937182636
35.98402493736853	0.07775360425502681	0.5092369039472534
2.304398417229472	1.0901668861022191	0.08553164533762023
35.286432685612816	0.09382672000679279	0.3373422576911579
21.89311366246151	0.34181383311294333	0.11079560244049266
8.298058771106074	0.15354260934349767	0.13533441483018677
34.33865056125589	0.08518978723456863	0.08308749404669763
5.7339552045547295	0.06156881802207334	0.07605125047642738
3.787833381853897	1.9445379015616835	0.08138777316826173
44.89595227221335	0.7933246971831354	0.06908000909535696
43.95244114754336	0.20796491713948048	0.24288728172944402
1.0793441369066363	0.1263336377492187	0.08140179325808473
5.178396442173736	0.17219983083119084	0.8175617919110003
6.4937206426233285	0.9343621212356281	0.06576124352454916
28.889280542608564	0.09462694353761879	0.06249811175146497
28.175310449489366	0.7219423851688976	0.09568620449160561
1.0932480282074653	0.6100061421133901	0.08365198533990689
13.37027206186572	0.06677889809667499	0.10482004646597694
8.961908083034928	0.14982559299564813	0.105530607401431
45.5561888383288	0.0889309450488428	0.2856884364645298
22.66447786255906	0.2282126013789818	0.0740078559931827
2.6413617962600777	0.24876210062400264	0.06333404520773582
4.875195829516126	0.11032236061419565	0.7940866468601484
62.080913170380114	0.13790357732695996	0.24015967606100905
2.70903292589811	0.07213826794454108	0.14218959521584001
5.03154633384658	0.39784661061807336	0.07156460168692881
3.689855273566125	0.0989264503424212	0.3461823572688163
27.786695305421315	0.15554398033254543	0.13693359870223004
21.314900356455244	0.06003255416644136	0.09191946829077352
2.2863812081133847	0.0834375614735022	0.08987211031187292
6.34070125814455	0.3352172214434606	0.10210959156138301
33.97591960166906	1.0411665672949537	0.14680511503535135
53.34673454715466	2.3918515567053564	0.10434827869816507
19.547197653728464	0.06448920784537193	0.2991634088517975
59.90283639410581	1.0550157939616558	0.35368469256071167
5.390124967489416	0.07640052089008262	0.06548453496075823
53.7818996059985	0.3757752054497371	0.27846186034541154
50.77787392002585	0.32865947576359156	0.5764167771836998
2.079044729281341	0.1834527967942018	0.06018568474151813
1.1384360446946185	1.0704924047303375	0.07237601764006023
30.279259234492148	0.07313502226667076	0.32675056415167236
27.690077624301985	0.2270257776069274	0.3028359786294428
13.07215400633605	0.43380618338449545	0.1013503153117703
3.3255220518084116	0.062137243218174654	0.33171705575105426
1.255990702228664	0.2137211301673054	0.297808437409225
38.23906849891227	0.1254145144691656	0.4444338141284634
17.09835362828185	0.5553741509088082	0.1419927370879696
51.047818889702185	0.5257622491210684	0.49292492621487083
4.799555910947368	0.18434143327573874	0.2573681476896329
55.34559366318349	0.35957208086294223	0.06408622983155167
17.700165748707715	0.5927118145293494	0.09884547643116838
20.225777804335483	0.10421994376282798	0.439696385176766
30.201221368349124	0.232156892614223	0.16889590499646334
24.725978823266473	0.2668480532983882	0.24451187923315154
53.28712114874851	0.12725598351918255	0.6123666240872835
59.4895080066574	0.13650662290479038	0.3755257839004392
18.198210881939797	0.14352331884790284	0.08602223204428618
11.224443637504088	0.2763948730676103	0.1597108830470573
10.455769832168656	0.07190856351374074	0.09821613786056804
1.6867348768229393	0.23608315016128467	0.2871741560905382
6.93960577414807	0.08570986765976958	0.27958774993636903
5.573219229855792	0.4713593649593632	0.2811952451207602
19.44010416882564	0.13726059537311738	0.15902369342269096
49.65072484183177	0.10719611360298702	0.8009970501829198
14.27534205120979	0.2573462079293788	0.36156592640526464
4.431953412819609	0.07944621481938736	1.1465516647745053
12.735283346729553	1.4392973124567892	0.08018799951233488
3.464761905680407	1.2814306263993762	0.14182864671931517
1.7788291862069343	0.06565895255621731	0.24161750517286518
11.628961998127705	0.11631162146518437	0.12539183135812856
5.966877935194282	0.14159129768100664	0.8586133859998629
30.38609422000193	0.1618519687407765	0.15640906953511235
3.7959801071752244	0.3716712477936911	0.1697943248606511
1.991984827245472	0.2842573245969692	0.14355925371254713
1.6594942619943545	0.16190108015540122	0.12879176113886534
3.854646195331638	0.07574304255457988	0.5152424055911197
43.61423126412543	1.3118938561235356	0.1604937319774632
41.57375141063246	0.10621216903808028	0.07802166321072157
25.805887001104075	0.1418895149422863	0.08687392497511803
4.421709346877616	0.10761354610406856	0.07034681258902094
30.617053141361563	0.06777123049502638	0.2884307391271101
6.306319921822559	0.24914206088867277	0.26458345430336844
9.420973729838098	0.5352677088823612	0.08518321546580593
39.36573791261997	0.0756478607224462	0.16672845458035698
6.7391234261192485	0.11434408842298832	0.6101819238928043
17.612815783828268	0.07117505958226607	0.08556343406348847
47.57559021771197	0.12517557562903378	0.21445191927198112
5.790810796106044	0.10778737668225082	0.11714920644480316
29.428954991806645	0.21059405125593594	0.3434655368426335
6.612236523205077	0.1295880606928707	0.24126149315126372
39.4356654296955	0.24606507017604737	0.08921278823141104
48.07976515534127	0.1335221035633715	0.47522654372865186
5.93915198166354	0.5188971280863737	0.08074466077538962
58.21078405537518	0.48160341954733177	0.8368370851182203
10.920093340754924	0.10741677498180391	1.5133895282955196
1.5879172941827722	0.06365237173784774	0.2012571801320724
2.799769503998232	0.06807831951036193	0.24324935750420987
21.996512091471335	0.2540248758132492	0.07554475984149626
3.2507305940052142	0.38835702324397914	0.3249080500994165
22.356966718721324	0.11295901802341826	0.31771634634324886
4.486557739406872	0.10135379340153136	0.2615356454663064
29.882236978479618	0.11135298066204838	0.8888842893378222
1.0917447448067006	0.7317309141102506	0.07892651901839194
3.9342728245852934	1.0060611302775606	0.06576276429339495
45.573910398350485	0.08467622661308064	0.4103524944722614
9.111998694089557	0.08406966360592556	0.08304512843998615
9.704133740243327	0.0658859994153797	0.07751751547227193
5.873180513849739	0.2354085134112556	0.15074201200984952
3.9793880940130273	0.12102357572612199	0.1606288076258971
36.02487276852252	2.8357694249182006	0.06058881834727852
11.100600401719573	0.43052836159507235	0.1951440332252008
38.86597817459044	0.07380709820665216	0.11321087933525623
49.54435656477408	0.07860959928813949	0.5193591598013411
39.71451699808509	0.13719268945879878	0.6901479686851284
1.1936170079366724	0.07711411703836778	0.08290278430969308
8.666373632089288	0.18674139655767613	0.061669181677622684
1.8936664396219118	0.06315924156089198	0.273983163804427
50.54291176987276	0.23011524809586986	0.0634583570326263
4.484435639707558	0.631889533801445	0.2118172800770913
38.03005042754684	0.19330633262957753	0.14848228068462938
54.873496356224216	3.77406263187867	0.15818925946776297
2.563862495118206	0.4059215597538527	0.14628609019960662
8.890653475529973	0.5295220189355847	0.08571096424230425
7.23488889438676	0.6375672720213594	0.13079987862510795
25.809838990051382	1.4670003529381512	0.08884125727146235
1.7173993830633736	0.19241799363639883	0.2488445874661286
5.8316224553985165	0.14051482851483466	0.09344708899101209
11.822980805419819	0.18409307993813995	0.22971868514820348
1.3470972576896272	0.06084708808497544	1.4376156190431624
8.095463129276565	0.15562138713650783	0.1590293332650666
2.989299762564333	0.09433913975528262	0.13540296273261201
2.436041266289226	0.2439629113635789	0.2867390071711524
34.43544657281486	0.12501633076529706	0.14421760539501555
28.10984385298344	0.20217099484249362	0.09540024284394348
30.36822747877293	0.37793946468398254	0.12836033965123744
51.12614127200813	0.27405605352130996	0.5370924158249075
21.14690172162329	0.09112987738276919	0.19979384121371768
4.608514662265105	0.07741992944883375	0.23007471688625797
1.0691875464014877	0.0661306946176494	1.573856649339115
9.388608062317807	0.13147069970131708	1.1530309354903094
7.412911306496821	0.32042461080803203	0.08343946909188474
4.174928099134278	0.10411518899708763	0.5216462746234031
5.794690506260891	0.2069407407662772	0.13165323823385117
1.4442545435012775	0.06632381711231594	0.23887549590977292
43.97897819670737	1.231968982946322	0.16730606670232825
1.2635028804751893	0.3014672823170321	0.07371467518677818
2.535698730915179	0.06208054090478584	0.31075119736458146
9.212614548256449	0.32665924060925494	0.11352253432353404
22.671657634129076	0.124741890088512	0.22248372302386946
59.361398117057746	0.12188715143155462	0.27170201317860926
40.15700228679921	2.485138876575025	0.06543927400378688
60.609792739953754	0.441176666657771	0.42193250233485946
3.0321060669708713	0.3886427336632577	0.1327172443573213
5.490992761507745	1.042867060015472	0.10179760698225299
13.541910451487668	0.1980798373125038	0.5624104820708652
1.1918887736462762	0.48402751590747806	0.09810874473950243
21.212853484542393	0.07162449272413868	0.10331388525622992
3.173066366693185	0.41735298971516843	0.09719515232215152
5.556996853691877	0.7825533209038875	0.06981270553876014
3.0537881507192215	0.1966662042262331	0.40570102763159926
16.67010189617859	0.1251587726204363	0.13770588176509901
16.807485534754274	0.37139825888479194	0.07074582332081067
6.999478840187487	0.13681401266677204	0.15904012455986472
56.511574406094354	0.48212987365607357	0.20560098798603943
29.424466785377223	0.36400835797698394	0.10799850043141057
58.54481147350683	0.7248143475690301	0.14136940080212168
37.035667203774494	0.2338476470225899	0.07510826664833363
5.708386000110893	0.3979839813925179	0.16392845621040722
2.1728415034658317	0.08317179622168357	0.17008164415548882
1.203341531178068	0.1876248725905259	0.11319951782591525
1.2131371642404178	0.16696824158733475	0.34097679247696533
1.5936745338680451	0.1409005427199031	0.117830681773235
2.0897895509282844	0.08172150477910267	1.2004004861983157
21.931310374849605	0.14350989315063412	0.2448976698364938
7.37387302220254	0.22564223472457845	0.11004249364376997
1.2942309450459746	0.22321999465238468	0.0841397964355116
2.0992818220060703	1.1454550961794516	0.08589108646591449
52.43907331571618	0.06069670869703454	0.5140096868668239
5.875919799829163	0.06954510795815366	0.8092280044966229
21.810609106990444	0.16599598496444926	0.42199741867381857
29.078767509778963	0.5609134399386094	0.09005910685977984
26.2842660891798	2.379097968801541	0.07718442297454262
6.232595370632556	0.18689566779406722	0.21816722049946458
1.195380684539201	0.06135599864255265	1.9716160707208252
6.807725393318212	0.20197962799370206	0.2881912438490507
4.031873949571752	0.07349533590307084	0.34580284395918026
9.602490480557595	0.21821313974483925	0.1378468709548068
1.7419055123312526	0.06886518178147823	1.2849671181654438
7.968950218646558	0.291411628851284	0.09768905943639954
28.95874144447143	0.10152362113548119	0.16955417012958227
1.101820559908258	0.10501084709522163	1.828189211961989
3.0039018475415524	0.09597540114630809	0.20918567087908338
9.204297395512448	0.06354126267882383	0.2164836588008572
32.41793348117922	0.08012352979206032	0.598120414187612
1.1422398074851932	0.06005632091608325	0.29786812407197116
2.928343541017948	0.07540394159725196	0.2166494469413733
6.901807937185167	0.3277561493832343	0.2263274745064235
14.050760003564319	0.17670112106730623	0.10877899008455286
21.555722035706697	0.3291073774511425	0.3128422438368305
11.455534061024506	0.8727833517791805	0.1919249459421951
22.6579742989004	0.8698535995898975	0.0746614968498537
52.39854101263971	0.09189656900900349	0.7902439871461318
31.060147644757894	0.09130604833986634	0.07967685849313923
2.6086501551944887	0.07266384232161026	0.12704006000845258
4.588227796193954	0.061890943464396574	0.196661217443257
15.494517298039977	1.1675866064794074	0.12310248363064145
34.063788577114494	2.350460595802086	0.08098029838871336
5.6776789510617425	0.13415645857469066	0.27750782736554624
8.38350199513478	0.35056108467353453	0.07000665240316625
2.1064811797169622	0.06537841091761276	0.06941166907319539
61.336755789392384	2.2011355345693393	0.5685081568224735
13.465850058418207	0.1469169888518752	0.6138870038451626
48.7273080530629	2.4359788781281697	0.07564595536318125
2.487057581676476	0.09318773483958714	0.1170136424157807
13.029978137961516	0.39265602772027874	0.0641528642127226
44.12840064130925	0.2889198411677431	0.266101343415312
53.676094728324244	0.0651153147657691	0.07281233870476318
61.280647015948695	1.0263253191075328	0.28107728980371693
20.758753147729617	0.06324040103729024	0.6524361086221457
31.80210182731976	0.3985804351562115	0.1357115201295468
20.418729481693777	0.7449975896804804	0.06626044771687005
1.2321606407564485	0.19583023104993655	0.07600450675230534
2.659541188191548	0.24803890479953322	0.24318625431964375
18.069728621773326	0.46707768726211196	0.1339011558265636
3.1598106896772524	0.07086260175961441	0.12560198065480738
23.150805312850427	0.23628775235847643	0.3090810848553143
5.478213606456131	0.1816866821111105	0.08969780992030514
4.198517248602183	0.14853313763089357	0.18349468016598378
1.1333663883889806	0.9554496530170267	0.0736728924489349
62.48626440500115	0.3211472366813502	0.12480450110832536
2.4666811132408384	0.13251264059260592	0.08480117474220945
14.79459776272054	0.10345392787274107	0.06778532855501963
18.66986653517319	0.06204065239472949	0.09045011388837557
4.038533072255443	0.7496669917599508	0.08372632715466637
1.0352211543302905	0.22645053864674408	0.1868514689674508
59.60346803987638	0.585441827970602	0.06663588549375288
53.27565307553817	0.23603030631452182	0.20536164958773206
29.253214775722356	0.7218964902042863	0.21211273169735556
43.55798283692454	0.3402628207944953	0.08350227803129726
51.20726641104259	0.4078013143915413	0.5888100010468211
26.61109815846741	0.12418977620072784	0.5963441610546365
13.796026841216943	0.21152895866864074	0.38154426959104176
57.38335179430847	0.29601482905320753	0.35892256396065797
14.267213553551764	0.17256783608143506	0.18039670400794505
1.272314709742405	0.0905037109998449	0.20250173002993926
3.008121800191492	0.06160819502689291	0.39381595019843385
50.23403741566327	0.21665606440231866	0.10652377951554617
9.646341848998329	0.145632685812869	0.21831802740796902
17.492980944547654	0.09211662460595177	0.13303479469453847
1.8216484824591739	0.08266701390636427	0.19844034322665355
4.398428119199616	0.1402559063962636	0.3555632827100043
57.74793701770101	0.06551238064433162	1.6152844954349541
59.09767479416349	0.2696065123330406	0.27199902809167553
18.306476649943807	0.7331617987909373	0.07597465595326404
7.042047522089059	0.6213935390144907	0.20200968852361356
1.366985955288394	0.4144334249386583	0.09129159286915021
7.693108787153592	0.08347052385801838	0.14304335754272296
3.3385588918503752	0.0753851612454826	0.4628168133197508
14.293406396921885	0.06649887388129894	0.11447474491781501
10.747620692815664	0.7770806136126719	0.07420384025945825
4.200099471040529	0.1005888625573011	0.8053073809008582
36.56114260032489	1.471041022558793	0.12865846933733585
41.04483272456994	0.5952449558679473	0.09216364173186169
4.1746823879288035	0.06763656142844887	0.07160715357394669
22.390164988007506	0.23067147294339085	0.2701810323168328
1.2171936152493452	0.06926712305492229	0.268773841461428
59.7569543951504	0.5711476644883818	0.4509873430587449
11.120363507380311	0.06405738390908514	0.4086765025717459
7.963387327464526	0.3783629784972441	0.08023773336440157
1.314603893784773	0.10959240082624216	0.5980980772294253
36.98847439268902	0.823168836422904	0.1278910388734368
4.575642184469696	0.28525778125289303	0.4066879251439659
15.97874455212587	0.0699908194204114	0.21719943373429348
6.428110074456909	0.26700224037511683	0.3818333122388975
16.536742801826495	0.2795243806705344	0.15392237317344304
14.35397081961171	0.06058404724615567	0.0866920445052879
49.12234992065957	0.20553682774480703	0.128459319077644
39.57556203656129	0.15563477136005568	0.07908153112152953
2.2192437979783293	0.09209965205374979	1.366634430050368
2.1260839593882035	0.1848056436446518	0.17430496124829217
16.82883330150632	0.07843859927529521	1.5276255621748915
17.259436630691727	0.17812413133264204	0.09924392020824521
16.983799310576856	0.13645295662597645	0.08952462372425678
35.8079747703205	1.114990322986242	0.2442891631309796
24.708408070986422	0.2494017926076597	0.44259101623936997
2.7850451827043647	0.07122616370088568	0.19563294834231001
60.87423824297419	0.29775071101240325	0.7068802009729227
1.3087169213490624	2.0725607260798165	0.08475448665071063
10.541627738373952	0.09885390436846211	0.09048209876431779
1.1938618896500441	0.26980972538596687	0.11790934033345632
5.8529705349058085	0.13643631753448526	0.13871243554168963
19.823145219613338	0.2698420724661044	0.3649244918165002
1.2817194781818106	0.563409782043989	0.0667775215890008
5.863966252029922	0.07963729608215242	0.07256142143274343
5.249843458400076	0.08387984430197369	0.13541556901161722
31.670436418730684	0.08153825250027778	0.10637215505642028
15.368976528577399	0.3227496419783563	0.16298464011418773
3.2404096769653368	0.0969627346186168	1.631745959726574
34.09843400604665	1.857494305163168	0.07334040942163023
1.94165968293671	0.060694483532017326	0.14557415826542414
3.922758219291089	0.1895158663511408	0.23804616964045813
18.66251908617402	0.8792244372065889	0.15430980593802676
1.2627882450727481	0.08058711418053925	1.3288266440436418
7.2025971573884755	0.2541761196565693	0.17178506196828805
52.77743865520554	0.605450228263774	0.07864041426804758
5.47479235383679	0.33945167361062634	0.12847590865529857
3.4372087170406553	0.08837468266465752	0.9261116758864136
4.157983400329342	0.4816435612463926	0.12845265274401518
1.3188938860556025	0.1119153239604308	0.08963404238086674
9.854671461305733	0.28694374953748336	0.07351581734778508
56.85604857360053	0.07671237083649357	5.445407201925099
2.2843016894416994	0.14792082710018284	0.179249720290227
41.09361428488585	0.7025460610394275	0.15026368536934548
27.02642298284361	0.3342722488520595	0.42144770041482077
4.361326932042303	0.12571567876995665	0.07806546531090253
1.1394785793669062	0.1594618461767658	0.21410570369672832
24.674881332290337	0.07174524379669604	0.10379932548355958
57.94327559180286	0.06134278493078413	0.43789699788301617
26.551846175328436	0.11539367629111782	0.1821016504455202
3.550574490212024	0.39778235459800326	0.09866214794989817
4.124020759528808	0.9058589447211107	0.08568011831560371
55.455068305030984	0.12111068570757602	0.1686981370129009
2.674122844495946	0.06993471215056048	0.10291149775807976
1.034817437113422	0.1045218856874992	0.6192935155882946
60.656472273161896	0.07020652310966888	0.4702534497982366
3.1178545400576776	0.20393697090730217	0.1848200879545014
3.3298520671898872	0.2501261773011526	0.1429005530639458
1.175523225794761	0.8293879468043677	0.14750844629854135
4.010812722370162	0.07436468680846466	0.8394273547766183
56.9748467226736	0.5888402643079267	0.11580248273403904
3.1948492462614997	0.18195063049176502	0.9491549827934158
33.094401074889525	0.0734958247697147	0.31120790829490397
6.377354319230028	0.3976296590347248	0.22256499118427164
27.633678156884727	0.19483794153557843	0.7282077664429603
2.50191545610909	0.2280629123709626	0.40506830621319717
5.396059878014999	0.10547819639753603	0.901614858625934
40.66772653158318	0.5322415450038367	0.10709512047130992
11.318747612502031	0.2245601871515645	0.17792553732874594
3.263596534454217	0.41480756296098564	0.1076647488445934
1.007551783028523	0.07782906226225081	0.28984967702594466
5.7619034007290955	0.11592835744833763	0.19587693586280996
32.447536534091974	0.37116413693992256	0.13083706076362847
1.6073013386042778	0.3819942504024544	0.17796909635557384
44.031573135220434	0.09459809646778508	0.47230118396567955
8.274631355210813	0.11648451849928006	0.3193741396111489
2.552026395810679	0.14407553142841212	0.06713965685780326
52.413400107503534	0.06634151395834172	0.11073916440960285
7.8371016783824485	0.22618726363365266	0.14114597309873272
5.89739522652376	0.12522800585203714	0.12300424759942066
1.638045380726086	0.1629872607777818	0.20519422746232496
10.86720441506593	0.21939140122998368	0.20283511731477133
4.534638696299584	0.09570471346624751	0.4794091555806739
1.3525910270790042	0.2976612490492075	0.1320261808634029
52.87857579833418	0.31216149805021226	0.13004882713134358
6.968856773331051	0.06565965510568185	0.09913008009047863
19.485096997025362	0.3284017232000411	0.08668718967878451
6.916574869377561	0.3223963483630182	0.1140847416167499
1.1011672489316795	0.9461269857767612	0.12174621465562051
1.633644215620402	0.22841012790996001	0.47938988417147943
1.3682401181460078	0.08179994064865753	0.18764276336654778
5.196305664499518	0.10207269418880356	1.8494627383578326
33.8230626101358	0.38632387698203874	0.44432523647479505
24.522851830742034	0.1873730800834543	0.2284262694247807
12.90971103748085	0.073350994138641	0.33078939787415956
3.966989609131747	0.16040467392780633	0.6276671479726394
2.988353586388193	0.10521396308872294	0.8861575647977631
5.8209077872905155	0.240277562790497	0.0803672598038452
38.84290595327426	0.3647889272333812	0.0854668997001613
11.543801743615097	0.06821361842152335	2.0853582377420787
20.42001560251352	0.10070039119609363	0.8496401349066167
1.4701417401507062	0.08144976008398391	0.5085462499429205
2.2036418313398984	0.06547063956264507	1.4170179218585592
23.861029722473155	0.07838263979385164	0.07707977350961863
58.967010493152074	0.12988598674707724	0.3783654356863764
19.879208764448638	0.08884556888934296	0.6072849459969807
52.553166700550584	0.14723532661909322	0.5227915666333576
55.02210148781091	0.9871548434835954	0.1265740689875745
5.83833892543426	1.0945305028715504	0.12920883335296698
1.6952716770597562	0.1715531705555295	1.0293070999639355
17.69471534628798	1.034601437374482	0.08221751083183208
8.728966727652583	0.675473165941879	0.06381124724944089
9.353123281165685	0.07377538568531793	0.5717191707495822
1.626127500760812	0.1104039608667505	0.07178336166772167
39.78877190598501	0.13004392485174746	0.08368830515850068
51.88430777299938	0.10550470516857	0.5507426109334217
3.0931579677414005	0.11403835692300061	0.1374957541693076
13.756686619848969	0.1322341765833286	0.07697680927131581
61.530893988456505	0.28189426142552165	0.28322892407223693
47.620193993331995	0.4258495220041433	0.10577186650628981
46.554849784712175	0.21499219463419084	0.3507191609473397
1.0551981511110866	0.15839521837265721	0.14564879469233616
1.5731786169011512	0.06310963259266877	1.0177475759668781
1.1494949856772423	0.061988530324499615	0.3299328673204112
40.48746544291225	0.36689954943694525	0.220297969620542
34.892887781261415	0.08853052854224804	0.11888927398607414
2.8044494310562755	0.46503370842127734	0.2102753003078635
14.042296818347529	1.5855075774215606	0.1238667014457101
48.50227047512433	0.6090849775086985	0.25125744551101703
1.2726161763321295	0.12512508905838077	0.11684012198315934
5.501849260379509	0.060452668860248374	0.2198827771526265
22.88227698431289	0.10993771049835577	0.1425510816152955
60.67686739797895	0.23514472567290184	0.19430482878638689
27.09877830870058	0.07689584306207278	0.08074934157876229
58.025018398163354	0.3522373236645111	0.3414052169078607
12.462264112583796	0.07442418966115201	0.36455010406880484
1.2518000801839508	0.061624345897004836	0.6248954679541319
16.822449921474153	0.06739204408235225	0.7926428552158555
60.467907860049195	0.06593111242973385	0.08557835291341682
46.30340945947949	0.07199268013700498	0.24089787160260362
1.1001168610529537	0.23065660371017804	0.10737783020990721
6.009335565057198	0.15685531330777208	0.15542627304616563
2.378275269280429	0.06135216658348571	1.815670848055695
1.6934081550994882	0.14472930415370255	0.12458083795968969
11.179497757385615	0.07484795026944255	2.1666943839536073
56.69537237058278	0.19828887870976664	0.06942803611789697
21.22847325267256	0.08799242433277858	0.3880862069076093
7.200601246522832	0.06533656398639316	1.0830507643478158
30.83661795752151	0.1544212638592608	0.07097208692366025
1.4696718389466092	0.17129837026677214	0.1073952927033332
13.571155085779676	0.17787088054016542	0.06232320779668303
28.382302560850757	0.13447258376129212	0.27259762398083826
55.45024451238187	0.11621791658049718	1.458556818947615
1.075020102402954	0.06874816300833841	0.14815730594206955
4.663369600188622	0.06509452312769538	0.7352290867705402
1.37587064056685	1.5186185680790651	0.09705810677589671
7.188736266605984	0.17003579373723657	0.08169293326841771
2.2494652652432574	1.2223836202515033	0.08388945989322816
24.01718140876193	0.17240415266737155	0.2680170221999122
22.421127178575535	0.20295057908726843	0.11651640214430596
4.60550594874354	0.156721005798401	0.09840354201537588
44.96136223495262	1.2022166212665453	0.06856571112131396
36.667132686166376	0.1989334078892171	0.06538126615710585
11.036645882045296	0.1652110672515574	0.5209370140656967
2.3886993246939134	0.22868756082791483	0.0667233682765156
39.63136461318445	0.07747005603177337	1.099255851212666
3.8161513298101783	0.07572025293963797	0.2724572530694549
7.210009185023644	0.06453420914909179	0.44178197973249755
4.078358824729483	0.8369661816922985	0.06398942843010326
1.3885630707512602	0.14241193951887052	0.16307519263545092
57.51469445116092	0.13472906983611316	0.7483444566493902
17.79058791416465	0.1888780758356178	0.14591717603858365
53.7965448645717	0.1656537780299718	0.8403676865563916
3.211046030375803	0.12922768118386455	0.11148548831586065
23.39364774850317	0.2462018740564546	0.3244558181079527
16.76503012502608	0.18451765794679328	0.30849969551916334
5.506978559122836	0.212209363236283	0.23266960876342543
4.881857725220245	0.2742918685363612	0.19850765929995132
1.0284708100702034	0.10744926057847103	0.180284209052934
59.51416551218756	0.08759935123363795	0.6688803307198169
57.32749291727572	0.13380672020796322	0.5039635561933437
29.47459587969977	2.9522627894982745	0.07169884562422003
13.276289421661813	0.06503891159622072	0.7256658649047419
10.353673587313803	0.9929639829848592	0.0670571176824809
2.9271361378335095	0.2713890676363317	0.18353174053471222
56.04891777850244	1.4891709344897517	0.08793310161894874
7.632824857606028	0.17016149122713187	0.9086304795880265
5.09234193557931	0.4445908895417627	0.128265181770168
1.0082895859301255	0.4672317146024966	0.07470963889384614
3.077390161518145	1.9290072602035457	0.09413549663218473
1.5003657733615878	0.30576160966953364	0.085166324813856
5.635355574132061	0.09684081274723806	0.07743834631985463
33.062836511379416	0.7987333817883127	0.09054834589767388
1.5604704637384677	0.06672892810491887	0.6870889254200588
4.485699086766477	0.2166166100925051	0.20435598911579206
33.133747109792665	0.07136189046811163	1.7275233526361997
5.879660810979245	0.1239547342849083	0.09506282273975938
16.66666313027278	0.789375765598398	0.12482392513982885
3.616975360632898	0.29845316352322	0.09815701048027903
43.7012687504623	0.11171937248769431	1.150406699425461
49.91188717857618	0.34414089801971354	0.16364792388728833
3.2765323200679908	0.5490041879841019	0.08128619555300515
2.0573385492815195	0.06869489862991195	2.054869333481663
3.0679406028724796	0.10272108128642768	0.18996208429614697
1.1903440079517218	0.09669234938980431	0.3119321496067522
45.45159570166944	0.4011243177695303	0.40309620112847533
21.516393692839454	0.23042303790013077	0.2503402659866315
1.7223998480266445	0.31356429449435663	0.1586499867882901
6.030007575089795	0.1521744375820002	0.19336187750241368
50.10482102955633	0.14385735303126512	0.8514204053439877
10.918638495866311	0.15460526719807188	0.2846550262672758
27.205761650225163	0.1234865357697283	0.14053370333643067
12.44680390484687	0.5306815167239796	0.06851058610076505
19.29194664370022	0.5014789637808148	0.07262954264193258
31.285098586537597	0.49023158872910927	0.23566905343904887
4.3411247301150535	0.7649181673778055	0.06323715172641131
14.338850216834025	0.26941916522893994	0.10011053060977744
26.88832506863724	0.14938142205144103	1.0587737083326356
31.22034617024165	0.3644451029372495	0.17036182200199834
1.4126543041372202	0.06939946831473386	0.46476977704937317
1.1277705816705974	0.1323087933799141	0.2649465047198959
5.83847279046727	1.8219284744888713	0.0905483698019815
6.220770261301207	0.08325970107804737	0.11472540872081866
2.6974192723402255	0.08133989561041388	0.28963696065092087
3.437531580404644	0.07409153989776587	1.4011043127963103
3.7314031280572046	0.35570157247884665	0.09891656426094135
11.746526896290712	0.2043157941805634	0.06646742270712525
12.571351419969545	0.07943037451773488	0.18869170632366677
16.335081899535506	0.11248558953977908	0.22992782218809282
1.2484049992798465	0.13515715080211996	0.1642686791929731
1.1632964429306236	1.0655552777619148	0.14323364624133045
13.069322685650995	1.0612865569496457	0.18385578947230993
61.78540138573366	1.1404015952122015	2.10561836842012
30.694939379580635	0.09952979176381847	0.578918647398068
32.15941649557898	0.07990661522297338	0.4059993400640768
1.512121629760541	0.3116121850573842	0.1569993577081152
41.458314064718884	0.09181940537100644	1.0678889782591694
14.606180948603905	0.45859860625697163	0.14449638044129187
6.398877118025237	0.08166423750965544	0.8810899031710739
7.184732530243804	0.09250423148473072	0.23436297486141286
1.4703430520151421	0.4682175057081949	0.17463809141962483
2.171585169240396	0.08287979205184594	0.7733829354548096
8.564565636719287	0.11686010826608231	0.09533917698067353
6.836330555762032	0.0972176435266375	0.17430540890810178
17.78409615617693	0.31905387999309254	0.06964869078904844
15.04090522794386	0.2779848385845171	0.1320742061497516
10.229407034549752	0.176630804487354	0.31107553192032933
2.092275912778279	0.07175036013956379	0.9001884777322985
10.081091380834842	0.18446582505366926	0.27448771895014124
3.98496860232464	0.09770657310691745	0.19620117252171348
9.01968395029574	0.060086580503338816	0.29907477204860106
6.411294784099885	0.07715307812930321	0.09764875294872777
1.4958619447108732	0.06975626976539184	1.323041831925218
1.583048326139769	0.10262040831556851	0.4455288161971731
1.7605673671233737	0.09933837613300749	1.0743327618059029
24.34905682582185	0.1840473610182073	0.17407199639019477
5.427675719446073	0.26260036022441324	0.09035637262284957
33.990262822979034	0.08192850074598887	0.23316067881751062
23.432228624243464	0.07521917720306175	0.1500783194579868
2.690871159854313	0.1410391391242502	0.11914881362714846
46.214651219308735	0.06529886776706942	0.5058162625317575
60.67175581783586	0.23085940335504276	0.08290271757368617
7.293822044592849	0.1489131353831781	0.30436898706059856
35.24130605672931	0.5454241010906354	0.07312748583071313
1.7802420622276918	0.12531787215191165	0.5620914163214372
6.815508015481537	0.09111213093251108	0.09529318358799861
2.1098793567947016	0.15054101891940608	0.14496435902163096
21.84707888648008	1.830019434536307	0.11023945370277745
43.005155258720954	0.15080432768932864	0.8481742646173411
2.368668614860469	0.100408158442999	0.373099880807213
57.20545947536311	0.16862861589572314	0.09145528271713402
3.5937273655816497	0.66386318659028	0.09908088940150442
2.1934652823203646	0.8395485830081006	0.18222388393600675
1.31350030835517	0.5823068408074318	0.2788120647634256
47.07453276038843	0.06028563250874634	1.7875722829061487
1.0316125818653445	0.11951979418946987	0.09067626509565638
9.01737054424968	0.07781384783170799	0.17399203657770754
2.1916873760569495	0.08130574043031923	1.0999552490288242
40.050707459273944	0.06715841138904896	0.4318868567569931
2.603431516839965	0.6871610428532623	0.11886465766720145
10.648347990326707	0.2766763656279434	0.1570992788666492
11.638542795061504	0.46943133687481947	0.0869306203440912
38.81884866542915	0.06476930584443334	0.06882617455337349
2.333537640769735	0.07004453371438574	0.15533686023270224
17.692452101599724	0.10593667040300536	0.0761335519070598
61.66812446731855	0.372980383873531	0.4696893746399795
60.68107293340121	0.7420844679611455	0.22428874487716116
13.275617053427574	0.5630011467287604	0.097054545845184
62.434252330522355	0.610127843921677	0.43852862280443317
1.09365867159233	0.11828807373785619	0.12996126561979732
22.30121726907196	0.9409889052207072	0.09991300669759429
4.325979664511081	0.10907407726241436	0.5858977159703931
2.4771001590500674	0.20549975690956332	0.11418789865860954
3.094396361005675	0.3269607227879927	0.295611030698209
1.1848302748563944	0.07987227073721562	0.19191062290211924
21.014753021596874	0.0912916724605073	0.10780499255834891
1.388420841391422	0.14307325356849745	0.23124246832183096
17.51872032050828	0.13204641755018603	0.3516914857250727
14.534789570560937	0.06671188091909137	0.4024871660968302
3.769108577146311	0.6666991218024666	0.06703650312514603
12.653550592880483	0.16273638577673977	0.8941049388742781
14.949035148948472	0.11862514143382197	0.12982164289209525
59.99877080572074	0.061818419592905724	1.8573230531263358
60.75794694625852	0.11013770770275266	0.0782736628080688
13.86601354667207	0.09735880634945396	0.19926325279415746
13.618102368655357	0.33091243903790835	0.06618842205819538
2.6531576937823416	0.4692320146851655	0.10975943051299417
35.62055992358142	0.10520676982974116	0.12527054216221808
21.935427079605425	0.09031609300541879	0.49429162915219493
3.4948656382403547	0.2429400401942941	0.06407283872863413
1.2707897141940727	0.2893956684625202	0.10685906361548582
20.94378909302365	0.13883086667074881	0.1873907502514413
51.33798240472142	0.10763485014745924	0.19950907379108576
12.108920524456611	0.3217981236016362	0.32350662504572186
13.266480787577953	0.22145037134555334	0.06320079592101602
36.22071584977039	0.3224606753199917	0.4764907223056001
28.18962595420476	0.07114602303467175	0.37432453984011266
59.82201765534349	1.335437785211644	0.13988925898810994
44.94722096781878	0.40155214130764405	0.21939655489197005
32.632822803922004	0.061934356172164265	0.5036999225292382
8.097103534397553	0.24626030070977195	0.06278601481939855
8.700717225882615	0.7221308258314589	0.060794933360838174
29.689378426251498	0.36592386682070566	0.4265613800745137
3.92261659219295	0.10190607676562984	0.647923047911618
23.489558922660034	0.07708906393954426	0.0727542198617159
3.37669016665509	0.14188340197553695	0.4982906342078251
4.002561190172126	0.061381778341364046	0.16860567944803317
26.798367176508624	0.10985642740649373	0.11455830725334412
2.468323685353935	0.3825558627132746	0.14618517475889484
4.025348912475787	0.13384034545993742	0.08960165588143804
2.764481668549617	0.3283797189678261	0.15547296658564086
13.09646827969111	0.6151352419051037	0.10515510544934811
11.22680293721293	0.07738284912571818	0.1530259267070533
2.543048832922897	0.5155530633264618	0.08822248651561221
28.345574784143814	1.1810417976305703	0.16617165943443604
44.814966442619934	0.07163655985775133	0.7290548979450291
3.095943487924804	0.7693837772982748	0.10032468568735164
31.682947560959875	0.07605239238121528	0.13793643701969494
7.439891571475072	0.43472444021165857	0.513206122689212
6.43168051093395	1.2017087905894068	0.08686049751067154
14.373466511290802	0.17523198740241508	0.1151513458475569
62.01113157840905	0.506271778943878	0.11488168534164875
6.157818404504823	0.06999432523302818	0.08448386400030887
12.621602249952144	0.4719266834282829	0.10487668791644039
42.47018468731145	0.12256900295693668	0.08947345151200958
49.07277598311529	0.32352478262223133	0.48453196817696587
22.568716204715592	0.3476866673891195	0.2875949701385764
4.358611300743292	0.19496623460481624	0.19686583069094094
10.890106875953846	0.09028130317727866	0.09249533388326482
21.975136816178054	0.3789289276025508	0.06614677974253562
5.024232594180986	0.24888624788060726	0.16419320983581734
9.804526323428105	0.11893152353529454	0.7773686634061348
7.355140335770035	0.0824007777849538	0.14651610964332462
1.1323335054787607	0.09163573930055027	0.3347907345026275
41.44957948204882	0.09981539325456923	0.4789595949505751
2.3157752876022966	0.07387530296001107	0.13857522873106465
8.187595665338678	0.6856361143341381	0.1452162733264018
1.8730207589022325	0.06351182806011078	0.7517706188577566
2.187015274080561	0.2224243274144037	0.11543205026262082
1.1750639537282432	0.1183076158319644	0.0755774828341538
56.95261567755308	0.0646358302446649	0.08923353243594531
3.1194181658819913	0.09051055023553559	0.35337220751885323
33.90189414975298	0.5299370300537745	0.08563893613700471
1.358200722684389	0.08656323973810809	0.12473804365726576
54.35632241324286	1.5925145022632865	0.0604423784614572
2.6282797058515754	0.1778297020613777	0.0773729784966867
48.409456627819694	0.35835199724628275	0.308219137224627
4.610452720004411	0.7973595799263862	0.07762550852279622
2.055319991224234	0.08978251708192225	0.0641850468452717
62.03451318731779	2.159100280165852	0.26667292551185856
7.021043275651236	0.22034151953155648	0.3859716714699606
4.613099588008291	0.2357191825040313	0.10710447287766131
15.758459720515004	0.07631078630832004	0.0786630710545317
18.71505606097224	0.06681899906940983	0.1189313963365666
6.8807766682918805	1.079261190927245	0.0608233116776496
20.4988845262567	0.5335806050378585	0.1645449230078493
60.04821100280886	0.2905538180936785	0.07613523408074485
62.304370128083384	2.503066082342285	0.4548486702333902
44.61320683050947	0.15781735637145203	0.2000651927366416
26.937899467436868	0.10749791503583611	0.6293871235150581
2.7932327220107216	0.07248509564866004	0.1421782914615321
7.134687099245203	0.07341206523515685	0.20080880596545686
2.1029132050913617	0.07078840119657473	1.6931983592547102
20.176849387073055	0.06387432752411543	0.1748225822606824
6.254463019108381	0.31461846015278583	0.08904812882613672
3.3799999443387256	0.1535238542633995	0.26953484996170485
54.34695010156591	1.9249167768030333	0.07455798005187525
1.1675714958383074	0.12300663051601482	0.08024791001355261
50.30835957797545	0.0884095757876453	0.1215380760343513
1.5220574527702213	0.43527091715495037	0.19229232912658978
8.274516686343723	0.10022045756951857	0.21489337885010124
10.608662146133517	0.19495556206868822	0.46558677378762003
7.761893912126649	0.1685508584230973	0.4420783913545042
33.74760851303728	0.2622108655160695	0.1769933956177494
20.927323603852056	0.4884744031669255	0.4243067030105863
60.71801075877193	0.7223534692584213	0.14372075114268115
1.034320166671586	0.14578651853677355	0.18102094785720654
16.22647505370112	0.11239490874839561	0.33389355662200465
1.8084473056840178	0.3432325193328603	0.12378530041515759
43.74963327407291	0.09163530198040319	0.8580877623004632
5.177411588788845	0.17239831462410057	0.12104783113896778
3.443280348141643	0.06549034410411059	0.1458591395131764
1.8582271018593253	1.712983952041615	0.0907473407677742
26.452678555907056	0.25338239677951546	0.3357519774780946
47.09766037205701	0.06047035897657733	0.16132736149286303
1.3261934467465903	0.2607668658364124	0.59387065425476
15.850403388154255	0.6104114356238519	0.07062199611473863
26.831120664016808	0.23259530211131604	0.07376176103897336
4.185995462293092	0.07767845722018252	0.5834516237851322
42.40066993232274	0.09568196208554061	0.31047425131468176
11.646958958219917	0.12412657530471878	0.12978186214384285
6.503829597297757	0.06269040677599078	0.4989812278136051
1.4283943817540978	0.08696887677055334	0.09813986127189697
4.099231654468663	0.39052076930282564	0.09272725961871
21.419010772755268	0.5200307681391887	0.07551564945429151
55.694061099959875	0.11851109738808921	0.07657457736689645
41.21993667977855	1.0411618124612831	0.06089963534966692
17.35818015715163	0.1379625841666007	0.20987345927100237
1.9319920836008355	0.11564642235211303	0.12912133424985062
2.5993206518708236	0.20303599045564943	0.3215929134855374
1.5068030412427535	0.0845909635625175	0.7780825757507315
1.3175538687621713	0.09566102784935643	0.09182466420688341
36.97133898141062	0.13272048138840245	0.28919376512669037
4.837801980741242	0.09056426190691974	0.0806327296467674
33.87254335145141	0.4398258957723703	0.13555561822493628
3.3155792786827734	0.08868765653258118	0.6222160868690132
7.656619613212293	0.11064945981211424	0.5564716493886409
8.858575730755517	0.4237359436116571	0.0932418553860072
7.786769963727314	0.07115497983268088	2.340445478642003
2.8528072361463104	0.1318020414603821	0.128422718608176
18.749586345493753	0.4682666628176632	0.1810094479967414
11.73252128981584	0.060990943489998395	1.8864487313669134
25.52576185020524	0.08005938800328612	0.14469824951188315
49.493801755145235	0.16676809401227272	0.4062821828373644
9.866448355902351	0.19340116267057822	0.4289271782523062
32.292821621235326	0.4461863552805624	0.21600621418276922
7.866926605656312	0.5722259863491379	0.17760446278951889
5.892907010426958	0.3050855449907819	0.12541067745494772
26.71048662631509	0.18870880422438185	0.22369286991041315
2.5578776677220776	0.06761956862278476	0.2781650334623284
43.93130453323474	0.16968844219104884	0.13361698817695647
1.1990561200486367	0.27155532732708565	0.1337725244411131
12.20107788990973	0.09059301935052667	0.212613425478685
6.677620444297676	0.13946886722018587	0.14752965843897392
47.43006510374056	2.3772445684160877	0.10388267573817823
3.0908187111613197	0.10591752637070506	0.07163349973262183
12.491846314594206	0.238438076806874	0.09586471752626907
44.88322816646107	0.15487249827709584	0.5741681700751468
2.479590268396231	0.18785546076600446	0.5355940937001265
1.8662892226691385	0.1892350284974815	0.140056114453109
19.174462658680508	2.423395247701278	0.07155501661478408
2.3447167896207497	0.31809145490712365	0.08002088158593021
11.06291972215561	0.4657735634088397	0.15975848611070959
42.097075819387996	0.2635297023267146	0.08119936252061591
9.172810717865039	0.1300662171241854	0.16089488925647474
6.320788775091844	0.0649607267646914	0.1504270073431925
1.116700631695007	0.13536979860363652	0.29815543946366924
1.789982244302149	0.10815689095732178	0.2363075477023054
40.18652184216623	0.439764786563017	0.14192960764916446
44.66064415125591	0.13688901983129725	0.1261137008358184
6.722431000577858	0.22527990526015196	0.13947780980015634
3.881714852946698	0.08233432986578552	0.10465308441792233
29.085102848967267	0.16755565824797133	0.3681097356477486
48.95246831173551	0.27384774682542345	0.11967244466594695
48.834807861150274	0.5931549721882572	0.07941161746834705
14.294394237766992	0.3460404812742152	0.10824159879427506
4.56776662844643	0.08307889241309219	0.09321995586687472
1.5651613835423672	0.47545069299281056	0.29104089468126554
3.449939928216807	0.15154344577726223	0.19029287168394193
2.1074558933277747	0.40288291529487213	0.1644147778353271
10.911573183858824	0.3561936104517487	0.06186839336589198
9.447759319215349	0.14132332516884563	0.3454915913086272
1.5434591762082843	0.08025476655485186	0.44134521794140974
18.896235067228442	0.09585183764949903	1.200047994749648
9.825264605264751	0.86886736710711	0.06168808678974755
26.76753096301528	0.07100108779344788	1.4198637174482562
1.2025188956940576	0.10725225798824052	0.48152647804664866
39.68997217085331	0.5201090734797396	0.11957554582541038
9.619874489799004	0.1103294406077244	0.14990962832439145
2.918808894950591	1.124595029099152	0.07316205437822475
34.841861636359006	0.8121651821919115	0.1361857642838828
1.2668263691784942	0.32431902813744645	0.08201397299724716
60.26437341649699	0.42996815322158133	0.07217341135287306
11.282348778015075	0.5803271720370636	0.06580655427853017
3.9473469014718003	0.5535246940301626	0.17019608412721976
18.408459054581538	0.12578075567820823	0.6726600867524044
3.4143142802337154	0.08679262782427694	0.20477574626977474
1.7353497497334287	0.45573119799263195	0.22599854711642592
56.03102982368781	0.0772471327690562	0.36698020387321384
33.02891094913371	0.14578575938634702	0.07124089600585719
31.600081489816997	0.3919998095390263	0.2320352862770681
5.47554821551374	0.43880432421069837	0.0661291223493349
49.753013207409936	0.11655451984499847	0.06303945416451598
18.54260846483419	0.4095033821699248	0.10105241555506621
7.904490887709316	0.2196700552965533	0.086271734480871
1.8854906565905465	0.06961144109889798	0.29971661394229254
1.2375777905493257	0.1274012930943127	0.20677381270625383
1.0636123383515002	0.17155438612325327	0.10499974219214986
42.226146793021826	0.1249852838011181	0.11918637572855942
34.71283447400988	0.2754818245683845	0.3009354735083122
34.48049976686095	0.2835998238077179	0.10308017204952949
18.4786385011602	0.29527417685182444	0.09830918684322353
51.41662748335183	0.16247150101236288	0.4630499478055667
12.647609389592619	0.08643429681058803	0.3471581349790356
14.072543570044065	0.7703365343108055	0.11618357969527751
3.4585972856612934	0.1514011556054309	0.06020895015999044
13.395336382132141	0.06407450990529123	0.33057138615350745
50.2072649228434	0.45439006025581774	0.3021314844698227
2.3045548494429524	0.07269036747204534	0.7592008314090903
1.7307367793046065	0.07987161036629291	0.1144036677110232
1.3272040448361542	0.17656833939429786	0.0633167742256855
44.016115058381814	0.26514432701449536	0.20141949139595972
11.7983919309031	0.2313448415147617	0.15273742301251084
2.2179878961153885	0.2674809489595987	0.5837317332162575
52.983351986414206	1.271598521778201	0.15495536927414033
42.88102890039548	0.23469692111178067	0.08913808817677525
4.446467879514049	0.5822011653020346	0.10489358272112094
2.7367017969697365	0.1314849179486948	0.42204534392488546
7.1074276264062055	0.1555521195125386	0.1756741734402516
18.665487655374534	0.580863208683992	0.1876090799074893
8.295180592354944	0.1153905840326719	0.12726563083676617
7.137110831248039	0.5997178437838475	0.20598072421198987
1.0397208379703289	0.1166545930759724	0.44919994833538757
16.623447852123935	0.2704144599988413	0.0626587383538051
10.863818333337893	0.1992983465643957	0.10492854388725253
2.8203817141693626	0.1889270526840351	0.14972872661729586
49.33247673850235	1.2011392643323207	0.14294505245970035
37.954967353892634	0.1658376867569813	1.1184775543063803
44.999326225109364	0.5334750059845733	0.39983757298769707
60.80214594804633	0.12506203308699992	0.10047157174432411
42.09830147547114	0.09046734974893034	0.5992492880677454
59.66683876084837	0.08316109312332017	0.08858846292802021
10.37004291521339	1.2316877756066675	0.1135828534616123
8.613817430626558	0.12085391111094487	0.06536386714979195
1.057981634024807	0.20547604735568747	0.20375937083812823
4.750477158272366	0.38011100726438063	0.1642720439880155
35.150135915351385	0.19495480264865184	0.10441516262815223
29.4808194274629	0.3164637835929557	0.3411002017348508
7.9999722761892516	0.2801355204484199	0.3097122430599829
45.00973608421483	0.06088546088066318	0.8857270203803103
1.4944743095160031	0.5907590435494107	0.25234893013850923
1.7605208315204464	0.1007233283049722	0.31090449866428993
5.476504504154734	0.4915918427871572	0.28864840181164875
6.16378338380559	0.12125262917252433	0.6540047116752274
27.49748208013636	0.10649756945882238	1.8911653527872747
18.09468769135388	0.06765459600018045	0.09216672179753845
1.1727182853237639	0.11034142532487552	0.17352580601051182
1.3672662212200106	0.108649701526744	0.3826740304758831
37.53585320696412	0.41099640735803694	0.12613653515967643
9.727853806642631	0.17678103626992311	0.4935808613505226
34.001473385607014	0.3687444102945151	0.1610299014655474
26.528299077427256	0.7868275286639661	0.09554060053613644
1.5178627500099486	1.0637159867580586	0.06793886074032113
5.575658426249253	0.24385261955700352	0.5843164040804993
6.891537125176984	0.44707088970625153	0.07046803384424552
9.76378965823518	0.07626002155011548	1.1801287947316772
1.112233091115901	0.06797988355691859	0.2398400551900482
39.285698969443466	0.5092059896862203	0.3158088719994934
7.282754983872952	0.1376008895625732	0.26516396134676534
18.283093115357055	0.6816563633660291	0.07860463426095068
62.05664985933879	0.17165399186915584	0.0784044518663995
1.708898305613624	0.07281396718171154	0.37063412849064153
14.029631050982397	0.06200543729635263	0.06601718694647007
2.7898977942734144	0.09687982172460928	0.3763813097639743
11.768285027011245	0.26556626571559533	0.06806944134509292
6.65899104624449	0.08778691871098732	0.15520006421053334
2.0740854109772884	1.1532362784552381	0.0776953813668878
10.88103031052718	0.09755781897242607	0.16783196203507744
8.805354998204171	0.08281365525356649	0.1797980075479347
2.6967836304813195	0.15576331261042342	0.21444760004952285
12.35487758195479	0.10674176947226749	0.08268821700042403
21.398268959764707	0.47391899818228056	0.39101586746900163
7.707994939584544	0.07537059015839309	0.8022422634039824
14.337247403376486	0.16512579100478014	0.27678745843704594
31.877651083542027	0.12267071676212862	0.12356928941147516
2.4682231920359388	0.10790403012152075	0.23794920912634854
4.446051980247676	2.373229269179249	0.07444598576588472
8.101915851186842	0.2859172692613368	0.12131646545679256
3.292778517674821	0.16223671135634093	0.8331359979314348
1.9763083152833674	0.24642877679568878	0.07496993414609211
52.360001827382334	0.0767790080426414	0.4982758588678182
17.784804238910645	0.09773036715642236	0.09002695003288601
2.3907066615673425	0.07492737570065555	0.13075248918887142
19.91555631525845	0.1574239500766796	0.07695550991435901
3.875452387721009	0.07110747168069775	0.8206867194652707
1.3215492589368703	0.06920248210530412	0.44229652618640397
42.251269844111256	0.6107000887232019	0.08442089269120573
1.8200624581471425	0.12446723715851137	0.06505508258641031
12.571622571270012	0.2071083346162564	0.08325707334349165
20.77492732921676	0.17157912594105015	0.12783475393674285
37.26313298155959	0.17561030077136436	0.5054120304422343
23.97960247417331	0.7023898173309475	0.13793558487835267
3.5301720239855388	0.11451411341523741	0.16086737128574588
11.068071491768187	0.10790889814327784	0.10691292266326238
1.1773479174517862	0.10995399106473391	0.6466335239206015
2.9917370583764487	0.07720948681131952	0.25121555985840277
13.069542540950518	0.132890390563338	0.07259539151063735
16.693605293600363	0.062030392797815165	0.13183760203377667
1.0313330379544599	0.5724958645474241	0.16617387985902432
1.8021774493165552	0.1634963057179125	0.21021206798977327
13.133574462411197	0.5893264014350943	0.15258397863788578
41.93135469577935	0.17056240111636173	0.18503544185120258
3.4371001740669054	0.0909583829062487	0.6903044052349776
1.801238954392985	0.07337056191915675	0.32251376648358143
8.935401396968079	0.1623631988078161	0.1040765231939236
9.111033053812037	0.1453150134205873	0.550591743047915
1.611145897690521	0.08759963867528874	0.4083332398947527
19.642607639874523	0.09531399396729434	0.2001431760102804
56.22685741255413	0.15586391205197392	0.1808029204768373
42.213727347939695	1.1355059167366954	0.07726915346883306
3.6608565929205117	0.20499935333105676	0.18967638041362922
4.8647590784758945	1.3630131587093934	0.09496603277069064
5.627455858442803	0.18530376561795409	0.23960779787445047
27.980935428935837	0.10056685205114616	0.189270703146987
1.7717908151839872	0.07412650737585146	0.1063442891020315
3.407927411043644	0.19940909968659204	0.09715805389423979
3.825551400358479	0.7411392114390646	0.12492191538181181
6.156030086459389	0.6357853189362943	0.08809491201045812
20.011566691340523	1.014292172654942	0.17059606967923682
31.893988414470396	0.4627470336678009	0.42307070125912893
7.0855895057346725	0.2040096160021329	0.09346653315972811
4.973456309116164	0.22538699253927252	0.08400385724449035
5.570606894307593	0.12122334134408344	0.22455505891928768
1.4925268243252998	0.06943631404802725	0.16119937741175505
2.8488818702555823	0.06407286790519978	0.12842567310669972
1.3851549600272266	0.07418977925598197	0.3216921159266179
58.19156455524126	0.16477684137700452	0.09707867603985561
9.683627185836585	0.8960624525924912	0.09734664129106634
3.431112646964473	0.16406071110094111	0.10399839436235711
57.78454874330694	0.17567932657650032	0.45393592273043926
3.018618812510799	0.06829102508129903	0.09954911631298184
36.766819990144	0.1899568408625235	0.1252152639514691
4.355561057931955	0.11006879976464802	0.4943504139746719
60.237987298519684	3.3634688526783423	0.09417154028515413
2.9524437320702566	0.15141199863833515	0.2613635584383505
53.90051354900831	0.0763423247772006	1.5142606520885469
6.311749213292093	0.16263173301578424	0.14478881233908253
10.200165493483293	0.17288804257612594	0.24800532323703367
1.1106706077982775	0.2756922838455445	0.11598179046223092
40.06659742735909	0.1395184492934226	0.13355824003547626
4.399845392460928	0.08694046899928037	0.7261558856561151
3.3841993644167987	0.7721141861007805	0.06670871148655554
1.3932590791803172	0.08085327337623725	0.10468735693596887
7.702827721318512	0.10192277871117951	0.06071802213702847
4.261556579071758	0.21993639297237935	0.09124858832154989
1.4231292041699375	0.1156918650911628	0.10242862996687596
4.442439511391068	0.4413923261562457	0.12653023305588362
62.4694286772533	1.870241389154129	0.27053565417758063
35.23073011981783	0.3385168773898629	0.250034576429341
62.32490356544336	0.5358346814316869	1.826291433590435
12.563233166492541	0.6218358941763323	0.23651816810410942
3.6633301879215634	0.07234403868542183	0.10518447772426895
57.68803371155196	0.1449931760202388	0.26174016126954536
14.271306755518339	0.3655316967144945	0.3839745982328292
36.94881768920503	0.15125408391782366	0.09784835286306992
2.221180215841784	0.07134760590051371	0.13462400884092313
4.557308881669825	0.06262524409464798	0.912777872399727
5.1001724401907	0.3831559001207359	0.18372322794339008
4.364135382219231	0.06522228680796435	0.36768904754200077
60.13602603728866	0.2105856882794407	3.7375013318785615
2.7851212387013886	0.1517197956534147	0.09320982977452819
3.374635040036509	0.4822202045256545	0.09461569375018328
33.27761969783697	0.17292534971059648	0.22832227495607793
62.03534272367403	0.18303890862355982	0.2641433123992932
14.813587296894365	0.35051019074619494	0.09541362693161588
6.459882864839993	0.2806283541402925	0.39938519615381907
59.97757813750437	0.4685904785300399	0.15862313692502086
56.55927615535169	1.1352803425493694	0.15596352927768875
55.954717869345295	0.8394909502010113	0.09031416504309867
53.49093343287322	0.16961046537968516	0.08901558046887198
1.4742338621839384	0.1459604020464795	0.11955495010816908
1.0645337249109061	0.07724887543086931	0.0717622600168601
11.022388057831288	0.06447258808104778	0.08169336339666698
2.247887851286133	0.4195666599816933	0.14503013907107107
1.243884318351366	0.3422910062605179	0.13378605686558595
10.764031619395734	0.16227655352846979	0.17513516619856717
54.133649794353964	0.5447435390562252	0.13035055412955518
2.089224430968373	0.3404066941630012	0.09021044878123921
8.728171941033379	2.13876343353209	0.07142886796020115
2.0507492775024794	0.08021631690649679	0.36676930385175777
1.8199007553387518	0.10530211390218341	0.07128062803044985
24.812663034242185	0.07844721164013357	0.20371543667599543
2.5708674334410375	0.1050568298659885	0.6560632788647346
7.249443438049824	0.892968116580628	0.2220934598509987
1.5391596413911635	0.22841864155894193	0.12346625936012139
38.894876114169065	0.16799430666807802	0.10181964882715715
1.2694089155499555	0.08723792243193103	0.07805586507576483
2.72134783206177	0.14881445030977558	0.43034866693932156
1.5623509046514918	0.06169585623650501	0.06930307665687999
45.472692796112455	3.0369782208849965	0.06786673595099177
30.340124719230943	0.25513684677345205	0.33484201346188736
3.050948449553469	0.11907896817187975	0.06414357420033835
2.429365571345219	0.17909704292922693	0.14744369638213728
11.427343652575301	0.1417508699329187	0.11060676635212836
1.555004319487601	0.09191075565078446	0.07319095743611229
5.316841049776603	0.07193334110973831	2.1707533858148373
44.51095870049423	0.06977940206127811	1.0914519344483966
2.5890584974605315	0.0958989755337755	0.08564818409635433
4.081611744561016	0.3860806287172091	0.10672659465226826
35.32067464433226	0.07789565393867737	0.7833638932334159
8.368778915161165	0.11968332820265185	0.06794246382539096
19.969471282942408	0.5530470384038159	0.1149595445009831
49.05140493634665	0.09135960601833565	1.035808376099783
11.554824578747949	0.14218276486831508	0.25392590426914763
21.651280392167934	0.08104367341624963	0.16107572969377124
40.22717635921847	0.2077802046216627	0.11673604706441193
1.4801298486533638	0.10671448166591152	0.17175438733703063
49.48367264087651	0.10357255517173429	0.25086031232672323
28.109678151182198	0.062450640067610905	2.2200404890714744
1.5278958808769894	0.061247026204206786	0.6411454190076926
1.218926369722364	0.11976497045493681	1.5778017073213242
4.16763079394469	0.2549137078901378	0.07674704594493387
1.0609286751827698	0.2093012544839024	0.317448835446941
12.385207491922571	0.3196741223566606	0.11273212291739146
18.220161967496875	0.17671653136738497	0.28927866109045947
33.8280416819852	0.08727726066789995	0.07223232118584028
1.7675997879532268	0.06399345540782814	0.1292330518581166
21.157217078102203	0.26646421199990367	0.2981948184575274
12.814413005970646	0.24305433654973413	0.08649351759060306
2.950182984274854	0.11500826312916296	0.5297874231478178
4.354696465131441	1.1621222104416948	0.06547575381191428
4.7297982946049135	0.3061306850151197	0.09992037399649359
5.3427457743098135	0.06730634149233808	0.13207199887029833
28.107837477169493	0.20969825110321832	0.16150141288667533
32.42219311756493	0.5874988485779137	0.1567012960575319
62.17206490521007	1.6203063363418753	0.23600800558819973
1.1814750307834445	0.061389313544123636	0.4648723689012895
49.53203967770966	0.14714916287476437	0.11949438618971206
7.177832380324582	0.23703372652008653	0.061960567667782324
24.312331069309316	0.2992146136138548	0.10679594841509511
20.04471220449204	0.36787109826617626	0.09025705609825513
2.0116620401338654	0.06732465062531613	0.09943098091968977
1.0707185831536783	0.17004470784596243	0.7594734862093946
32.578812401527095	0.19116230648349647	0.1275086421123018
47.47077203742657	0.13365647657858573	0.09118824323943
15.492812721510951	0.19013452546677728	0.10314863743080088
59.39198843136587	0.06899450723064109	0.12572917801586356
5.253083199727822	0.39841168822712014	0.13295095706923635
3.7338885542821356	0.8246030563668867	0.09176599996379929
2.7497005336552194	0.10192620611002584	0.29265670462602866
6.482936381495883	0.20362972897914206	0.2044933337693523
18.08583050226764	0.26590643775421385	0.10581065515439736
22.738001563833794	0.23004317265858454	0.1442652763406622
8.186855282761623	0.10006460167012823	0.16283715171673588
42.90929512832307	0.5707686162585399	0.06486799082545884
14.093408819890392	0.14277162000139826	0.17838873208561085
30.45290477523584	0.06894310660047259	1.280079710196879
2.742816005769779	0.40919159480544537	0.19042405925380812
7.674929664078622	0.204845626860372	0.11929371813148448
26.752511449570182	0.10996667712876988	0.07943514583037345
2.451606850383499	0.3652236483210849	0.4002061861166084
3.293529298625374	0.08598290839967053	0.11207767524219138
1.31987554777549	0.062354798231648495	0.06696743856159872
5.998114819934201	0.07553237389923054	0.7416025202775272
2.1924454284763066	0.6830228053909518	0.07974631217368877
8.682885833532223	0.10301078386384777	0.2609930256229862
3.7991931920401334	0.07681605226031972	0.35584437779194455
10.708031654507874	0.06343828335822926	0.34806335257627274
42.81686994803793	0.1437624530534889	0.32701057267824485
45.280165420789835	0.25475369340686677	0.4434274986443159
1.0658266656373645	0.13886287732787486	0.6517576659916244
1.1380981762781837	0.07314713074725787	0.29480348709475207
3.5277845699587407	0.3174851774069433	0.07967213461936573
59.467019241818534	0.12422369670497299	0.17037458225239616
34.2185464217493	0.3776799221708949	0.13043602541813454
19.354703424655373	0.06595504828707599	0.3614970456665314
6.87065454170146	0.2386348524699978	0.08050744159890282
45.353320406891505	0.12750879216136352	0.0705786448129068
5.490291070237451	0.22595561709336937	0.2875274659366682
4.265366291009525	0.2875986856966125	0.07648778938115271
15.347433533028003	0.16004561062670478	0.08362549353420631
15.471095811242936	0.1154597720955731	0.4107367200309081
33.922375650420776	0.10564326287919446	0.52716105967285
45.32784460417598	0.06240646338721233	0.08776073195340335
5.353037814165831	0.07890599781017126	0.20961943208028688
10.848983971575352	0.07493952966006456	0.06912700785971646
15.907683065947829	0.0818849454681779	2.6729007663114555
27.940828873841298	0.3300495892563331	0.1825788340919534
21.99571469018022	0.11007391798670366	0.07165171402800494
17.536413903814893	0.06329039607098252	0.0768480694259603
11.763093283393168	0.06940118875047582	0.31750497956688645
23.318982245105776	0.14443757868627027	0.3779427569395185
1.6331207774490308	0.09946926514307058	0.06083712972521792
1.1224041237848503	0.09911011624634107	0.1137334833826528
4.8747456987724185	0.44295498312645454	0.16286632655640032
38.58549057738004	0.09328895476273157	0.2071970311648757
20.2872227603574	0.22502689299905648	0.06596487666701471
11.540156721891952	0.0997408473261961	0.07205906495299416
6.66041276341588	0.16100268287098957	0.1612930018888956
1.4349598253683726	0.6098328610818606	0.06505242357569885
2.090783586730804	0.48797445668085754	0.18789497161247432
52.314228926028576	0.13501344955506167	0.2094095708170004
3.161040276300866	0.5303969446437301	0.07602534184527684
39.638880436760004	0.3722730230753492	0.3060370567747386
5.421403226842132	0.08367961412188558	0.7916442144876987
2.6520710936503247	0.06743664656625975	0.22721832523695307
1.2450142529589032	1.1613743426942995	0.13906357747260223
1.7318796990487193	0.14251818258847213	0.19386804989760814
6.442354382984064	0.7923216104075486	0.2505688916758574
7.162014923582257	0.3672028085905742	0.11387512408690623
7.497769203010025	1.6635362749059204	0.06235204079108032
1.8756927285404252	0.7498636656699201	0.1967190484353032
8.672224162115187	0.4539847019531471	0.06595514563417845
54.416491800268794	0.06598890703480374	1.708051373688694
1.0467662479508162	0.9833983061977869	0.06665955446821045
3.204393519004229	0.18871699455957813	0.302063342202927
9.72217314383341	0.398449897151976	0.10004707834543045
1.7565001493731207	0.10839076066805337	0.22107597697120424
8.346647463993806	0.40077260129654013	0.10190276561322989
10.316761889401425	1.6161466099993755	0.08260299795713447
1.8356257994878327	0.3500355906231349	0.06391787480818828
55.79311069345247	0.19831364124218298	0.8763259433113295
46.38712152511599	0.07285866541536447	0.519600598330072
1.3956584468004973	0.17093564277935322	0.7265664178766577
8.713364256974028	0.10349471782311666	0.10969051411492756
5.546685183703692	0.13163772981899283	0.10650569073552793
6.256122730536389	0.07639932534666015	0.9761983301129502
36.3750130162904	0.9045452138546575	0.0658619937268064
17.586446086342285	0.17511300001364924	0.0965820752527021
1.6827526014769358	0.3006483830131402	0.07638506904384194
3.0288319409573106	0.0859242532312877	0.16067442539483517
17.691709773981117	0.16973660739780336	0.06887365641744606
1.3428382961608043	0.12705052703933012	0.07381486207410612
3.9231973362377826	0.13535120331397416	0.09894385249449864
8.323999279135043	0.06378412260668709	0.16905605579062186
36.613705288040336	0.1345938152719001	0.0821262055705049
1.2124595338184734	0.07341503284950936	0.33640759121009095
42.28208161273615	0.1011608290451553	0.4047714113712304
4.016868859241769	0.4334398151036241	0.10152119770765569
31.67092762819206	4.022892656230697	0.06914059327475722
1.8204720239655625	0.1712429836044288	0.07401112640875293
50.38693481384403	0.814609580976392	0.1385178529515815
16.836653634888687	0.19041625749535612	0.19522681210848947
6.596613802869517	0.33465664315074645	0.0779229736998373
60.05177812741967	0.09244909196278092	0.5519535443542583
5.569710610646645	0.06410058838763752	0.6515042594974784
4.981873715655983	0.26160039983696787	0.06090698854974871
30.037452923337913	0.07809250482009594	0.09165682828944788
9.689209419312773	0.13210950341311403	0.4298817918355794
3.139546667059214	0.15380887965886886	0.4013865222216544
2.065736914442342	1.2022389411416599	0.07558279100894597
16.565875681173004	0.09646540177352679	0.08489942516162817
19.207110800646223	0.1428836906412979	0.09080191511389203
60.78116278849929	0.25726738222796763	0.22285594326649888
21.156359175032136	0.8771792243497561	0.1580841173810812
11.910595056907525	0.09774603822676034	0.12079015619240133
16.851876396120318	0.11825526509363174	0.1642512053203377
54.88279959160579	0.2286900879787267	0.07521519137925205
5.766446357487505	0.13374931772316823	0.12493761277074716
11.045706840635257	0.11188177440441373	0.27496283992591475
9.41525029342362	0.22008858257363795	0.34492637680070987
13.85399667123628	0.29987853738799536	0.13060662748662055
1.6287444940143185	0.33510226676001553	0.07480956483716655
13.948276931267054	0.14263380497717842	0.12731630376174152
61.28061141719835	0.8385115998385515	0.4205487639634399
42.924778458744704	0.08922320086956868	0.0957132113032741
21.881954306695324	0.06534712340974644	0.5058767458966675
14.44340506851894	0.07275856607355419	1.6451317909533234
38.03633651132238	0.35088893232504736	0.11079224460884722
2.535056369178632	0.18040645102252312	0.12586125705546178
17.03887955412972	0.16396857933808123	0.47416387026409323
5.6986051326445	0.09963611663279978	0.32618105076569215
3.2677830727350696	0.19187852354750357	0.08379783141572633
1.297819692393912	1.1804105374658997	0.07010326612162429
3.5909718155321397	0.10932831617958409	0.13086990232002033
57.429791090750236	0.9435549088616625	0.1908054633225238
13.59734646693336	0.25180680912289194	0.07801252287223495
11.468363325570225	0.7580166324720581	0.08833707762789972
21.953787278521116	0.0830749981321611	0.8101056341101442
54.36438700771861	0.909043427465227	0.07168484525474425
7.864421635682176	0.15124611663616416	0.14026078678471987
6.470200484219392	0.10836206914225191	0.209140510769023
2.1788376923662622	0.1197499331991604	0.07010458485859128
33.96826390564519	0.18102680977279245	0.2144167142513504
4.113930446150585	0.460574506030508	0.0922594443290354
8.39403535316751	0.15438087558762145	0.07861848544640807
4.265327991566013	0.07561544680305418	0.06465180612643438
2.2395606611243366	0.11030950334762481	0.4852820927145226
11.806571971077584	0.0753593906511037	0.48006414575232276
18.481585166955345	0.21022128927548242	0.3048867010605116
1.8254456342759866	0.07657181911041014	0.17880163922605924
4.590591615304256	0.10403517347206684	0.0787728783307572
7.065492428044241	0.10635467171468341	0.11467320649926713
4.033472923082659	0.4979242302717453	0.155825197353227
8.51108981540345	0.10882054956373827	0.75608477610248
59.37055541391901	0.30092278311496823	0.8691047607291906
1.3154754985844959	0.18070453441786782	0.19731052646944236
1.6047692325416558	0.41557918580256314	0.1488438761821792
2.6378754875432255	0.5167059077145143	0.16411648877426233
8.614300226288943	0.3940822403637232	0.06593203938412057
7.93423535487795	0.09605934282479843	0.14052770252231805
3.5618585225789685	0.13569104027823634	0.06197260076171124
58.564626197973126	0.3966668805533685	0.7492202259555811
29.23926860639656	0.06524639333200673	0.9424823541784784
53.402080424598125	0.08721802584209054	0.11323539725084984
11.211410889182696	0.11774111299405768	0.1300226286581347
9.501712959660923	0.07518749788320736	0.7259499842361227
1.1197071622788277	0.13421367615623042	0.43077009793163457
1.1835271183101754	0.6787605880709627	0.08578729930018891
13.555603725517212	0.42785690603850635	0.32521072612424273
36.70264680308003	0.11542031435198474	0.17247677427664465
35.610410575282884	0.08558535053345022	0.09569869494470808
48.097697860291774	0.3123957548661742	0.2719349929356242
5.220149707567861	0.1470389473545104	0.5691893178476002
8.062206916709648	0.07825730591809134	0.1297029475490576
2.4674263802709673	0.30383250822673646	0.08328662852459845
61.43489217201561	4.60658590983939	0.24412512406439785
24.73645060165331	0.0669913379358174	0.6416124774506302
9.34240349365333	0.07624696436890821	0.10593310092261829
49.89969389989879	0.06311275087514426	0.06953959481261761
42.25125064491686	0.07052387489147656	0.12039193267278317
1.4295229498222704	0.08576593780069955	0.07457539184982798
52.82754340834502	0.08511608786774195	0.7244736559725125
6.867048369412087	1.4531784711379743	0.09202806361183802
28.328036893715993	0.5537504845159564	0.07660390193155711
3.772523752453532	0.21068711924402944	0.7941775917843108
3.5701487182609632	0.11492088794774832	0.28636878511272196
3.286840965131892	0.6073093813843885	0.15109079864899214
5.0276214358458535	0.32218990718205576	0.06939036693755815
11.764608072648178	0.4916469836098645	0.17146423050903037
60.73050205821544	0.20185441234972662	0.3637832635174269
35.08598909957503	0.5519084953818316	0.15270581038656383
2.4060903578913075	0.19323429194050573	0.7026559197917769
20.12089165127877	0.06444563373725698	0.1351466272124408
22.462129360719263	0.06094216346222061	0.08776518208070322
9.1037387114038	0.12398058884683029	0.06313785738180633
3.003032828420218	0.4377144848552973	0.12402043642655282
31.81050569517729	0.21873103440916042	0.28228667524807655
52.092432642018586	0.8701735001928537	0.24262248941315595
1.7713082785927714	0.08234328186877454	0.07782252651768043
27.140090577244926	0.1037692332237756	0.4714537618679151
1.8187334066589698	0.06342616280408928	0.08037842750679637
33.39711102251359	0.07470529536149279	1.5551255316941515
17.851157672665856	0.12355931755194882	0.19167256627340967
1.3863769647890511	0.12514478110386718	0.3941837177206128
33.01688399722807	1.273673896079777	0.14634239876428995
2.8190648092350865	0.9466982855535624	0.07573236677941125
29.541845055407457	0.1504860630617892	0.0901778386468366
39.857638120841905	0.07632900177888999	0.2798883771099795
18.13080040688049	0.07551237850848531	0.1945642204181146
3.022034785890447	0.5071050793017696	0.16468545891611322
57.37500456259299	0.1138945794009574	0.7493016302879222
2.705064084146837	0.09545433067900709	0.7137536060982792
3.3568839874604732	0.48025085653145133	0.3276815384116365
11.334832444351406	0.1161357612262073	0.20190923229342228
10.014269735259115	0.19674727634436903	0.22296323100762516
49.51407387514638	0.0840719168764355	0.10878307685987071
5.340236046762499	0.256362471967608	0.25326482351251833
1.2719367379269264	0.24042890049008497	0.2931231621671688
24.43221517515563	0.07275264150368321	0.29439526215102496
2.7834549817670644	0.10576878517084641	0.1464706738842782
46.32256714569747	0.7060105749686145	0.3099626354321656
55.79755473539567	0.18444254569397978	0.5215303588579211
17.577486990712398	0.9457914841706596	0.06527044933533085
5.393300542637453	0.5319965950528429	0.20073889020035746
16.22883305060775	0.11539952028610147	0.1905770906705861
1.2078497450744252	0.08134517047874418	0.2722433788882518
6.083534245293339	0.665391490794253	0.07169281788893722
17.450252237564158	0.36134510336603276	0.5521067714578696
2.610004028708133	0.06968380328482497	0.16227540144539718
6.616818024014494	1.0006504547999286	0.07117442194845652
2.2704094978619	0.13148019466978525	1.4406420910951203
4.955906546619887	0.08152169585634737	0.27442069451804385
40.00506204247047	1.8056363156518567	0.06909600810113814
3.169352659920288	0.16645163245967504	0.49676803903641636
11.124744715527688	0.3704250205156574	0.27733478894412905
35.33907364290434	3.032042077406213	0.06508349660419487
4.386507168813203	0.07181505675558936	0.07143345932828071
1.01288133391253	0.5714566077732874	0.22746637222152527
2.0187822540491074	0.11659104644603195	0.13069249378582068
13.53251213411207	0.08936446330002097	0.1859430768573656
46.88718481455264	2.0054906252795943	0.06576580856258635
2.5360618983037355	0.7556447597062375	0.09854456893374171
1.315490846054666	0.18710429068440604	0.22962185115273404
20.796470014640747	0.14288386771043105	0.17014708941900486
40.08596606634966	1.0518285885910608	0.19594465546789303
1.749981769221799	0.09084095444146259	0.19028893563817806
1.6381061630936862	0.0681447521777819	1.0881149322157748
22.45823774797655	0.08396758675470069	0.0757377295776074
61.763840740717285	0.06158344104557741	3.26521083747751
15.104702220048638	0.061084703907589896	0.09968440229507564
2.199957282746339	0.09490793926571252	0.1601362365355118
20.964397868719313	0.4380323061695661	0.1276013753277629
6.6416961860504315	1.2001488225663006	0.07858532733469932
21.66070428531639	0.7496330003105551	0.169943999200579
7.997952754332701	0.10820724336186471	0.08152744243479623
1.3987397248882527	0.5523082896735185	0.06780826249760187
7.90519162854722	0.12015414811466643	0.4504041034288323
2.5714517814254103	0.3770939672919425	0.09934046238208422
24.320240342808503	0.10789796146381454	0.08893797177524684
2.16579205407597	0.1902060377003478	0.07450636820546486
58.36537835172886	0.20508156992415194	0.24772440976301366
1.4680140468558838	0.3298493445964704	0.19672193517624395
1.8510568220424581	0.11090974398033458	0.4388401383163717
2.2403057454350077	0.07747346815015868	0.4991066562475255
36.43259496692515	0.11007743578060666	0.20919573069854117
1.374497057852864	0.14902241413369957	0.9397443715237417
6.11965830149398	0.08651399144334201	1.3702943830011562
35.34399075834714	0.27698495040731896	0.23159277350645915
2.3552656903563105	1.1114565984574825	0.06395847974994608
10.655672292510214	0.08862696047778652	0.46953694660633644
11.352759632051672	1.079177580210236	0.17322506582199948
2.7330555910343297	0.11863263091717262	0.12642970618590024
5.754953190788107	0.14105124632069135	0.34234879251954586
7.3797354615162165	0.10892575409830126	0.9061810051406292
10.802296214654275	0.21285913899914233	0.7033291088945044
24.39596957266392	0.13093212798451767	0.1442170587846164
54.77951182103983	0.7980580676901212	0.1225548922978184
1.3798208647059178	0.17958968744196838	0.09570888892795096
3.0877016257019774	0.0718219149735675	0.5333497397943142
2.012728878978764	0.08488024900371866	0.10801315256688458
39.04034771118912	1.598560735606135	0.1149417331537125
9.536986824891395	0.10983610342255959	0.16623861463327866
7.155109350238819	0.15871893866589215	1.1441073717645072
60.876180095218714	0.0813223115467478	0.07596693043853522
2.957854312563302	0.7424708422375962	0.07437160727531085
26.67266785846144	0.09396949669927901	0.25251943968300405
6.7070759799822	0.14720069836667662	0.10567218753106494
1.0753662125760877	0.18314033267925314	0.06082487503260915
3.042601928081229	0.2554820615655462	0.07747976333280022
28.076581603899285	0.6047629826166201	0.28576677019116803
22.80222826326376	0.06437010078566631	1.8080634256458743
17.30830345727817	0.06811632149075492	0.6360069567625475
1.6969282462004762	0.07157896156434365	0.15476335255386292
29.304699710873408	0.09532267785248226	0.07114485022650201
15.143399577318753	0.09935079259433596	0.28048724732893054
39.77257591036548	0.09099836379956497	0.788982087405967
1.0791849935666966	0.5254135419265842	0.06488653719879066
20.062642342242516	0.7051155686259208	0.07958188839648353
7.8828100822790255	0.13298990740318833	0.3808861390893019
4.090238456859994	0.2510199529449324	0.10882035398078978
41.52210012768153	0.23381806498014093	0.4206611999642565
12.793423470695918	0.20923246626471467	0.4806444923362144
60.61306952494789	0.22723273999897295	1.5094300845355986
2.0559602981405045	0.06375263775329515	0.08609670523646429
1.361017030854593	0.06005521639711786	0.07369147023928581
2.6977281937591546	0.16738717820470453	0.28912081113021765
1.748380871070015	0.0618692174177118	0.1639049446920195
4.135069693309555	0.11796065999663195	0.1296050085540745
8.290663921983686	0.17736607824257067	0.29403419678015663
28.06669969615679	1.8929303181951482	0.06019667165462625
4.311707695432774	0.13400096930760017	0.34675477860267956
17.48189067118898	0.10307358107168357	0.10011534166087771
5.88995810574996	0.1131235692784548	0.19942238936867457
47.910377231700764	0.06552281862600942	3.4567686362443717
22.24181126056571	0.6022186861093242	0.2076897063506567
35.51665844926313	0.07043762778215214	0.09409666445786313
40.479147834308385	0.15324699344924445	0.06119664072930507
8.358452024579929	0.25181774941699103	0.07285042587482427
2.610197713258574	0.06532646625148378	0.430353527969412
19.205806296283303	0.5468766855571863	0.09374078395702409
10.199574224224452	0.06505832878140252	0.11161990166228397
5.26577572357488	0.06430427309377724	0.5066942327791332
40.12283057178855	0.07772700483294046	0.1019537009697548
19.293669190897713	0.3413111272711058	0.06479066780812008
23.79096868345502	0.07799261730693655	0.10829518603618216
12.07106104324564	0.15515357061507273	0.16988990005092855
1.8292528946823763	0.14080951319486593	0.0634930114578185
33.232644484659616	0.11854721683911595	0.06457607422620623
11.514015082908715	0.08802198012175916	0.15791275462124618
43.81763536402326	0.7954669157355054	0.16138054321434758
8.91405637975156	0.09709474214847492	0.0845565919331509
1.0501303625608818	0.06050484686178532	0.9806451389359274
3.13683075805646	0.1384742409274838	0.11634377304896068
59.68325818449371	0.742464404937063	1.4499416953579594
1.635989628349495	0.067972235326055	0.3475437752103252
1.1427395747465243	0.06441425084574831	1.065266117687497
1.0953276709374014	0.17788554242248403	0.08765717364384218
3.900822220923896	0.28190741436098715	0.06800852991241493
3.8467900940864705	0.20775305943934255	0.11978638973803482
13.081728655011029	0.06391596827151516	0.4231522721030936
39.827411905776835	0.0715491788626213	0.10254863451874552
8.37434503140457	0.5567769533406066	0.08474838381620019
34.298290327155016	0.1209616958562049	0.06312184172424937
33.539658144957535	0.0804029021047784	0.10021973388526695
55.45990535410779	0.10715750108188465	2.1616283841743775
1.7128976575455164	0.0748529637616805	0.5755497056026582
1.6390816154313328	0.3936441358542243	0.21683163342252232
22.823575029665886	0.07742756740825843	2.0362012812038124
6.200753649216706	0.19819130092939607	0.06053637496457453
1.6957089220071349	0.13901534089268186	0.3669373230080888
29.529083378757214	0.13814055114494064	0.07369549007040758
17.73736895848155	0.6257453762370365	0.06057430811349186
2.555038819928302	0.3335269887028999	0.06496944517948933
54.1160890891149	0.0696589221557036	0.29919963002290784
11.124092226180965	0.22470800306625133	0.6561127635070528
57.12000517302111	0.15196064161879047	0.31162927414483754
19.890832806655173	0.07189839344297869	0.15965593801813233
1.7853655230351184	0.34995647149097586	0.12656333713887621
9.13563682718461	0.06375858366766475	0.7934898981872399
26.87699742658958	0.14017715644559606	0.10480944085436367
5.617575295430519	0.14037847245465007	0.15282257679595465
5.453275124995256	0.0745783168439234	1.434872636005545
12.4224068947936	0.06593813675421706	0.4049208791274658
3.0806710326036315	0.15024188690004597	0.5786736917452097
26.097194414201006	0.07201995081711923	0.07151362137383466
1.9690025725854163	0.07378822163723404	0.2682739724014275
39.832468222680944	1.1603118184779952	0.06029443486908871
4.280661136128256	0.06615993852814833	0.16757379433341021
26.09165750999879	0.250988880001072	0.2706012005986824
10.827603017765329	0.5557462933098747	0.12112899620070125
9.751115503299383	0.5602725397763288	0.12940599513128329
16.67899396032122	0.08092155005936479	0.33855663763497135
2.3409954044076065	0.285741250481585	0.07423162938050998
58.54758775487263	0.348427472895618	0.22982437650857795
1.6911078844852023	0.17066240067199479	0.189818541181647
7.312907211113111	0.4125695325169161	0.22648247565181312
1.098867937584049	0.13666996671056034	0.18913399015138205
7.291301921780807	0.15823617259323314	0.2952118092041859
4.609695189174484	0.10163793109307356	0.5322837742821089
44.01042803457784	0.9318055690410281	0.12173775892967166
4.743141735315802	0.18211027799070822	0.22007557929467192
22.129381188824194	0.08743699977072049	0.17722109217157017
17.003838834200828	0.2051914494196612	0.16726218291621206
1.7942657604890824	0.10436648438094813	0.7143427642825703
2.473803067722133	0.0771811487852494	0.21357012414259058
2.9287255309847913	2.2719743153468133	0.06903606563907283
5.243946867889919	0.1808129436815337	0.27887357131855073
5.86700574975515	0.12346848870847735	0.09925900158292174
36.86888742737021	0.12309180711805319	0.11592585382728496
18.612690810942826	0.4463484483918254	0.07907369591653005
14.923394802958748	0.20009126242149433	0.4059415810543478
2.216814345096425	0.16034811547574807	0.07321333754893541
31.718266983041737	0.1445660569834747	0.062321906842921715
7.8018182925702755	0.12589538508186598	0.390830016630376
9.744973405338802	0.10253054908163728	0.38891601198600806
1.3846053394083462	0.2168358512702647	0.3622462936923085
60.680585361842084	3.1614652450542247	0.2689557910114643
8.784371492121394	0.7459158574964543	0.1442374420339364
45.01990085732315	0.1250281533225731	0.09705831390898792
3.4744808721401452	0.25783886812318735	0.2956099256073218
1.3206599847205078	0.1041134913618012	0.8456975021583077
13.130678406561016	0.19485979127802927	0.0677902711263806
2.3523116066371808	0.2637862448786581	0.10033579214906731
39.08160102813497	0.09339193246343899	2.4686469938476563
61.731510080159474	0.19878687744673357	0.3006537299384247
3.755578643070959	0.12007432956848291	0.5530083003957449
10.76308595285905	0.07196165415359285	1.310425052005646
7.467340358790048	0.11425833229388016	0.08388934937584376
27.16109757644	0.6315252012725	0.3268169376808353
53.97865418442321	0.1139677703569014	0.148234864793584
24.487348648532024	0.13245096409529045	0.7802598425507747
22.67946486947724	0.11225121612438388	0.2839561868890058
3.380017213258078	0.16921334743076644	0.242653406158647
4.111218391212333	0.442457706000592	0.11264494497760845
2.839124653342259	0.2212302723738866	0.3688616304845075
1.709225792602145	0.10187929290079466	0.0873470028930278
22.24164672640511	1.0487391459316964	0.06490386934499381
34.279811835904916	0.06317432573484263	0.12974305025912083
60.95412259859704	0.06792377570129583	1.4589738640191778
21.9016835391372	0.17131229546039436	0.3829685970392858
30.91846674335629	0.1042505037865601	0.11285706484589775
1.0589268250483996	0.14371986692269967	0.8890863907875074
9.301817261460233	0.6426736363542271	0.18393715442790412
2.566500690997233	0.08677161277311868	0.07433720770916985
40.69451827341153	0.12743463399172425	0.49278120189529817
48.165686892982706	0.19251849930916698	0.11015985099988979
28.19404287699742	0.23761813439410226	0.09243434940954766
45.33214840575406	0.37303125390020186	0.16929473300786746
15.733179107954468	0.09117427521319235	0.29960718433847483
15.855977891302166	1.004140172110323	0.09355992651486689
30.030651406788053	0.20776601333546751	0.38622219264668456
1.8136818758175335	0.3842754045337353	0.10446292779676455
38.38875410605642	0.7514016537833857	0.2166270182578089
5.836253611270578	0.06658023021547665	0.12568451140099265
1.6677826158986693	0.16500744439328768	0.1025727551030971
2.5873238271219	0.11394167062000565	0.34276634997265865
8.730169864252018	0.11177039368097944	1.0539837718201177
61.448317461702544	0.20116126663598838	0.07976715441660953
1.311212679922175	0.1782219002879627	0.859367340824464
2.08147605315136	0.2687934758639542	0.08141108621871604
45.007630357948564	0.1571046912963412	1.28285472491819
11.810731255916261	0.313359359841054	0.12810459012200456
44.28263964477214	0.10188976602346683	0.0826249939302374
1.079849103768425	0.14043130546908678	0.5618520120093311
60.29638002653981	0.6909147719681791	0.07519651453899466
1.3578002360898653	0.29652106865429256	0.08216379773211019
2.590931734275189	0.11725050819311525	0.1078334260340664
3.459394336130708	0.19828285390635733	0.0674223939198561
2.402746582648887	0.0915490455145346	1.3997657247768684
14.568850810316194	0.13361401793022817	0.10522672061210117
50.42702473031248	0.17450468093159227	0.19079894808485587
4.731964838208764	0.37148348187122304	0.14053566264574996
1.3760199414979413	0.19247078189795871	0.11660209475425515
7.045036714617809	0.06075244403278919	0.064292385127759
27.489357864104516	0.43401983581191694	0.5635057828030497
30.316111820453628	0.5438603795554138	0.10624606105586076
4.574599310108079	0.9840443661634748	0.07735231851848888
23.589364700936187	0.3763200647760986	0.21066030083101236
1.351363368931005	0.09283272325985165	0.19441037052957424
2.361866280948494	0.11371690543570123	0.1123415430590776
55.914949590168234	0.09502603468131696	1.336821931943729
2.223520456535232	0.060679444092895767	0.7547439637313706
6.917422656109662	0.07999618565338455	0.1616357169945542
16.993233767413308	0.31292318740912356	0.0763029416276462
2.1233068731840152	0.23699605149883302	0.3170742157706222
35.15086829348046	0.1484640201974354	0.1738457213761903
19.9353422307957	0.7140931973587094	0.2947269692394864
45.05756630997771	0.317547962971543	0.2041039043529327
10.924339766987217	0.10737058149703854	0.2570438858651451
11.68079535620165	0.14111246378278006	0.06466902546549068
38.252028049022	0.6162685495116367	0.2190952064164663
6.7209872433714	0.12155117361733321	0.44477554708547123
1.8000989903853575	0.09229561284000586	0.549743931804322
1.6524404301103581	0.23462963108138502	0.15378596456547122
5.765004008642302	0.06553416034163442	0.5201391797963757
23.350814818085567	0.15128814776899607	0.23848868124819897
52.394479865740806	0.07675985819109665	0.8989964513838562
9.598221965641216	0.43028261200650886	0.44224299209994944
7.875919410716677	0.3305012850644753	0.38901413182700406
4.7972723106622706	0.4713982696772714	0.06808601089760198
1.880468405467091	0.06129492776081301	0.19329331384404996
4.824184924467507	0.07273056095122485	0.5291475997772475
1.0415029919414616	0.13539889464249577	0.980681400548024
1.4974530898459246	0.11273019861422484	0.3640924371850111
7.457609692418257	0.08368570821134533	0.9984248142361728
4.205997940128721	0.19830249655582277	0.38228459123738684
11.972693470820126	0.3386587214258072	0.08339771734537454
29.809318658212597	0.19721991488060875	0.1612291605155942
1.8279771017581032	0.5204739643305715	0.11207902286981472
17.631272593071607	0.15247832034283398	0.7091564043808661
2.7354377350042456	0.10296755755022058	0.07952536503736238
2.110136718689747	0.41929431113411925	0.08501401970543072
11.219830477442478	0.07526995897344615	0.24254631409239572
3.2545707663853403	0.2869847992263651	0.061450876018419295
1.8492299273051223	0.4650676157661207	0.3152706900985324
35.198668688762275	0.11451214648490146	0.13856284873933103
12.367485987617712	0.1068212491865601	0.28886662636758936
2.460158619821211	0.08998147515228132	0.07728545706741234
2.4333381007393715	0.18032981136758156	0.12571742483798234
1.9732467449311601	0.165420232120406	0.15179201362351152
29.81668688184922	0.7775448208782496	0.06439396354599235
3.159748292366343	0.10662335221457202	0.27247093139535433
5.802731089482346	0.47898366527764746	0.06544126880613751
1.6480129188949668	0.10341349668829913	0.3176589984470238
62.2349822210556	0.11327893859770308	1.4210033999832175
12.37891618168941	0.1036833608103897	0.11268440449303761
1.191247562717486	0.1468475896319974	0.17756526725918223
2.5280412359288102	0.1456955563167272	0.07484396367440425
7.157583558348909	0.5934499903762943	0.06428208158985728
18.111263216831855	0.1860643316406689	0.11499922487677659
27.991998555769232	0.1786274563350824	0.1083621046823026
32.25586747869254	0.772590376193676	0.07605132354187182
3.055454794145203	0.49806179248788707	0.0806725979561483
16.117159513106387	0.06319706698240457	0.11124101209073828
32.63645316989221	1.0932856451565056	0.14997099164046493
18.26276036316493	1.1765045302822537	0.06739901703776868
27.281219591665497	0.14836073732751548	0.23428793544373294
5.014893237829177	0.25576263442666497	0.08094960387871372
19.968502990648286	0.1018401305675416	0.5215259111276818
5.8646603353642925	0.09561598944094478	0.08787511259289345
16.55584809554983	0.23850086803553955	0.3565672397322966
58.88474706806263	0.1493492622657851	0.6674280976476827
2.887849620855552	0.2769071683291038	0.10219466396455157
3.997199878095616	0.07733554699817294	0.24005609106432263
9.427597903161194	0.21673564231006492	0.6739358263048854
3.2987561961029788	0.2323873528216454	0.08675989814056509
6.776657483610872	0.3563467263687542	0.15009384521519087
15.206989542569133	0.07371906983770019	0.1229242516721827
1.3249856573770091	0.08494636724440618	2.502582625901692
47.20957863758052	0.39270534981419225	0.4958078346264959
58.06224942532219	0.06787197576863988	2.6445082761986285
2.5044241115484636	0.10881045682251647	0.0752320289206296
8.308346643676844	0.3965633358260521	0.17333747139143588
7.241900729931776	0.11440806292429176	0.13768399312667373
16.188633361727216	0.20585793596934882	0.21738403302326587
1.3587871435195589	1.3454169242933136	0.07625933661719424
8.37773932185	0.07922105936168826	0.0963217116486628
3.960396953905738	0.06077753993540573	0.38031627769687837
1.1063807896066395	0.08317139817323785	0.3591239117562507
2.767018597217993	0.39564715047595467	0.07628624430014519
1.6212171357290122	1.3108356135228556	0.11036833134052992
1.3687323727067364	0.252089879690951	0.06670140525067363
2.3463589055595886	0.1396935919699025	0.10409225158256949
1.398442488594467	0.07715225309556642	0.07014253054200201
2.97680323192172	0.11262211627521779	0.20460519461267856
1.2444913904239834	0.12330381856999541	0.3749450190867226
40.604092755948066	0.11568810130600579	1.4322858495651727
42.76787207839226	0.4456841957859221	0.11338290194082815
22.307840167534938	0.06542134010300274	0.07367523180352181
9.789023683426574	0.3483654677836472	0.06150354732470996
47.03411955852993	0.10685968789658737	0.07861662559743048
1.0972900795990612	1.5355883320328134	0.10901660635196678
26.419690612805695	0.17773568434246184	0.4959491710960897
1.0976539149867865	0.10536528560329134	0.07090981389801694
38.91548656697835	0.36008322644971896	0.205399204057732
21.045920014501988	0.1880453058583598	0.5063730726467208
19.643978214840253	0.1103009727427599	0.7850042112381777
1.1219961685087503	0.0897084220384794	0.13951758384275167
1.7093012281042719	0.21601654182996916	0.5372254955688072
42.29646561746493	0.06612900638323525	0.11098369312423967
12.364796482931562	1.2614981396503173	0.10315005143098385
2.857599077772856	0.9576735489918935	0.14600589548465615
17.988154212600083	0.22626047932914362	0.08067564538687665
8.021507852500452	0.2571982226193965	0.07981531053064898
48.476514107608175	0.08094042925233022	0.2306193401123696
34.44348923546615	0.28657531139539494	0.06055762952548702
1.4041475209179746	0.13974886820541982	0.07815568413394224
1.6384204215381835	0.18193786511687216	0.06826283182263324
8.364693754827552	0.8789251941307694	0.12021249056698241
13.053739748466604	0.06264848448975756	0.06528211440182453
3.7899015478867697	0.16281649002534454	0.08299056476900993
62.09809144161113	0.7360694221176097	0.821678765141608
2.245680206374405	0.1822780753670371	0.2234945420017015
2.4473452029180196	0.21091546596776165	0.26920344904239424
1.9864506215037394	0.2592209215500655	0.07904403546548029
1.0412705696680238	0.0894735599547776	0.1221982533541312
35.52292594358168	0.3494266583430311	0.1297518879319776
9.737973161720236	0.18706488086261516	0.12270910342775529
7.2736929134182375	0.6932815782384776	0.12728246453496744
6.882484340104164	1.5080667653771642	0.06936526168037367
1.1667315627938342	0.07041547003543373	1.3149498632674739
12.112461599591756	0.32192143655758265	0.1231315826557493
6.531872280654799	0.4974642417780429	0.08242695904608792
16.0760471635937	0.19485257587908417	0.5595415044803274
2.332177684663178	0.08822264191563352	0.06638662422422015
13.08595816872133	0.6345021919315246	0.13384960080858727
9.662993398037607	0.15789659003443823	0.060031718247911994
45.80449189754395	0.23882726864323095	0.4729940584760298
6.2429898989425	0.6911272288455411	0.11178845943738526
6.077635383341586	0.26888259991169905	0.5285681545693245
3.4620180910123115	0.07743366497049187	0.3145443483276255
1.0167127884868739	0.1424105951809616	0.1240454298435637
23.14222184668937	0.06684716250145833	0.06153076303990235
1.1330139317553678	0.9307856210712182	0.08385307362597583
3.848689466166102	0.102626089066354	0.21565560204693057
11.578643885614305	0.1686354750481479	0.4394142261183091
5.742978411183419	0.24556964876805243	0.07090481807807249
58.00635890943447	0.07929263656818653	0.07835018621544601
1.4690968516158587	0.19106245847192121	0.9290794272586844
16.06004857063826	0.08638931398998827	0.29716622503508694
14.924325102953308	0.10377300479429996	0.8537095375787975
3.2661847535388264	0.6337693785529452	0.06114954583682215
1.7752719133075947	0.06956491517318417	0.07911886558337405
10.040493858106734	0.34526807468202547	0.3558978454850876
58.13124982138377	2.510913832705693	0.06965844576961037
6.357632507878781	0.21160014502458693	0.1327508505268653
7.3819856561952735	0.2706725426620331	0.4633774420251037
51.534274202971275	0.06878495805334747	2.0589454251579107
4.730447414397279	0.241530742532899	0.22003559724669547
1.2207850705782077	0.35106613680949356	0.31607244749696306
18.45668520915953	0.06387691247894615	0.20093316840453818
27.929056449864834	0.5697886814102179	0.07630553438384194
8.839336587101151	0.21864600105841495	0.2137908725026323
8.06520102452784	0.18114012031240584	0.13544288041642313
1.142635771240449	0.8799809030287522	0.12807489536360023
12.859957822857131	0.2715440327127319	0.07251084107621823
9.197356278422994	0.06082975633136918	0.12160619966603035
1.3354939024765435	0.3003732805028721	0.3040810489174065
2.8888523636581627	0.3040470052824591	0.3759399962269122
4.6671274169255845	0.1482806578512038	0.462626715551963
3.9328382898746437	0.22524549719375805	0.06973669170549808
2.9336614360900697	0.1336502071682131	0.15622013556944542
4.821447556623261	0.7300264134827924	0.16973185558643344
22.353550247067375	0.07166647047092979	0.19903423277023008
32.756841369187406	0.0964323953472774	0.17700609278625942
1.16737626271122	0.7456502212946116	0.0665095200465178
1.6576774311706748	0.10651346918030549	1.0220732273005284
2.675095096129162	0.06243515803589829	0.3265958345694896
29.702436736533524	0.15314013619475025	0.19172523640086037
5.4570825310591635	0.368037350381967	0.12496331311349967
4.039255721664553	0.17844662395971922	0.0782043098578386
10.481492556898731	0.3331638691521721	0.09250672479571027
5.875489385775439	0.07457271086215972	0.17109015478657708
12.070331200055213	0.11310100986675845	0.09405048987539524
12.848651897860877	0.10245734988723983	0.12621170905568002
49.02233337503235	0.3133797621002641	0.07861012684897503
2.212067815185561	0.10809067902119632	0.1855999086185825
17.70011865072188	0.4139355546386068	0.10810789853089248
50.84255570266006	0.8594057127065782	0.08758117411740653
3.807841311455009	0.5000419712654326	0.07652155589609053
4.17074314380111	0.17843693047491588	0.1596333888089187
1.4139085551051194	0.06390745731130203	0.07118047713293416
7.823293815665648	0.06784275393881128	0.06857917531733651
1.2912532922086133	0.2707007491367391	0.17560786957062596
1.3601144851393616	0.575217398657188	0.07364275800771379
4.412265364436927	0.0818188053255053	0.30974338631601517
4.396803587961837	0.17970872393392145	0.0879945571511449
41.95252122413367	0.09753614649098952	0.11726744128795963
33.9997390826167	0.06766096085061221	0.9935343050485064
1.2895269696099578	0.08459895364716707	1.272645779873352
29.583568627748484	0.2691792387897749	0.10724827470942863
5.812892060906877	0.09267585474526573	1.7810976494896773
59.096874973016405	0.6484495716678722	0.6416564692067409
7.548789288059272	0.17014477806975278	0.10186411483229066
1.4869572738637469	0.2812680796226951	0.06073682612451997
4.652513189564439	0.07767319052086129	0.259652519762484
1.0487635877155936	0.16192502988604215	0.10728663859453996
6.879023929230225	0.12194449788124508	0.4222298211506411
45.20374429075146	1.5063475290970547	0.16523066992182828
8.595199088108235	0.19373637381349224	0.43327494930467414
2.9886949908194573	0.6207264424854857	0.07851571075276499
1.5395428858808948	0.12232885353667963	0.40357289442821853
32.957813024016865	0.17523357251051436	0.07741649637163829
1.1221861844669885	0.2270353741033343	0.09560999228155977
4.355382637852758	0.06527394826430784	0.8692495147543162
27.30957506637912	0.07089107450786916	0.08580071171635295
18.401039816906216	0.06250046427871568	0.25428534983107115
27.78543066625978	0.06208494850461179	0.4913911359711018
3.814687838792727	0.24519321440405162	0.0910222048596516
50.441086725475714	0.12047649448875347	0.4814995490470899
12.514633664504881	0.589177293243123	0.37929039932301
3.168658575746677	0.48377236062134565	0.07735635342628779
5.593061198545894	0.7887058064050831	0.06445498179741362
4.679524863428195	0.21640669480295482	0.7858667515957178
50.869091176778795	0.30756592213678724	0.07371598791471097
4.168745081053099	0.0819953882140291	0.4222270635956368
25.837040337332557	0.28722318609696906	0.07779353790305306
2.841288856912226	0.592663546396732	0.11636708826355849
4.911203031237121	0.33789190731351726	0.46385586655826505
1.5776394352743353	0.492055803026486	0.12762854238395116
41.86783680939378	0.5645151918044473	0.30898079865278577
4.7009770277136855	0.06219453466923233	0.6660242808153455
41.506748248417125	1.4346815973678646	0.07865096898715132
43.84856179003656	0.7655750453644725	0.08110841958879558
40.98969201809475	0.32355236523246933	0.2935706675211929
62.26718604441571	0.061715492424989984	1.7630538509072797
24.323661329746564	0.10219819623355057	0.12810552637893097
1.5538404210048529	0.23033091914950088	0.06845695809822414
27.28160676532636	0.08337054312187746	0.06319357923262585
2.709464685391232	0.11509896031731334	0.919182454488779
30.258187663997255	0.3157648886083323	0.19898746803365383
1.3977802146226608	0.14301871081566736	0.2539850435879157
2.4138568630067003	0.07830560383235677	1.2655450810948243
22.63809218290718	0.07164630983289151	0.07707718848024789
4.4850357106379715	0.12554507862173508	0.0933469427230603
21.21647884960351	0.08505839130018437	2.1208226618342625
33.282119733253666	0.0997009836675538	0.07818317688564615
1.9938484551340447	0.18315127350697272	0.26225759561384016
54.31491419632637	0.06555342923169828	0.26584769097362476
3.9328070650593134	0.2509647641753126	0.12159951696481744
2.6715593834088507	0.30147737120984586	0.07836355403713646
8.802866388917318	0.06412201453246677	2.0451643869334446
3.250932403780222	1.423642483589962	0.08545432335307834
6.966684866312756	0.0852224680665416	0.09839194234191861
8.24951604073896	0.15775973282802283	0.22780928337374903
14.566909828913769	1.1719457822113033	0.09557463107473399
1.8214308843830938	0.12291566692952138	0.3587258508268618
4.269782634771301	0.20521938972045278	0.1522613426700708
7.313372030848497	0.07151200965248775	0.18288747730511684
1.2654604655845758	0.31458526064992975	0.09949970368954782
3.9238448275989044	0.10733694061720983	0.3215902912753001
1.4575900222510694	0.0813841048404157	0.17415708180689504
1.0246663267643583	0.08384426149372583	0.08175882757914643
2.1472461241579777	0.08788178214941941	0.24761935886356867
9.20735012197406	0.12590658668324406	0.08064388573971812
6.694736743976795	0.1254706169103591	0.371741239796647
3.384398429539562	0.5747977252950968	0.3713231227659497
1.3912772726853275	0.15052248013182828	0.18627510864181077
15.92401413731066	0.15620972627661536	0.16881840772073603
14.09457294023141	0.06189406957155898	0.4675094676017546
2.037970714393903	0.42210324849001013	0.09473794279454979
5.764636608601538	0.8312794053917945	0.09402307087790286
11.84080315723842	0.0959473549767407	0.1848527014929569
8.929933945559736	0.17941716609419572	0.17935664341888
24.833237390893792	0.10361066060850084	0.09493607017982292
1.1546293401268777	0.10081753607183074	0.31090987767274775
2.1986479228997404	0.09573098593419738	0.4133869939100948
13.153881813151258	0.3453515512920369	0.15184973275592029
3.8037388353148316	0.08934911506182014	0.08118836933778632
2.181223157599749	0.10940664605745103	0.45633604871822186
8.11385897870745	0.062467117256710974	0.08170890312855536
2.33369166411182	0.06340148631456476	1.408297565658445
9.223347740103438	0.06901580993932081	0.11286237161904769
1.799774900645317	0.41522069096875025	0.31325035814993085
1.2984283980827103	0.07743059509961159	0.2818745588928466
19.99668069718431	0.14269464321958703	0.3137961437804362
46.64600421678666	0.1471834481334663	0.12975622011525131
3.4196287233239597	1.446196603016827	0.08154046727455153
47.322812526383835	0.2252142040858473	0.19787845483969752
25.5396541260151	0.19531662081191203	0.06367117288910008
50.0547018309401	0.15577160631782264	0.43810218296053594
52.13654683204313	0.7589795543553384	0.10349388069051077
9.479846016686604	0.12154258757746388	0.20772566962262937
4.045243899502144	0.8032877255886259	0.07688811476776095
12.03502629391021	0.299088150338303	0.216996755196414
6.821525786706057	0.06938063831106925	0.4812482375655308
49.75190485869807	0.3917189810624404	0.6514204006310268
3.2784650773829593	0.12184059518943277	0.08655378719680352
1.026520466817872	0.21962263094667936	0.08276170855924772
14.222141547587773	0.7943433424727759	0.0945085917929944
1.0617693713751393	0.23497325250467455	0.6818381781498535
29.66554763990839	0.16291159563496035	0.629523242453662
1.4552529642727468	0.8956534401225028	0.09460784844084313
39.37723717006939	0.32841891755806696	0.12138884697503151
17.586989438585213	0.5227348305939624	0.18222452279352203
28.859628868863275	2.28241050922046	0.08298706817071559
8.764470934007281	0.10426654634577084	0.17372068328883072
3.677511888641428	0.19735498883760833	0.6808098584184338
5.345858598696929	0.6120163615364486	0.09277354231647417
3.1910885589847755	0.15536380989089352	0.07543621889848424
13.342668171398431	0.774557030774484	0.15204656750590534
1.3081077305883533	0.06248598027961254	0.5112715659236964
3.920804649130492	0.08116424807421074	0.11046553836767282
5.267498673075469	0.14499634529653532	0.08011773297635787
3.04164224596647	1.3467920576753452	0.08790430451098973
5.751431279123732	0.30290084458893973	0.10588071656017906
15.229530003599645	0.07891552025325953	0.1320123584695308
58.854637866388416	0.07553809938764403	2.3194160379125135
1.0555385641688235	0.07300432770425434	0.2286673057336865
10.166398499199484	0.5364359422547754	0.13343925152086655
5.700086357307481	0.1439738608382968	0.21517803361211613
22.417767379010122	0.12178726320179956	0.2987446767738745
4.98738757840052	0.6118394572576114	0.12012967866016659
8.5125181807981	0.0645155535694947	0.34654697631014686
3.040556104519196	0.4650083253711751	0.14246326029832063
28.51370839037345	0.14137819100784915	0.07266170287613875
41.39264737361496	0.0951330266154174	0.1052884391459798
26.35234308959411	0.19192231585034508	0.16512234918862692
54.35196661146146	0.28317409554534656	0.2706369237719699
1.4090995430175401	0.07262307230363223	0.06431183438526374
48.23934603775471	0.60386700920394	0.35882454861472957
4.406708014166544	0.10653175349905564	0.09332296860323389
2.123857686093111	0.3085883253008014	0.1771397097729493
8.786046397173502	0.11011803875129035	0.1685799223889924
44.462424159641806	0.7651137605617344	0.06314321018121953
1.522419499717194	0.160665831637252	0.09643414135571052
23.520741587741785	0.21676736291296822	0.3816418795457659
25.038613173549205	0.09586884889258268	0.12102499171662337
62.23247193692019	2.915217779582274	0.42912947525296974
4.90031496627197	0.6285033241279151	0.0627951361289302
45.599219477966926	0.08236221643720874	0.169594511292436
4.760130588771076	0.0819859680530695	0.1261537654163686
1.6089439886899957	0.6317586984231918	0.10821306661570415
20.742826635916845	0.466625968308801	0.36576572759105774
8.139761733248932	0.2943312460417413	0.553907495570156
43.68211207529569	0.1272857655417628	0.38680587576567416
35.833271768914265	0.2529151196046302	0.06891858607366647
3.4241736085752916	0.6920816360572604	0.23186283001704114
8.842212939781648	0.08980124119676025	0.3072847904642409
2.976390761735471	0.3379460791355615	0.06245098311918795
10.3664170462034	0.21298240368049728	0.12681073985469649
37.685274814124	0.494387207257522	0.0928556762718529
3.137729586558241	0.1555927631674561	0.45514531787330637
1.154771856760142	0.43143119305406735	0.07016887773792936
4.752223055338749	0.8408913144418713	0.09601867407601408
46.220931599155804	1.3203539364018444	0.12207819149423356
3.1981046839013016	0.1782754529701005	0.21214980373982673
1.3153675346557339	0.09534966729565097	0.26333366970694605
13.110554810897419	0.08217382706482516	0.06570986536013013
5.6993768854360285	0.34638674280350434	0.07494123114693567
1.285819152292838	0.29035676774146535	0.39106500378268183
2.746125196502843	0.2797775635863008	0.17700635800935088
1.6127740513699307	0.14405003378701906	0.0754916113731493
3.930346884303211	0.09099841716067804	0.14602108288095159
12.854606292652834	0.09408347122253008	0.12921723434637533
44.24629712734556	0.3741888016922783	0.070481202972004
9.159623163226179	0.13036390048656216	0.3649734007664309
1.6624319638925724	0.06162431711554224	0.5110214793821649
1.1422963528794554	0.08075162363428884	0.23226621332228153
7.3272365242601145	0.10483783138150396	0.09865025593462393
59.531080969624306	0.15715969560756024	3.550561010763478
5.236265142142617	0.07088724201961644	0.08908668178820854
15.44031348451038	0.22835523998519652	0.12033446330626088
1.015739969970984	0.13668601719551504	0.4345153630402236
3.489159360973195	0.1194360452059311	0.07900372136711702
1.7835808291069655	0.09967436584759659	0.11629974145489606
47.839646629467005	0.12613897666114182	0.07129894820879949
16.338372477893422	0.08596409754457772	0.45291135897709783
26.177350675256893	0.14052693569432478	0.14740771591126048
2.6924662437873588	1.087051983194531	0.0800151027058135
35.86287496342794	0.11816491330756737	0.344896449686072
40.41666864417812	0.08190476269390312	0.32191843367298717
6.157084238815781	0.14135036741399837	0.7327953177152232
32.28798735126639	0.6527209737945723	0.141912280721307
20.04763433911306	0.1644794211452249	0.3090624614144958
4.337256670534494	0.07746640164488278	0.30935631686648996
1.2954444250353783	0.19945469050845716	0.19889727072844893
20.379764168072285	0.241778145610495	0.3408366630760804
1.0634857640499868	0.228438066189848	0.11462410140035303
17.01323972288286	0.12085080994760783	0.07124318332581957
9.960386103158935	1.0775729104366387	0.11294352468247451
40.17542312056062	0.1335969148540712	0.062411974316077215
3.870996413062992	0.22598058442045843	0.11307715947545482
31.151646229323717	0.18359238521650978	0.08328597472186246
4.485405943470342	0.12975883483050146	0.1716621143746337
6.638830737956947	0.4645631527449938	0.3277409779708757
56.415513264500404	1.0686271246914227	0.2095241812153123
12.215416603275589	0.07970068475902604	0.2132191641823343
13.898973395924221	0.13846115768004763	0.7408936261620841
39.38597955708825	0.07426447117128819	0.2006133059488201
3.1588592632668786	0.2017626614790885	0.15421898912300425
1.6576090606068603	0.09826295712241664	0.3200583875630203
1.1800979778979175	0.08610050055053606	0.3111667882169945
2.0796049863958954	0.9582317718067686	0.07480937752730016
2.5807947853774165	0.06954385460501168	0.31919973846767424
1.5103317864475052	0.0926404778475931	0.12298672179903891
3.0503859612713526	0.19313535514714925	0.07079235677924196
10.134933404127809	0.15971473443568174	0.12653596221612048
62.33245378826487	0.5805620489644613	0.09554836004780368
27.056957821729714	0.10202759553647942	0.2194557974604675
2.5521134951265654	0.1044436213275341	0.06277487005700076
54.439256788322496	0.12763516554301804	0.9515893508553035
25.437289134995208	0.06129390277949148	1.301264786071568
51.2092808223912	0.11958723307311578	0.6528806022335635
25.345658266224305	0.10701725917212421	0.2517669046750412
11.500709895898993	0.06890327112469469	0.13560958417707664
1.2385152877633767	0.1334208703334161	0.06800869511670032
3.740648122295408	0.5641844384722671	0.30529954083316974
3.2488237395357626	0.06788034827703919	0.11031775984602037
1.190974317289783	0.20285618015858348	0.17040193863522468
39.648108280944655	0.09628714829095261	2.317531353056106
14.813994989095317	0.17491308381668674	0.08604997636815989
46.34871476037608	0.12370105446287175	0.7050165039326077
22.80352251701762	0.6274221705776655	0.10020837611891446
1.6748882542366963	0.21051744028002786	0.4679365414543778
1.0455562219151946	0.5044320800129043	0.41370541597779675
12.854664824216519	0.07505766759364521	0.0644979363706274
47.16205718516971	0.1946165201712093	0.41168610257279503
7.256219863937006	0.5982473868159119	0.09761766997765277
36.577661133887226	0.11484716224507871	0.3277191497687125
45.399948937403906	0.8749630148795975	0.06680186477774015
10.671543272686963	0.13746067049713512	0.11125754561490522
3.718307476641973	0.6405312750610959	0.1532983795264795
12.465829798300359	0.20951274080060586	0.4312830354824712
49.2530223541205	0.07862359273541508	0.9718238226622646
3.791273798234629	0.10138838538055324	0.06473048940149408
43.940967204036234	0.4918363907995219	0.1736430780431476
15.397479165874756	0.6425446743054919	0.12121565368526487
32.55980454040872	0.06289420592991307	0.07066423304072637
30.70322029308696	0.0747542186462	0.0641593524409162
1.1826572318229571	0.06654635590882776	0.07139992003592288
59.07266932124519	0.4166482851551285	0.3148005885858887
52.52759563907073	0.0928979062241019	0.11645898040411429
31.756271125762247	1.189225146754821	0.07115055907505594
42.18336496200087	0.09429894684312834	0.08541160488076338
8.33815706108304	0.20579938557821414	0.07212980292782241
1.484900337563288	0.35193388894085026	0.06100546688665133
2.4518559622911646	0.1999268773744198	0.07997820205575669
1.8590675392049953	0.4261180798416294	0.11001204090056749
2.7982156519082078	0.5778106534623053	0.21593504110686418
2.327604280973101	0.10233742522981534	0.8499155023010775
47.23941741938741	0.08336969121902271	0.8310727670299116
1.1219986823173485	0.07786452018106176	0.5488926998661022
31.70445975879041	0.16576344053479025	0.43521954263747553
50.35253137365042	0.19310575528178495	0.5584976184314472
1.7880268788323206	0.07971766752646461	0.07748587600366809
5.606029223655599	0.06517495553293151	0.08149693218155024
39.99602149429255	0.1601719130020334	0.06827673053593987
11.581061988661952	0.18067475801792993	0.0706788031643717
60.25224753350208	0.11979371798592532	0.16581876192060965
18.306406622859484	0.20060252297426578	0.06246174240266848
30.8599363428472	0.09454837896921103	0.8691366523006856
1.1287120271935422	0.06256127014020939	0.06444741677416826
23.877000552464224	0.10632273754328375	0.0705114980713225
3.593851320259313	0.5254718733724807	0.07301579105365974
22.141690270927242	0.16861563188869177	0.35641216066288484
4.0767712381281145	0.08364562706586134	0.08771113883421172
23.811737823308164	0.06093658492841615	0.07663080344475692
1.2192286298655857	0.137515627834588	0.08921926481109935
1.2251284283078043	0.12111434313153126	0.07040682700509299
15.228072561734509	0.09465563372308365	0.6659287728196672
1.1309018804808695	0.08278177380313705	0.2807705802986477
2.109341604603793	0.10585432542952716	0.09490929420980669
57.63793157667103	0.4583252072074626	0.5975170204184032
36.05294088165582	0.3925920363397667	0.12469496711695263
13.035044017951494	0.12625154943261893	0.3625861276622127
3.8601211238102096	0.10903038103711526	1.5410889535900276
1.4599406155871215	0.12206355267044507	0.08289501632976855
29.481167607886427	0.21552156713875156	0.4991769065480641
7.631003722514185	0.571740241751461	0.13878844028903753
5.433232595777621	0.759906861954897	0.09610029668613024
11.46574493483736	0.15943874919815249	0.2042310680590395
1.1813125549998522	0.14910542556286338	0.10385892362154767
4.441233234168582	0.18938702396507734	0.22893624420451963
8.4483309241294	0.19753314025307325	0.17798973585180383
61.63697004777256	0.6580339204424518	0.060305700950124476
9.757441597875209	0.5957014007597092	0.1376188546385249
22.837216601609747	0.18547086940453164	0.22776068981851677
55.388296849963375	0.06096669116165039	0.08163778078212124
2.428128838738814	1.0702448777519615	0.08065968394151767
9.868787278165032	0.10725810486780211	0.067833193161265
6.475447226294875	0.08743290580048221	1.3740537164314524
12.718455023379493	0.06352374003462467	0.43487286460798424
1.831170950323372	0.621689765232212	0.09953976928435238
6.254923010722707	0.10235290611887272	0.22137617289834183
4.02273030140689	0.43150438189823787	0.11826288442202657
27.490282186340096	0.12826928654041556	1.54598536637622
14.287320005589908	0.12270393864983371	0.09254144963959961
11.387610040879709	0.3361893929344863	0.07181603396322843
40.00184613400643	0.3188599673317003	0.17629751784477155
1.17870614357834	0.2649020772763525	0.12955639784531414
1.8536181345152556	0.13574598315642158	0.06349760470770019
26.294796034179434	0.1685439879085837	0.08662574675869388
5.442190915094651	0.08883015991036267	0.4988792744356684
5.903032332564591	0.1983293609803687	0.0938813689646883
2.493099544055967	0.760921802251015	0.08931811928706093
11.31819491043546	0.37772349961630935	0.27906836365847715
36.066799796936905	0.06307441219313847	0.0855378775122286
20.675546558914636	0.0608835261512921	0.6726913331887884
3.2684977877496055	0.14253206348095382	0.31393976789970857
42.47934235068612	0.44884597329806764	0.1875171733077196
5.461162987455225	0.08708093921602622	0.18100856590949027
13.07756671490079	1.2095074918451814	0.06666591843424523
58.04876321120194	0.293343962906329	0.4543676604608087
10.7958081434307	1.0064607263110532	0.06022611575717478
13.967325684518482	0.27488268041213487	0.16455790344819568
15.11917717278511	0.13031117608961557	0.27701069763146247
1.9558416110345063	0.5648447831089647	0.14194976324364353
19.25402650503237	0.2872302658677558	0.09000598139844762
14.600560146353756	0.3922480996831875	0.06640479019695358
1.0028612908883592	1.622930649424227	0.06740617978931984
1.0482230589660526	0.10669959373839386	0.9256213703905127
2.378911272481691	0.31682871619748304	0.19161997516512014
30.196829160969248	0.15134415837191526	0.5397547708673389
26.960462212656253	0.1695299613176742	0.11012249061180504
45.97083782467217	0.07801404331030085	0.12236927328938509
49.10932435468726	0.38130542853210403	0.1016336789750155
1.1239456474040042	0.09395670882510704	0.09137694200390124
5.999114887269097	0.14828363891326465	0.13729908073225944
1.9336154390048792	0.6125603260860384	0.07494340638621846
58.23530308919807	0.16010811221383697	0.8601174086608825
2.656318241017635	1.5701757398306808	0.07700875313473884
1.4374032802663552	0.07008457282170781	0.23740598252439926
8.204196104732697	0.06182288258161625	0.14852140083994927
26.87226467484859	0.1000976512675146	0.11971678537492683
1.1821334362046836	0.06740048771920562	0.07561906831277944
2.3616344826620614	0.28264244431274105	0.0724669448203015
45.832979672016585	0.07919128006813386	2.4249981768155293
1.4945977778577273	0.06044354459805316	0.12180111227691165
10.101630237469221	0.0723631518011448	0.17759447777602239
61.69553980748902	0.5798695548383445	0.14613742695413084
26.248324708283437	0.08008581834956323	0.13681463783266437
20.172645182600686	0.10299439790930785	0.20621935537313477
1.2674698042013066	0.3439512528233497	0.10403494869603198
49.442127696531905	0.10056820201551067	0.10767549177646799
11.720408217046833	0.0951383967917157	0.628702703272107
17.679356309650938	0.5756488221873504	0.06885468457864805
20.076252400547038	0.11196617283600903	0.10357467897580039
28.413194250553694	0.3757090232809851	0.35669798334047814
58.990543471518194	0.10390769108401184	0.5854868565629858
1.3306929530490554	0.06092567912065025	0.5045177783925219
12.65056257888972	0.35858081301022565	0.3416360114425799
13.899895013874573	0.06978408244211824	0.07699262451611086
18.59728810831198	0.1176147059535752	0.314514252459784
8.912325271785482	0.06064759335002959	0.367916823574518
10.053388085311768	0.33381149428496926	0.22975230724651852
37.84160460805355	0.1237553591100711	1.0924264527076022
4.292753364670754	0.06263436981159523	0.9408816663822206
1.633872236510863	0.12502018831939893	0.06458205307298147
46.7507880719941	0.3281156807476556	0.6530772756062011
5.149940482145234	0.10159052848596428	0.07939559312728198
1.1758664493546795	0.15039785397482733	0.09344506677103914
16.80806624947764	0.27937490943267224	0.25659866716893803
1.1445349860006657	0.12752896374656875	0.453950250192928
30.695239177041874	0.06642051065000715	0.06474680265911499
3.6603691681971853	0.22998849632896015	0.8245222340353743
18.427941492886767	0.2825130553203023	0.0808258271487363
18.736333841169223	1.683131702889624	0.09276582467770206
7.447837221846398	0.08522106584467581	0.3398026382905455
19.852177993037206	0.1705943494542718	0.11620465438861799
39.729395336675395	3.3075376462776194	0.06963120384899968
28.43786971325469	0.23836306711502397	0.10835647094591452
29.410689458996195	0.06123399994165162	2.2330843611785247
18.857955751751092	0.14965852090279488	0.07498415257048847
6.384539538605386	0.08052190203022727	1.2333089621005786
36.54233716925931	0.12534927137980678	0.6020526362299505
9.223158126129919	0.15058336716941978	0.24475551742324597
32.38334944831891	0.16368230940855563	0.23136915123323884
14.005013738090236	0.6632356558890953	0.06198386796900331
44.94217272032472	0.3757663554037111	0.19539052242672578
9.163813101914528	0.06940141703163981	0.5156588816026406
38.95820651929773	0.09611351946610089	0.10056000626803237
26.04998244902785	0.06973317028115084	0.48761577091159236
2.275638918604826	0.19047964946424462	0.1441505233559073
16.413406022831328	2.118679174870624	0.08758894913873252
39.6391646505404	0.07412977323971713	1.6402491957344307
3.124243196276882	0.3134298451828798	0.12041394367405386
2.00702761372828	0.3125028569153474	0.08249225262311621
1.5441998900563076	0.061461553725232834	0.09435553012076904
7.116135475390621	0.22242038079792736	0.0722554846614773
31.29055442399104	0.08921973164895705	0.5926104820975074
50.39733500494633	0.6225757946176746	0.23660619609704142
2.140373275641873	1.2609791449745567	0.06224290939190877
1.1419791252692792	0.13788829150411666	0.09970261631813551
1.215430801816054	0.07671059143533746	0.18426458030557577
16.057996875558622	0.2996469506847591	0.4018795387585377
3.205274402646659	0.27342660380582584	0.12486385269656464
14.974695319640881	0.48368632232168574	0.2736251651581239
17.683703784224218	0.2994443270298805	0.08815028471952985
4.795240974809211	0.5021096654926979	0.08690802453800506
24.28421836014097	0.1001089818144601	0.08119584182091684
2.5102669833418005	0.2262723694172175	0.29446553283586513
4.918513591248482	0.1390386506515749	1.5066908129494179
6.402402028327825	0.15213487246045526	0.0872017740138626
9.213100420949512	0.1717756262205573	0.153163336118111
27.754480046119614	0.5538910412806578	0.0690567746862294
8.076017443903222	0.09174923492138698	0.33861887039711336
5.531373224903908	0.11919153441416686	0.17577291528370595
44.72049054453301	0.45630328525174446	0.07553505954240484
55.331505763734874	2.757146758074223	0.061675673436801276
20.284219673001203	0.4605062804905334	0.06265858107608932
1.7250352028680558	0.14249184476304227	1.2199655622626577
3.1264784456750236	0.2503366193304574	0.8107459345642992
10.54119699862579	0.5932464175150094	0.09375991495888228
45.86878519743668	0.07950809927529337	0.5443770845714826
1.7211842636186099	0.08582522203124632	1.258148721915621
9.348650574852877	0.18028707375742836	0.36226995498893577
6.9941013790488125	0.08171149593683653	0.09659892036577379
42.60871344599083	1.336555797971336	0.06398940127280778
15.875152543263287	0.2639031549991048	0.10116417138547375
3.7252993684890945	0.09051096826517653	0.15986749544093362
1.2714247341519052	0.21540923651945548	0.10558001774550013
28.37067043693781	0.2671738760485682	0.6861723872233028
25.093108407541934	0.14543872137053573	0.2004252840358421
12.807915013364841	0.15817180024974037	0.208621263120214
40.79560442729844	0.08283937335947165	0.1635364573568576
1.3435016936535764	0.28111492233621677	0.1718253030205103
10.873173470681769	1.143302704277957	0.11049408910663305
1.7012683827317099	0.18200478244361118	0.08679507753875475
1.5304164502371607	0.09530461357184056	0.49077210019975
55.24826386883343	0.07166109572930428	0.7344234430938026
2.8485547605245816	0.12316323905761849	0.16968735650259423
1.2198916566049391	1.042219614806939	0.067807823741147
16.22849853481364	0.11857770912396143	0.3008435868861957
46.635938901961765	0.3303331850436765	0.25624151394035605
3.23362918557607	0.4713742407830469	0.3026035765501013
3.787818266848278	0.18278082229639553	0.2444942098148523
1.3012450673762803	0.06370535782231194	0.2799405180263762
4.680538267649973	0.10147951589950632	0.6157015422856935
5.555999274377692	0.6739680980303067	0.09558045355157758
4.523835604770097	0.16337587407666854	0.10407838068674483
2.0595055171902943	0.16162284782874772	0.12600242366757913
30.92491265127865	0.4521018644202729	0.10865489823875599
18.32724238742828	0.2190949537938222	0.11192886707543506
18.721299248264685	0.2523311705469818	0.6388034349161015
2.071289623941905	0.06745922468103889	0.14338516414281943
26.612605371974237	0.3847404606816778	0.15330471647519467
22.877732872897695	0.09005931187727431	0.41670890782408265
3.8428101051609067	0.4418664658655971	0.1559755585896103
3.1281713573528824	0.7382234087110136	0.07538397448690728
36.83343748403672	0.3278688584197098	0.2073633825495545
60.35611380636632	0.5015461575090858	0.14086328617407715
15.578936979738165	0.12851827977212588	0.16810229055764508
1.2553002496895693	0.4851450828509495	0.09988579365746356
1.291804498690573	0.43011837483907545	0.13578222544236893
3.8018957310653283	0.1187323924100909	0.2018775177770739
24.89946989171953	0.07531228281741657	1.5410520340508667
32.378836513478	0.19268519400708164	0.18270602548325482
50.552649436179266	0.2836666174305142	0.12091336432028735
40.447851979497536	0.20950375645328911	0.11507139683671595
35.51614458492416	0.08205446369216589	0.7525008689814775
1.4789031181904175	0.2459989226406925	0.08359387092908618
5.569129926504039	0.17647582980091417	0.07719062869241267
23.41182556344173	0.08645647526899333	1.0034197491004564
6.639477602771586	0.09214613983079331	0.6578173999613174
7.198701138175362	0.08080244850014338	0.2689523642928362
46.74433423923734	0.4031088712445988	0.09745117217953031
2.3254341005533545	0.08291579976995249	0.11774312174151538
1.412095990622779	0.09536654640090073	0.23251875224557064
4.96811340401817	0.18078188851329657	0.0911359825551242
17.207822654323994	1.3665963269661352	0.0704249555359046
18.027527499839064	0.07529584064053278	0.40379971253563135
50.707779555096806	0.13589220834449806	0.2460268780655036
6.026946511076359	0.18595781204705522	0.21873594099001142
2.6188627977744967	0.40782217605999926	0.07915858152420868
46.80506848588147	0.07668385136546435	0.5258024218484165
42.35419200057134	0.07977574966149541	2.3538351372410937
8.732042262365056	0.11822337759745986	0.8652173321984586
1.1955940447994329	0.21212678780512406	0.14294006165806528
59.748524421001946	0.32428948043627026	0.07216116257094624
10.545027087747021	0.25135667279600415	0.07556065832976415
1.3566416973940238	0.06525667123914167	0.3380041769367247
3.759810618889664	0.18515665568655454	0.3510915297672217
56.65569339335498	0.11401188029513623	0.7929457198907188
2.1193943285782906	0.26929404456184913	0.2877074963229782
28.842525869335546	0.20848638107284279	0.07793762518347835
4.435484839498952	0.08972637240014592	0.22062071514790094
3.9536406774120647	0.2265905711494161	0.42147997145590416
3.897177408241291	0.06295996169118076	0.9326622344741369
3.1049430235495894	0.09009600643099895	0.0711468051457538
8.072291560859009	0.06614621090803996	0.7888088365171158
4.8564794123672135	0.1119347112737063	0.17640608361220642
8.079050726928811	0.33913794970173183	0.15624402485139294
1.547308108052451	0.3399841337282885	0.07814525693757701
30.195542077169705	0.136957124442072	0.07735880597763937
9.4374096925918	0.12045732386888795	0.27771355479448573
1.6017851373416305	0.1594609855860235	0.2702241399354937
7.99318833090208	0.1688082741261402	0.2117415277921637
4.403829588968171	0.09815578593265242	0.6881097093692318
2.492746391281809	0.3317959584276912	0.06292847737066326
21.04832966642558	0.3652041999773476	0.21020474031830078
4.561585955484823	0.12666094670661937	0.07181403813368409
3.767071797155236	0.06148874645857565	0.20650722385437037
31.55305219656481	0.38001429362148037	0.23712076859781883
1.0245374367332925	0.3132868763316936	0.19969697830542554
9.23378675579461	0.24679369971245618	0.21015192231108498
1.8617663371790047	0.1647126762369071	0.08689554031769044
1.1085743016211806	0.1955324798599949	0.06994919351732788
6.405489071499489	0.2958540948412699	0.10725302323350717
60.74013616242388	0.41487661297063466	0.8990687864491425
7.034995303859294	0.08491378796050507	0.28111931566584325
10.071426745583388	1.3572705109484362	0.07799286051836338
2.590480793457732	0.09894430398555484	0.39687084152053276
7.385866634582005	0.14012120636223008	0.4548204574529074
50.153291521456495	0.07650505262294695	0.8961904896415808
5.524240996418748	0.13327805755994296	0.09322143639849644
56.659478189399245	0.1435144420291692	0.06836630056858913
2.872584586878303	0.06423255912705395	0.252420745036248
19.72977090524871	0.06412641565487603	0.3188074763637717
1.2507053894738327	0.07186929516812607	0.14239136017411952
8.346001525207278	0.06445764316300491	0.5521068595740368
47.53944082982248	0.06607662853514962	0.4396732739376488
30.953784696276962	0.0894149228893156	0.4513724639846435
15.085176892835877	0.14667930469501506	0.17408695683909384
45.7564926513065	0.0679683713491405	1.322998359811069
30.220860700582012	0.3193965446704824	0.06151411122737376
58.50612342544386	0.11278066313390626	0.08864236978925728
8.36723109158806	0.30601250553232473	0.2344846996356156
8.53959406675483	0.061398154543720065	0.09825973610959463
1.0636038522968643	0.11659714476664157	0.17238847247753186
10.976189019832445	0.07513097721764725	0.07918870942263626
21.43920462254313	0.4721630773722104	0.12949111658198942
11.718106102694444	0.9263929152803849	0.12293994311830653
18.810622715698095	0.10224055362582418	1.5599841667647922
30.501980341704016	0.21056459367101002	1.0331459345397715
5.6099986358679095	0.22120243081626656	0.11174253912306084
7.035531172512145	0.07719359731145475	1.1816381750681306
2.0310133709647	0.060265732223705105	0.11436454451855721
2.81605682379777	0.15597308935773013	0.742579600613036
11.837074645663632	0.06464128486812926	0.1113911438037495
36.39122958410561	0.30501839277718285	0.16538248376327724
3.8422163894361208	0.327126119391259	0.106651869112782
24.516012064841902	0.4983352474641653	0.11416735292553423
5.9596854160188855	0.8315472788903531	0.11102625351730833
40.608974306335945	0.1765049511919192	0.20572192671039669
36.46273796452041	0.07117286217442506	0.06767042977111334
3.236521279482669	0.139777828700101	0.11122833203907495
2.458798401133163	0.19251410540009117	0.07385984844593801
3.634141105521281	0.805531067976714	0.07294025917606115
18.06580414975428	0.5875572550169471	0.21944098213158356
39.26357145527855	0.8109852684864702	0.17351791658081805
19.70428694436558	0.20064803640507417	0.2733107459419396
3.0561629325731703	0.1022822195011585	0.07581800530298327
16.31358500644409	0.16865259444174496	0.06823182334577635
8.159980139257195	0.07860625845369906	0.06863861963641038
61.01433022911889	2.2535625020470915	0.11183262427355611
15.668081078710681	0.7112807991232852	0.1042272713527759
4.0435505349273715	0.10519670724295252	0.07413220174278244
1.2828821826111323	0.23951567805621277	0.08137511831861427
57.39316680049544	0.390611827192662	0.18000054258280385
4.054721337467194	0.4058290679008714	0.10680449772561897
49.31100374734233	2.9623338504279855	0.08607872041170002
29.623842926373708	2.005303769669992	0.09702218293528808
1.1938530561666236	0.10285070684626056	1.2487712134223976
6.828927570353256	0.19962942172527365	0.3520168300766233
3.6085523380150013	0.41456881367276316	0.08801154861045014
4.1888820974418755	0.6774818652807719	0.06676278316898768
1.8279641005096539	0.07611876812340519	0.27280216296022014
17.701544696382815	0.1918818912938045	0.3921818704109584
2.6177541418529646	1.455662112341672	0.065200742233779
8.272330151735952	0.9769761872695358	0.11367118467537428
10.985110748049106	0.14475431061946858	0.2249378905073111
2.2202017990481226	0.10466095549426353	0.21181099121554064
7.549138191854379	0.479063055059334	0.30592755265956095
60.81590998203784	0.9002258662046967	0.3315043247814037
3.4639858450552325	0.2567519870148659	0.25401095180195293
7.004965496428491	0.07866226040390266	0.9851814551843793
56.76864255949024	4.386999455104248	0.09312455763908775
58.30635556475421	0.13292976499653464	5.392705528004456
26.594200283220783	1.434834230644395	0.0895933058986722
3.228360935042499	0.0627458503536144	0.1942488797164103
4.879692370433101	0.21040291917241935	0.07795625938979925
50.00496743912954	2.672300887133578	0.10557521271216963
4.201821213719962	0.20033737193934067	0.09734719548939814
10.232181753666199	0.10685805620569161	0.2810916122340865
4.515424400554472	0.10131792927882716	0.1942210023936088
3.891746067643196	0.08716201657286402	0.0751953903329669
26.95002739242099	0.2670872407801591	0.07585380790763754
12.317623625833585	1.0358980749648146	0.0642961770100396
10.95779081448637	0.25583391492388224	0.15860524337518533
8.579604031005914	0.21892759821215313	0.1075881843475811
1.0777225959094607	0.060626548934345215	0.5070203994017211
41.70318975831188	0.09724532761849436	0.8742292404427037
5.062169679792346	0.09375248589775753	0.14500007492990624
45.39930071344188	0.13105232583587595	1.1742072582315568
5.611191073931214	0.07193321696831823	0.09992812220037284
26.774998639185046	0.14870893425615142	0.5978346999856254
3.1989312588285537	0.13436244752830406	0.09620362780405628
1.864231410199112	0.18410788151217466	0.10204416814820105
2.051345376982953	0.12080837638822153	0.3241163264043441
15.2939715620935	0.09759701402687977	0.14684943418825747
4.199226057527332	0.5555871885512234	0.14772125903040292
10.83553153894244	0.07585544755277243	0.15846411726415216
28.065399245173356	0.6632479289504585	0.07261732353111511
50.580910598015855	1.0513583446368744	0.09892026180160868
48.54602356927119	0.10983458177597791	0.3008743049637086
44.12232152468897	3.2824362926734185	0.09228907664301378
1.2104518173776286	0.21829925452332863	0.34983788106478336
5.409447045435253	0.07290876750810105	0.7982798647586453
13.519608935612442	0.14606000866667182	0.17579580344664722
54.120411256812574	0.12209675425280855	0.4423236272545732
26.48662177243613	0.13700536151717746	0.12704421595223162
10.704698919031133	0.26196218296759916	0.1044290775288613
1.2821487549013355	0.14226915106800633	0.18178217555531537
45.650266990276045	0.10817639251552347	0.5379950021215877
9.95706378861661	0.2651089673397809	0.07009076262759692
4.543022202210709	0.08265701815753175	0.2772509719857792
1.2906544755899587	0.5358479071128739	0.1416081777141589
14.949069572201639	0.1567327978359233	0.3482319896919907
1.2251622169047869	0.21130952432914366	0.11869924718638368
58.634404863090865	0.08335690942156683	5.309673592250329
1.1072857825559599	0.21445814948306635	0.3188092002809098
10.919237173331704	0.33174885526861	0.15603655507123262
51.918707401377226	0.5048848407296762	0.34307630650268994
7.670550336730609	0.10418383281695154	1.0522507476218326
25.926285285124383	0.30360576713335025	0.06810716455712387
3.286394206509689	0.6345580681309161	0.16324710899640127
1.0563258072871167	0.09464420283525798	0.4199709278425375
25.518691507680842	0.19704274829774732	0.15890689325976698
6.110080358463554	0.16636669418373048	0.40083032776130556
1.2785257617511387	0.0674823061406479	0.11367831295304565
4.312437687261464	0.0710785069370959	0.06863989343840411
15.157038457305633	0.1319423967176672	0.19266944406301717
31.793660466012444	0.07180063289399286	0.06983994361827832
31.51929768890597	0.07773431567111036	1.0610834318754252
10.29861378921387	0.11597654135192964	0.1675900429685433
55.88912849165667	1.1553190915346596	0.2668201579290307
11.41281566286021	0.4838171688793995	0.08891175758667066
2.051008536108071	0.7582393487426653	0.10059067975143669
58.60073346156096	0.8606601460756442	0.09684330423968882
9.91268848549332	0.22517129987350276	0.2575095153430699
61.580140608226	0.11546402875404757	1.9050224457758227
29.97130694954299	0.06498160155272942	2.5346105795635707
29.80810525571304	0.1654043489011781	0.06640586096565475
6.422808321264462	0.15668453186959888	0.06008730427088898
19.127154888325595	0.11165122963930599	0.24460399636719998
13.28051762509535	0.23228826780096737	0.06501024250754292
44.13396524895731	0.13149831866680609	0.06575835060941967
2.0008802353538555	0.060231891251355335	0.12102210266657211
15.024376924152142	0.14994423046130387	0.20714390052232798
30.604669139767083	0.1159404923323773	0.13255934748945775
55.53301613225139	0.06060888161186474	0.08974171375318055
18.547539173048055	0.7638525645581997	0.11351251639736826
17.494838035107872	0.692806605639786	0.07191177386365732
5.259448051439025	0.08904427878213766	0.1996843643954403
38.044038866961564	0.8431315812391684	0.17484736343673263
1.2908123387578045	0.15785512923499145	0.11713101535462533
3.3343283202441074	0.8253346745606214	0.24730885940719338
38.43313841902103	0.28764661613602405	0.18448760873013428
6.3698112679009435	0.6424003056033974	0.12496383854495931
3.8030657118273266	0.3003590055704383	0.06230185652667713
30.578938408167993	0.2061188088523658	0.5508368121817482
14.355388073699196	0.5827915836656614	0.07548951897178797
14.124835789034536	0.11112617042126413	0.24960709300345535
28.770176982632204	0.07612900465479717	0.17592186471244553
9.045000168708805	0.8633022556588492	0.11384671737834551
58.5245600471094	0.07069481908639115	1.498406438121563
58.30439871084255	2.774901956582817	0.07072928679925079
3.252088391024406	0.1034053616366411	0.1320204454428575
1.917390055645077	0.09983287695162857	0.3590186731216927
51.56182237554759	0.10196350280826856	0.8932072649648377
25.666972127615235	0.1119502342503112	0.2122430996581709
1.2061682240813898	0.32667541941876577	0.06335386843163834
26.41855640766822	2.346941616545063	0.06815169419300557
8.544902927805522	1.4515074416157372	0.09989074580553664
22.986935052604608	0.45667764645897446	0.09280403279582476
10.609544390540693	0.07310540838911285	0.24641017737353188
1.3493022751247337	0.1629490593346918	0.08720759135318357
41.816018260536424	0.8547867756002823	0.09567657492249854
39.653103873984215	0.07658470069285746	0.07709730711584319
23.400839706426027	0.1677945327944275	0.08491369314173047
2.728433019470876	0.09717044565697477	0.22996536349212748
8.807440075617924	0.5879348073322026	0.09740986403697799
56.04719661073624	0.17778331434772038	0.1326450525758684
6.782811699444319	0.06769067233061249	1.2639370011310684
13.081889342702768	0.06472516601477392	0.08601040794492121
29.003325918969182	0.2293532655228979	0.4838785266959833
7.480746874976921	1.1611059703202944	0.0940285357630952
1.9550507797041634	0.08067620028015816	0.0814937416842347
1.6499785247185315	0.5287485336555421	0.08684866573106513
24.533835905213785	0.12455712940737784	0.5558016047598959
20.780418188824413	0.08861827178602641	1.552001355981207
31.6140899109295	0.3024119573943433	0.1706985630803871
44.06546825096226	0.15305299409517265	0.7416526202028623
13.805099545685396	0.08703428196327882	0.07663223891288955
17.59981883527844	0.2643548575331828	0.10039952316624474
8.592294543734889	0.0845591384276376	0.1072710161575686
6.0296023189133185	0.08161824755207991	0.25095366004992814
29.56390185945176	0.4002476995245978	0.19789140922237916
52.97222765343076	0.8843676725864701	0.10152781011431442
60.5504853058708	0.08722252222799577	0.5766075950055878
1.0729746884237272	0.6431956294691216	0.07271646707137287
1.0187010385060968	0.07659308134824372	0.40566546752238497
42.909430910798186	0.20912300177680732	0.3173128744591516
1.2829907755072627	0.10827740119638742	0.08450425178193208
26.77868943525681	0.6002498927427556	0.12881798150073182
55.29496221219137	0.09702502183607703	0.41866205179630955
1.8698715029157114	0.30527572681678905	0.15839247398797351
24.626568360521713	0.06709352072746043	0.33337601824286145
7.166201580533945	0.1834107334676638	0.0868920149885391
52.08923240708022	0.17381634610484442	0.8283102935404596
38.31383016473932	0.0918605323151147	0.1640621915862114
3.3903066292479913	0.0825173167727251	0.0814406792428165
2.1732692522562975	0.10366447433652606	0.07015754765415454
41.287722704662905	0.21547590142548922	1.1074866748510404
16.691998119418137	0.09586157634878889	0.6596002619298943
21.888793544747585	0.9427193786178802	0.10940850663737606
1.23061191555111	1.2713757066805709	0.09078972698112613
14.63519765821938	0.1713720589757412	0.09503036581937
2.752097536737317	0.06423477384056578	0.08605962551693315
8.106926388229716	0.8963689793146618	0.0794142148970085
1.4891389791694591	0.09609625316693364	0.2344808125209385
60.962469519128234	0.42776189369825796	1.6475640933164954
4.256714941058827	0.10654168954438721	0.08431146553414359
46.831032401142174	0.08163409448852367	0.34120169503931713
22.358119999651006	0.09451379231242732	1.0537657515241432
19.703103924420663	0.060973904082335724	0.08449763881815246
52.02049767847452	0.3461284272360674	0.2777765676501817
13.293714487452528	3.0735137883621673	0.06192834811431018
1.6252287672971308	0.11929990419068837	0.08307639289788267
36.30429848036474	0.7043475846040396	0.10529552348229798
51.22615836110361	0.19563513720803932	0.32600680815481886
2.0862071052752684	0.22520718605477424	0.1402092824704689
2.5504244990526836	0.24110558543272337	0.36638746890987745
39.12922815491489	0.0768602388159836	0.16809891996456078
57.128231388199424	0.5103074361065454	0.3153584506347704
2.7755571423358143	0.43359818667135247	0.07850899206812942
17.43187642751166	0.07562954336205419	0.16184288186233642
1.3536232539991022	0.545549312453548	0.06005461159414584
1.139158208964174	0.15695038957994445	0.12712750238953832
1.09760300432422	0.11444787436921314	0.26834439674475724
4.276138408808934	0.5874566604427601	0.3104462682554836
58.29347969322383	0.10861482300303063	1.3207635468776098
28.432833871976353	0.14437590073449605	0.09247234191455977
40.16322147360765	0.06428210328710945	0.15669297681486358
33.43342409395347	1.0460244791371032	0.12303894774272398
30.75309144703107	0.06853930946165494	0.21599366086913208
60.295351280986175	0.3922477105302332	1.4908957011866226
5.491973772451035	0.4069899647891104	0.17286654038835758
32.34099800017073	0.06499236914813494	0.06838900321556954
18.491026288781292	0.6139998244992015	0.09384980100585552
1.1634679309844367	0.22318806608544123	0.43225951759638714
1.299037029068382	0.09862859759837488	0.19194093363946077
54.48956760710742	0.17939832162530805	0.14833747534293262
6.135444723506723	0.33608743641893185	0.1298369328262019
4.8440212693513836	0.4933845888007612	0.0874694730522165
2.1505767962470195	0.09462691865222597	0.14833509684428964
30.834140164668494	0.09018425852240358	0.0660205231771873
1.2514261935210331	0.16978030667542726	0.1332561510885201
5.725245437288425	0.1554748083940984	0.07801999906488316
12.55539504789312	0.09340398597358002	0.10859012762439516
6.842350675795903	0.06493070617082217	0.3086695186404877
36.830879963509666	1.4458290620974286	0.13897970565901827
9.012123266530159	0.07953289545936963	0.2812246403638689
33.04909376498363	0.414740665601883	0.14896216218722153
1.4255656962095589	0.13463094292515748	0.08652002921892113
46.6289481162924	0.4770125232930359	0.1272803993326827
19.30311131087027	0.14423027733844634	0.06381908692754387
57.12919179776464	0.11695389056209349	0.23425023378734583
13.309120528062564	0.07909897367642575	2.1404552096164204
33.24065152622899	0.11023487124692359	0.27103772858912406
1.4046877279386065	0.06613745053937324	0.43084934378849393
54.373733354103614	0.07331366786880691	0.27594858179819387
7.430068603115583	0.1400730079968407	0.14035125536889623
1.1157670100646273	0.06130415059007602	0.06342061622320072
4.067424734457914	1.583145039611301	0.06269165914936883
1.46024768546936	0.09390783286383211	0.06442787365632181
4.515811273958487	0.2770006168421186	0.1317204187275802
1.8451659158744305	0.16558904405157393	0.10559818959156307
3.0648184299158783	0.128709855865889	0.2685960012149462
15.108651519679103	0.09767385222641019	0.07284450441490363
50.14085643592401	0.17465685279635235	0.5716249019572437
7.12629333077926	0.26102704318885517	0.19758496998497188
45.035302239433385	0.08885691124707579	0.21004505168218723
10.275987087358779	0.06298060398853628	0.19046679814434042
50.03522812210578	0.3821433090911148	0.32624933972864967
26.158900327238676	0.9557007703599092	0.0721408144308294
3.4448938260695976	0.2684519587309171	0.10636410271508705
54.3689046557863	0.2980098659847175	0.34950213442560196
8.380709492930917	0.8843429464645101	0.16755037415708307
10.957730693048916	0.12616672661387832	0.07856888972938406
4.414039817241376	0.12192409528607864	0.23496349140630013
2.0445832619779134	0.19761762162733043	0.33807182460649315
4.217088929687867	0.2769880469747684	0.09435370617057828
19.709436740147982	0.10154122297122764	0.06747394291920279
3.400959399263978	0.1878434915805425	0.6160621520598929
6.57415316285065	0.22212011213230642	0.07659735540647061
20.810588822052875	0.08430612309096511	0.32652821621946343
4.753989952898308	0.0707042289887095	0.31007744072648213
6.185036769268483	1.2455404936672623	0.07986595734976076
22.903027491031246	0.3132446429469606	0.18626815366461
31.515500518811475	0.27783632702425665	0.08573509196537091
3.72948614708002	0.4144472930165356	0.1922773436451668
20.413961104907035	0.13786590137012125	0.23055565100916553
27.620789388504228	0.6418852121440173	0.20294123051953528
8.330912558558108	1.3953812809370643	0.09992532458303365
60.36939049300083	0.5458789142388789	0.08438825951992693
30.497029976421214	0.33922069195284865	0.32599401223883173
3.390371659774271	0.06291810212542416	0.364151960071155
50.095893057917216	0.09900455257547378	0.06161826318249251
26.840542456912083	0.26562005170803227	0.2735433657098374
1.703200865445432	0.08547436180461071	0.2767339498342626
1.1837231049744792	0.08129053575491436	0.13995564014154088
52.29307825827075	0.4812297793198259	1.0639707744724862
37.807009463014985	0.07994257204484378	2.3739323599494915
2.4959022978681764	0.06799227498795635	0.06077338609784353
31.407743963339826	0.15102048382090277	0.12038253207774466
3.8180447213018667	0.1050722041875593	1.2726270131022592
10.95545285665166	1.5639434473959644	0.07173171179664543
15.780392855470005	0.06294374586768543	2.1417852083135465
61.414585596402034	0.07850841622773486	0.3810401195769382
8.808470107089603	0.1413476424194773	0.07967278507133474
47.45097167892178	0.22074388846320103	0.4201089127944361
49.26578034022229	0.14781045584850902	0.0826122232989956
1.5093078024676683	0.15155715032313763	0.1539784566472996
23.0361885068028	0.36415385763257246	0.10487132018116542
4.22356872246854	0.29261273400930266	0.11317258499253025
3.008287030969644	0.1882852587337365	0.7960901462442319
6.8961987609317665	0.10092508657122867	0.5829990462344045
5.020205913661232	0.06804269621251753	0.11490076851082448
23.53140994498083	0.25463790371849687	0.23453359450972294
11.936543622153348	0.06858630603825494	0.4091419029776783
8.679099995018538	0.08066873572950095	0.3880622384422522
3.800532795101296	0.07537784494696309	0.06917569544230806
22.770784137779422	0.06497132354226512	0.6865212762987096
1.0087310153703468	0.5422294611554088	0.06612384212183159
2.830263488311174	0.10799030769927051	0.183466415207253
59.38172417250926	0.09217681812260212	0.6089258052833326
1.4505350228230385	0.06631478356109012	0.07170046159763963
2.563052166010364	0.16327778188767886	0.13098622432625812
31.666035297124367	0.07320429005322576	0.14818511984374705
6.789280189890151	0.06348731759612798	0.061821875181241354
21.89364834355186	0.26409291589305184	0.07944240032234218
3.573087323366623	0.1747384293054745	0.09465687633323339
6.483662317542243	0.1917356595860376	0.21385205026180285
5.842477813717509	0.12400056260424382	0.5124639324304394
12.315419770409452	0.45558984388709467	0.0769989415326861
2.942388964177295	0.5283824416865346	0.1058909537127495
46.6296909974539	0.0924058386994566	0.07032275610654021
1.1759096907751558	0.29960088085410097	0.3036997011848864
10.622628956929711	0.0687761886924008	0.14911817966991822
24.53993244023276	0.44570512362976433	0.07839819612764451
41.70144943288775	0.07225710701292948	0.48337880760119134
1.093443137124115	0.4566563226970859	0.10986126395606066
1.8646710899793772	0.08506673856758369	0.37040678193562837
53.91918416216229	0.15663122541524893	0.2698987658936423
33.66414507652959	0.46323969334455695	0.09986535497616816
29.5022082776402	0.3427248012914746	0.07124649096033764
1.1336628865961476	0.13608753507655574	0.12353851404045894
2.780432886780437	0.07904632809600133	0.06019676653863473
40.7363229920915	0.19397867058109997	0.10802451511934001
1.0647391815598979	0.13395456646873766	0.11255768980854149
10.965818718896905	0.07802689367967182	0.39194718438087883
25.083354581132152	0.14136989136520048	0.5238169522779063
18.731299562912664	0.08520668946008629	0.0700571977429289
46.88031446145081	0.23064036154683049	0.14219626548339626
28.46535567546406	0.15350370066432936	0.26195649699235896
4.298108105407058	0.06030924227602812	3.058350240117848
50.75628028380312	2.657824337382707	0.09320414168217475
23.21845283969356	0.12679833851988281	0.20002863166158147
6.870056633199341	0.13280962303360874	0.08310248753745353
19.783219980095165	0.7697104342235566	0.13187905882976803
6.9802669180858175	0.11191639521820676	0.709298112216618
1.0714406561498098	0.24872096789801484	0.1946382256063464
16.88056427902195	0.2924735865703074	0.14055987581973928
16.981526991270414	0.09379728218413225	0.11145164725075646
31.597103786121224	0.14531406278823883	0.06142168212151483
49.25061554805502	0.08140290736316003	2.003391110993741
2.24370339046592	0.1371642945850604	0.13681408564146783
52.29811719397652	0.08096925875473324	0.096378826681923
26.99005777994765	0.11118149035738811	0.4877573873089628
22.5437610576537	0.2983151641761493	0.20257652942926058
1.0434023969997532	0.10483269134887604	0.11268255713126521
62.35194504000391	1.067668263726337	0.10981941830738093
6.0668505208359855	0.10516054147908126	0.5198604375453459
5.409732963878979	0.06274099724271473	0.2110014526883403
11.872078049849405	0.06918068865158802	0.08340463431643216
14.928072041372696	0.10926683121586686	0.20509105449207904
2.4352850192626065	0.414724304034542	0.12231511782568871
49.03410443231877	0.06025498872969917	0.4058780022458012
1.7421610894096284	0.06955155614196226	0.254249425629862
13.713690678069414	0.22995210994514315	0.37391632335780217
13.852007764198584	0.10401091689189337	0.7940869122934302
3.255205264616069	0.1874586384851458	0.07572819571944478
12.338367817070127	0.3730577001766022	0.08522439873698172
32.61803700793296	0.2856088180715913	0.12010604314416048
8.676263585007835	0.2033295902984495	0.29215018969696
33.991536799703276	0.370843684149027	0.18028015804909464
6.184839661905809	0.10246213940769705	0.38687405776336226
1.5794828688268288	0.07930773187321113	0.298409322014832
18.914103306456155	0.1974746519031409	0.11468737268220384
1.7465517844887533	0.8688669159937876	0.1535187678543072
15.080663539517323	0.14797213612752472	0.13994088863348098
1.629848992357458	0.07003546904265212	0.17898016027965982
5.807398269267976	0.16086745560869628	0.062122376887627354
31.205166613502872	0.40670450868373675	0.2784808453825267
8.166525472102	0.6685446226436971	0.06227230656187144
25.021272606820304	0.07189162151917257	0.21198374093306221
37.22400614632135	0.43849896601196137	0.19979789267161868
1.7620495693967433	0.23306035195983776	0.16948841333157652
4.005565206045587	0.33915336908592464	0.11008832050435946
36.962915459881614	0.1895447264052951	0.2502311894638112
23.955582003900044	0.1748740385603465	0.14004984066439646
5.9208179243420425	0.7823332441400181	0.09117214149218043
52.462536625351014	1.1009553850217226	0.11704882131255381
51.838646968960006	0.08692290653827732	0.13252760983322362
4.743412621956307	0.0926446232040734	0.46167864228796335
1.0769805278861362	0.06182341119612804	0.20486486051052166
3.9202743342226034	0.09044236714449067	0.17858730103797116
17.942011945904145	0.3073995899390937	0.09629384796380591
40.74628070230428	1.7185305038424905	0.08352980868668551
47.332405792815265	2.0183639969582527	0.20279868955236363
3.7989830379630485	0.31211789400172457	0.0901201869520876
5.791259194590461	0.25305559599202754	0.12696723672852447
21.77402925008858	0.1312191745501152	0.1026371588269453
3.5358188858131836	0.07730660936483086	0.09174164872371182
32.8760216776784	0.06772894046294532	2.9149149187090053
21.20577380199293	0.08389111733007712	1.7394817753691405
3.7268455146199515	0.2288106728206701	0.07963079412092935
1.6952950540826266	2.5389252673837244	0.0656777325050793
4.522946610028093	0.15595623902135428	0.08622924179356992
40.87544429597722	0.06104488253137001	4.133524299261661
59.00051471608797	0.14971802865868358	1.9922561264704481
20.778146140719894	0.1006766382941258	0.18315447442393973
10.256854889511567	0.07174547681599287	0.08075544732877671
53.943796653409485	0.41108979342978386	0.3419939973016982
28.744528509240627	1.011085121795396	0.11580794719988347
1.9887361537011723	0.23074668329697262	0.22149517944003877
5.281176325247427	1.5281337061763094	0.09504277173713573
25.67565128515401	0.7828856642556667	0.07351232976125384
29.550502208458656	0.10935581566604241	0.20064291896117167
2.245122202159322	0.12408289965137911	0.06768179951679407
19.552492883270673	0.32733675989042277	0.07228220842524559
2.916930972844726	0.22992029429872585	0.2640647265012638
1.3127896605235934	0.31274852309928913	0.6245387775282127
2.3292787191140705	0.3337371262425646	0.07589256320491558
34.02064433817902	0.30003122128697574	0.06268548212645722
22.201979350111	0.0802272152318394	0.23414771222501818
10.258407267666733	0.12952238450889267	1.6168017152733127
33.69147078825559	0.10164986248821731	0.1454270095658279
40.822729890913116	0.19339966953222695	0.622807584712495
5.245983225870666	0.0902402552147635	0.08760686699104717
30.19229405634626	1.8947956306253044	0.06951912802889462
53.600950073770974	0.3234223350523078	0.08766801592155544
62.08038328054781	0.9761823335340534	0.5663209103744063
6.7801764753949865	0.2671204673985364	0.09196059750748484
52.97260494243611	0.27160306140193574	0.10172546421956546
28.593708964856965	0.06504858437759661	1.8711316872656143
31.933753486020343	0.2872620063497346	0.41891443069995565
1.8050017241016196	0.20116872181455858	0.5685800056084813
16.463220798896714	0.08925609506033588	0.2808634328273418
32.075938243474226	0.060820685419079326	0.22613368508643744
11.605908827557014	0.12479892151115418	0.857874648809243
59.04536620508094	2.1012438596636747	0.16356842973792088
1.350997863401121	0.06065816972855079	0.7198734555797646
3.797561392275166	0.15263819928607675	0.15434215167986376
16.255900517901505	0.15594361225712794	0.6483371259961284
6.445424852617044	0.6154274396373708	0.0876654101810428
25.44400724562985	0.20759752687857708	0.33279608270281547
22.78844279048183	0.06590526330606528	0.14507943265880147
17.54919638205577	0.10488996439331572	0.3459765081043226
16.58430068117445	0.9001012225597539	0.17038758506269133
57.26922485694828	0.3744218400775502	0.1290624215116673
9.570605149001524	0.09243028666585673	0.06821055366802156
54.30676926103964	0.21523409255067524	0.2342308058524541
30.573460786907614	0.1495965449974549	0.0623851531391838
1.6038052125218616	0.10760731204085655	0.2483614900711384
37.295577769366936	0.22684443983130392	0.08070295497407803
3.1761514811986054	0.19438013119599806	0.10899332099418096
3.406107122978241	1.378317059744522	0.12641945762044746
35.426241336103395	0.13694977645044829	0.42096792491029256
28.97342447100928	0.08547937014011417	0.07982856078993321
2.3085205330373637	0.22154991186183293	0.3022166875356711
10.559301442169398	0.08625741826149885	0.35664503846338264
17.407912748549	0.0646518074617922	0.08146350492154548
4.9237210869168875	1.0312298220268132	0.1320370053758756
2.6274294798114264	0.6514645986335568	0.09788573737575544
5.844089910513334	0.21510706945199748	0.49457467877544886
20.39850276564752	2.289957378580229	0.08027441784413
1.7563849695493645	0.07565054312454797	0.39591637667679125
17.628387671678254	0.14489958265144826	0.10528519703398187
29.998359853019757	0.3888410612055713	0.10139231807022206
21.55842481731917	0.36599874763985785	0.09950434752860393
16.74240884275381	0.07782167831620268	0.06252742728600336
8.5144777402619	0.075550366948332	0.20662099019486788
14.865761620456992	0.23302669957623284	0.2755430292277362
18.28294005735777	0.3114774725457242	0.06992493017190494
6.949044202586578	0.06343922076679187	0.23783153055386855
6.367545736424122	0.1495952512615585	0.9633067102558666
3.3054290238453587	0.10945330966646236	0.5131358658356353
2.8087510009170753	0.257853843342464	0.24290847392879733
4.798941290586001	0.2863327505518017	0.06631238300422398
1.2551138097663646	0.1658206936056869	0.4424085554482493
5.0650335796409545	0.07034022683598609	0.9413778507066577
8.752956234965925	0.3800837688701091	0.07067847705100279
6.733673387769423	0.7559412197871234	0.2146349670920274
15.560860737828122	0.38829811249191437	0.1453729313022141
43.099989338048054	0.24254199471811794	0.31344988853560946
8.882556670639959	0.7589180487328508	0.09502007801917428
58.62113887972257	0.5214148289196643	0.69989037408219
3.2439804505915615	0.0767615470068828	0.17346088170786894
2.6501515312570563	0.08809207862883811	0.11581799357365452
12.920020282379067	0.18421878533940458	0.1698225516314696
2.7251780561929597	0.17922729888033734	0.2328339505145245
3.4919287855831875	0.08836454777288408	0.06915084109793758
10.609022894932503	0.08835055512354076	0.531803798516361
5.451277411438979	0.2637583641440077	0.12935759097173374
1.083023543671058	1.1443167049504408	0.08825177888634594
1.6942528868975697	0.15625346319688715	0.08325478935215061
50.42138814339898	0.3756968677592217	0.6143836559757364
6.429806927686655	0.09715932300412208	0.5481516395200945
1.3216244454624877	0.2778958940935836	0.20896038946091922
6.19332247511761	1.6635084513317917	0.0916879799378102
25.397074567437414	0.41798308458258815	0.11327368010468858
59.288586641236385	0.48117089705687166	0.06892410353941969
52.3317443847456	0.3407711336283509	0.1417539002497638
6.4200332310198736	0.1701150961495267	0.06724945996199926
31.26399993716203	0.21669646566606776	0.12139448209348129
2.604402030423182	0.16393477477396998	0.1420054038498548
11.36239984771834	0.09571253352704467	1.755294602049291
24.701903610269316	0.09612832643536814	0.0904752577126836
2.715412506610282	0.07642660320708919	0.1504814836168334
2.5310606633718646	0.3766067660719228	0.0926505426262148
2.0976501852249134	0.10931035885932625	0.32573894445458923
9.097928232074342	0.12427525173719359	0.517257799642218
46.18941177360564	0.06465487556205174	1.5574384202612601
52.42769829889442	0.8574828146200673	0.2169457317962414
2.293199093926702	0.2991057588233903	0.29685202010909695
33.30190680519778	0.08171088432091754	0.061614707352024484
5.009053767855273	0.11151331066313097	0.20489938153632223
34.19387947857951	0.4634177147255822	0.11584439811698849
33.810222749611654	0.1551071595724517	0.26510892777348816
6.521914641247013	0.1937578037709956	0.21943476507529835
1.220918547666275	0.07821602902357869	0.1158331781977702
21.23969899230708	0.11804331346594577	0.08213890085201543
53.82837055622576	0.06025393618633136	0.16740911586775306
59.473965892258555	0.093320267168639	0.07440430331030604
10.787393399467476	0.18891308072385068	0.10428122018346561
31.991512491407544	0.2662696683378989	0.7141207506155818
1.0217191158878955	0.0671141423054516	0.21026805731653841
2.0150064732219106	0.39628151821189395	0.1946898690268986
1.5168574492770575	0.2734147918451526	0.06284867520041404
46.79013294565471	0.12057939629052306	0.07263052354620607
1.1165417127146942	0.10140498372848022	0.1635318569924431
21.41921188128668	0.6128805120530854	0.14325346125354768
10.496276119069197	0.48314987134519544	0.07053608513741683
44.38258174714149	0.35673753863484503	0.2364766062636377
58.04532023639008	0.3882064449807163	0.08818253696592795
16.24770241199591	0.09054546310971674	0.06202037064631316
28.903070915849277	0.11515186019764861	0.18057044255671256
57.09244918576502	1.0816845248771856	0.19842609647109827
1.4480593663119439	0.500426116445408	0.07378166579855946
15.249002699658554	0.20992925631142473	0.2946771207763593
57.096689432542725	0.17554308430231091	0.39687976236469924
62.382171112577396	2.072702189410564	0.29929564982690177
1.6614623709810745	0.46297029665494405	0.07501092418158427
29.27956066358502	0.425665372680581	0.10986905589610733
28.539616664320235	0.13123345949479784	0.6598270370348518
2.4185400873155984	0.10500088811763991	0.16404196296014534
5.901225179786049	0.08469589155255514	0.11490521344115195
2.2648616761715785	0.19199803496685552	0.2767457779495528
3.9518630297874795	0.4497457843066338	0.1737167222033111
1.858646816759053	0.1051970509912564	0.5641565625429131
22.75821184802104	0.2946064968204749	0.5028950595489063
38.976131134761964	0.25017060627324816	0.2503426923572514
3.016000871900005	0.16518847458426308	0.29667588404848444
5.622511097288401	0.17841210602318897	0.06273282013154517
35.23104329538743	0.2575423429715331	0.12146804629931302
37.57487557227909	0.07836119153901958	0.7750578897241915
13.633188684887388	0.8584686170727953	0.07739848118375486
1.0293880355827476	0.4990236060171611	0.07914758923164278
57.187008598442496	0.231705327613696	0.25203034329395496
54.46419783153646	0.08394719866115288	0.6209105316115681
4.989282124578257	0.1510458421740337	0.16691688089300158
8.165178455276502	0.17879819388909934	0.17336020463607565
58.25770494712255	0.1383722280472342	1.1474193596338726
20.796433039463093	0.15603390865685665	0.5744005199004156
6.578282983788465	0.4387888736813254	0.2608656344799717
39.675090125813995	2.1800757126325645	0.07546089205374032
5.259295358752871	0.060060825072365584	0.0841285951097728
2.1625494891278825	0.1024359056220301	0.25364288859543094
2.8928954587841806	0.06887033934558144	0.42158468420025985
45.046963295825876	3.0742441371278977	0.12383410244105636
6.70999512679496	0.20441166457620114	0.28138095555331416
16.946224967501625	0.0731585169845594	0.5259560967562555
2.2208403486794324	0.17594827749474945	0.12962959183520517
27.67392980173002	0.7684047378154482	0.13349012854261072
4.617775649232227	0.5758507947737248	0.07427391223370382
9.7580380606977	0.2022208937624455	0.29495096518055874
1.0522644491128368	0.08023750009883222	0.09634214211661327
21.126590592223014	0.22527953397996764	0.4038698934136854
56.66553834172455	0.09528011661911603	0.15663539498790735
3.124120770613933	0.08828922585243212	0.10980343569122242
2.7084109876924063	0.08072374104736682	0.08278787972534762
13.029057313932048	0.5463881862270423	0.11843182418764428
10.640128607943451	0.07024770354194604	0.16749867453026446
38.64111539311661	0.14600804340719126	0.1276523419570548
3.454014636433827	0.09457063310229838	0.26959909901329115
4.643730941092675	0.12412056404512185	0.316458723032756
53.467854944000045	0.2613445077929008	0.11282149087415187
21.956758780416653	0.11596707490875167	0.2913969846666341
2.694881157191797	0.5345895962479614	0.17895665246204273
3.721887629970804	0.16503575095121847	0.36984487640682767
13.593712016709347	0.09540409632682564	0.3829595360991189
1.4380993604739776	1.1889746170300945	0.0883768387208054
1.2979574030921945	0.27896814299846434	0.46940779539091315
37.92979121294501	0.11091668405854022	0.25262796519501823
6.67626241051245	0.09767862630075708	0.10022720380323581
42.83324124843789	0.8949209043801479	0.06600682813980893
3.3390134923003254	0.14840284515977284	0.08737593737722511
23.18576582359239	0.14959934004340428	0.08323835599597756
2.6132477571461394	0.10095755531939826	0.12241447366745864
13.357879434387502	1.1623488115418934	0.1298196214817909
8.721596239787452	0.37463346282676635	0.09694038169864067
6.583973821361238	0.18359570646555215	0.19383034165619445
3.0377178830415503	0.17586399232551864	0.5538991245400595
2.6254600230014598	0.4856584008963546	0.1979263520793459
49.62280406623109	0.08781761944178876	0.4352618125767436
11.82149321881518	0.10739189398987416	0.09280457690105078
54.84017545629166	0.15710257197593475	0.08899955271651035
8.58292288498687	0.08639269499509553	0.08837022515506734
16.565619399385533	0.14508995971088265	0.06416438543161126
1.7721692795037882	0.11650948776820258	0.12032030280219774
55.65223996619024	0.11322906151783199	0.07729152019666145
7.521197565353836	0.21215382074964886	0.1371163098724481
58.668694492476206	0.42852615787987114	0.49330311872476873
11.290056482073002	0.0648230604178603	0.277547122922303
28.30658236793423	0.1084142898168958	0.49206468795621705
23.353524742048297	0.21787156974987176	0.8039076406502366
6.566919859561156	1.4896868677143482	0.07343375270978265
22.95291645649307	0.30402158984170463	0.23406906783099246
43.013318387420334	0.338572111668399	0.16247711675892518
18.27886299701725	0.06752767585064001	0.6043718833962569
56.761551238227334	5.2263070584196765	0.085121340652927
2.6675843288673846	0.1884613286787975	0.07703521105305636
7.907097623602435	0.2459527490246759	0.10387059029401488
14.842719787813476	0.6958165412187232	0.06740802416929811
30.88007249209822	0.16608124992270581	0.07488775489248076
52.39055741167165	0.06633358454292	0.08645093877054988
1.1126649621067692	0.13401602919021544	0.2450109229557046
53.08719448565951	0.1791100886054236	0.7917340657845077
3.098564422556944	0.07747129952036434	1.1281986855324226
1.8408350828025755	0.09123681041788764	0.5267148436141088
17.317292541243848	0.2287089788141966	0.08247126599525062
57.487175789798286	0.46633679197014727	0.15094585461359045
3.265918396595459	0.15209496073473647	0.5054967241161669
7.43571354778154	0.08874767124332027	0.16386412372197584
4.642413943723975	1.1139165139178737	0.15424916423768004
3.5874182100976015	0.5827151938965848	0.20460789439558674
12.138722740508348	0.5262288530891973	0.26063005580942683
3.751533275455387	0.30832352041188343	0.15878639973817454
15.74287571174999	0.7489096814575354	0.10199903436170081
4.677080803078695	0.16717053783789987	0.07993475828536477
30.23846959350366	0.0663806324337588	0.3848181896236747
24.68253610725123	0.11106640633455137	0.11756352343433876
22.778849385087824	0.09297428828381632	0.07123041214575485
24.702073030504014	0.23761041811227393	0.7168190664609138
36.90663263627453	0.2490866772509195	0.11990023895713008
9.394167851264019	0.3646461788390378	0.11216266158762844
15.8062811819677	0.744505824587059	0.07972050892805248
12.09517038565001	0.1374210491012574	0.42582139098140026
1.6719499155722564	0.3664161451234797	0.13654384094750208
19.53748789134429	0.11786335705447476	0.33219927240356234
5.081335606314949	0.1290740150963658	0.08998183115436593
50.356740102607546	0.2938349983979028	0.14707920180938128
1.5627856262286057	0.06218275216235379	0.24768068622833617
1.8991278339192057	0.07513841915067818	0.5719744777857692
2.4482895366754125	0.13736906645313285	0.1162760024736345
22.53762707005153	0.13739200555520384	0.10722651455133753
44.79625772803631	0.2860830504264852	0.0758126531920638
33.82700976282996	0.8316124003374669	0.07476815200761945
9.63543962002344	0.3431938199863669	0.10192477832818225
40.22916373451583	0.21549595941531846	0.1082527510715939
1.462830794388805	0.07123369645687838	0.5236869358070211
41.915601162853235	0.06950278744218458	0.5771918696957998
23.413144700013547	0.06451137179195805	0.06091596390734214
48.440882979430924	0.08407149967576047	1.2798317519703268
58.34457335625507	4.34164752951464	0.07619155629214638
15.981525077692526	0.11743280832320158	0.38241417974603287
4.263512039198437	0.0756646559259603	0.2586013307079827
1.9056681430535138	0.07174821109869915	0.17339145083588328
22.908981479737538	0.06703709859667908	0.5960011110690543
29.32063010187311	0.0609585893828969	0.6364457676764524
7.558537902037538	0.21389542497436334	0.09626639638731702
22.484746946762083	0.34368765488029973	0.0722256174578924
33.60005854345535	0.08456862654829364	1.12844777645773
5.508008453251496	0.189362813773298	0.16209914471680026
1.2413683256535144	0.176371635532082	0.10759526439546677
13.937482809894044	0.28847239208828673	0.07384257877091607
1.600512077262467	0.06117785914316096	0.11363801837492257
26.47097781858163	0.0712374336243273	0.11100485972328433
18.545288609758938	0.3776210904087256	0.0916385006338559
61.27632466415411	0.15964079653332855	3.522032226858608
13.14089636763694	0.19421001710799363	0.1348151024719756
57.167900021841156	0.7421217641140194	0.17738317676003257
7.233000934054122	0.07332194551506119	0.14849930674388756
62.428139959693	1.6667022907489888	0.06216007947514396
15.99854144747104	0.3561620666086588	0.0911149581247666
2.4189153466460374	0.23102042685125956	0.23206227825416376
9.31489731742716	0.5784994333119402	0.14205939906130946
1.040365336405539	0.12441320440043041	0.07116560261128717
1.3529688127836061	0.09718416495066551	0.11249769750921669
56.44472510241698	0.14371390491642722	0.23857287653321205
7.222704668584499	1.7035391905998378	0.10344047678416947
39.97664821623501	0.468667082651711	0.19216212045324146
6.704759192045274	0.16336422313160692	0.7535336154185213
21.11834217994289	0.14910484796119783	0.07326478174918893
20.652204295964758	0.5136388923742883	0.09167502607633145
2.4912680875600914	0.09342845766214923	0.20864807552586973
16.753784304846366	0.16061720762310652	0.345893534246081
17.997823100094	0.0921997898682318	1.3976530563685807
12.654118946020457	0.10591933610806076	0.2013819780519484
58.61503072955384	0.07593001649227905	0.11426085349332374
26.263430900287364	0.8823063711898675	0.12614238483829432
2.0399660419640586	0.07466774373551015	0.06603204077563396
6.385414688078358	0.07036916665111209	0.6814823620870675
6.325098930973132	0.6994302786320907	0.1041701713827715
21.793089362425253	0.37802968821304894	0.1158465851690555
5.923216146881208	0.08158058878882876	0.34881133048870544
13.648393305455183	0.5142213227241604	0.0783882170015054
61.026763928230785	0.07233693905591237	1.0905238919273958
5.397852138301789	0.463073974464113	0.07269242701711608
2.7299999800820878	0.06172645626270688	0.10507374502478047
36.6020250589546	0.8713636783023515	0.06379664930262159
2.3394933792627723	0.14379166700783247	0.2716011072204884
6.686464263413522	0.10381882012222642	0.31219233537541513
61.170376623329986	0.5892378851049767	1.0542645769728987
20.588870397417605	0.08950461568903133	0.15120770204578945
21.640249897146017	0.11715070807097125	1.6558872486426885
11.699762533136937	0.08823115859095898	0.43374085839901516
11.419437906048383	0.11191890023453824	0.35775011641010646
15.81382709320251	0.16138594831424793	0.08847508015393142
11.855755694924166	0.159616993980718	0.09929638006585241
7.822267656720538	0.25781670506023435	0.06799260337051992
3.1060817037318404	0.12518355918907564	0.20356900345644058
57.869840252083115	0.0711939650716784	1.0183294041269144
3.8692422048190704	0.47018843845779623	0.13298296670540244
10.286094381955891	0.14155798246228707	0.21072897505584104
1.1443142860633	0.22569648076070956	0.1460997491867263
20.9587062411669	0.08347797007279287	0.48346349321691184
6.3307696088039656	1.3306567705538428	0.06090844924237292
57.49973726351274	0.13824095574227024	3.910051111886907
5.348667352221622	0.14121578517523747	0.457038466567425
1.4309546121733916	0.29790007172650423	0.19528798263079866
2.4752497667735978	0.08263635993675822	0.12139475392460028
10.779830209367027	0.8291191659445171	0.19433671831199723
18.81715048172773	0.07282888687846517	0.4444309899263087
2.902956646343118	0.20331703664290612	0.07301475928676388
38.95014346999658	0.23665392806930702	0.16316644860805155
49.813492648911655	0.06139982451508333	0.9769062015935239
21.118859943832767	0.07065073276205078	0.122433481599118
1.6987785971497795	0.22070238908482326	0.0781624166047956
6.461349320235365	0.42021213089865145	0.07594464021407035
22.801393241474425	0.14359528799077806	0.09389337457116442
42.28865852951863	0.08677218730304652	0.5693116819621051
58.07161772194282	0.0807947748662882	0.3055569275633016
8.33599705558632	0.06766533798144618	0.6220086889702539
3.3176361027951544	0.3061172281869206	0.10212158260767593
2.695246699086161	0.12407523643572532	0.23419013063292132
1.0439885157989308	0.3926775463205743	0.07008134476736395
3.682038290532879	0.25237134675952694	0.3107714890647246
19.937770997316058	0.09118054543533612	0.3233617546583525
7.709269682894225	0.14792219304104146	0.16878215815400585
2.6737745901657086	0.06493074165599205	0.13878224179842025
30.146250333235965	0.19853445011557044	0.10468047561852993
3.8397349447783986	0.20223742924424648	0.07759812390569588
34.68702786270851	0.1398175922383751	0.21874116051824954
1.4178308675188538	0.07776371165204866	0.25499145002555723
2.4644705223954304	0.46618131527276485	0.23757156771030863
4.3986847743625415	0.4027406295192696	0.31701403060902555
1.259495827435249	0.06751683245264567	0.7402860901214758
1.42009458760208	0.1967139709672753	0.12281634110367118
17.15752403609553	0.10310013345490764	0.12443614226283059
38.28488737772024	0.30343248819047647	0.2701378138103073
5.613686324215542	0.3499188779036713	0.16271201321993128
19.77976368847508	0.23377272283571449	0.24648206187110688
4.284785789663437	0.30698182518449363	0.11054206813688128
2.61818774970972	0.2517986165317795	0.28367269264154027
1.333560651543774	0.19563801225586175	0.24760430660622468
20.808639771850228	0.30447908062725754	0.5059049106204769
1.4520305981735266	0.06869748043660867	0.09809908035334569
30.792865496719003	0.07746142302772704	0.15987209908400057
7.542812264183799	0.14577215383542047	0.18140230331859944
2.902834427474714	0.1378521834991794	0.13732482435800566
60.96835267862246	0.7521747340290266	0.18195920634823026
4.140775125820109	0.06841829588020779	0.37699189980210523
2.5230219840879586	0.13694476084220744	0.16726154769230292
3.500326236589716	0.064039215477388	0.311326058785755
4.056949074842435	0.21109789155272946	0.08904533084499341
24.49889952674539	0.06460842888214263	0.3267075043887114
1.3552699332561813	0.9723793611108168	0.06193573359021731
22.385671926487337	0.2599585023214491	0.07596356403472915
17.407086582879167	0.6953839553932271	0.09359775301302678
18.47345371636089	0.12346640759265906	0.31134733813873805
31.512426037423154	0.16310816338506345	0.4110848820465063
6.9130029450051556	0.17212773259352876	0.16395737305309172
53.66697087004453	0.1879006844721442	0.3752904844480134
8.172593819021282	0.12340051856875214	0.20636292499913064
2.978887890303616	0.178741882150498	0.3881579224408567
2.4344895340956243	0.06798318508491263	0.47773387343263707
4.000474510396899	0.30032224170007826	0.6517021855437096
2.8959340825361823	0.451884832802988	0.06469446078084813
6.730687474264036	0.07995975395517016	0.12560327969340856
3.264685108759164	0.18621351048149268	0.10164822212663464
17.791921337976788	0.9783124551441662	0.12578228859960083
30.56858211374097	0.14309803543596333	0.29331867356158986
1.66672431495711	0.06510333487952628	0.7770945916209628
62.09876605922458	0.3822426092377522	0.4218261912671245
39.73150932986428	0.10895490453747439	0.5502264243416648
13.797489771295242	0.6916284574253169	0.09355209798329593
13.048839692410061	0.11242571395582512	0.3105285972139849
2.001796034044859	0.6404886795763418	0.15801670477392699
43.21485619662202	0.1049310475859771	0.06338303199739057
4.842929700792794	0.15565707887509886	0.06462615228202606
39.71724089041015	0.07487909031316307	1.0784588705223337
1.1952651139941806	0.104266960936988	0.08169638035108695
39.04982579656298	0.20667320035032133	0.06902995630164326
45.12161171113297	0.14217919800324746	0.31705138142537537
25.346635310992102	0.12064012415406795	0.2294080016543602
1.1643769449583912	0.1716381978485993	0.10682167377877946
17.77455077682121	0.07341747041118353	1.0422177145680585
49.297853660917866	0.16852586577832201	0.09911323186525176
54.33802625542472	0.956515425723476	0.18422645164123785
3.80408195702894	0.1129154244109552	0.08909100626136687
17.308241805802076	0.06305337979716624	0.1336981181335835
16.38853249909406	0.2863211009216218	0.16489064132543657
62.30849668685597	0.31545466112935117	0.12594081925265443
30.20325170894676	0.11804723305869635	0.11180390619094352
1.2564934502717566	0.13870887384691308	0.1142953315527249
5.980740403996469	0.4044589591536062	0.06284771403251907
1.4813449240957943	0.15825003685453076	0.8382598372161838
1.2612061427581498	0.18684535480155778	0.15875407946376216
5.133401913852775	0.08861910113631025	0.14206162203676337
37.10269054159833	2.20386542520435	0.06925969414229716
1.763983805772796	0.35531170182014515	0.09748656900118569
2.4860446983230875	0.13378150370830336	0.17365259589793508
4.932768054782871	0.0989510707656845	0.9254549425353382
40.52394777805252	0.2989391511435876	0.07779097350403752
4.586040616602999	0.13816240416968206	0.3134365085739847
3.540302194799059	0.3224034394753875	0.4325335674839508
1.6024515201279692	0.08093557987330771	1.4684003788754154
3.924330852908106	0.33949050776882755	0.18239543878805994
53.82863796955389	5.52438143113419	0.07257562400817702
5.350712151244859	0.6468417870036336	0.1941565329469023
1.6592579495838555	0.08509381021855086	1.2927878237234496
11.897837334348733	0.1650439353002859	0.10358312365659605
52.13380833695338	0.30704840652013815	0.34367534128885735
7.135154678890345	0.08703507194500533	0.16641441674467408
5.610674828390249	0.22023839310233445	0.07047159750649899
22.099165100992252	0.11009086755207448	0.12416781134166757
1.0959316479104597	0.24749810871781563	0.07632453719585246
57.391853724168264	0.9967199315407256	0.32584938879224135
2.173649118461574	0.22949394171048407	0.1225014163064875
35.87653042269952	0.11118562723597926	0.7849616545506035
55.37519323567459	0.0958998164394918	3.183019014477539
10.32745645902116	0.7461632120075999	0.16455200904893796
2.818962918749493	0.6712931204760632	0.060637895476686104
11.129820977682805	0.15463719148181426	0.280857574766414
28.601010355055177	0.25226193033086325	0.1911055379434246
2.28109433958403	0.27637545354276327	0.28012820386488624
10.788070716928853	0.15368673211128575	0.1987148432903807
62.0261458365787	1.490430167745049	0.5623511722605576
9.430715397156499	0.7588626495787534	0.11034752186774743
7.320063090072836	0.16718140029128598	0.0638815013590379
36.606223450665254	0.4233535763162367	0.19691120960970493
35.19935358331563	0.09942081465787686	0.2940055054426635
4.147120391085417	0.3256398048307029	0.16955408025859525
1.0953792706158618	0.1144846358605244	0.09209626674510689
1.7179598859872467	0.5162959411397197	0.14715187581724584
36.49366269664241	1.0231357016492066	0.06343303921720604
3.054943371634919	0.06516039407705342	0.2837806167397803
5.265634923702599	0.1280313298750041	0.16303490382707764
57.73022078223032	0.4018017335859907	0.6667111366789051
4.850376429981222	0.6485618203486172	0.0896730131589662
11.47563879411387	0.46163810569427666	0.08699790986513632
1.0715856428679065	0.686258939101828	0.06456004840744971
3.8532466243904615	0.07767372666922348	0.3896764447322796
14.55155556714941	0.15900353506446546	0.10755795162720241
47.04202802280291	0.6730844463207687	0.28312806649814076
7.908226630254463	0.2170329918707164	0.06026526226909983
1.1293904407234652	0.8530060426918444	0.11193627262655664
22.73094945143939	0.10717920569326694	0.3527181276160175
1.3927926465155878	0.1246324243224822	0.0962816412759176
61.768154569251735	0.10492680004893407	0.8321460006519416
1.326584106750602	0.16392328435454387	0.20461461276060755
20.851482673084725	0.2451406926566397	0.14856546870164455
3.2171404443777476	0.24809332831164144	0.1478556412931522
1.9360872725676972	0.32805550245495063	0.10202603711988385
33.022608692017435	0.08172715033618572	0.13635500510057272
50.571213184155745	0.06493479127825445	0.105658589000788
1.0325619518929388	0.6865158582738096	0.12890131863765641
1.0666576269690886	0.693170521943963	0.07829130069561073
9.15984959408091	0.1524898702661291	0.0673410360532773
2.414452239545185	0.16287537777615269	0.17724843625488934
32.16553135396554	1.2768094871457745	0.08588163419746972
2.2006403361343883	0.3630865548637524	0.08048872670837397
27.556417352953215	0.2058655329697608	0.08212907512113601
1.2787495168862766	0.0703432920645864	0.06070485212040101
20.257815580489346	0.06602556710888627	0.41786153470415555
5.63425471274647	1.2120139393541645	0.08245167542696047
3.835528679451359	0.0648000893101629	0.5329095433330149
1.7539768202977915	0.18975144353605417	0.09489887242388695
44.02092348422406	0.14739101759244122	0.16296066321643599
1.1935600080410727	0.13082809605973345	0.17864200950314385
1.759297725879708	0.1844735705907175	0.1679285347340279
24.766096103147202	0.1034900897998364	0.18878308211077782
1.7986211398680532	0.29637607200026417	0.09686369472741826
4.49634053366449	0.15001703730740606	0.11025915395434896
51.58559104789208	1.1580372255894749	0.28352565467078217
3.147772709815213	0.19517143861843794	0.14646009640597402
31.185684081688862	0.13602577290432177	0.5911032254777328
40.657071881448516	0.24035832487341374	0.09246533298953549
39.17783291783414	1.0853133953585714	0.06359570297219956
8.961593685847935	0.07407968751067731	0.2082943462183342
59.28505053081302	0.09885324954275111	1.4948234298273992
33.219615199488025	0.21307625587179257	0.06494841874252451
1.5198868910406207	0.06553795136525385	0.45221113848178773
24.555044968721944	0.13251544112740177	0.11387403200680402
6.2494209768505735	0.1118296137356897	0.5804250323240009
2.2811401216699734	0.16072222925276985	0.2532903424724019
1.4773345538604579	0.14607981140830054	0.4251373004788146
8.38246136723253	0.21246868459901785	0.6442108204780795
24.735420650587596	0.2206476758309124	0.21201683581257103
3.031029581903751	0.2274398843865525	0.0919617042731695
1.0225306798397975	0.180979389748759	0.14358330203619168
3.5059465239737735	0.28701586604931073	0.07565098168723838
2.0368003833812	0.0726235626110322	0.16287407791564304
10.195710943048843	0.3148022873979653	0.06925723126260694
47.321837913472855	0.2773010437622582	0.580181781772262
25.596988360166225	0.6520079854287543	0.06538001243083455
8.988358580953054	0.28882864736585145	0.13102571148654313
11.50794469181507	0.3698597350853403	0.06637982727202518
3.7424566799682344	0.15610597492145084	0.4978482425587821
34.58053939539865	0.39787020594597133	0.24106351319870087
6.161324571091315	0.06502637212809412	0.37160406182173444
4.114209931715174	0.09362430684732938	0.12420654707445139
18.60669495405642	0.17978723223717796	0.15267973184558892
43.728718023831476	0.4355813031707312	0.5564317791687157
2.914845186781681	0.48165157996816704	0.06840128835072833
17.35127313007529	0.6726569630255772	0.09690673496885277
8.742955410861489	0.45067250823036936	0.3596678348467329
47.05334474937164	0.1587918329756947	0.1003373286783243
14.351924242848172	0.25811011486217394	0.061578796623135895
45.80496332174031	0.07383016718544674	0.45896650947551293
58.22082780303461	0.4232308883263084	0.22536501025806083
1.0208028253718746	0.07446502002124097	0.2776599972546201
11.55270733975995	0.06795279271729122	0.16001872315371532
3.346488434627939	0.7108712288544006	0.14247709308639434
3.8933468983157558	0.15669422540946515	0.18234108906185217
13.268080258304684	0.12027977176055174	0.07372059084684277
2.5912300897774636	0.07314813320001474	0.0822062857071332
3.2320673013300887	1.3765909896084672	0.09421474866123045
46.17745515395206	0.13401617377875316	0.14041864018124683
2.11947022785376	0.2591697819193958	0.13498074920766304
38.535004683980596	0.08655791096667453	0.2534619173612477
8.57037003707186	0.5679881269993378	0.09645898495864566
8.587035931776363	0.12133770692171642	0.09459061270858125
1.5025158132445302	0.13203366912200643	0.15831455580058862
6.429057390084105	0.07934284554920586	0.15107229934621827
15.898387180351524	1.817145587239639	0.07779287388232844
16.738476367054865	0.47710374998059324	0.1708382198140551
38.20906915136448	0.08467944216145225	0.3318340058787748
24.998527197557667	0.18069380496014958	0.07272434598810223
45.104520976077865	0.4930623626807198	0.10828285924235115
23.342994390590942	0.07300481714504883	0.7034685400258192
10.692718688642419	0.13506593859635949	1.0071596251046737
3.7908581646260857	0.2024158748224335	0.09806899075986239
23.33936694987371	0.12812569914859792	0.10740975568199781
1.2968409226209217	0.36645892850345957	0.48625145167306394
2.284673074436467	0.28802698756367545	0.06800900950083552
54.79338088322409	0.0814704350151902	0.26698275670441424
2.0575866586849907	0.2048367996394333	0.2553596474694565
3.223387887227419	0.06709176148838183	0.7295105244565248
28.819092148146552	0.3391580555020981	0.15054764018903272
1.893160602807775	0.08429219587649087	0.06339298714311596
11.505628351929278	0.10650429977448664	0.12014088987997365
25.11615530991305	0.09103936532551506	0.06771104891817692
1.6386801880953494	0.0957321690887563	0.07304309168621091
1.1808537471439509	0.09309309787125623	0.5191398309930865
23.800550159782812	0.2873195943330854	0.22246471695944997
20.966108603952474	0.7003644262203615	0.10806682906540603
1.317512273701515	0.06765240634761382	2.7636321156589703
29.962176033290863	0.17126119474420387	0.11589140543135704
7.4514222296559955	0.16158796053832267	0.07370927467292389
24.43511382798274	0.1328052311265895	0.20143195871272096
9.626844053128591	0.10143213583616631	0.26405300178498453
16.343197684738325	0.20770870661052826	0.6966397514457501
55.482888681697645	0.469365064877026	0.3945286113837484
14.43088889464477	0.08868616502875924	0.07831945335819798
57.32595141351405	0.06639716570401868	0.3147060693860134
36.64055466421735	0.22652705028736864	0.11766916473925618
31.598690479116637	0.12481809676593211	0.18079439553594084
36.92484626827152	0.14960917795914433	0.4917800576634911
37.06160916458251	0.28736618958799864	0.3265280121496736
2.0536732038524748	0.2090778855827345	0.6323306645850695
47.65706784233681	1.1303517274312966	0.10895513431549862
40.55840921032698	1.3510948184974958	0.07992987439744402
45.925531288329864	0.7891220264966383	0.15595186667281244
3.5493500381555667	0.2958784227554425	0.4062745644248739
17.77230330907276	0.2795504648707303	0.09023245000553852
8.550843414586877	0.20141304769806886	0.09737568153879891
8.519120136391866	0.060209718878479104	0.5042922763354982
1.6960564112118763	0.3432830164142012	0.21995877659468238
30.40170195783504	0.10967180003578426	0.17150404709581119
26.226879777551517	0.09488087147763401	0.12321429476170373
12.347644551631102	0.6093149222913165	0.07033978747830703
7.695207744025214	0.47190060164714664	0.16485150286788244
3.2978917742646323	0.15534500777471424	0.5236483610668762
1.8020160472631404	0.07492264999563099	0.1144923851468255
54.14839465181217	0.10163548018343993	1.3455567125623635
2.7433006214861964	0.2267292588664344	0.23773227470327066
8.884510942569637	0.2505759946474428	0.08829486426796043
12.690043806771275	0.06151619598468114	1.340083084759449
1.8681916141136798	0.3519714307039684	0.13659635330213768
1.5461463789529726	0.18646698704299697	0.15347957193834444
3.9763153045214623	0.06318746780141654	0.18933740645629848
32.27421648613848	0.11004694198853428	0.3840479861193823
4.31503299541039	0.26963977634570097	0.29732117643553346
2.1973101660710226	0.403901348983772	0.10057730974252516
29.626284428499602	0.0674247283688703	0.6209443836774344
14.154143055303113	0.21062687807678032	0.3512771653586081
1.952936401900116	0.10564089047122383	0.08410441999596924
18.87392886361788	0.10070534841381544	0.21342177990718447
44.940452271576476	1.9828322748276366	0.07259871698908993
2.3098348268199023	0.7549385101773056	0.07564753335538145
18.191359706633758	0.20453508519079955	0.09157192418519217
4.163824251905767	0.06565287918755836	0.07709732362656717
15.303070444883241	0.35018394194474844	0.12914715214803382
59.76350609775407	0.16781593351494525	0.9030133573406256
2.0107324265623006	0.10447611389440478	0.15953919889325335
3.9016123975920536	0.18940584339063432	0.17168197376869468
50.562027121429566	0.20276619327174528	0.32775579677019256
57.7189243259791	0.6718561837260739	0.20219555402349476
27.42277489076047	0.26780567938161914	0.06751644790099809
44.21670330018909	0.09181290761091618	1.2889994140877532
2.1441033729830554	0.1256877101939156	0.3409093813744756
8.548687605188753	0.07745719048459362	0.08303041159497923
10.050400107149883	0.06981868597121893	0.30029999639375704
2.957000595869129	0.4122741472393916	0.10863384087894451
15.561130533024924	0.4257248954345621	0.07242210987016655
1.8875323616947621	0.11152830787598256	0.08182534066432827
35.52935437737551	0.7045730123966413	0.0756175557661164
37.808024741440484	0.6343277747338048	0.07644117202435476
9.731887141542671	0.4881878834098262	0.14019433682723056
21.833960420132822	0.8110530805255751	0.18570348201171108
29.24678624290388	0.100661137474963	2.0547632866106227
1.1788258996185896	2.1244088171674482	0.07149071341759812
48.3475888784772	0.18869944916741294	0.37027119238555845
3.5644585485089904	0.15243474614410807	0.10238635532294593
6.973433093259661	0.26663774531280504	0.2009488096682846
3.6660189739667413	0.08719981883703322	0.1959580630361624
27.6548020566539	0.3762691444526445	0.06456973326750705
23.01847621986487	0.12145642392850253	0.22056978225127302
3.4115701759655566	0.12623297528514044	0.06696204497241803
4.108850284224909	0.570368170046476	0.09300624454739363
1.9551778036126746	0.3548242277139873	0.12797694706000015
16.559379562499593	0.1144103495843911	0.08713930248040436
30.379045919306975	0.07776789012317767	0.25738716709376425
32.67809113411938	0.16846068826699817	0.15290474822038913
33.71228376494761	0.13395128104314752	0.634934534894959
14.363963631421974	0.187813325691774	0.10272414299834401
6.959371557739431	0.07403790119363819	0.21476736467464477
20.575338397776438	0.08246231035818782	0.8392179902716616
9.005788846703481	0.12980145222582035	0.10523916462715772
55.583313254470674	0.2261281706516824	0.18253134299998028
2.1815344654526303	0.7387607356906385	0.14242684475117415
53.02016004724494	0.2542586086394094	0.23488830860341964
3.4916279477121948	0.08645761896798015	0.06575283034135374
1.5732563662045362	0.06972387574229122	0.32879538335647207
4.105806471191654	0.1905059187774847	0.06218787481688334
14.654476774553913	0.6522021886993581	0.13444677966589652
8.96035311370902	0.10019680185384726	0.21176301573847725
1.7050142117367062	0.17080562801974208	0.2383619343441063
1.3277136709502713	0.4344307159302976	0.07122445598800946
12.399670141361646	0.16988074141168116	0.09244166151995331
5.495127622203126	0.07685665909074528	0.08654914333120137
2.269712848369212	0.07379918360230021	0.5178247653489023
7.489601692978313	0.13456666928359556	0.4993000374069628
3.0237732533026174	0.16238229231195728	0.12592462430846252
7.400211943626966	0.10834020451548412	0.2684740212480097
1.1685119861604671	0.11450673651274797	0.9018628839923997
55.48572103194488	0.06251612807233742	0.14570309542147233
2.51701064516053	1.3092005934583844	0.07281629331409187
40.53511308638524	0.1435050197292575	0.0783141419063243
13.458494537285434	0.44682842189605826	0.0916169993844764
30.897579436381918	0.24338027198733092	0.2174985660562565
14.86761289891136	0.5292743656710341	0.07853478349670548
40.853486124438355	1.4898964006166435	0.10491457142073175
31.807274078887026	0.8226563092789443	0.19462249738069434
9.210462050657148	0.5359354104150662	0.09737210844724815
5.783499137052642	0.09749888560574584	0.0912111477764343
26.209970077877536	0.09408084184685969	0.13855178201486135
59.264874946630826	0.06987840723897129	4.674754961502694
3.4540111211149624	0.28015703847836665	0.07809150433855964
1.801812747654351	0.08928221691530053	0.2820963041484981
1.207192810443035	0.07041390077646383	0.8509738143786858
1.8867648675804511	0.3366125275925499	0.12078990556772558
21.764210922741476	0.10437765822061801	0.07285321845740955
2.477943884759562	0.19609818566925613	0.2628178564495296
5.4211110014705035	0.17409727003115458	0.6006542843246108
50.286128472933605	0.4977933290793545	0.0760206434326309
1.4555210112409263	0.09638237604120824	0.24374862986439058
51.12674998781425	1.3406851564554803	0.15073626847416424
5.765208829960801	0.1905852851738144	0.09036372398581102
10.230063346280204	0.7142670687848549	0.06875560575674794
17.476756015756685	0.08804798057490362	0.28444522365019814
24.058235390717208	0.540882607382291	0.13133567320545925
13.37245444023085	0.10756007744328396	0.1218889520452785
20.307393971392234	0.12586353871798728	0.13383691520996716
15.624055955400586	0.07682862128071968	1.1742151277628903
1.106183725723129	0.35884244576295526	0.06907409359233715
13.98186983676722	0.16781212869444873	0.08196799882548352
61.66461972314816	1.0176808444776924	0.07482153261423938
3.3066781361711874	0.3264981133283865	0.09842255551888743
4.97155051802248	0.08910680024701066	0.6023955325611757
48.721321519178886	0.17407744933671754	0.09243926361574238
50.40441983146975	0.11433700481702788	0.15835458444900666
1.0145265536830244	0.19432460126395928	0.10424776098216057
21.515691752797277	0.06685016004507144	0.06964935817147903
9.879673635079724	0.22156078937032767	0.1469557660655844
2.6626961673703997	0.16596883144327687	0.2470970069284494
59.880757996381476	0.10177683369270277	1.1151291859132335
2.6241298825906196	0.08779938225168742	0.11994632882916859
56.291973720439046	0.12187468408614074	0.38529016178553344
1.2228800678870746	0.14886589634818417	0.06163702758951525
9.976809325330553	0.06346414008057008	0.08340478316395956
17.818015083572647	0.21567135730312564	0.10070179216828905
6.960046564408291	0.2514599628109787	0.06165303591354874
47.674462577099135	0.06611810300859554	3.8266628101622464
5.975202222112233	0.3600399515450203	0.062399187537340695
1.0278139357453686	0.1392984286088886	0.3582938134954948
60.57096621715557	0.09279805629826318	3.2745092353930616
2.387659322175848	0.08164133976927111	0.47380822432416864
51.35213606681857	0.08735562034864384	0.1389939878441189
2.09739842350855	0.10115269612095629	0.2604390511684463
1.5952252468645223	0.06579488535726476	0.7182227503433577
1.7913824915165495	0.10742601121294085	0.11735587959442069
18.251546397755266	0.10675542490113107	0.21051228627796673
49.58141436347682	0.9090635956462019	0.08313779112596206
12.01896011442985	0.8922633752656134	0.06536828981089005
2.7515638803012497	0.16279994788020324	0.2508282883464489
2.0708829465367207	0.36761749306643304	0.12492762377085935
7.043098814999674	0.06856725567804016	0.2194424932530743
1.3365446675234331	0.30529027956913257	0.22129988725134003
2.939098761072314	0.14555985015884848	0.24037099134021306
25.286611199996436	0.10237718878915278	0.27154040595091566
18.452502846337016	0.1799537636551638	0.09150297810064387
40.890769184635445	0.27052076187311486	0.061017613690021975
4.024674896457795	0.09092141310276304	0.09977609218453659
23.246979104969185	0.06154518369822721	0.0740125696887943
51.34497300437386	0.0634501365888764	0.2099312225869225
15.509882566366919	1.115418406091895	0.09200791132660502
1.913685487047623	0.13553857517524293	1.1346086096950956
22.299678626465504	1.019553245662325	0.07727061854451328
30.0678118436648	0.0833255468256342	0.06815616516036635
16.568067747725173	0.22715295886026055	0.09606929163108652
6.539665719305908	0.09195515423307911	0.17219483856037612
2.3460370086613827	0.12891187419348196	0.06148190116778249
1.869259030392758	0.5396355836201956	0.07026257450063005
1.7534043834932802	0.21437895294836012	0.09513733444000075
4.938790227228499	0.28703402776302145	0.15427559921153786
4.42385034684578	0.8805164518913938	0.0686306010305148
10.835677141722167	0.8000417052748414	0.13323455688769614
20.006372786587722	0.14395108473382584	0.17962670560452187
57.20796458114424	0.29324954570506656	0.10655530323088203
3.321450612698284	0.5025625181604711	0.18473808043472387
2.5240804081409647	0.22723203004496673	0.12483402824652978
54.18517334209382	1.2143713953892832	0.09556042224515907
21.2741805981678	0.07656846612907678	0.4459422574025358
57.48147107319023	0.08819008217431638	0.25497414199096413
1.2936976112801581	0.13106444540949802	0.2584493404267901
17.703205911712942	1.0698380375481624	0.07553576947237128
3.5587337819000537	0.46448931269347005	0.19243640096212428
2.837426966490356	0.09220242428990189	0.1388342542424173
12.544253343168748	0.07299193481017391	0.10297296664270086
18.02813065569767	0.09989702480022923	0.27623019577336827
41.650112783468835	0.6037174140638653	0.25697470852447324
20.027721874511162	0.5465304404660188	0.2097880355888715
6.957083928723209	0.06655830480676231	0.43065934687664004
3.2200248688521267	0.09698103468398063	0.0899190257059401
26.06328879905363	0.07241129042359672	2.1474246917993853
3.2172357990930145	0.4419282834574483	0.06634026098880424
4.351443986183035	0.24395834148820036	0.4773171472096489
8.023147730205105	0.12234975251384425	0.33929707708299445
4.984036868615147	0.2233605773529052	0.08124599834196292
18.132984551712713	0.35466193762814485	0.11981076312092298
15.503167518605915	0.14790785381652655	1.158151658738621
3.1877155110271755	0.08210792819736376	0.10482359321809237
2.9650189155611546	0.3115286783765867	0.4049098441184639
14.715466738917815	0.31225349530237945	0.06720959931794876
21.29342722531994	0.13925385412228855	0.2784605416026912
34.292124579571095	0.33020979288143815	0.18290316128864725
9.29133254663872	0.0888147766691047	0.8604581896539234
39.30464505817776	0.19794042193827854	0.38144128671914845
60.097545109527985	0.1704108877737344	0.10119170480161187
5.244994051145756	0.09347243869925617	0.608176414073835
2.179506641047923	0.07426765682723374	0.20227560169847064
2.2169135198541903	0.4772636481769172	0.06070502713102778
8.764736501557044	0.16608139066093058	0.662701332700989
3.782404318614372	0.07915256659406252	1.2887794830050368
50.835845934240695	0.06995687730552552	1.2018741419056418
5.097554342621141	0.09210716663926456	0.25701827678001593
15.086729537285866	0.19922193765975124	0.13677695562878606
1.1993741961709636	0.3782084212215787	0.06955319923337136
1.1368133825134792	0.07930418562595555	0.06402489925122867
15.608105536891681	0.07294034442010745	0.2668346472290731
3.1921295763076993	0.1735825163427427	0.06290859246222875
42.75441799360418	0.35043179280191106	0.13281120632088425
2.7545953055313546	0.07600781145460385	0.22513164750855688
6.826329462854009	0.2854737586485054	0.08941876401616013
43.06539303117188	0.9680566925034235	0.2587847563511198
3.577711435082039	0.07157167948254939	0.07493408228480884
45.49813414657862	0.607042730469438	0.06842803928149091
1.9517633397288066	0.13480349879514625	0.3149727911380555
1.1090309493711596	0.7563908209504772	0.09761531135775905
58.16286446401807	0.44353806991456035	1.103692285260218
15.482015855349013	0.15221192935476618	0.11467642913455711
3.018505146692581	0.1820393734037094	0.09501984466536409
5.645360045712694	0.12288269371588639	0.06017922509140163
40.475376453682685	0.16282517770901084	0.07667063555774493
5.220417575249522	0.2563552125441788	0.07019552049730343
4.794841187508562	0.3643599454189155	0.0984301019805309
10.029480689128249	0.1545847399788861	0.15913713626616677
17.579935818064456	0.11739429542423377	0.4514172218522151
4.182044442250569	0.27419176054854844	0.2121769854064005
16.200759020774047	0.09674755663741785	0.4103158483725779
11.703874839440514	1.419144633433035	0.07952906192319345
11.312642482312521	0.070812329375298	0.2504539289045021
1.6275507633170359	0.276316122563195	0.16224844113439113
53.492002226127184	1.2780693778297618	0.07292287801487678
27.31866429249016	0.9600792878385912	0.07903165440211395
28.978324250889944	0.16714119695614724	0.17188568132533869
59.37723204332539	0.18781721537434987	3.577946050571546
20.236253152968317	0.43496263611453456	0.19235709797940292
48.60394168945768	0.45623226109008996	0.14839590304738293
1.033795190814697	0.196500194873844	0.12290844936848608
12.006846796439657	0.3272688094306667	0.06850027893450435
2.402502858273275	0.06343538278073392	1.9883438140608152
7.138805262811009	0.08529850725321664	0.42655051402297833
8.51414631860729	0.06963337032301901	0.11411263012860552
2.6787236751093135	0.06327021202018945	0.20901323266257016
35.45576731025623	2.0482144562154048	0.12216893501875302
1.2160448545198137	0.18081587867028598	0.11993404323143564
48.36846513784986	0.5463509139387619	0.16672255312576895
12.23194706178353	0.422421749514193	0.0752150511337103
1.0676361851046665	0.12530657645204585	0.2740846148901901
1.1493451880431944	0.13121409899843417	0.27819664501035174
1.474596267892471	0.10117512640635852	0.22905838861475952
55.15692297477126	0.18273501494442826	0.11227467789651953
48.084610301549546	0.4271218385856173	0.11530730727230434
2.0241341940529307	0.08009487138034668	0.09823888839393588
2.658645092114955	0.07690097984397574	0.1310153527286157
3.922009438382675	0.8066135347226682	0.16746778696841527
2.149394651356132	0.10887791429426372	0.4497740284249928
11.985636862164448	0.11207637039646957	0.1948092061919307
17.14198096500791	0.1382877878804573	0.06779518508473731
10.967158782005766	0.06131101820563466	1.0255926090997516
44.70366365101244	0.38655619820237563	0.16677745419333556
4.3697497058383865	0.06400084026715577	2.434243103024729
4.926228498275018	0.10891652468168962	0.19807365415227646
1.1721492789062657	0.19829830803984339	0.1299488301324408
26.79539061666046	0.09753175815044779	0.17992044589590267
2.7191369342806007	0.14070940799421777	0.0915601535050628
1.1695318996815196	0.061689368138841696	2.418353876140764
6.406933175394139	1.2939237708708329	0.08135667356584783
1.3524027732402166	0.86859576388267	0.09266738588410663
1.2323633428337073	0.5104063355149633	0.09460968498114528
34.87166109237521	0.0946588444610611	0.14095675140025277
9.862819152363292	0.7352201539879213	0.06297611263580087
40.06900863790344	0.3107808789100005	0.1069453470918692
52.3937845213858	0.21500486705500615	0.3126906710156077
45.25768371914061	0.4003606232622108	0.12111583985652252
1.9096661756480033	0.16977627648745838	0.06013688361593123
14.704734836965681	0.1541983103967664	0.19721116148857232
28.462883640422348	0.23952112827231764	0.08025089126548075
35.71263803401638	0.27996502675586554	0.11664540529871495
25.074117128450663	0.06854282522805275	0.06500333842438757
9.842895312080586	0.1055811819630259	0.13214058117394192
18.629646525486997	0.19693358744944134	0.1801539895961612
4.081387809651187	0.07742960558703595	0.9825388188020598
2.179166578746407	0.3814807080456387	0.13554910745734255
25.166613199383338	0.3861042426151783	0.20493417397989555
57.09079295989866	0.08141644329896201	0.31209852665577675
44.98737340082826	0.21247625662359934	0.08923277174602284
1.150071947318936	0.16252122255384915	1.1937952394062816
3.677824950900987	0.6362479844273824	0.0735438389485227
7.715689260179617	0.5826411674541144	0.12564529500898586
3.7786110729945444	0.13906918118053585	0.667759680429684
12.690376023601132	1.3530655784552512	0.06105011018915551
17.417691863216056	0.16558986142897825	0.3762615722793601
62.206179960829374	0.4077809560943696	1.1747566598653696
25.545954959091382	0.15525452458688815	0.16416811513827462
2.6097160598388105	0.23817159662635656	0.5536590069731837
1.356912620546293	0.07071412986545089	1.5213713917726874
2.4781889274958795	0.08484087120754241	0.9676053847913209
1.8880750558271173	0.09983881970532071	0.9680224856777794
1.641297373214746	0.28625510887782213	0.10888555547710033
2.133152311216064	0.1625949757722223	0.23585675339747264
7.7664429618610535	0.6736939822430635	0.06601335673751678
5.399451415195799	0.08070283222875774	0.17914160618393532
5.00821924754749	0.061577556810021104	0.2651053041500398
29.60795914861017	0.06261443841397736	0.8427683158373398
4.158533978596089	0.11720725717295587	0.08148489854152764
4.109451292572183	0.12379433100189463	0.4099224484360856
4.652772476755919	0.06141551530627442	0.3499054488493586
19.457653595561442	0.07006210126413966	0.123545154518244
34.35890049388789	0.06351664550008865	0.19996152165274184
1.2214052393795463	0.49441763170466657	0.09340249147106429
34.29746597430314	0.16956570965752207	0.22134907164609824
41.66748812003071	0.13811804576850417	0.10843242150328303
8.231178389167676	0.5010968568599576	0.07732284766816899
47.031104258724675	0.09007727295675606	0.5663577246832054
1.364766174383982	0.8426393242816551	0.09925363071577956
25.29648503808555	0.1003710020865716	0.15758384912503887
16.29217644967999	0.7059257734630823	0.06270661350085459
2.12049301689946	0.12200375221218962	0.4067401349243789
25.151779883954372	0.11955409220216326	0.14046515527005735
5.677123033765213	0.4660544351099528	0.19897683700091123
2.3238984832687666	0.08781788710907718	0.08510476785657008
5.799724869954231	0.2667180962960135	0.13763176591541323
7.00427011002213	0.06454696799727976	0.06981478228539073
40.385522264662534	0.10347887606299061	0.24078765378312006
21.147797055353333	0.13368481436256835	0.07520639908810547
37.59907994308707	0.09976027307553048	0.30522783661167596
1.522411883850117	0.07999768096823451	1.3770928945495906
3.7332045727048517	0.14254554382854945	0.11111605941867027
1.2924710337761807	0.09749254415168745	0.3464062339657676
6.209051576897606	0.09473154446013866	0.12716675787996912
26.42815947560658	0.0926451646367583	0.06533978181487844
22.429503753550765	0.21709558954612757	0.8927239549064392
35.572937708605245	0.18602352181703966	0.12995833927672773
1.7796609607511331	0.1883016423864216	0.06288561301705148
2.466265228160658	0.11463249971189152	0.12665535355707694
1.6433240295493654	0.24497554193652255	0.0857436063887062
2.290366432374535	0.08904690638188396	0.6185802370949778
2.67084180011754	0.06651955850285828	0.07641220777148171
44.722923802855526	0.06955861362456572	0.15086284455988297
7.188959494377318	1.4392181646667384	0.1333396742989195
5.913512614305827	0.3357920840753308	0.2095299587124315
6.9558619285502745	0.5629874260158239	0.09039817862786953
9.897822808654471	0.30555025061478164	0.1148453445979572
25.47462945384685	0.5546889252560391	0.24373366893723544
5.7548193897572135	0.06832615729354571	0.11325034417039874
50.71032917065568	1.2364846939037075	0.07722195819275168
50.087636707527956	0.08206722374590557	0.06333183192506267
6.0766059375026344	0.16060055756381192	0.12139104670942973
61.14745743870399	0.09905408405487384	2.2754985355936044
6.018018546950656	0.06555114895907918	0.5120214040216443
1.8255274391008562	0.5710403860173132	0.061057126488704566
22.082224750916428	0.8944042363507799	0.08517112646026884
9.284125416100414	0.07559302041829097	0.20395968171524426
13.835095676652337	0.9252758828664227	0.0959468280010056
1.514027514830369	0.30175256776160897	0.11385826933841323
24.464705310729673	0.08586133005149162	0.21863203728760647
5.750434940540501	0.06058311100341972	0.12232658409333207
7.764177013184533	0.2594855183758011	0.09991030970532619
6.556389795974108	0.06731561847742791	0.39043319974730883
39.23646463799846	0.5034347722679633	0.17415420726616174
19.06103383312507	0.25483834322911386	0.6858779796281113
13.656590515121026	0.06682620672459644	0.13571483998212513
51.71791002942648	0.10400409383721265	2.0295140159218903
56.17233625714341	0.2725896007649157	0.08426431182227391
42.676685974479845	0.06526389879290806	0.09046160188121478
26.149091216539528	0.16514689112518716	0.07676724387045933
1.4165474421158997	0.12291443295536861	0.06149821692268373
15.706891826798765	0.7236488674526849	0.09709522231406013
11.280919704681077	0.0752230331334831	0.3776807221889483
5.248678933543857	0.28709144007707355	0.09685720206409006
18.1865044891554	0.15191759061163004	0.42069838315095254
18.901279841997205	0.19900043895850295	0.1375955927166572
2.258111947373628	0.33310806070581916	0.062370593689289267
3.1438488472728734	0.09962253193290352	0.10649930106144156
5.698725375642638	0.29419278239332297	0.07056944073129832
20.71549974478738	0.11906222803950592	0.12338742429262306
13.745517741867555	0.31093953683868447	0.1426725204549152
36.21889345825025	0.09730036575411696	1.076324864278653
4.764639404636975	0.3091102656351741	0.4243980518318614
58.50001127540567	0.20042862862328348	1.2214531529595334
28.10615962707616	0.06050955131917672	0.18856454178859441
61.084752710729894	0.8972183322254744	0.06485943835662658
13.49474586381699	0.152167148079352	0.08863424190607494
2.569009562755871	0.0937596515247606	0.2907144877385892
9.96988930158628	0.08536792496669365	0.861307666399078
8.082509558011475	0.10336335933083655	0.21099358403500035
16.165776555805973	0.13535417834983088	0.1114586060930805
58.980390830600605	0.2825453916198607	0.5106393542958206
1.2742903941950725	0.09413353728069505	0.06402309992204189
1.1405585645391667	0.18009692223953808	0.4697836778436134
22.419916298856286	1.0224037294675536	0.06867470605251601
53.0826417449736	0.2361046127139162	2.0104014680403695
12.243243583550942	0.18110737803971297	0.5430212545077863
12.97644813182182	0.0931674482312361	0.4812118917935242
13.282945198456346	0.159180929101499	0.3744818508954917
51.1740318881417	0.15975134267981153	0.2423687010892489
3.342490945222914	0.07603815126884478	0.14946104553593018
9.315783255736662	0.11976630137905683	0.5024356770819456
15.144517524313944	0.41866746928374826	0.20810144018196552
2.074354397717555	0.1705837721403859	0.08429267303275054
2.3214471608031575	0.38873616058434135	0.08351088825368023
6.851067736870742	0.09962937997260662	0.1120981342532571
44.67023842413483	0.15856041957881659	1.332899398023859
18.46153952597471	0.128408070213095	0.299308071034665
15.768970314145824	0.1328933059600752	0.1313273499105579
4.986992882724707	0.48471138473108755	0.10889932443201715
4.263334857639312	0.10084466225316614	0.060370784897412114
5.9520137614740305	0.4679948549127908	0.09586708509598132
30.258300744061508	0.07186833038364732	0.20994896841825395
1.262306913045336	0.06319107804133406	0.13382276085868963
62.33589857694797	0.2961847734899669	0.17322897621132255
22.482672478363185	0.6373181221199027	0.135820103084107
28.58790773739017	0.09213183344737752	0.6872114088280015
58.4876594601434	0.10600690638357621	0.07871691041996257
26.950275135765562	0.07645310041347257	0.20152239116811485
3.2700120895666744	0.06717045095534284	0.07257743928342648
52.07143687278737	0.7572865506016538	0.08180367557084862
21.31025750343941	0.3396712930718627	0.2879724354328689
1.9753793288653234	0.4411744513635636	0.2418553510715873
2.2584337858964503	0.27687951922018483	0.08321775288682322
6.637372963455582	0.1811749244497597	0.23488754352837754
60.4704758337054	0.08008705752052428	0.44065391404391263
57.00724577495246	0.14981058192198074	3.58050712535658
14.046352500618276	0.5515580362393997	0.07058669006127581
17.52167055771905	0.32056825926405025	0.06890829145748152
46.17680936609393	0.8201917319470327	0.2035020977013866
3.4882080388615573	0.08809158852964677	0.4339512564558137
10.62277048588745	0.06658974231511446	0.3685928159544199
1.149210206719689	0.06335049886706964	0.11567578346017802
11.734418194664334	0.07585756276189597	0.16856741133584532
21.878275126610298	0.0824444718471983	0.47508325622928804
49.87112080186556	1.4375037415307976	0.08702483982960763
21.75405931113114	0.12956806929218845	0.07938288522728518
1.8130945045308349	0.07240165443061868	0.06006577440825474
55.228618988193084	0.13651477037350696	0.31876596056549367
8.945309567817201	0.7841378208369303	0.0635952614699168
2.593824792767107	0.10008412381940512	0.06276800814710871
43.87937063560964	0.29768029653860184	0.12746014875846168
1.220176356973644	0.2178864923720475	0.16808880658962616
1.2789433240446835	0.3886808511191556	0.1736976567565901
8.586960548240485	0.07606644575996903	0.20584968206971527
9.500425939269652	0.09715819874839393	0.35188784682108376
3.3869388470106103	0.24066179952810768	0.26912182591566564
14.654005510520893	0.3123738124935154	0.36114078698540786
34.22236754020824	0.14259422136269873	0.29903326605570085
1.399961309695113	0.09975340529150065	0.10154913823916539
32.65102307646532	0.24918569839235855	0.4122171631461098
51.88963774144401	0.1952521130282695	0.35930561528364324
1.204060728066359	0.20643834966828706	0.0970715476846587
5.0296397487726585	0.4601588502717463	0.06367389973026083
8.187159469183733	0.07203389850702382	0.17337136990909835
10.59403378547064	0.07914963529840204	1.5219986657013986
6.150173245194633	0.7733956162082781	0.12099621771985636
1.909594049525267	0.11415403662145555	0.10718676252492321
8.100222422408123	0.12089644384045192	0.06720196240887061
5.374196456247199	0.08727345136586256	0.1370604236302556
18.56683799478702	0.0904464835804111	0.12135296649885391
19.630885219742847	0.08670566933590815	0.6893214759189007
10.48578185581222	0.09701157718668396	0.3264505371495178
38.621436237907616	0.11776785925838457	0.08114440307189241
6.120842754720494	0.06747947389458368	0.9080047717244455
3.45211812690518	0.12613644983334785	0.21147408704917434
1.6652897593989793	0.2599234439114899	0.2619149239592541
24.761112768886576	0.09029824342488599	0.2672686410765905
2.9526784569341507	0.17339102144330842	0.18374617943368168
4.78575109602539	0.3746967024308585	0.0616445328056152
4.610244189065775	0.7732778102627749	0.07571886778047199
25.43643132750039	0.060840531830440026	0.17177869941102958
25.27529545994803	0.23512243805745575	0.18544834660942397
5.248380036604783	0.08418122872765359	0.4897388072405797
2.944936110117549	0.2018014680032265	0.7983099579551228
55.10308456536992	0.09296795481887363	0.36244946290481794
1.1632588556529753	0.07412343575080851	0.12692644012157514
2.718189850154356	0.12692077146725655	0.19116443642983405
1.2774991243679439	0.4661850409240615	0.06384919393218097
4.469769546781278	0.0777876328928163	0.07111103483248572
29.63233127827231	1.0390285608117007	0.0706227235881358
1.3891974158186253	0.2375841008431775	0.12297269841596886
22.94513338627169	0.1616493796261292	0.9098775952939097
61.85607527016521	0.5548912491100537	0.07538702914761027
1.04716488266186	1.6423030292247294	0.06737042531897122
1.4686624145588785	0.06755266875757587	0.06320894143077314
1.92374221326433	0.21509037547181736	0.21648330700083424
13.892724047851418	0.0754962804378609	0.20765931227479498
20.794319955810614	0.08711556533504135	0.09153899378187809
16.76524040288741	0.26082478241281765	0.10005791448037193
15.975150628925626	1.762212373897471	0.07072721931748288
5.142840488636679	0.6211365367578923	0.06071954194637255
51.288917259687246	1.074005945944137	0.13155608831675591
5.154353303283107	0.39905679223575374	0.29273486636823326
5.765505344231191	0.06699505809091894	0.7922517603656549
4.952464212193199	0.06266162464899777	0.49252498923376375
1.0026732894445345	0.09342315598784622	0.45065478078931553
41.754020286031306	0.09715669644901698	0.06674375102640476
59.913185532956646	0.3718563629268359	0.7640860162660026
2.084312577583843	0.17932763595436205	0.49522089710717526
15.371935254212058	0.49285448545974014	0.08415973187468911
57.303731378876634	0.08481364523805018	0.15439451936443155
6.83255757494659	0.10755144779525377	0.13334373011096323
18.327872960529962	0.3446931685926947	0.09610579333025888
4.370570128705007	0.06347614690111897	0.4528192181250379
2.1823747372704227	0.7009053471194996	0.09154444562137688
1.0540584979212613	0.06998601951300368	0.08756487104980472
6.817389839288357	0.09968786333574604	0.07414155703476785
9.370799630664553	0.2157031906855416	0.2550788342715089
4.6314540799477175	0.06488829757794826	0.07209966105973044
20.095722851017634	0.09051493854403025	0.46346825789749835
46.34985580693636	0.7695669999636576	0.1448371984293086
2.1797137628410628	0.07857305550272578	0.0840297688779679
46.661440983459094	0.36712412874063366	0.09249732388703155
1.3192964864250154	0.5927029079236452	0.1855657956643158
8.030286780011375	0.3616586955386462	0.41488815248204836
19.43026398727648	0.14316457949607098	0.1849137154739896
2.959843372667582	0.278918275119977	0.06215141839701399
1.765962186775396	0.18355279766970467	0.22838420204090817
54.038293804576426	0.11943772196118681	0.16436720425259843
11.075056928605566	0.06613245450150385	0.9373517384009211
43.57338120808504	0.07002180680205414	0.9633151336922905
6.803163416390928	0.12089716401111583	0.33370484985664955
50.80286863613012	0.16234463118032738	1.252552928436376
1.3805913294042191	0.10143211603120961	0.20641439233784398
2.595742504527316	0.06409350253693108	0.7327978905433399
10.650034922441598	0.06866596942019021	0.07829182397048742
5.040804435528161	0.1669716483197693	0.21241362614274756
43.0943183038276	0.11513814873928464	0.6589691269705047
10.241678788452242	0.11774166160583084	0.13284668005826614
40.190995682743335	0.157836506088598	0.09943884134391318
32.06306311320884	0.07305016569610914	0.1785178717658894
52.0551140945804	0.0784450390266513	1.8328924847333234
13.01851495726986	0.5287831963380227	0.14700156470198084
1.0841083001234473	0.11212141256926797	0.5170712000542717
7.330297642765513	1.115246835744774	0.09260410809002452
6.093694588131255	0.06597466464562773	0.5183448183902286
18.73184577936111	0.7621197194251583	0.14791240424396618
1.5104940209247744	0.10430781299215594	0.06990898067314436
53.63020127329568	4.126794074816127	0.07825083985994
51.09368689347023	0.5968830714222496	0.0887813902761295
10.381456384813424	0.15848046663623622	0.1576091785332499
6.315850316912853	0.10591336681637614	0.2362422200926903
57.70432785930161	0.5377898037616385	0.7392683931814104
3.431801608045194	0.06673398658193688	0.06905197742312932
3.468295155137386	0.07944545812083662	0.22850700797442297
6.235924098205211	0.34035623706132845	0.15648325654668163
9.078337282051013	0.06863377166905477	0.16829164892020038
33.13668977397721	0.43294578074986284	0.2937535393689904
47.84442095610113	0.5593566056758046	0.09837762084632426
1.7131269052545877	0.9746495226141204	0.1282004280643973
27.06631965368162	0.23144920362486965	0.2302673381033229
1.1143900917920178	0.07678838217733064	0.2860933434007288
33.05637669816111	0.08380524581893778	0.36890105872507245
11.932336533135206	0.07978352845921238	0.4653458083649448
48.08803475737636	0.3672121756433124	0.08485924338812742
41.63771803989646	0.4363678182188604	0.10462375173648267
15.181892606701267	0.07375522478667661	0.10704498720130542
6.033979828065395	0.22964613200445624	0.3576491019750012
43.58062829178553	0.17903058839714348	0.08510786484909734
3.7233712947365003	0.06154569090171147	0.1822648179480782
1.5473614755229441	0.069640317625819	1.4548288200953103
7.3815301219505525	0.15092288718883892	0.06662283862778691
2.8477222374859803	0.22997309232054958	0.15844129512782587
1.0328047826052937	0.08797138272088545	0.11692406046459239
44.206436464847236	0.5377054250150104	0.10239868940830792
27.31707406631264	0.12108017521007708	0.07006032362109191
3.499992471896039	0.07399952074124488	0.9265697494154623
2.7906631039395244	0.13860701382972504	0.6603820248181418
3.945483955263884	0.352899194092156	0.49427905027763674
12.148511943813855	0.13475812547438992	0.16922986326530523
1.2826479058675244	0.06867349257374426	0.3999799000686644
10.203282594695423	0.20230521256341769	0.1037507049711449
1.896203738690738	0.7207024951812806	0.13036894488540984
2.003738789677263	0.2554730969812358	0.33112471351732475
1.6173887003662988	0.23883236464252558	0.06855274065557782
2.5160658048073805	0.2302595448233624	0.10187362613796658
19.63092430817635	0.07747900097738393	0.2109100535703879
13.98662091569501	0.08848324504068125	0.13823474520998053
13.322483670032451	0.25376138735584014	0.5165399584709036
36.329433469633436	1.0044597950552516	0.08224845353442481
36.761902003020325	0.07432635865016374	1.5185634422255405
1.8530177560009737	0.07707164682293845	0.16802024802765225
6.414593783290825	0.06619686327356969	0.0970342096236595
2.444088454813551	0.6559691563306604	0.10987338758264505
11.944471041339172	0.24967522332668618	0.336915139915862
11.533215624280022	0.7727108603251891	0.138036887025279
4.2079147167639475	0.060142149660985925	0.07758628942157118
3.1002657066271793	0.07357240876862584	0.8541142026144446
2.93726983018468	0.09104022071498973	0.07235397908924773
5.896299036147839	0.09483477168507386	1.0696535944405154
59.69301689311925	0.3530739918450257	0.1859289189019947
10.845018053473952	0.10588174259196784	0.07975173567738664
16.301876194759494	0.7843455784555975	0.19149242787541115
4.295985339254168	0.2505991391141495	0.0801432313075056
12.812513414811464	0.06913966886790018	0.29678719846906493
23.298364083398337	0.14212762107270996	0.3764463867495027
1.783015478142021	0.15332784349400774	0.17814750021483108
2.2679678145400812	0.0823356196742417	0.17306372644261792
1.9280671693343137	0.3323114713759664	0.060422357465821974
4.953530473823808	0.07118356907218581	0.1487682853519458
4.109866743666678	0.08594401273149799	0.34463876507804436
5.671122304873628	1.1179448534488083	0.067322496629218
11.29171665671001	0.07307060917509918	0.08590627181670744
20.4776872209531	0.08746758745316736	0.7280051212431087
41.67118003906717	0.4899589209729322	0.07936589687009533
7.119389265741666	0.1292331507686168	0.23110483609836963
7.325326315293468	0.19750637979030805	0.25244436629910716
45.04212964912117	0.12538212648987668	0.6193903021058396
1.1233395450229748	0.07931802608296208	0.562068517782524
14.120488624251012	0.42751094194495715	0.17719305709143987
2.598166171387484	0.8310781802625213	0.18191781344795924
28.63969017140137	0.17677797061790662	0.20792370463637996
4.611328693183174	2.172016869980262	0.07036850608882655
54.863938463702745	0.13130817446768658	0.3661143632871974
2.681540168607892	0.11719378319926554	0.32756126903727834
52.05035806060461	0.2085625716497761	1.4195812822157512
25.955816076027276	0.1027219122836095	0.13399441853920133
4.808253225713165	0.18849267208752785	0.1848533809574265
45.36691930940139	0.07187346571931613	0.6122935164543958
44.20402872673484	0.6588321950956871	0.08253748292451774
3.5666360582491063	0.33927544517708874	0.07583443409648644
60.28466423641276	0.06950600658456452	1.5349957389567286
19.82404613162865	0.06761103209633175	0.1200055764912622
5.363081992043679	0.09206278759564004	0.18318435382434733
7.352891445753392	0.14016820674702557	0.18252342403325136
45.71381682471436	0.09928764461806187	0.25644321701862
13.38995903382729	0.16688347194017206	0.1429563932005192
58.51702171396044	0.3270067723673321	0.21671238500226597
7.466827748399315	0.5224716000045247	0.11595839954163059
10.776044293892248	0.09046112626316692	0.4155915043242716
20.428022188548454	0.07214724504760911	0.20268740322031423
33.04948977668086	0.9793639226980821	0.09873842612795089
2.051698957906502	0.2350872582676511	0.14789952823406807
2.0316714065628454	0.09571896229783909	0.2694185532845158
39.089551588758894	0.34278607575477943	0.06868438042172045
58.57270736778263	0.24189563321063565	0.9588315426796752
29.206015613030452	0.4960398875068536	0.1969452744188684
6.516255166844098	0.28185864438922453	0.061147597349014655
21.08542931237577	0.07311839280351047	0.52029098390042
8.70270010317854	0.13023269175482266	0.10948826750520753
60.59777193658741	0.12580762640750195	0.24033537832513235
39.27734889188301	0.10620135195262477	0.32765662716749056
61.74368490769296	0.24772038871856789	0.9732880264534103
4.163820378011547	0.13465486446246183	0.08831364862362809
18.023911200898695	0.44351402050899225	0.08213467147314457
44.63010463927093	0.7787584611708955	0.21676820569794963
46.929841991025945	0.13908446986009743	0.5057982700337794
38.07820090016144	0.07642436560758284	0.21621502715941482
50.07757313268808	0.06339466423491492	4.151330008802521
1.2558157503092418	0.2568369078221725	0.07555612701485177
8.345046096400578	0.14731925307271931	0.4052067390114229
21.33274276074695	0.3001957763204647	0.2398747372558437
4.2659534907733425	0.07241140773919712	1.285147957658817
3.489480112927714	0.4056049627792294	0.07002489445509708
11.257143563748354	0.08748525269137329	0.0823377628879251
53.91392402737505	0.2512703369057868	0.13096744456374815
61.51139606464395	0.3120634611271115	0.09790303103388642
1.0447695242878456	0.4146921190720672	0.11453583996429573
53.80862789975132	0.12337321629354425	0.3385985422370176
60.05246640568668	0.06360633270567474	5.550106782131732
8.317533359081814	0.15579174633375242	0.06297388405987474
4.611391211894304	0.128113849438939	0.08462494158534917
2.6152743481543803	0.501646197699148	0.17157549538202793
30.814011025159132	0.0735399012297712	0.12881328249200247
5.279795750851	0.8596426240340991	0.09537000811583268
3.6305304815914483	0.22641493570661564	0.07663499645063251
28.667114181699997	0.15423754751253949	0.14024590819638302
3.367226029155491	0.44863881989790827	0.0716007693043884
35.93341719197056	0.12303277930432027	0.6234034045862248
5.093251460556777	0.14116248159271663	0.07737238635327859
49.86127603537858	0.4304696279774924	0.0658120743823902
42.941095194400944	0.0858887699369648	0.17689480991576081
12.473872390058032	0.08302267784882743	0.993060255691512
42.11569462940948	0.1656462468400184	0.12880759374555956
24.933807462387083	0.34917503823410245	0.09029217667436613
46.8468479234934	0.4900706291187249	0.4791993610067384
45.25320701097966	1.4813511381694946	0.06627557217458964
43.65110135484252	1.4980763877696872	0.1424573573461966
28.162603027519168	0.11259309111824001	0.259929393732382
34.74283880806346	0.07125759833844066	0.11118589719252438
2.8414595681813646	0.3188136561902554	0.08334804289659394
10.487415741744455	0.8841754882967341	0.07777054219910073
6.427141854289392	0.06876516702387685	0.11867158565628438
1.359077317504214	0.8088719428500671	0.10392732366323391
1.2115510042546584	0.0656425785832713	1.564889705957949
17.402177891126488	0.13135082431971937	0.8852984989815504
11.350091482930777	0.13993660074638617	0.08158939797507156
40.19618973751936	0.1966536350049716	0.13305260575066977
2.861026949492818	0.10171286817201344	1.2784251195859873
8.836106581576063	0.28053292261895224	0.35066663021727207
1.4538251229379147	0.18820932650754896	0.9247666884755796
4.851902187413186	0.25534462784203493	0.4180891005449049
1.835506299192722	0.2359858946054756	0.28308749802413324
26.39155128939889	0.12081384190092737	0.16555584013179406
21.019582530375637	0.25551831289986054	0.07178933466255277
4.639444143280633	0.060606088518521714	0.5532445959060083
1.8358707639354706	0.2738935509771705	0.3813502251943448
37.05937217099666	0.09391122933919357	0.06752169298726257
22.107462682714782	0.28835933145612835	0.21147359069647303
1.6807514313994805	0.39768315513417346	0.0843376650457442
59.00593528880757	0.6713476904058142	0.15462881224661787
3.2887896618838948	0.1282784098257072	0.10532687865606921
2.091125788370731	1.0403968054410924	0.13254941495254538
10.846366020188022	0.34016528173631067	0.15807390225412676
43.95861570131038	1.5314005475290795	0.06881471110238176
7.861869023162263	0.24323028417009168	0.19662611898327637
42.65999848151354	0.06892816397653048	0.22983902703557332
4.0468018862062385	0.8658423923411127	0.12856034548925058
21.460161487521912	0.06785801464054611	0.6604033869914492
11.32040141345832	0.42405545161044944	0.1013172949030792
39.80598162217779	0.27358513647690363	0.06685023215979316
2.94272266236749	0.12697440551214978	0.22361431802710058
15.81939887248283	0.2544422160905484	0.0661373812891366
6.101178776139657	0.4385379653240846	0.4515154170074809
13.787158314844513	0.0628094155343261	0.22620042976677507
2.566391009896261	0.40375508907934754	0.2729095128427408
11.303023814564195	0.262998202056086	0.06910894438347846
9.449944328417546	0.09245216370264156	0.11017756436159581
6.944816661510555	0.29210928683579374	0.07983737238100802
20.957801699128673	1.116499539279992	0.09939770364788003
1.301570683902077	0.11278470394015466	0.08173265114163845
43.19039706845125	0.08983766773534571	1.7788584240552545
1.3365755491030356	0.0859726106550375	1.870504603176724
10.510157789777645	0.2711969193619462	0.6771991363136421
40.33694363523548	0.08399285359884212	0.41142828875896653
4.226367869511726	0.07451014076741527	0.08696634205573014
44.91435395350338	0.08496714553776061	0.1189761455638669
1.5457707462968513	0.09455943725631488	0.26958322875211077
41.74677733873057	0.2381784220981988	0.10701263622311144
3.161264302072994	0.12061948302910305	0.1648198193222336
8.064426461858876	0.0973552928906847	0.1483005696595845
44.44856583667315	1.304285362017477	0.06180600898027919
59.31472531302472	0.16643919499506205	0.2553940735146866
2.5942874568576073	0.3529068370670902	0.28956494009621814
1.0131997995825337	0.30650945716218986	0.07773842275590498
33.17893789782906	1.3227699116890081	0.11018407629782453
28.376804461970302	0.3594481383280474	0.33644027955250294
52.41715444581749	0.22001658948208755	0.8268181769881945
8.383760121243874	0.07237109838592339	0.07173246883800023
28.92546842430261	0.39235258800621065	0.09072902679959173
20.401073487041614	0.10507109505324788	0.1481047249018068
6.611755239284823	0.07567895851967482	0.4976500737970838
13.904675982890419	0.11952794251260286	0.19327932297448247
6.280920319396834	0.10095533371371118	0.16666991765387587
7.272124597155722	0.07260520420668114	1.33982267000227
3.2647889435954633	0.18644439289023043	0.6162395528703545
42.59915286780224	1.2463017577330713	0.09080185866476348
1.4274890380845253	0.527764467007244	0.08945539137294659
42.188933432627934	0.14484071132718757	0.21992741220138962
7.9674905907938305	0.45161905894961263	0.19371414715681043
1.258138035970543	0.09655606320139586	0.14152465545044207
12.625629039555708	0.1975048521804852	0.3662639056306897
26.34680924516424	0.21309563502162004	0.19204855260284887
28.812388287324765	0.2258515808502939	0.1751730033335407
2.711238837329734	0.452743113735921	0.08593460414716377
6.384026976106635	0.06835413119120141	0.06321487020301868
52.52642633387656	0.7315917196901199	0.32706385078373096
13.088341480258416	0.07298415350807261	0.5459269356956453
8.984396938952198	0.08538014990056142	0.5265952989754978
42.47198639377175	0.44263680287523255	0.10535092529223035
3.4898013861338706	0.11331383389696573	0.07111148061116704
2.806128713469923	0.1376752557723666	0.4580933612715441
1.1039951488862882	0.1278356088661103	0.39775137037262503
30.16327761519827	0.22288516135172456	0.4060623622560954
57.86379016605142	5.21719647367689	0.07689144471089043
30.424504608517992	0.11241188219399789	0.2538476448084837
2.708002385044541	0.6820315651207287	0.07108010379627754
26.218834108093855	0.08040132439929054	0.29678472566567304
51.272696823807934	0.27009851633844006	0.4655334506226413
61.12051074892235	0.09049744831234913	1.0613756442328612
37.35164432889323	0.0820238779680037	0.1639594403767295
3.6336271862492944	0.5923189794711945	0.20630547228196366
8.66274857846567	0.0956154579582869	0.16741216384599525
10.208639032433656	0.2691764942074963	0.10340415003897412
56.41212100913104	0.14102420534617233	1.6512435243007344
17.048942604681613	0.06790907410675062	0.35817577888486185
12.651836384851961	0.06140069750369437	0.7679539817400037
2.094384197655068	0.4007329964603692	0.09836571875860833
6.101443492387607	0.08773392988387063	0.5421158571238521
14.115286470380894	0.21056075709385974	0.07083762274338395
7.123051942240446	0.38355614801189697	0.15071546121046603
2.1984129955412848	1.9090369847761672	0.07363481225268065
1.4367383548220114	0.10543801158498253	0.10294082456085864
2.281613923065269	0.5784523670610822	0.09243668014882067
2.0076789284583483	2.532193687372252	0.06495827266899201
7.14292799090835	0.5276449202967871	0.07600759133037713
1.432081014473719	0.11613040753232401	0.06517832784372717
51.2264278277251	0.22384582654191387	0.25835803325097023
58.40501074602244	0.16143967348557708	0.29187091442621893
2.4590231663684015	0.06277781983670003	0.2510276265265538
5.383753807606497	0.2369747676546235	0.2744122809369043
1.1651060858425453	0.10487710782491066	0.35239499300521454
13.76228712121421	0.09305792940805836	0.4478505934459651
43.321334415949686	0.06056246102085835	1.0743387481777662
20.058696224575968	0.5009598115918784	0.08682134712151045
34.57460150395284	0.21305016389445625	0.06885519590475181
2.693863111767503	0.06355736811870884	1.1872515366949972
1.2498360051055026	0.509327622576908	0.2279835441528635
8.970350738666651	0.08512858095061476	0.06040708522944556
19.853148122109918	0.1563734604930856	0.3834600696561555
41.19747971868369	0.09020141004685293	0.8548986248420001
28.709486904896014	0.2808696810476811	0.09635241753296386
58.8574896611806	0.13088935443152322	0.7908208458504895
5.495083606423691	0.12057902406574444	0.13473668576720538
18.43795386036692	0.9989591023182509	0.07197943822920155
11.642724397047663	0.07775989635433612	0.07360591912770414
18.971940111947042	0.12432194796649962	0.9411027127750378
55.40140952520122	0.15735375464382909	0.11504631656836764
30.102017671477167	1.8184159179163586	0.10710845962767462
35.29707959106207	0.8578221114875779	0.2146787095014854
22.117331050112654	0.32896820491516937	0.06596453117349287
4.083975484277534	0.1661721988496911	0.17556581931779397
35.22973424819124	0.06152825427323841	0.39778098986997223
5.175810125790963	0.1095166725277089	0.4461652179674558
2.385404853402865	0.16997656443407394	0.09843538441223255
41.95107518951202	0.088329367021033	0.061014890666121424
1.3496703286429736	0.3155259568265528	0.1402505461451828
5.430245125088645	0.6525810519252022	0.07699264959305285
1.429444546060514	0.14526317892275392	0.31452888671437007
17.986239983569693	0.09575646333851097	0.11115725100059384
7.761513207457918	0.08933479477557404	1.0324603068521736
3.1131460083634974	0.15305507958763057	0.23368271577123695
5.229721797427716	0.08921057421922804	0.09829807409616045
58.14461289089448	0.9446822126293865	0.15097374896673277
53.7125284120154	0.06034930335818267	0.5461296934323171
1.8645756380867697	0.07171954364716093	0.08629693974712394
20.00328933061883	0.11599637206050056	0.12384593431870297
35.03214647491831	0.20797988501621983	0.3392904248294117
4.946326730087844	0.18922939505179287	0.10103924380601031
12.116691115802583	0.14209855438917324	0.8110322285094794
35.1640151128723	0.2078194844797403	0.1464053659843025
5.974609719704833	0.35498882242542973	0.13013599740450912
3.1506675336070025	0.20299956362322802	0.06677058247923205
3.298627862149255	0.30274020397134327	0.0747569805372016
32.377953490400635	0.14004975765852873	0.1866264810185908
61.15380021901433	0.09194270643736782	4.748088769591967
49.181433465645	0.060596310377768234	1.0231156817505977
4.525578965151927	0.0749114608500083	1.299026857341358
10.689478709476917	0.10053501496876155	0.1994193126840111
7.203597766723222	0.10265779531065779	1.013457881555819
6.934583980105654	0.08135345761323107	0.5330753614296289
6.534779249949822	0.0900750329110817	0.10058575941345997
1.8567770646915644	0.06165783770382642	0.31855714996638007
56.972438362099744	0.11727551057072519	0.6878796921329926
17.635978681894493	0.13808938933487247	0.26255285363580627
7.229979775939842	0.20849324745755182	0.06335723040787344
8.549182235911443	0.26716500068357957	0.23436124678402218
26.060815946306462	0.20098297605328458	0.15880445496739837
24.103499077647264	0.29898602189193835	0.3179046931815921
11.723105559364969	0.28924579927449484	0.16283343094185615
21.98263512068358	0.06318550201515286	0.41780878437439534
46.767201006855466	1.0126277638714587	0.2340777852125194
20.644475272079667	0.3952320004900317	0.1914709809733689
26.727582338621236	0.1533228901820099	0.11933210141743722
3.535153118039065	0.06797146001858198	0.8423585049093812
1.4825319781678685	0.06299896887582918	0.31391436968363384
17.20083104333537	0.06513254830802673	0.581973843840137
1.4632642484301623	0.5667308450475307	0.08603358168560105
7.430879511729442	0.08592569066855424	0.3333067637262384
12.092086925290547	0.06678282595973555	0.0674563207941595
12.063985095707206	0.15481790512731464	0.1279521705022142
37.28412584188996	0.17069215303779844	0.34030031222254675
45.45915769007793	0.0644949749507973	0.7861773152500529
2.002838620519789	0.13702330916821887	0.0895882089644257
3.8101549175360865	0.11456901424826416	0.4017425785861714
59.497239399560485	0.6321923050780988	0.6902623730020839
2.1985279841833636	0.07330076412150842	0.21680586823428405
5.0971894991336	0.18904193691884966	0.16681563961081788
16.34664453091217	0.0862066744203783	0.08844323760950605
24.35737185489317	0.11945382020843145	0.6113163175366341
1.7719858893737626	0.9788937001764942	0.07487779185158358
14.423872459456232	0.061435664318755905	0.07709974175022655
45.44087038367084	0.8006606629496951	0.1274791062340282
1.0336733899681088	0.06568699572813194	0.12147221757951901
8.970910749340645	0.06995946094079739	0.10174670016259084
9.152922016678652	0.12686802078150874	0.09023641744286023
16.72044512056143	0.5562665739384058	0.06917829657721777
1.2291427988214947	0.23734180452993617	0.19564039226915658
41.671008779217026	1.5987502696780065	0.06405368571810255
7.764373047207442	0.16358497310927178	0.30678549949994427
11.026011191303713	0.6061318518879082	0.1294248655076455
33.43239417251859	0.06567050805771273	0.47443209390095087
1.2484539117071234	0.11395176985336186	0.15290249161047637
5.517898673562706	0.14240055874359742	0.08118953767343233
13.438121585585572	0.12411354908083386	0.113164241020452
39.12715832800997	0.15481525636544605	0.3131705811745827
1.8478955617098998	0.09443043550055508	0.7235141902821026
5.143359145041617	0.11143209693989808	0.25167318111794135
6.717650098238978	0.3004735178960927	0.06319958685257802
48.81358430004781	0.0991205294703052	0.24380735371233245
4.281064572690727	0.735631332595085	0.13803537135255753
6.193157204286398	0.14902776855226058	0.08632870619443052
58.32403111859981	0.06383825599811296	0.06027437034828973
3.2318079541747933	0.15026198763438153	0.3010902571413103
1.1316333946306731	0.5709048071011458	0.1592003184898578
1.1203363790484007	0.17862622172147025	0.1867210242139954
5.716323075741676	0.32912250271331517	0.11292556437771609
24.942843557805578	0.1251838747636558	0.3492329144184467
48.40144028717012	0.06373851287667086	0.9074666062584988
1.7127651846757819	0.17804686926952068	0.11260357044760885
42.31691818948803	0.0625454769997747	0.11041995251071016
2.73108196376568	0.16896603803537485	0.062228220116655755
37.09471076818456	0.2197807170988198	0.8288042100423219
1.7723118717207273	0.46405132349022915	0.07877271304860474
7.372887282132896	0.15863773190461447	0.13767414631261576
2.5243274259488393	0.08450167279553299	0.9748978795333373
6.394889472241646	0.06864924679489728	0.09163004393613447
44.82163738927422	0.18752556433625728	0.22822189266794757
2.1846493905283415	1.3809094206734254	0.08461603780481781
24.733255781180503	0.06118053656420917	0.14990966187807198
17.868919360284355	0.063887079079781	0.4552983077351031
4.156873066044078	0.061795251062005445	0.32751805144356944
23.64454714890104	0.36741041936215085	0.06014744995385114
4.747967676426869	0.09198544952284365	0.1588050233895429
1.7407040474373376	0.29163620225594283	0.5700140390683728
43.32447140999068	0.10416012633652504	0.3118697854087484
24.344816031634355	0.09197882691035685	0.7746958578690687
30.730182593473174	0.2586920796376573	0.3378399087094317
17.42817294777774	0.08356890143043445	0.06434273555843323
11.607875585106697	0.15942252912083255	0.1927901814623323
58.948108790025536	0.9078479338689602	0.15150261562673906
58.12811100758499	1.5677219656100814	0.09544669941861386
7.780244886706311	1.010878981180549	0.1003202878265711
15.98421686696308	0.24460892157342182	0.08908760383379276
61.535872992020934	0.1527371732594424	0.14613889702255967
3.249186028882381	1.6156935702352584	0.07999330026960101
62.20156321174095	0.39665640545120956	2.8863131746739414
24.8379433795561	0.06102839203389025	0.6378212913379623
50.341616986040634	2.0787592137557556	0.062280227861643986
3.454904027890898	0.9189898483085841	0.061599618086295944
49.920416948205826	0.3815321019558038	0.2104398751579168
3.024530068887123	0.44194557540637996	0.19963803262392288
1.5212579150969125	0.317199274442706	0.08046667370986546
4.671107635711035	0.3674462595889101	0.08869012245247646
57.328682771679375	1.9777591943460235	0.08047589722486106
37.88749413272528	0.25325801343526083	0.13912418684809313
59.90138915279863	0.06592444879935347	1.7173902131693448
48.25943231883407	0.24693971049279556	0.22623325530677849
10.095357435320954	0.0732686741779753	0.06458166990421987
1.9095004806149163	0.14337444621440917	0.08040359788318072
2.6327239507713136	0.2266607356380365	0.07828340926108024
5.086251501680426	0.20859872864334106	0.20402720337997982
4.342016967324122	0.40654852121000595	0.17006102002648382
22.970775811986062	0.08868038277974327	0.42479163168346823
1.618284637515448	0.18819790706154993	0.31294753571101375
7.8807625389766	0.12620930962731525	0.1356709187436178
6.821006656065486	0.2919467690266452	0.20267222168233523
11.462221150695665	0.1838657253238592	0.11361114745621745
1.9493138639085568	0.29514529783121907	0.41608837997905623
5.880395582339739	1.1475997778243912	0.08461180407927052
6.102835533980569	0.09857066969640868	0.313140849107272
16.885761103290285	0.1877678914884823	0.06519313618119418
15.631347420533352	0.47281109481297573	0.06057292097729136
42.489808331099454	0.2884658896456512	0.1748167415603866
4.127864431431015	0.0882080250008023	1.3381656043085735
17.693477481368575	0.09290127005062053	0.6072633882454597
3.2487825383301274	0.19995471387128172	0.19607908150755982
4.952556512370647	0.09709689338187401	0.3643086999309295
14.06053525018964	0.40891330712730933	0.0916320485575225
40.04243078638459	0.07164069020552598	0.09853323418440776
2.736269076301779	0.061209231702054626	0.06241593717389218
8.82535403453313	0.06017060223917601	0.25030884516865015
10.98220688315701	0.08498439847675104	0.07610176353595308
1.231316894691147	0.08509916690628011	0.10870973623848483
1.0651362622352023	0.12270201100170866	0.5877264826902278
11.155107620659015	0.16034706374146784	0.08826796766100828
50.847011807457285	0.24105429805200757	1.4578868928775575
3.650616732642495	0.2604256540797319	0.30528936245590194
2.255317914174308	0.11072796632910889	0.6267067229891051
4.42307032000583	0.24975223092006282	0.09690014300042345
1.0610602909166933	0.15712979735474353	0.08195281832328168
1.721518689822358	0.07589096235500814	0.2897485019741959
14.459153218425989	0.41563189260592426	0.23398078140795736
18.000254839347626	0.06294636395120581	0.08219051521745671
2.803796295642581	0.08685717970592075	0.19640881858152082
42.137426888308084	0.06766784177111239	0.11794560097319813
40.90899662278305	0.8167425743414567	0.07031391412352407
18.178539765210363	0.9630391263538367	0.07834244889005178
46.92300596771532	0.348528704284177	0.11327819502360587
3.765718426514553	0.1498545761361687	0.8809935643794544
1.805081785479831	0.11264334877528184	0.459677759756844
52.50764840212141	0.1355653923188071	0.10938410977820359
1.2359952896872506	0.17723254401878907	0.3208548706028879
22.33463582631689	0.18128625914853214	0.7464423104487223
1.0587788069861315	0.16264633382927046	0.1468817225656369
3.9486422405410937	0.7935105337066086	0.156207719460366
1.431194229930063	0.11908954606241991	0.3484888643745282
3.0340405079174095	0.17191422921831367	0.11407637476064762
4.763266569527174	0.18454185653049746	0.42347911920546305
1.090185017402071	0.10504536571278657	0.15045939085976845
2.0150008780513518	0.08701155818233888	0.06781125622419504
7.159249157471896	1.3161099154920797	0.1568375976185348
10.676277344976826	0.29547661128794145	0.20970536671419626
3.409587205038463	0.07398496160743447	0.6779797271374047
10.037028133700577	0.2879771359707145	0.11889957045723816
2.8989598395147818	0.4945824814914147	0.23543288068662194
2.8813087539017546	0.1498085248387011	0.17320319217003918
42.04190179552183	0.16718567265306955	0.20367895837123784
1.0133623372244862	0.18371048055948042	0.13089766122646787
21.36664905953301	2.830147913739383	0.06289407586679019
1.069854606875038	0.08121339100782732	0.09168891712406554
2.5427095446639116	0.09781016127179525	0.2328663318426034
7.577756043506548	0.07520172340244775	2.0759020302694915
20.27114599707499	0.24743097372633222	0.13652179661189173
3.446427695222436	0.1259395878387849	0.5895484439240296
4.5319900501242625	0.10715897535760716	0.06537181111182862
2.695492301006125	1.4786718712071243	0.125636781314807
47.681215658566664	0.5313390713913544	0.06308710333056305
9.851257136816848	0.3807963949419796	0.06650991112750985
5.965567285620248	0.06685912206964754	0.21903912541499548
21.34497214700033	0.13026082435339917	0.12697248528683602
40.61716366556693	0.24687615211284566	0.1339114212928025
27.816969381098207	0.2541568232293191	0.33769822692806223
27.74074285511687	0.27553279402676634	0.18599926224441532
56.29741761433563	0.378287573362171	0.09129744759234973
3.498375691209568	0.12233240257859143	0.22134984568002802
29.18642017776211	0.08505024491000412	0.6411521281408046
11.554619566938326	0.13461336860480186	0.3121685386610536
3.8504182541968515	0.06144183455173983	0.1015931886025809
10.340285119216388	0.1290576796669098	0.25174856519202016
10.47159610653431	0.1408620294391727	0.11518094551261401
18.475021855022117	0.2845308576081402	0.07248767765400736
14.13335661230555	0.06127554824295445	0.22735219687828173
1.1409397266650627	0.7855128769544658	0.07235337409980507
2.591557811577738	0.07189841048994161	0.5501505885970349
2.907265690883388	0.33878743423586466	0.13030690435272058
39.10329934155914	0.0653409312023195	0.08597305588269899
7.822644285018061	0.15823453661230868	0.3930750271931338
7.860617178765306	0.1822803434064778	0.34146548588022463
2.7240954819690044	0.1119635658627148	0.2061191832808958
55.33305619410871	0.7034460943562535	0.13612259034739013
20.66623861895295	0.4916610912373705	0.25983883477755065
16.09215620329673	0.15916264749550346	1.1887352965472915
2.3614884541693066	0.0691564145854788	0.09243923593804154
5.90069975736718	0.154356475078493	0.07830861111925463
9.058887761027378	0.10456091740089596	0.18546484707042094
29.178454175340203	0.5199129379797239	0.24004782660336765
16.93042598685872	0.17500726415413662	0.7673992065606758
1.4317910921478687	0.3752770192733735	0.14327699644088648
23.773970042041533	0.14294044431671782	0.18777666891666392
26.171755874498785	0.0857004145217279	0.1430138813353803
15.010833874905089	0.536280950601904	0.10520222090004819
15.530944324316788	0.06487479510738448	0.06775495954751926
15.904696566031955	0.0725005644369531	2.2225060775635312
5.940351439824401	0.07038187482187805	1.1750986453386378
4.001400167378289	0.14600819226464418	0.08925524675023622
2.633362366492633	0.09519341657494977	0.2598410853984049
28.06798063563413	0.2085742191933947	0.5626057455874046
1.875299534575132	0.0637925447621976	0.25192887501580047
34.38664947272531	0.5365686992743273	0.09693837613062195
11.207259468082183	0.23835286185651833	0.236884325626462
3.3072121153344956	0.23940451774578064	0.09822146695758338
4.4157408785491095	0.1828841629728642	0.12661441194955647
34.05681811564697	0.32504304204652035	0.4141240724393841
12.458986971892196	0.16642770024975795	0.06599011892450651
31.792012536036378	0.1830918246609595	0.13962670335894592
3.0312047072571957	0.47529899117381125	0.08875667386258045
2.0711660303433486	0.12133407608143476	0.32118086214317804
5.1113654205221	0.08228392173936118	0.4861356778764506
18.344447779258857	0.06547932598676312	1.2503886762985386
49.09077175404718	0.44642813565104056	0.44399038420379994
3.8715650475375214	0.31963532503078806	0.09515393917392852
6.9027831357502265	0.5616713650082201	0.1388735170498462
2.915738152904859	0.516458750309769	0.12585360593580855
23.55788351125651	0.5816273660344697	0.3538168308037232
44.228219355282064	0.1476449932386155	2.0602219795007444
9.378169298942055	1.009665096743616	0.07761174838566734
2.6359930198224863	0.13718658709377052	0.1291054466112169
6.780411550983155	0.15486626972185386	0.09523104393625577
49.150800690432	0.07083909958966478	1.4230664471352188
25.002902815184513	0.17654175537596753	0.06231075102686808
23.793672370189093	0.28812628599882745	0.06675496654774622
38.36742309672403	0.22744380192999947	0.38356095944923074
8.342655518753535	0.5387550620461381	0.08927586564836928
2.874176669525097	0.072950199393939	0.08299512212404447
2.2706980783504256	0.07048417688345854	0.24125948189656174
3.2926449960560364	0.611729690488601	0.1607896970038083
50.22558009066771	0.12968602041779775	0.6036458784513371
6.365623968823898	0.07116733266967756	0.6945284012213742
30.023723702158254	0.31932023487594086	0.06290792754484935
8.825483589208144	0.13856350904494755	0.09513874863051774
5.497449532021096	0.17317995101701048	0.06412104505040264
2.2724252149535626	0.22443094662654353	0.12373164955987151
15.11773365731855	0.12956540324056381	1.3095650080347239
8.553289170507286	0.14221380121360983	1.4499970738343382
2.120636327702717	0.153311427223593	0.1327725355362918
1.329922693269017	0.34629253465144927	0.17515132512328466
35.242307694544984	0.29151160043498586	0.3834775007731986
47.88355871263363	0.07736558703063964	1.036719085722922
2.5340751343139196	1.1353791858291502	0.07583981509284546
45.62666023144304	0.09469017108554423	0.5018467417173562
6.796411983068241	0.4190325322187862	0.09786115644326515
17.63699372312215	0.31579328808329366	0.277333254279436
1.718170175327326	0.3546297571004333	0.2617878139910963
22.99758206204913	0.06452792097949281	0.7442094767648801
1.2545924076087644	0.07202264972502656	0.21743273355930337
58.13759882256012	0.11255214272863841	1.1675239965283561
13.635561219480728	0.06496958610019862	0.15846927034358516
1.3193382430636853	0.27426114674616164	0.17591964123307652
41.97158488872935	0.3076021786722948	0.18846200955467363
11.570328088488768	0.3088868826732996	0.1386472067170743
23.930897852185396	0.6390973917321955	0.10579321473408662
6.0601008239373835	0.15930952906049628	0.1704275841814987
11.795452950830295	0.33866752830608393	0.062149460960685576
18.299721947783855	0.1680170489704965	0.39239051836229094
25.99421614354447	1.3741480012393674	0.12098849723224586
18.617944913114854	0.10296480998037999	0.07591942204309836
1.136312018998265	0.21733694747597387	0.07171787832278556
10.049416980977353	0.09912304180504176	0.12933636646908497
10.872404806653261	0.20645778965736963	0.12349349153178098
2.713900774494848	0.39165742586918517	0.11439218935502589
1.0760736196601297	0.6165776010351873	0.1441260067847524
1.0375351032818185	0.9928017442409394	0.08958756968515277
54.09671795534445	0.5199806990916778	0.10119460218625675
8.272320330497248	0.08195503057421272	0.8209156099591164
23.466911031321928	0.11067740178353222	0.06392774740719975
15.872343234962308	0.11718793936477002	0.07442051312244988
1.45440605676497	0.06085198737825902	0.09200490522308934
56.659434454408064	0.28815062225292526	0.2398070532743653
2.212181946923794	0.8050905579937384	0.06695981693254235
10.479878788243584	0.12103929531653504	1.0284377705901044
3.598889606785996	0.15141560971811768	0.30114985645541026
3.9002192013489116	0.09245388725006184	0.0761811183213944
7.276294737724566	1.533003799878373	0.06641905903242747
26.271446262966162	0.0603533736370476	0.07152831852884692
39.259443905655544	0.6306682858955864	0.0995556174247431
1.9768409321858003	0.4588715086454055	0.08670531645497684
55.819052827455195	0.08689783337531515	0.09916736948790847
43.11708076690831	0.22115373083326503	0.5453812461688556
2.2044381880768946	0.6846829864281064	0.19056362598761764
62.39635464403098	0.083972776112778	0.09780106683641382
1.8687701307275084	0.23775907073670105	0.1831984695914324
7.989560542050631	0.0983918058621791	0.1342733815873782
3.5755751984187314	0.2543917824162869	0.06854414243774172
15.958033353138571	0.8723594432363844	0.21094375914956798
1.270652220672441	0.26542106742619753	0.08187189425283893
2.5641353435722483	0.38551957875622067	0.1536801389052963
2.276883154279703	0.35799083774802687	0.13090859686608772
54.20485645050622	0.6992464731699641	0.2741292458526489
3.0887988501857553	0.09277209887227457	0.2714993878387062
21.026070818721266	0.13875707324307532	0.07730444439766998
13.497724305206928	0.21265030242786104	0.2610453025220282
56.62771805651899	1.0749545629571489	0.1904299512683567
39.75936553504447	0.1005593869782215	0.12648980067523946
60.059273587223004	0.43343760414806815	0.07124434435705015
57.159082346740384	0.07180682230506566	1.536442878910934
6.1486713928319165	0.1897311659350617	0.7622445371746409
37.30376821733972	0.08404040939187478	0.18482088859406745
31.769332145739675	0.07490635893951841	0.15658719621548178
1.5921417626849939	0.6149305568730593	0.10697253194821348
5.12253368612994	0.1013495029696086	0.06652943635897102
1.4854786849121933	0.08210101824440126	0.3574331420784466
38.82438419764897	0.7648994251506003	0.09227870057352229
24.546675368554656	0.36881242933718456	0.42747050371515727
1.8093324651487064	0.9919152675053668	0.1275446984022819
1.004224557182874	0.06897949515213819	0.06037035399707527
29.86639487939855	0.10594058406062279	0.18957688899275182
14.06458001309185	0.12959306823942082	0.08336462314050967
7.511982797537838	0.3491221782503694	0.16504887193465945
1.2763714537910833	0.1353092168812174	1.1054456986564656
5.215374523802206	0.10042916477282174	0.5007301284320417
40.421041087310265	0.08246580259236046	0.15019459682737651
6.813422917554643	0.09304551264438145	0.13792627658871331
4.884010286442044	0.15393882910603882	1.0102097288414948
26.90539768491013	0.09683506020912436	0.21198010641543913
3.8768827604196985	0.29791999797027024	0.11209994047487343
3.2712789819037016	0.2160245465493043	0.37646906317987483
38.28273540010644	0.11109679096474298	0.092889223896445
55.70587606912212	1.3552301047112707	0.06204716488016079
39.686280770510386	0.1694428961406526	0.5386258963805131
1.0176402898030852	0.07980541652143353	0.5278823818768023
1.3584990816957478	0.06766234486297942	0.3225017247493046
2.9272154813924085	0.5142343549570106	0.3339179825068653
21.706863842460518	0.11257637060635421	0.22622123648292053
3.183348264722164	0.08839253596092253	0.363272283486472
54.39190993060293	0.08807702176127884	0.575068521272544
8.79589695199559	0.22821072707303464	0.3816885960174283
1.887623979965672	0.08051612405390068	0.15739582871125551
50.39814529758751	3.965388099831425	0.07006780000905277
31.03900764311664	0.2792116177072735	0.11713138650715209
5.938323446951609	0.24879104061087773	0.06216920654506265
57.39006385385214	0.14297998939922327	0.08447079598482295
3.6857589328662073	0.07855723555316727	0.1659233712262584
17.977446445529385	0.37912135432510397	0.15780908351391815
19.730524419030587	0.13328196138743295	0.07771105157182893
1.1479396552153962	0.5471182331078976	0.07429162104707529
49.185637740070355	0.28042443939676553	0.06314180317749575
7.882322213347285	0.1412227746241344	0.4288668290944325
34.22561012105958	0.07207064609557091	3.530248179984088
53.227583500915706	0.11619491570611341	1.3230797394019698
57.415280583006144	0.43901165776940176	0.07169142684387429
36.703447554963304	0.7758281498321129	0.08061261077898382
2.904427658637581	0.1931971583516532	0.06109125747854393
2.389882140459014	0.10965512480855223	0.46593006340878695
2.734598713842124	0.3445336471447623	0.19717573231027044
1.2808779665506622	1.6240460726677455	0.06685463442984906
3.0854518565290054	0.38904044800701604	0.07205287502629232
12.123010732526705	0.11447846079658591	0.07915254057263274
59.218731897492205	0.07409732166405145	0.6694453417009989
2.610479030853448	0.08990010053304727	0.2723233829871181
1.3696947338893568	0.08307298243315195	1.2005747786579994
3.850273969702531	0.07324123135274155	0.22280146563366954
44.81302692463616	1.0258722923905075	0.13924808919814172
7.879793974048161	1.1494420606792883	0.10880744863887393
22.27390836440971	0.3788253034339312	0.344393450581496
1.1383974164012747	0.26558517391502834	0.07877816587673485
3.4977315348022873	0.2220160510917994	0.122707224257399
59.779964335940456	0.11345230114722579	1.0095309549881677
11.719864413058325	0.08093185416589434	0.33604969676009916
30.764052784586173	0.08048066717337285	0.13047799077540984
5.117106619455919	0.41176918183040234	0.06014318212240695
6.239647270626729	0.41752988253042195	0.1023259209556564
22.477969560199558	0.27705956376573543	0.10279590607863803
54.287351240001655	0.2016261087007724	0.8395192046206055
5.981914641700781	2.5281890960683855	0.0784627629784038
1.5351392193229476	0.44834154126369435	0.07080869628922551
41.06623526537276	0.09224722900236222	0.6171129627493751
1.2357920072876563	0.5877508867085017	0.08309117158337684
52.32722067526142	0.07443492832801775	0.11580208397647726
3.214979302942697	1.2292261487413623	0.1433202008420152
13.293024532934078	0.07762181564515927	0.3105184451069308
9.514421464365663	0.22793735294335765	0.13271713582972572
24.006784917265247	0.241693179659133	0.14376782250233122
1.367550822625656	0.11085019393996116	0.5704948067454216
5.161430318357162	0.15982016377501085	0.13100858959074446
20.03241985081034	0.24269097540240345	0.08596793101321512
1.9494380817180563	0.10058587539135051	0.06160428837837985
6.622415085673238	0.0915473818842408	0.0954560131776295
55.22302251292817	0.1254951685458925	0.06483253263110458
3.0064102187562924	1.458616729496345	0.060957654472134894
3.0898110033115342	0.20933469759071166	0.12174887072240026
24.275772298561556	0.569784794880451	0.06570021768438161
40.15249055036694	0.16350433872973208	0.23505940226467717
1.0221746607686568	0.20401696759801838	0.3982905215927526
17.253788945636167	0.08778847593473249	0.2893573457802523
28.507082009069837	0.26481365950662306	0.1377517594463507
14.172732151615541	0.08031983939485246	0.356731014872589
27.057936915818203	0.7273906648602544	0.08231969936372349
28.562774812482207	0.12452143083568185	0.16503714690202592
1.8477388488237267	0.06751639384980893	0.08632734738017803
36.65256041569025	0.11789144489599557	0.4270944609661628
50.06151177245846	0.8756573023410746	0.07201344506786324
17.406050478119386	0.4402088173490408	0.1291278126143261
39.86614456605363	0.39893894055761303	0.09123877216369944
13.838286576070805	0.32550825369708913	0.1569400440796557
3.884725475579846	0.44338439208122826	0.20527475712966015
18.526422301264706	0.08053711674410546	0.8676739806232174
2.0002916300851963	0.09860156275877482	0.5952423519977316
7.280110114799572	0.06459867880823496	0.07461377185939529
7.896762394982695	0.10422542056665847	0.33974116670297416
8.294893463394569	0.6622583010251659	0.2937276038194113
3.7078484959042477	0.32869984707648203	0.1275710595967844
14.832125974963406	0.14313291868189265	1.2172706058786091
2.381679863670298	0.07555781918010213	0.1595403614508119
10.51944749203776	0.10351045799459258	0.07212008614461869
4.894018017893469	0.0947280717243638	0.14394527723542744
3.910435534047373	0.08655808757444639	0.15488706433964314
2.5891350747218396	0.6410516315442445	0.14956408243320551
1.396162827442069	0.07871700993598484	0.18892643082480376
8.178206413271457	0.25836113993589077	0.07973577032739915
8.857133958819	0.1653268761174514	0.1389390445656815
6.838328713947694	0.24160839978334467	0.13013460566270546
2.4215056331378984	0.17396109403178095	0.10839107367263331
4.833177682455127	0.11200349038780569	0.10125327958526967
6.7125637301958125	0.06308443647437555	0.8211489499040909
59.45792786244775	0.06409821185875265	0.08790628185560419
7.943300926437773	0.098292486839102	0.2703682166676932
9.461985803770476	0.06081324276925863	1.2059766366610645
2.168150160707833	0.09072440995041657	0.10045309156723273
2.9468698674621203	0.06620089247829615	0.2262946157423555
28.104342049171628	0.06728866331940717	0.06934357781478565
1.60524209737663	0.14285127048484048	0.20534553983330844
2.669612031275653	0.15682789934387825	0.49499758441631486
1.078206590639253	0.6195341453782117	0.14629374890466232
1.2126182462080566	0.27290445562547194	0.14622327456080508
61.22837361921123	0.34009366076051706	0.47574258012478854
41.96391910601883	0.11615138290226915	0.16407504216025492
1.3376341087986068	0.09878693875075381	0.15755584591045685
60.63203128375512	0.15505931433510853	0.4162237746211541
35.523900641296045	0.2018203134811039	0.14874631700483465
31.86467151815284	0.14073196697078827	0.4542874938278588
12.683944511960865	0.06962618886630295	0.07948749968030686
33.72537076725988	1.187144558889337	0.1147932373676025
52.72258688528389	0.7830139613156597	0.10783633305078913
1.3642848004125492	0.15670293544078204	0.2065402549193548
17.529209301989095	0.09863087988517484	0.139699404327929
4.467873002453798	0.13988603339237582	0.12571439449873012
8.377377349948867	0.14881377241306404	0.3367649527597161
12.373171032289832	0.18829748478421227	0.7173491599027266
18.44221914102663	0.26406560145148517	0.06251520180366779
9.147274887080629	0.34413458362204447	0.07331364622094512
1.091892729524192	0.07129494764867136	0.330128579713794
42.57829486838006	0.08105906005155904	0.2952184563616109
24.08061827648724	0.09644938013415694	1.0611315121702203
17.53399431500574	0.12288742026024707	0.22837338204970936
9.090827479843906	0.25498890521208295	0.13257425306626247
9.824755779978883	0.07091291918788957	0.23609471625036732
44.64465347108802	0.08785733365829038	0.1096856824718449
13.065143765797117	0.24098437119950583	0.7013475392640864
1.445950823655898	0.15779149800460765	0.10232386589578947
45.419102689146456	0.1257444823581685	0.17911185508875502
15.669756405285948	0.15375078255753943	0.8417343636875311
19.688004403110465	0.7522467956118848	0.13870815003171258
1.6633455465501916	0.8231932156927817	0.06132455404412057
9.724232212862049	0.06326500452816758	0.5831604429975272
43.717430559363976	0.11725007822533912	0.3270515611977232
37.859758170488284	0.16387499753501453	0.11141647779829444
2.660854249410191	0.45772925585731516	0.29337652188678415
5.015820708494089	0.06486356226973554	0.7778363032524388
7.041103087515989	0.17496821792849127	0.31610561709825935
60.40255323189427	0.788663110054155	0.10731211823390606
27.99625553757688	0.061522468311816736	0.0978460574594598
19.247089700589168	0.3479872944604309	0.07053501961858091
55.38629226119518	0.20471302047502585	0.35682346125545317
8.63661443742394	0.10215772845592319	0.22828811652177733
21.335189238475728	0.2871564778897153	0.13863177704289406
1.277411974871941	0.06658738935688495	0.4067271655221919
1.6752116512842246	0.48384297125782993	0.2051080464996074
6.98819600700751	2.3721165173566554	0.0652508295754875
33.14876608168833	0.08713265769149416	0.44828364676958177
10.263684683572091	0.06530504984070279	0.1838938663077812
56.95318508367123	0.23922239353176028	0.3424575387765132
36.62392028104396	0.08524232620655006	0.1226394875065768
27.168582229034484	0.11581387501593468	0.7719313350770844
2.4417616287524364	0.11441184969645234	0.5479487495204316
3.879461619941503	0.18204378438639035	0.7204626219241783
4.112443652764914	0.12554881982573493	0.28563093862191175
15.0654219348515	0.2691548383282065	0.061327919009732834
1.6595078564426886	0.20745052281667567	0.5175376801002457
26.98790501032252	0.13400875233617468	0.16194401841188216
32.58223495356596	0.3384116340011113	0.16677004195686268
1.418809292511048	0.5621224712749973	0.1952415097644275
2.6337147913155508	0.600409975993168	0.1160639555180118
5.322090341954483	0.30009136596343533	0.2916096953913432
27.234383731988842	0.10729328356011653	0.11281727476522681
23.65464413025883	0.712694431046164	0.1770446429295641
61.428372987049315	0.09473838104463109	0.09516344564596883
61.3753936364941	3.3181445726053256	0.08770170087259972
54.95162362597067	0.10430359719961682	0.6182501857063676
25.464284241751365	0.5273985498628333	0.07818603704915149
4.8100057044732365	2.297463746379644	0.07707297125106272
1.9092278928508921	0.11491798956050042	0.08489139785597266
1.523856844915035	0.1264314640215755	0.29943553688644675
51.91541315885759	0.6414879261803887	0.067259213891888
5.545187739858125	0.35321708490408504	0.2598946777406868
5.241687606224087	0.19018561968918432	0.08079315202834639
60.33734578621624	0.06982536010095622	0.2463345482022204
39.80358975525617	1.0013544232655087	0.16132346066976064
14.84112200662412	0.5986979405158378	0.06655064983077551
5.4589202493333895	0.1326845261461042	0.31701127499305687
2.625516771827058	0.0666957170414269	0.1111683331218051
2.09189085323258	0.1288208134928888	0.12198214000045046
20.299554213595965	0.4647234147238604	0.10637840870851206
1.6412030952774066	0.16803305466661955	0.22772570273289205
31.088193150562038	0.06520016547464948	0.590481432682809
35.63505806237641	0.17568955230653205	0.12981647595579515
15.326460436301478	0.11003617197712931	0.11585311576821952
28.8849145325795	0.06418079971946353	0.3986811180689791
7.797813467265604	0.11554104380656297	0.0690067682824699
24.463811056262703	0.2569534255674279	0.23223180492178075
12.746399485098086	0.11307630545953738	0.15248253075481788
26.764379863653303	0.1434800628470855	0.5273457199251209
16.324953652629137	0.10801514152329567	0.20067454770247362
1.8333195340718669	0.23018120812721968	0.06665906097415172
8.538239403761908	0.367500132028856	0.2812996037743242
43.322984424173335	0.11604763426071028	1.1331706951267067
1.7651451383923642	0.06972087919897088	0.29451387800013906
61.76234171206388	0.3283470473867702	1.0918894205345313
42.75320138722373	0.06844774610678833	0.6646479543082333
4.213486498020462	1.7544457139111014	0.08318134882130844
4.183233777513514	0.17777732794118356	0.21638288065951153
3.6579094469476447	0.28933636983629296	0.2146263885302512
1.8604139755430729	1.9008769074568366	0.07321859507734374
1.6264058075164425	0.30350142661991786	0.09599334926717216
3.163230329539178	0.38208061575932806	0.12474263931590893
5.043786831254874	0.10484839324102407	0.44820472101946796
61.496881552780984	0.08376565789341682	0.17105483772443764
30.20089914475745	0.34502960207751704	0.11334625449927671
36.29812201322436	0.07286672793136918	0.093204559362025
33.734254863394774	0.46830125984692084	0.25346025908764713
16.388253403296762	0.0830754642428662	0.3027566171137792
4.944137152188755	0.4211852559979168	0.20214559203405708
17.699738919035077	0.0839717416471234	0.573571309717221
1.1727752695361124	0.12817619655917928	0.14287663594745287
2.722044346519719	0.20965567677145505	0.16014853136531965
1.3692969656757419	0.34787699982027825	0.20570594080445614
30.700375563643973	0.12684941535848684	0.1561902272193097
2.255272422778483	0.15012232636292258	0.09768044341777293
7.896889592020925	0.5517744789380024	0.13138720002856263
5.656641027192919	0.060849039600324034	0.5122708820098401
21.636628654902236	1.5165111137721898	0.08019443869634035
2.32092481904764	0.19783063426104008	0.20058139453796625
8.639501777491553	0.5757958122713602	0.06094792437535029
2.323532304774767	1.3208953542528479	0.07118888220695048
1.2987331381849594	0.08146331860493894	0.07234370194168618
6.005923544148751	0.07565111338250413	0.4753699017712374
44.08224394160377	0.09884260918371549	0.3585687366307836
6.102123330375702	0.20171167535511172	0.06350725317540955
22.05229894138064	0.15404186939993872	0.15429538367425782
27.345433782130645	0.20845034226903975	0.6562697203677117
2.788226016038541	0.4283506274470976	0.0973466349768751
37.30058295510138	0.3289331479988793	0.2544032602142349
12.50457951247266	0.06819380991985079	0.7185362720284788
1.0953385635468975	0.08657879091880429	0.2628091331869807
5.344231979992601	0.3645917841226882	0.06722910495995443
15.254653396485057	0.1353501126161204	0.16854946708738514
7.865243471702861	0.08874418312256897	0.5897392215958845
9.582329944143442	0.2443857947781225	0.0769324190091937
18.717724064605626	0.1647085730928053	0.07581995095659248
1.9158912819552825	0.09920459144726204	0.19024162532252914
33.16847082254412	0.06481549531635193	0.4068916330432847
3.989764634211389	0.2593950625717276	0.10100485395699743
47.79535176023212	0.10130229983190031	0.06687851077740758
1.685854986327703	0.14681972491111733	0.15193604263747224
1.5830491585891273	0.15315879516344869	0.11321668810617971
62.496197862738136	0.1841280653991088	0.10192379829628394
25.843795116874578	0.0631081052207135	0.1032232620504826
1.8164550866892304	0.08153775661222804	0.12279345655431148
15.479523454846332	0.1211388325384897	0.0999599153335694
54.97027206477751	0.07692735892394223	0.29314157226624626
4.945862571216436	0.8842129929482042	0.07179667028344873
1.3510133208057578	0.9819179878142286	0.06397584878691531
19.345527729993826	0.148339373087957	0.07756007503157575
11.689061733402426	0.22621518467579724	0.11264079965539411
3.1949928701934183	0.10665749888823825	0.4134999149665518
12.73737048787057	0.40487302448004114	0.06502207827283556
6.5641448970627465	0.16741059822508036	0.4364872032281525
17.39785068534965	0.15249198182738777	0.3554512355257002
6.897748352523169	0.10175963558822265	0.2727289687903808
51.00698369571086	0.06728394278199792	0.9794372243854818
3.639803855292296	0.09004919304650545	0.2926845027693729
7.940005005614684	0.35606881922825084	0.40539863524319875
2.1232299988273415	0.07208783773562516	0.526764517143832
5.6744199872249315	0.14132147534999162	0.22781420852890355
47.6099093495497	0.08980681548121809	0.5484326026041663
23.159952360405107	0.0730339656721662	0.6210303306665249
25.937497053781275	0.4844836515622219	0.11506926949832642
1.4434284058376183	0.07335981453136652	0.3548044776206766
5.570115932458395	0.10570446809520345	0.11489463955498261
11.240182454167252	0.0747803136558774	0.18434713189435178
1.2661340515265367	0.09237971008359909	0.4323172568160123
27.084545449803276	0.34868757256732086	0.06684682685061051
17.047353611550033	1.2337015753984855	0.12685011449257846
10.224943603451615	0.08208884743090902	0.8491305652146961
2.4948732195152368	0.7648499724641895	0.0723578471418587
23.076480751047104	0.10356473589631332	0.7571468767888022
22.94069488151559	0.26014145993705345	0.15629244169538484
7.388200086069602	0.37961403101457425	0.3365119639591883
56.03597056702479	0.8374494864484399	0.08347864892557677
13.701471877508267	0.45331637792183843	0.14172115090107243
1.2759339898770228	0.26825769838668784	0.11980523039309768
11.097122373642065	0.09183607777959839	0.14413759695589853
18.16002028887198	0.6106072481754248	0.07324859112456485
39.92450186676295	1.2745906198621602	0.09835288700460673
1.2527224716602243	0.12777420775943765	1.0929244371378224
7.721780461106904	0.07369340194366572	0.09211287218920729
10.890014679742684	0.20916701383678662	0.44857684872004766
14.304079765892087	0.13061787200432945	0.47538560453986933
4.319170365444714	0.31756293852686046	0.438339901406251
5.904066216414688	0.18230128788494426	0.06247177949624616
1.5743077164411217	0.07152816415842919	0.1558302308534904
7.222326629780091	0.6706178273221435	0.06578117549648166
10.988090455507653	0.19531246006191777	0.06384555878863046
18.102458195328158	0.5209540614431845	0.11241087109069711
2.0535923672820484	0.504628373226135	0.06090009726050916
4.015408638537549	0.31808124129613957	0.0823308035926987
24.387830647141417	0.15606323883413004	0.08905310603045238
11.6750434587949	0.29744859405942387	0.6761826448066074
55.95092978001079	2.4131647344677436	0.0873554453174604
6.870965656292044	0.09329477122787475	0.17030655749055218
42.82538880965496	1.5556729672446812	0.1428879269159034
7.797995312717087	0.06453465570523802	0.08390935802807065
18.215816462252896	0.19850091637950462	0.17667049420155906
20.776621229395037	0.10025062993813723	0.06582011201961284
16.68468785374855	0.29160628566983493	0.20215183432791445
18.590579003852607	0.10957746621203102	1.1884599353415524
43.95523964991656	0.09691868743014594	0.17728188301805975
56.26257562019085	0.10376029195490058	0.16776279820940546
1.1494377983459196	0.06640384144008879	0.12477831898629518
16.157830383086534	0.8828817375620884	0.12086567799278805
5.362638490187639	1.4210783790478398	0.0628879380581103
46.38431644008796	0.37555244507476715	0.08916513506068138
16.030354458462398	0.06364499085439798	0.07971589316834765
8.678285286419785	0.0897288193702276	0.3436551592163134
34.75596313905833	0.5904818031294639	0.07062587947594606
51.696076321569834	0.08514584391509304	0.2603617773530197
18.502104684371425	0.17939622956480913	0.10911752815295625
10.739509610678478	0.13472390013554209	0.26645181852414374
10.816268020139276	1.2560898232885922	0.07638402969284855
23.77672312234283	0.08460075348315432	0.4016302220524022
6.829476479548714	0.08736624992908565	1.7236238583950585
7.4187120079978754	0.4148725474888437	0.07643838583081689
54.41428317008136	0.15414343725668136	0.8274593401576169
4.688260287376102	0.15849198520424368	0.14517102408302718
28.52938358634739	0.07231581514190445	0.07439959618851125
11.79739600055362	0.2173340648604673	0.2558891300525831
4.702161688709254	0.23893397640957123	0.12764786165931008
28.397318031750814	0.5014219911439717	0.1306842518005107
1.279528598885443	0.2649176988439287	0.1173119744957908
26.957553552082643	0.18521940355713526	0.33847062072215683
2.452683038729528	0.07425450876331426	0.12789070444250555
1.3466691374534294	0.06221991778133651	0.4473523572937378
12.443748320493127	0.07999394047470128	0.07283710747127431
7.16769512756795	0.1341680842422931	0.07330641519982525
4.5205114061526395	0.07082484650153378	0.11383665768950123
2.372907094564515	0.07516882661653553	0.6156726946009421
10.217129359167556	0.17904349106536993	0.08450674258734867
1.4272654726700924	0.09980898759991133	0.10381170459129005
55.41931045453066	0.07387161735712311	0.13352281839069052
19.798088587474624	0.8225188615882659	0.07097356336776287
3.1224906900565292	0.14503900870867956	0.09095405052466968
38.09501572018065	0.36670881484900586	0.1835551016443993
3.32626728650322	0.08446580659448338	0.3202172295948993
1.4953573980596584	0.0961921016355661	0.07749489235090888
14.821379154665584	0.14914029434553305	0.06521070066567944
2.5172593816693065	0.44830995733132784	0.2012228997206882
2.2276981583163487	0.0653384751121792	0.4443372435514227
31.209122302408332	0.26263866633368704	0.15257353861083045
2.051579957104037	0.0843621284312978	0.08677254344449441
28.2215359832562	0.3955579730999199	0.21719683113037003
8.50675498444802	0.14838949550414993	0.2603920286791048
8.566793168104715	0.09042472003774402	0.46777341445166615
15.606203743101673	0.08080937707249874	0.11596266320127617
7.19645197308052	0.07666866792406243	0.3188279974720677
26.289153894826637	0.26459098409945425	0.14388282105092867
1.5564491973658467	0.22269602759750062	0.07887074354474198
5.5056657254028005	0.7585641755753659	0.13231627429410345
49.285302862436325	1.5772194042128058	0.06664637218765888
10.260405555832618	0.12532862984379836	0.1957995248748701
5.938701036309681	0.1196556954324027	0.1228066869614545
1.3958044854478326	0.22304384692078152	0.5892274290893375
1.6118279451063862	0.08533509147416804	0.19436282907302216
9.9018292181214	0.31165222867714	0.09203978106045232
60.08513761632745	0.3272378099122023	0.6713210607791544
2.9369302637089088	0.11723048487960605	0.3754205847936624
1.6238652949874335	0.16445353052508696	0.10876006617821427
46.10966910506239	1.063829547576498	0.0679142188220932
49.16506649066111	0.5987929710718526	0.11733234048181966
1.5197739895013427	0.06269104502982614	0.2464718569380269
57.97850531504067	0.12944396337511482	2.679381566792583
25.232002331842622	0.35447904367854255	0.14226891248010878
40.92111243905099	0.215430636200874	0.34816665474536035
19.7291619956665	0.10746983663604756	0.15197663276447543
1.3588820612770809	0.10958492521174179	0.30684063049926674
48.86849295403529	0.23077993325555604	0.40589144878942296
1.1014026169379547	0.09494670249865278	0.9316697929661422
3.6939637757743085	0.3590374592847724	0.14801804983630953
2.298989998972277	0.12485310447773182	0.060617968967238874
57.595330897433286	0.06649454851818043	0.0992043373963621
11.377487245990835	0.08086791677575025	0.1874791220057952
52.69743851619765	0.26384393195343014	0.0850701008747105
58.13449411682087	0.2058695120845236	1.0553450471934755
30.239029974323355	0.9752787057062864	0.10663626206107683
32.94675650445919	0.07681579696555514	0.1471303546154471
7.92818917664899	0.15060209156806448	0.21796289624102172
1.3809790970993314	0.3962648490842117	0.07318746553203792
4.143715095426216	0.06980881963811156	0.13421107724823578
16.298462617284493	0.09413999742559939	0.13305234094476964
4.542137280730151	0.21009420626931055	0.06045388946099563
51.60543774804991	0.3180858089955343	0.4570671457145994
55.40861235398189	1.682758651861414	0.08327686727074811
11.59271116064443	0.16600237783974034	0.10667724964293307
53.44153382961967	0.0911062791294442	0.28888577368400253
2.4432706899416803	0.17736889841411363	0.10572801737635087
33.63891080105528	0.08744930987466595	0.40247006423683696
26.954124117414416	0.12378915002969682	0.5291096495536561
6.018727041066893	0.07428170050819322	0.24456375240678832
8.738020204852775	0.20203620941543335	0.6850924784307992
6.609339343629355	0.10759068753378517	0.19466024674069007
12.83473688357887	0.38127228859058115	0.06426253871197388
18.976744845721957	0.15083640333883258	0.24278061917384638
3.0441395261399817	0.07620079706525681	0.4129017726964145
7.847322833154109	0.16245493352263263	0.4106522818412274
42.42869695688437	0.1509634316966626	0.0958431175452559
1.6977932648938996	0.4963716053731998	0.07407375946636605
56.361083596406985	1.717449748221071	0.07111081601201395
3.92061919078506	0.6282282048651872	0.09635346711540382
6.949123081105708	0.16722373360380172	0.35174715494061604
4.4899591704992465	0.0987138162887996	0.09439328128428129
2.3928826430143393	0.3904578068118746	0.19680915160791823
2.649885250075011	0.06758029933884686	0.22516934527704405
2.0287809449915395	0.09880220577365238	0.06732745619896449
61.9597561566427	0.16508254478426043	0.7620335645691696
30.28799620048864	0.10820776282959696	0.32936510585326156
29.583577005043008	0.2183983137994001	0.6819629202198199
29.027240907267316	0.0804961821752432	1.007415995876772
2.4313736213923036	0.10835251419726516	0.09254300688543109
8.273331076219058	0.21978922659357036	0.07146790935344126
40.71932677874379	0.20774424486909737	0.33860312246822766
4.443196060108634	0.10760911599930015	0.13921885251354402
40.99052232336623	0.12287330292885673	1.5393054786155291
18.038332697626416	0.16012685951693034	0.17617898247395533
60.53608736441875	0.0860695125672237	0.44140781928443146
9.529052638691823	0.16000788895676277	0.2750106875695886
58.5511234592042	0.12080868036297773	1.3828298391882965
2.966967569627407	0.2788934347995079	0.19245350645971976
1.8395036462158096	0.19768030032639428	0.06760283013929926
31.752012322434663	0.24467017551518383	0.2125741095680721
1.3648674966497572	0.20560409889864406	0.10027988504002391
29.061614678850116	0.5247093088104844	0.20420126258695448
33.73698707665846	0.12558754069546169	0.3902716307936035
15.636776840844817	0.7957645498552495	0.0650321932811789
50.84247164488106	0.11283175183584382	0.6033517680004553
3.2815286933183425	0.23829488369975982	0.09309547472437636
5.225712667821026	0.2123065139796652	0.20604793502094043
18.745357029306327	0.2136862273736878	0.10682419809651349
12.271261840266144	0.19619792713909628	0.1614100673014832
11.537283503577036	0.24642519585131273	0.10651534352536889
61.5043571814257	0.1729842362837279	0.3410288157770617
1.0874535853631468	0.06835770596133339	0.21207917575733098
1.1516331247354532	0.6057136378863179	0.08114876033075465
3.041795451934928	0.33550557328068975	0.14617273569730052
59.7291939334115	2.603873498011856	0.06889647912367886
25.92395820959514	0.06522795055158917	0.37101553370573354
2.844856821753442	0.3102554973277983	0.06559572873935139
1.0145746558499922	0.10105279477204607	0.24591652165821698
50.86541248107408	0.316219605505448	0.11904249231113984
38.23210962879569	0.06475284149538355	1.4593566320478628
11.825294708235528	0.07855872321437107	0.3373253300477946
32.938648606464824	0.08389968040019882	0.1013680010332356
4.9306200848180275	0.6979166384861194	0.0766572062678185
7.459672930283185	0.2384535957726796	0.12960310495143698
14.427726502396458	0.20934830716196134	0.06728747615049284
33.4262268756973	0.09192813725690535	0.17125985951009104
2.0610370944226024	0.22625811901145948	0.08980757123165715
14.97237254590956	0.10352661922995046	0.2337761529521596
2.9416091322030007	0.15786759501528314	0.23475753725738807
51.55415062499972	0.468548371521179	0.1265514209114323
59.213590446282275	0.2084303842465412	0.24147688920301452
2.0254522827909973	0.3497866635413379	0.3437738021452129
8.807691082674635	0.11717296977964028	0.07979017315495819
18.303795700021272	0.4488227540851624	0.06500666377618959
58.66962720753432	0.3413425398519749	0.06968265116333223
36.54642701544277	2.3384881353782143	0.06451853178939754
10.454722357776825	0.062093448890349755	0.2854483247895236
45.025663587259935	0.43804072841898745	0.20335671220806328
2.0058211323559307	0.8481103549297275	0.09415082275189336
26.4968665611629	1.1818802428740627	0.10159877303744255
8.033798099031152	0.1044282726857027	1.1200136249935186
7.817842046694023	0.181405807516498	0.07990727460159683
16.81595149257498	0.06413918364337173	0.10503803613727887
44.231433854287836	0.0662580175489289	1.0737283696846618
4.360327044741953	0.08766242971146639	0.30151466900552926
1.0730387086536026	0.08265756140590516	0.7651047793397632
1.293272062833477	0.3485460155883737	0.13554806917586903
6.31310602728082	0.10160076623803203	0.13639623715426488
7.547761267549518	0.09096626916799154	0.24896943428686114
38.748605045700614	0.18306712496573335	0.08725746309334306
31.48865687638322	0.09230845375870333	0.816504960959293
11.575764425906096	0.19289783263021343	0.13129101183947947
14.94878328262735	0.22025974223046507	0.13243892089882306
1.0149574332679918	0.5961846062059746	0.07620073044236488
18.184670007075535	0.09666678031206301	0.2219461522263494
6.765591093763533	0.21659684187429706	0.08538570237580503
36.466352958916644	0.06933719729423983	0.1149452936005538
25.5262717913388	0.17913741473381728	0.27209358232342384
1.5211911684775048	0.10385277766915055	0.6108601972113544
7.400064038477674	0.45770196837243105	0.06734343121276831
38.46317770574472	0.1417629185955897	1.0811477506175515
1.1833556245735815	0.26348803625052997	0.07490299457569485
45.42353105276988	0.31480068813317713	0.4732523825793433
6.999350701702582	0.17264225377202796	0.34570401892381863
1.256050857561758	1.216587500790128	0.08828110645408462
2.4249875868705404	0.14829429631731772	0.11524188827305912
18.776747295064848	1.4972401262537391	0.06382971397375513
1.4015631552385177	0.23810493861331897	0.33213539352859756
5.006021014105864	0.09132067731428184	0.27383095061284624
2.55006596411481	0.06638573579184272	0.1431290304622989
1.0832672708263333	0.14144259433868372	0.26019287176695216
2.7181304852605623	0.06594935664750577	0.36099297288358584
48.39475818524186	0.06629449488774881	0.16016531429374442
43.94428514228153	0.7206098921080011	0.06196061880918187
6.582388085405633	0.09877361557346383	0.1752868273930126
10.597134825888263	0.13648919490824551	0.07784220652524772
12.892494006316786	0.1098211534162305	0.16289474301323717
49.93343332359205	0.06808012127149231	0.15032141536654428
39.96795359496607	0.7073769847018678	0.09293663702398967
1.0711669634753387	0.0652980215437447	0.09897406780188758
15.519503110569149	0.24673742987581448	0.17362819083552142
4.657743086159777	0.6435142922555344	0.2763188445543604
3.036900000553986	0.35583143181332066	0.30032942636190985
1.0843688250579073	0.3083729089829133	0.1517884458882247
3.7104701598863294	0.5646454357803972	0.3351349883494009
28.417331752022854	0.41703055053338234	0.19981218945735957
45.39491054849074	0.23818811704525866	0.10668807605533687
57.852954954203426	0.09057000884179013	0.10969773907387903
6.875615464245512	0.20814006242753297	0.11093614329488422
39.17328243693335	0.18233388388011001	0.8308277660911223
7.413382117180271	0.13605654675610332	0.477045010848532
13.197538261652417	0.19792505152811563	0.09171463873085421
15.115732516357156	0.18442670713792333	0.07609053059434796
6.336894112540326	0.13719384078203148	0.10041128242717631
4.6847771109474445	0.06702245646299307	0.06408501854230118
37.26524398619933	1.5256097668595188	0.10035630129768452
60.43108453306617	0.06406554356156366	0.5041571171001938
3.0125461058152228	0.923342400982878	0.0647900341032342
19.07670927956768	0.13414279968293552	0.9712790652629095
62.40517145441456	0.5360772430993362	0.11742553044341608
3.987784695287503	0.2474164133769609	0.06469863584770286
2.9614827058356528	0.0744287114997883	0.8778343249487541
1.8787141342117906	0.09854238240540723	0.2587874752296069
52.86679242285585	0.07594069814576172	0.2685261366467109
54.477430427708	0.8524050427049501	0.07116326114536527
13.261962563246296	0.16106902950916202	0.41507902395849505
5.897000130658029	0.4583157168247267	0.21179733493644248
6.196384509251128	0.23267118936695058	0.06280761870441941
28.678563332268205	0.06525936584003927	0.695343489536451
56.31961376083782	0.07423127012376486	3.607030309173937
58.14945124136505	0.07147330038751357	0.34937150643007786
1.4929850865421488	0.8281050307630652	0.1880246484627329
61.65374804266211	0.270782890611045	1.138402937668321
3.078068507751797	0.1730165584139067	0.8617233292132154
10.572068274039442	0.2783002261019325	0.5388386951091053
32.687920324948216	0.23410562488335745	0.508420418598765
5.056342462213105	0.8081167178260651	0.15013652689172333
4.409753373305747	0.56395757832669	0.06159810540405806
21.00500202628521	0.2828472276167233	0.10711913875196322
8.821324285034871	0.08533743528323452	0.3432743387349684
13.305156912439159	0.091204895978591	0.7010918506070898
15.070524684992794	0.9232146580040839	0.10566632969664912
3.1004514563342886	0.07821928686302204	0.6373129187579857
46.85746004322719	0.08529995523576642	0.09467162034284599
14.784524919270932	0.10763239219346812	0.2627716703960114
3.1042802694353417	0.2573219958363231	0.09180528448888559
1.0292942550599526	0.18750423958768833	0.5933304165697137
54.42657715089812	0.26108829857841565	0.14232189905089526
2.0696754999444567	0.14997593690950253	0.14363574237973672
17.388948365278246	0.22325859223823308	0.06786459901725847
16.510694297294247	0.07403544499711172	0.09287771246013497
59.67258696391509	0.21058939474195043	0.896459383881423
11.05230933626442	0.3832198738712729	0.31726862166992836
17.36007698223388	0.7781095106799332	0.08542451322764995
31.761975424302047	0.08831427472549641	0.12015701100523388
7.235236915038498	0.06428340413080133	0.23057857206840057
11.337742786482478	0.062008293114406136	0.24958167129488573
33.64080341661627	0.10327276366805786	0.08793498867655275
22.379852914160786	0.15867742005009133	0.1635138296064302
1.4047300484649112	0.3436025417945042	0.06704843986005782
6.787158089057085	0.5162727124771167	0.11414546056901947
2.0983368653650483	0.10871676485023904	0.07633208675665715
12.803861141467461	0.13038072729139216	0.11313318042020085
7.625301814996235	0.12007057031915572	0.6552283281234033
61.37236338550545	0.12998241269450078	0.10413634119250485
16.756551716452012	0.13348708758916317	0.19794671555427767
7.325498722169856	0.07671789028843114	0.21437810268092897
17.162895319005	0.08649821096344644	0.1321473032308052
8.74626381037523	0.06123178498969815	0.2493552603957426
1.0330284562835221	0.21609790628510267	0.12413833061930195
23.101169337360393	0.16572164923285546	0.49670625282908254
12.617786260289947	0.32628512171980834	0.5279338415435197
56.90917327793941	0.0642473015103936	0.1259207036189948
1.6655427547665578	0.13325825135211902	0.10751024495685643
1.0111489691048554	0.11766464144190605	0.07589905839326469
3.87672605626846	1.8495871681228873	0.1024410276484373
1.2677060414339698	0.1599931277926338	0.11747432607123268
1.757734142389843	0.13655379474505705	0.34612268967678606
54.94356360421424	0.08313218545012535	0.3090940441886896
3.9303113998642485	0.06549947363655315	0.06122752165273806
3.8629495911549823	0.20088740481667883	0.840512056367197
1.1631478546603462	0.1009267260650531	0.16455850092814386
56.3260757268563	0.09676549575900256	0.383169055115387
2.066419805299543	0.10429831815610498	0.15023084098219752
1.0348402905074947	0.11102200652989001	0.1785124542991386
5.100834090225883	0.7193136781655457	0.07238325019375784
26.212872391585076	0.6852231643637059	0.07456654991127508
14.787576354278174	0.07302024991817188	1.0545777385707924
2.529263938757889	0.14874668309770017	0.20037473595111394
24.14374446322941	0.13799902833107436	0.07616133051977857
20.93381994154747	0.1813892716058565	0.06243097438623599
48.24717077648743	0.17654555110524672	0.248270780736011
15.881523605665043	0.10075270679237652	0.5402294527564953
15.850644471249112	0.1799768452889028	0.49956798596838703
3.534134221897915	0.06871695706422155	0.5558346821177587
35.07001208041087	0.5633771160713602	0.14557507909524695
5.042888757327851	1.5454592128759956	0.08098446305690905
1.471210193901492	0.06057815782215663	0.07750620831347854
11.555420160576674	0.8314310795822724	0.14682851578072484
42.117502834039364	0.5619632050909056	0.06462887898756353
55.98576355417629	0.2763646065353478	1.338495118991399
1.3713150135194663	0.10700345595181787	0.7423657227984326
37.306857560194764	3.1677234980919895	0.0697712436188346
3.0801218672534114	0.38794127641773457	0.2030901075672591
5.192651042219621	0.5365520457476363	0.1602314292027409
42.51908884867754	0.16710920983500466	0.12678717592148653
22.149660569588818	0.18603801899729516	0.09608760903571303
50.250597059063274	0.8616743781366596	0.09598993591300345
25.802639435047187	0.0853570097774487	0.7883008047262018
3.079351222017812	0.20914642623552931	0.1269525928865186
6.5203045994715225	0.08958725098329623	0.3630878940175207
2.8944699256347457	0.10301517086745315	0.17098587163113055
23.469630291729285	0.35535848647681434	0.09794890207668622
26.939167223389383	0.09463425528872546	0.5002697489355734
17.082005411428135	0.2023875649625611	0.06483478538914465
49.365319759212234	0.8041928920496326	0.26299038707306605
5.480694280518812	0.2866179556524834	0.16655304522186012
49.91061189747156	0.1717989631064833	1.3766404404919586
56.27718039234271	0.09373537639038404	0.15499452773455585
19.35151287027232	0.06164770183306563	0.19323058501949983
58.64286655740157	0.24744554322428597	0.11286753907764276
5.136946857958483	0.198086583536368	0.17122222428457778
38.81541307593592	0.10050757740603328	0.7496518436294937
3.917546294952788	0.14520847315809493	0.232960846672173
9.083859013618156	0.07125056934652485	0.3478874625179489
15.057716633497062	0.6606110647001089	0.2909636399804052
4.51561997428123	0.10047674755678546	0.27012244471513425
61.39825124041971	0.746238680021066	0.3800479136427809
6.655869492749036	0.13419484494822206	0.22782038976752086
4.026243225188301	0.10969602868727311	0.16568562977698897
6.77373095270722	0.08529768226662271	0.33995173413764135
61.99729162782228	0.14456353169005032	0.43106928818983425
7.324280152964446	0.4179519819313776	0.1351487654131312
17.91473279867844	0.17394344283573882	0.06506015997753757
1.3750461627905128	0.07482677898096597	0.24546844269907708
42.38634854476555	0.10436608532733006	0.27793020034049637
5.517863418177141	0.238979660072553	0.08130362863854027
2.881942509944329	0.06979121855384496	0.6589277509979585
6.244952802764851	0.13767813690639455	0.20873980943422882
58.052112570475195	0.12985965124341642	1.067354303015204
1.7761901094930785	0.26030323172436626	0.23671911800874026
21.759414189794896	0.1543592879399676	0.42566171022771837
1.483750594139424	0.1568865720386003	0.19332467829442046
42.705367332128674	1.909033961248602	0.07118217769972046
34.95892482825188	0.30066251413138856	0.2381440709477385
49.61681893683922	0.07174392949820278	0.2496003512023123
1.489143828947213	0.10355799685951396	0.767672509109042
5.860145520573302	0.3873535754955424	0.06047001026450028
6.464354166708339	0.3818320099113006	0.1984642371498585
24.180802977849943	0.16657889651277272	0.904919746584111
3.7432600973946055	0.08826085504245998	1.8928500299352815
1.0150298251007535	0.11659486606080484	0.13846965808421946
1.8750534611355645	0.34215314284529896	0.06930224644745638
45.92885215071571	0.0728181251467667	0.30586941974115633
30.567001579380246	0.7795338774159946	0.1503477985702752
2.064412493496447	0.07855297263660452	0.23070622985218392
1.8825126638468235	0.06155862248090843	0.47045843361760586
1.0274458464937142	0.3137736096774369	0.4405985651941762
13.342126716151322	0.13749306464838734	0.1752732992269983
2.7620142994095374	0.46809999727243345	0.10601037979485899
46.832419956469586	0.10340380671168325	0.21533259461353355
56.17426256746171	1.9044670953705136	0.13386605154619127
3.2853520633836233	0.06442294672956358	0.07798618956540049
57.01809059070354	0.9522340326950476	0.1266724935965777
6.300155902047233	0.2418165658560016	0.11228881076466221
11.821830735265499	0.2136746209285102	0.06166308656265271
3.2102288772459673	0.12321633318474953	0.16918569905839945
34.82614390983525	0.07442704781294363	1.8153564024648627
5.413875360844579	0.09063372278396004	0.20100419765807592
1.5719923643957219	0.2207729413598325	0.09421770544696878
14.235148518263566	0.468275207123769	0.0675684102054937
53.60302712555195	0.2653505953182699	0.40379042104172735
1.364170919571007	0.7125251947969625	0.10895267979985784
3.713600566519495	0.12557574523047077	0.7469310654139062
1.470695157920337	0.06281897285881156	0.5807586398788345
54.67177629952053	0.16591827677835902	0.06343514802322787
32.5610948925548	0.08674575074912039	0.41278315567785895
3.634346840083364	0.07737046206460738	0.10436285917488412
38.54492738865808	0.23989804656272562	0.07850548620897663
3.504053264921821	0.0706906389326819	2.4822104219493877
8.55413552848643	0.7479525755197912	0.17926969050509795
45.38021653158206	0.8261199378240529	0.09182426860279023
1.4457485963770953	0.10189041024952347	0.3119359895624182
2.208970937213391	0.061152831204772884	0.3263909708505989
62.43107719286655	0.2062393162229969	0.5230952701032646
1.3045319600260774	0.14546287957594745	0.269019135265899
16.199895425332148	0.06831312308490911	0.127771976723702
2.007154836656591	0.10661444447847904	0.1758944602620729
5.334711600091464	0.4301481215197728	0.12346620540945358
51.05629373310488	0.06407377857655619	0.27074147896607625
8.27567431846496	0.06391672158662662	0.10553497208101317
26.241688606103505	0.2502247163172848	0.072752604634254
1.8317731134545499	0.10660727881198015	0.07275011077554726
3.1678183092174197	0.13124308909007465	0.15052420627898633
5.830289568644696	1.2732417237955647	0.11265939780423337
11.57202453954377	0.19489200451106736	0.2997959280542927
23.37956665816101	0.7895792640084589	0.23997136085930681
42.959493879836856	0.1790088739444986	0.07881091475073419
27.28061188360626	0.15270214608296645	0.2044757241728789
1.315669162685484	0.37231364789213905	0.08465214967916802
20.82111625603821	0.13980621036186197	0.07164747737580304
17.610072813565214	0.16660003829257086	0.07276350148861394
2.321290475054412	0.16596776476497732	0.062242634891774354
1.2264782385843847	0.08891189807978131	0.5229351532362612
2.0052196961626114	0.4865209243911753	0.06008154020355708
1.025337125449166	0.20802981547752314	0.28359793360686963
2.318319670346857	0.17158259253029245	0.5055942646059723
26.076907485042383	0.46163687891337535	0.06079927134658167
4.120225123795292	0.08416767859781148	0.7883198080683476
2.8621005552953083	0.0689506094564173	0.0817490504714819
6.333576406766324	0.3160924681591304	0.10106528962243529
1.7514926787126803	0.11843392040665746	0.10455348784432661
1.0145039363363964	0.11467791993854001	0.4812053710695431
12.497957279678115	0.06205304191409772	0.09488957300653443
31.923774304246844	0.146489967948144	0.06014893457137798
1.1419966875216427	0.6348893521300302	0.16847472578642686
9.578352966294448	0.5075387381659535	0.08617218779421532
2.5707381873211603	0.5422312854006945	0.12809394715877187
5.466067550043236	0.07472618793699734	0.09637010595469273
19.294208188328813	0.19662658329333582	0.06329631683454956
1.3821401417257593	0.16703666337608447	0.08660873929743194
58.03888760420578	0.503338324076958	0.1516462153476953
54.911817653364274	1.1787593174536852	0.09036959440295061
20.756657731329504	0.15110474176487182	0.07597468551319717
1.7712285553532285	0.094766521662794	0.600330301230191
2.229184030455951	0.09547646010474625	0.9680580616392195
21.135983104212798	0.09281079572798032	0.12532972348936594
6.801194882023802	0.22541190294118013	0.6690672693219253
4.255053635137668	0.13590786456084472	0.1382525630703783
12.375708459679561	0.101108972770583	0.1210310196687033
61.774981358708594	1.337575930230609	0.4841004910129416
1.9879099094195345	0.2496642102906773	0.26817094010587567
22.844257938765644	0.06729030200096951	0.11611651708240348
12.693223713384578	0.06892909017183915	0.29632801011239096
3.761943602121347	0.34668235097525224	0.06087026369846443
6.646631603217048	0.4268713915167912	0.08739105082255835
42.45868157750263	0.3397287967516952	0.19162067166103292
11.43536957185037	0.11717590288903085	0.5475264945184019
9.123550858120627	0.33831196887796816	0.08620835682414223
11.840083528583039	0.09451924707917822	0.07495941412914164
12.455477788358007	0.11356680679557304	0.4716022762813855
6.579252438423328	0.11692020325770816	0.11288482818925191
1.1917949279756743	0.13670513825004454	0.09870861552791527
2.4012862389890333	0.23004075786452738	0.2755384965350279
22.859975703942144	0.08799072378960812	0.3790994994919029
52.22606362846284	0.06834802953229624	0.06135479092781103
1.5682138844017135	0.12056411282284678	0.47173266996636476
15.807595274590996	0.13430200275784865	0.2505301032867713
23.45934040733839	0.08191886918714021	0.49769479266408745
52.93029885969149	0.08010542969332782	1.432625271098116
3.77690655117384	0.26096515146153004	0.5341204511236856
6.967670911384436	0.3255711492779985	0.3348275997707234
20.969277285630405	0.08755262238270524	0.07094229809718625
1.2029623411501387	0.8500633120774068	0.06134891362771792
26.062784466822393	0.13308273709552806	0.132534636139802
45.64869018867418	0.25210402712062274	0.5645964972962751
43.14608598538465	0.8094479954005647	0.0760678794500916
1.0226957717679341	1.224366191860129	0.08430871716986496
54.491482313990836	0.6376446851532696	0.10101501039217678
1.0604038681585366	0.07834115171599887	0.11016693682543849
4.081157770008633	0.13092891484280902	0.4795682882379312
6.723363481639937	0.15023742923874236	0.10587570801627322
37.51924592266897	0.3918695005568619	0.23002895573151608
11.088947339988946	0.19500224848076375	0.38830999813825967
1.0750800129533986	0.08193526949161091	0.1044863916818182
2.012957717334986	0.10208113633664426	1.093471639192165
9.474951292384517	0.11005233500209302	0.46468973029157723
1.3184003642003363	0.06015091803048394	0.6433081009069179
20.965781439854062	0.19810366917562305	0.5348688479775889
6.420878950992053	0.17581196231284346	0.07824216576061269
60.98240475782582	0.4044589892898808	0.2727292037886628
13.295063096974657	0.4122327992472749	0.5842298558743224
2.570614317225696	0.10463486467897153	0.20515968488373043
22.04245609664783	0.27143481121670515	0.0857053468920531
45.51853205332819	0.09862108327508504	0.20020631120049243
53.75500340762334	0.49671530989482116	0.12224411374800595
17.588048087761674	0.3698479299056314	0.06256038312052772
6.466467053045127	0.07048077326678218	0.14453544938471533
2.0019026944070855	0.06542252776854354	0.24205225479303435
8.362824971828278	0.3500120145980131	0.137293268122342
17.726830678042717	0.28357352955674875	0.12105882767610339
1.3040178924259425	0.5820021102521924	0.08257744156323689
1.9495060397833908	0.06792126400522422	0.3570641793222701
10.068172855806617	0.30770226729293626	0.14810231427864268
5.125073511796631	0.34595675191748837	0.26407884302692397
53.0617481746774	0.439574526807951	0.09112672351427752
3.0395466622622513	0.3464848665980352	0.19092039331475202
39.00147435688138	0.20236940327884123	0.10598281872646101
24.770959575605495	0.39987578731082896	0.06822460302509638
1.0725675640630044	0.1691482694804368	0.16959457821242985
9.184169492472785	0.3528068489558067	0.1615891478758403
53.92575565692344	0.0954728901950532	0.12055198003375533
4.802342160778856	0.0643505008769891	0.07020451540106268
43.96201947530056	0.12298364563333661	0.9723214274783735
2.601870704841453	0.705992072865822	0.17437207319736941
13.510361765579116	0.27475253443852565	0.06840246547278075
28.169106042780285	0.0861106480141682	0.10038634190848672
14.23036726008543	0.5593446214101783	0.0628947336329462
5.138684239127876	0.32484662631825717	0.1438989141658436
1.5672814937207287	0.4389002689495477	0.06986270054852811
13.157806642768966	0.32593841415621994	0.12885078691995622
3.296780027850038	0.26950803546009006	0.29200643533681947
3.6039103116622235	0.30773912942090376	0.3853838860882882
52.71904048067883	0.23891407084693927	0.45475533567150134
2.0382402025123993	0.3172501193849234	0.1686674416426295
20.0850705877435	0.13869484654644584	0.27647213446973523
53.63149922953191	0.18038897958338862	0.07319518427639057
1.4462211907822868	0.0999496659244857	0.09437307325471136
59.35447148211542	0.07719228773046985	0.5754825125266422
1.87704610966273	0.09072891266099017	0.19310458630771687
35.745065262711634	0.11182382162998056	0.0957562416986581
5.562914453004681	0.08813473894402107	0.11080101557354574
21.719739060838094	0.14850193720497634	0.09645434441716766
5.742291384414871	0.49732738232317025	0.06914766503018151
1.6660197184398093	0.5735462771940333	0.08289721446387001
3.3363094366107475	0.12876287928124108	0.3307785899973867
32.42653829859314	0.1130210101032193	0.13466874719548189
46.04091714565172	0.061990413603330796	4.446486913400909
53.31635854164507	0.15341397703468346	0.1858081379715782
2.3091311458658055	0.12001053191744776	0.06768803248902672
53.31023019844264	0.08451923737605	0.0942285036398997
1.4886106763389426	0.10169211670993877	0.8481678367420327
3.8063178697352242	0.12001468763521787	0.06486480367667576
3.1888256268904014	1.3012916077402747	0.07748648929219996
54.965223852318054	0.2829854210921729	0.09530442891927629
52.438136067099805	0.23598528434034477	0.2297462873646069
1.1514306109890462	0.16437818145203825	0.07328248213974316
10.134283100353233	0.2012160927844959	0.12189173597977182
3.490559847012324	0.1049404246753448	0.1863506757563551
61.642513639700965	0.597465963356146	0.0741734198488755
33.69537972665522	0.30103967477917015	0.0743538893376572
2.412567919689585	0.09327087966246944	0.15946442576922293
5.164500585663567	0.09580520209531793	0.2528620186172889
18.603229462970294	0.08173848947365984	0.1336429231318013
4.355334021112794	0.17085197131259877	0.25113660770499585
32.6625442622017	0.283879167019083	0.09521300567551447
15.969780629030174	0.2195796351470372	0.1414368899583946
43.10079828601465	0.08400418068216396	0.070465611862782
17.139477742210914	0.1415493978088317	0.06461288792231393
3.5450880287481077	0.13083210732524103	0.09161405503886863
14.92329572586418	2.541894794802868	0.06627110481365273
1.6724073062598916	0.13501184247868275	0.6473755086802282
1.1844557369203237	0.1815066999314654	0.16530457754774391
40.2490219539327	0.0832573133797051	0.20130891824059757
2.47443047553828	0.6911913529680684	0.09849140832085995
5.90582227372585	0.1655493461304224	0.11082017190136853
34.7725856904388	0.10434999349610852	0.8068615669895847
25.02464034311748	0.4289228200599372	0.09484858080962277
2.7017218635081255	0.11946896063867984	0.5977848093995675
8.688716454272598	0.10361935183688291	0.08785633457151273
2.482285684928405	0.5075338743361913	0.11043279223315874
4.173334031168152	0.5058973952903353	0.34529922963405285
4.03176357933939	0.06466411980808402	0.15002315822332507
26.150519507523885	0.1167614881954071	0.17961425100452422
2.969047342169667	0.08703499170618023	0.49524999558281213
9.391136742631753	0.22269511515821916	0.16841066186506456
16.252896661750682	0.0983970234716054	0.7707994500795965
14.750311426734658	0.3517703731602167	0.08567788586109862
58.368208717342206	0.3904645210725109	0.0984682993392843
15.236873046449974	0.42049585937072537	0.08592265856771727
33.354627610377285	0.14863708493209882	0.9544253520868933
2.1542089418752597	0.2104916374416574	0.10835891513645343
7.9752701419200225	0.2520540847944786	0.0850656641432967
9.172099935833065	0.1723376702205019	0.323377727881939
15.21896450890262	0.11580621729883867	0.515227789568274
12.431301493383828	0.7359297793266384	0.06659296999158398
1.1631904128799626	0.2581245771091917	0.19187769610232183
3.546220096272854	0.0601105785377124	0.8726166971954897
28.29642263143032	0.7399385314020479	0.061855522452738516
56.161997802556776	0.31971016272317965	0.06828992118801407
19.2680751944647	0.10394860466018746	0.12927190863831867
32.309328607825	0.19259764014510333	0.17416886144299823
9.410386896674243	0.060617253187603026	0.09457117332224599
49.78004038168443	0.09589274251615248	0.7183140942899644
14.92683258889216	0.19705777201319097	0.11379927863344975
11.151079458453514	0.11091833792615871	0.06522840285956706
18.711564429309345	0.07607404073049565	0.14699702355624836
6.123820265140808	0.0628793474931292	0.7287187918305758
23.548657176947685	0.394572872658386	0.09366772719345365
44.18111379941486	0.9324190823931926	0.0985898922944975
24.47615858651434	0.22141751371965704	0.24954286779531276
12.500388643699	0.5979899076590811	0.21079384594729939
38.104285563229	0.12538285640736324	0.3401870987335476
12.559499035836046	0.1487529233410531	0.2406638749794155
45.481260000964085	0.17274920171196473	0.13037757922501303
52.67998705244878	0.18772660354621687	0.09305646695755704
1.5845254344384978	0.18536362967291176	0.1522295494975379
6.3339032243058995	0.18807407203295967	0.32903953245139994
5.353429275506724	0.31625002988795514	0.32396619029581153
4.249274508951031	0.0803154021694577	0.14413527950967298
48.07225616390982	0.2992081559951046	0.44394495679874757
1.0688593394723631	0.08153684847711896	0.08933964870174854
12.523823587916883	0.07801187955753539	0.38325696971565154
4.704323871630297	0.1343072856980854	0.23491523041784643
2.0316622746392046	0.1372197215211599	0.19552025362115377
15.76172944401848	0.13150586358949481	0.06622231074189319
55.52537696276111	5.824344139643973	0.07559871111261572
3.1457131748295595	0.4305293491355556	0.06098753798235075
1.0156518049002	0.2797879119854379	0.0775878090935444
10.440597881790385	0.06839783892649855	0.09224803046599642
3.4531760317865094	0.08587752372888773	0.6520944425827881
2.0802577273067944	0.3184652085977632	0.23057439523195222
43.20270306168396	0.134322860887398	0.32100809659108537
4.916896891345087	0.34738764512023684	0.17658096249030597
1.8610680271975828	0.15437515275411773	0.7843110231439108
1.3061586238257257	0.15015497305869419	0.1196907558401901
2.4243707901625737	0.1062139167664345	0.3740924183697531
22.222962127980203	0.08140684828032653	0.1396482677908492
1.5784581415164256	0.1011978749078783	0.2842461376813127
7.855313171117456	0.27245562194125783	0.0847883237364346
16.025990569002143	0.08137970600271195	0.3052373926916652
2.560311124533194	0.21567054553394582	0.10301308903270347
1.3069938946310984	0.08833507234764701	1.9108482776922526
49.5427994404303	0.597312694859506	0.09248621388564247
10.310076074164748	0.5589395867540108	0.1374219056550558
59.8119818468195	0.2530593860487072	0.5969841087543613
1.1532721785213256	0.07768938453443122	0.13209250842466538
6.773999297128275	0.07778093064422546	0.1171369254822973
1.2490305238985646	0.20272724209830034	0.42039714697151237
42.65091022581237	1.4970087114402153	0.07407430458030265
4.1007539953204235	0.10441420053587706	0.34439681008962914
1.0899840843231876	0.08061096081544183	0.2959378016852834
32.273023857305716	0.08923376059721562	0.3182553294082156
3.4146356853132875	0.088713752844703	0.10992303946988535
26.802210225594113	0.4520447697384342	0.28485823531611854
15.344784277657116	0.07831625107267264	0.12367645392488015
14.356572812383499	0.11991999192449765	0.09343820641635343
8.103252523808056	0.09175074605255812	0.8472471046101515
41.79340295299881	1.079901742258797	0.14246724912736403
7.294229172459542	0.4716025214460411	0.19704250947044966
2.554567242983876	0.09726622692684762	0.6397657675849326
1.0885391773422597	0.14045815696460232	0.12804779437220454
22.93796796178426	0.06583313392978347	0.12462326089367236
1.2943199960452707	0.11134064125372412	1.3174205743049725
3.9659854556713183	0.39527828724113073	0.09601312883752713
42.73389240213294	0.21952844170207214	0.15627295184492665
7.110120168991266	1.3879192540655103	0.08076467763575178
2.0879128205621793	0.25716454148651763	0.14316991855296898
56.03107754942624	0.09930624318097396	0.36996852873271086
12.184265722029576	0.0837694024929059	1.2817022149128365
54.893096081475356	0.4383764433170216	0.10222336629790099
1.725102481155502	0.06358539395119252	0.17089291320583075
18.019269772774727	0.0807470091838861	0.7860344218734374
19.88082078196399	0.4553138215108141	0.09322352186034145
16.35338141521436	0.4577442231924637	0.10504175491519548
61.757741763559245	0.2163914343357876	1.6579083857531471
31.73040807957638	0.07080478413194413	0.4163498569732388
7.322617301763002	0.1204705402252894	0.060587173533406063
57.52609720816933	0.2051175964635658	1.1387073998835597
1.352272719482843	0.3966103721078279	0.06178485588553741
7.842451302448301	0.6048897455003361	0.0879667583730313
3.938720471205305	0.2533410101645984	0.063505122207892
2.4475547306750722	0.09859971305857493	0.39404011384493787
14.267529272200905	0.08002014281734655	0.07374917225342345
19.30786011816889	0.11439058964204024	0.3820856205654324
10.241239406784823	0.06531976999362821	0.24152334160261346
3.2497620296613934	0.16729163020450127	0.3679984204992178
1.215309803792223	0.1393949840587923	0.45609969648655835
37.82784607129346	0.2747855971264062	0.2333068856901133
5.008389479391644	0.2546385315680386	0.12371117008042626
12.8874202301736	0.09217150477064745	0.13852198449655223
22.79319577113233	0.49250323534325646	0.2810964206825062
52.6941469405793	0.19483629946483183	0.5647264928745785
61.985549295760784	0.06506575263840968	0.7245490361949001
59.56721605553606	0.29433470118032456	0.2484235467829207
1.7574149273072415	0.2790801898732611	0.18034066991322487
19.77461722584295	0.0963145637529911	0.7025923881996832
33.871703250412814	0.07444580587611334	0.10918552605835252
47.623921549196226	0.6027479186981449	0.16319498631533944
15.196238149283902	0.30340544683270787	0.19269679424288289
24.197393558259105	0.11065346563540795	0.296723210001752
1.4956203424309136	0.10373514281675153	0.20147852236738514
3.2202642522820715	0.07940418642584107	0.1779735265471473
1.3588993460399725	0.09984756490530428	0.07607669761295952
5.702581505622699	0.12110807280141389	0.08449978662090651
22.188270909144236	0.3224221465310881	0.07181538844430692
3.2955131580417296	0.1624954670924746	0.18643635383822008
14.04654985511577	0.10624092506079139	0.38751784910516796
6.913710804178091	0.19120682353218504	0.35035577485672587
24.817809606252272	0.15106552247087465	0.21623980626669703
3.8601135834514277	0.24577512520883482	0.17135734857554774
1.2221607251686293	0.4853737833839443	0.11044465218964084
53.49645875347562	0.4468960048224906	0.124411214749476
1.9843564405339138	0.16359172766808588	0.5893439857200515
1.002183864755474	0.31705365900020216	0.13607448977904346
2.456745702374838	0.17094112272639278	0.29825281516294433
12.060540321331183	0.6381434129659787	0.06953269009260757
5.572942831595044	0.1669442337444333	0.23984765818059742
28.048734981207343	0.22010912018932005	0.21907945074396767
27.73446389913009	0.09270889498772102	0.332859390545881
9.358457068750106	0.9243645127080318	0.07544404246908293
35.9034987316332	0.13225329669927585	0.1803239331506652
3.9443058876158834	0.11969985813043313	0.556270495116156
5.099988057870502	0.10191875110282497	0.335290923802057
50.57132821995851	0.42787413724611034	0.07709604123316549
9.576271269880964	0.07405516894922459	1.7964176499610707
8.622119681603829	0.07294901073149575	0.2480206367301765
16.52149893383435	0.1449852830802231	0.0955418385207234
1.2922323889915752	0.08861077006904129	0.2664629173642976
3.8991323225948156	0.2433945103040171	0.43379387696175253
2.482255905420361	0.4234962949503386	0.06411815485110851
2.2669896913196723	0.36365854945844234	0.17635169553930163
13.587977349980473	0.18962959520549288	0.11105263151801206
33.582404437721756	0.28102093424733204	0.272713836760001
60.96046420448866	0.14263435868057506	0.9800213702134832
4.006227501437197	0.16031315779320898	0.10568744250787207
1.5337632582505611	0.2026548257889793	0.1268090448907654
7.579892346759945	0.22301296522174505	0.2323776989366495
2.210418067103752	0.36024100060125097	0.3705122096907254
4.3641721551625245	0.12280278105111261	0.069941011458494
1.1187995547598042	0.07632277953568023	0.07727532590322803
29.860647853344375	0.12221871305784959	0.07155092962337317
1.1670624562323537	0.08722755850473299	1.3021403032144363
3.2713905038133735	1.5695492546810543	0.07642704629584524
12.581829261557067	0.20564160842704954	0.1905058260610314
58.4583666138058	1.8968514000250787	0.07962753510416229
12.517461783960142	0.1581933370275454	1.0167542443153423
47.7155984812063	0.071625502705949	0.0809079267569835
18.92227013118884	0.30642987135876865	0.07176602218288096
1.0249135122618036	0.5962014784005879	0.18624818549806618
5.967345459957633	0.22040093727201798	0.08538032023068837
41.010233381321754	0.08249273414053587	0.08345336752784299
7.758601170178095	0.22185209425678365	0.2500465366845937
1.395484589349349	0.09398721957703882	0.47691880126042363
3.9541007454732156	0.2327158622500654	0.22814922858182113
33.863417603790154	0.13210886192694782	0.06892735394684829
33.96241976980593	0.07166020674407493	0.07400049475978794
2.4451267916878914	0.06427904783457135	0.08623700181391089
40.10751432813736	0.09874786936646285	0.13586144230958208
1.7561465362149469	0.32221829226388243	0.061988028126667885
2.4492247926281485	0.7947872630289828	0.12812764658090214
44.95019772118502	0.11062792716999474	1.328610621592338
14.29545007755913	0.3462868568492543	0.12632677128426897
3.4124096574904432	0.08751926245765565	0.12686497103659877
47.34713481922132	0.33915156253497825	0.8405141663970388
3.2092282653863884	0.07169255818254192	0.08294262151400957
2.647103943516067	0.19372767108343586	0.21862680797359813
17.328620251731042	0.2517587322844991	0.8809533789786574
6.562040997663844	0.08158099226791958	0.22084233760586058
30.079860573529796	0.8385145840189656	0.15067832612262208
43.50292496963111	0.06605420170479702	0.3065440646422092
48.30222856875642	0.26234470387656683	0.7555455971869689
3.1980073581424593	0.2745984288631962	0.09879657214020912
6.159467513800782	0.18202285361608175	0.21200600062176467
13.085281485215924	1.4382008246567461	0.1438040791446821
2.2317054303424975	0.09682493093344743	0.16234228882303256
22.705109892484316	1.1675033433231607	0.13503125991214798
5.550452037651517	0.12213283888556942	0.2612331745052032
6.529121279517165	0.16962273858320492	0.0906058305182912
9.393396960380286	0.5106790899402384	0.21983978391042355
2.3426701241691132	0.30471578956433054	0.06267365806599107
2.4382062444788124	0.061194751077862465	0.18152492911271725
61.37378690563315	1.414466455721119	0.23377516530937126
1.3438593432937886	0.0824466235192479	0.11052387233502148
38.13421601740653	0.18311751186492742	0.1304254408052593
22.434624811674603	0.1258160250092128	0.2587174233037363
1.4642721119429696	0.18843434472219306	0.551244915090229
2.647228114278294	0.7484506960668084	0.09038306758821668
55.79609608581094	0.0806319571362498	0.09816236922836337
2.728020118276065	0.31129809875752384	0.06421878897262379
2.3453205396504075	0.11931263748552402	0.36514601211805997
59.4480198323167	0.9224702238872284	0.40902762449987595
1.180951711718769	0.35089090509350584	0.19667293617750936
7.57070051693268	1.1073991226199227	0.09187709723137884
1.532458329741875	0.06951071225011309	0.37329108620939533
18.879637269233896	0.18604776048048674	0.1309564948256479
1.1456205370269854	0.06789227986635006	0.26310301724453966
61.38289478795345	0.20521157466184226	0.07951649379872712
47.36956765862967	0.15753270384068607	1.0353538771250856
30.64536083418977	0.38214386829689917	0.31855719383422915
5.027460806510314	0.07948343852429098	0.218596592176019
1.9193725010323175	0.07289412040017373	2.125756841373162
5.975237068109587	0.07811415666804183	0.20705860418325933
20.171274299007205	0.720876183519332	0.13041337809198741
7.483128882105921	0.10243319852516627	0.11998105917522156
1.5606062171224837	0.22304874735030378	0.1756995434870224
3.3411812615191865	0.2626916543136638	0.09937717936296322
10.453426716451885	0.2759489225598163	0.13096992943895136
62.049869509002896	0.06158038668374499	0.0710213960825391
13.919480321446207	0.1328096290701977	0.15489306347368056
60.34484273193393	0.3556086869274563	0.9856377059340018
5.072711101503329	0.31028380275490486	0.09932766638988558
19.342525752529628	0.11786369082679513	0.10120483978115671
23.0943391031628	0.16894321532718792	0.4222685646933492
10.808396601442693	0.13638715554984585	0.23993762193428086
13.716022493863525	0.33595713798042004	0.07786174452902161
2.293174971203412	0.15040975463590917	0.7774929272888742
29.262993966725258	0.06330523703497122	1.36189734160509
27.219850636479464	0.2309141083126064	0.16561438480916246
6.856970234490766	0.13564515090048115	0.06066456049046576
6.716239077893521	0.07506105711764169	0.08108052597123501
1.3863507804360091	0.25567335051383144	0.21436281557250467
3.9519514960921556	0.47526058972101837	0.07077028473994007
1.6502662880093886	0.7742382473880955	0.06855765072366775
52.5482645763613	3.2741845559808302	0.12466248256910033
2.289089321856749	0.19352755272966887	0.19041757075006302
53.48214907510829	1.6198923240703844	0.08812176502858483
3.7672231845854887	0.40731597000003694	0.41713271026728116
12.347001991967899	0.08761887379422446	0.0970335239658944
1.2684009286135727	0.17702093072935912	0.2131071429472718
11.43761170231021	0.08630754322288142	1.9863049212839519
41.43659021844395	0.5134996212563321	0.127155383818989
10.576486193250753	0.06844564829409526	0.11801221576504042
3.0459452751211957	0.08137296553060955	1.2029406938399116
43.63738574444863	0.3554534924987629	0.11888981833609627
47.34706254453461	0.14433209228813348	0.0621918970284696
13.64213790752944	0.2672544692062579	0.304029290447162
3.4147463961433604	0.3728341829724074	0.06200327468734985
54.45042596818558	0.06690084219420367	0.48536528030127457
7.0801817948711685	0.23886440037898748	0.10657039409627686
17.336254132558462	0.07828261161775256	0.6763260243983407
30.955928886404838	0.35451024747791693	0.1433299023895325
61.09222412886854	0.1955668043197466	1.3921993327208293
1.2754271388678704	0.11542420233539505	0.07098373157824808
9.37036568881661	0.062427105440967245	0.07849256224281562
51.210833340514434	0.340628961473575	0.31644560036553526
57.24956709432443	0.07734602253413395	0.5639515082181794
46.524065104656856	0.20748181317783143	0.8759293092054046
3.4514143356162577	0.2664661953159803	0.2875863108238113
2.1045487677640153	0.2537537529493566	0.08211615580941138
25.484517291271786	0.4489899737348071	0.10990564291540769
2.0295353514896695	0.2115816465875469	0.874380344882916
17.385836383573558	0.12231353470908972	0.06247729579161441
2.284881864466447	0.07753549112155222	0.7590335967277808
58.822350243954624	0.15097748829196206	0.26276510365892763
13.803209255328156	0.21393133351782384	0.11581464825310014
35.139913322688365	0.18212050998460033	0.8275361755248454
10.176421268523667	0.12351709001851478	0.06946096031228406
2.2343821424164294	0.2489937394476401	0.14733493914276055
8.14779819754833	0.2586722788756019	0.3070621034661788
13.779383746019318	0.07429026858118828	0.6598852464156997
27.86199399346406	0.08175981573760693	0.11758856085665127
36.41964791092133	0.35718436785621893	0.4085268941043534
1.3805590932852945	0.06542919126754795	0.21012271930505344
8.473129252643853	0.13062912998477438	0.13752599934763068
42.58157937494221	0.2419615192435611	0.2653700357293195
10.447094066545782	0.34836924418837345	0.1569504159344975
21.969903026341296	0.06056771613820548	0.7701572572796871
1.1966744174659243	0.1868608060100453	0.1366166077728878
37.24335942782956	0.08001715942428003	0.29948339421450554
1.7378038758753478	0.15731335704976962	0.28832696004475505
18.567675994135318	1.5113569237995912	0.06816281037637198
13.13530094783148	0.48404988565369367	0.07504795060744616
50.87809263783343	0.4176004912856742	0.13920202629651135
57.06903701308183	0.3054270130042416	0.42355084248724645
2.8048055479889276	0.1331166320021425	0.17543330504619037
7.09564123177318	0.8529357212560664	0.09942328679507922
36.68063816465972	0.15253560261820692	0.08605133724274908
38.308547632657415	0.5377202683439389	0.36787502140484973
48.91030616012981	0.38286590683151633	0.17700439326942743
18.233119600963434	0.556262338612812	0.07461721719761255
9.996748562740496	0.08159251862484183	0.7357180257318584
53.79322874545652	0.16942940679134905	0.8553473814441289
1.8049185464279558	0.15876288647220957	0.31192817591192334
50.85332943072367	0.1431503431857844	0.08254950655099437
26.11697306418056	0.8519844318880689	0.0697617323359274
2.086417540707315	0.5136193794617152	0.11114691183668446
3.5147652461659127	0.08026538633148426	0.7950466312187124
18.754521442098632	1.1082427683873952	0.07944643993135031
44.14007348021865	0.786221859539294	0.09115384282968136
8.252260748066444	0.09434725983916473	0.09329024504187361
1.411708397405419	0.2282141979393063	0.13222607411882026
21.869902790250514	0.21734328401663183	0.12081183736069093
10.969581977387728	0.3122771065162642	0.2175919923659666
2.137573718464303	0.11171483818679981	0.11724467271364507
2.673635815640291	0.07012000485868994	0.8107172178972788
7.259576805945317	0.09121056176568713	0.43904361279643866
49.080588989795274	0.07602909691109076	1.5790611777756407
18.768552427687524	0.7625454665418984	0.07051087324420167
44.221912307139675	0.45285357179175495	0.28195449637818526
57.99035402884017	0.17382818511834164	0.1436056983994997
2.0665448581006607	0.06484930989530821	0.632616375062059
17.966919639579714	0.13746425705999982	0.1594185608133015
4.132773425881878	0.7573747136090597	0.15211508362006856
19.593676803787506	0.06764704665847815	0.1172163617783615
39.6781081108872	0.11561579225006635	0.25568639924828007
52.5619945197272	0.07746184814073832	0.9549335865979885
1.528870820084853	0.2027230255354552	0.13379884423564067
3.098781247286579	0.19472007140150654	0.25867219921586543
1.600642481239814	0.6565643107220399	0.06354488622659156
24.778466473051484	0.3356364823771711	0.08644968483689514
1.8961625913512374	0.23508675187729694	0.07816305246720372
16.959563063594324	0.10989009391931227	0.08402571630887815
22.295147283138803	0.18150792674286942	0.1409381177682697
21.339118652320618	0.37605095129470145	0.15138430821145069
2.6743937672701987	0.5353089823427868	0.0643826756473772
21.90569893947119	0.23268026482145615	0.06816928445163306
1.398807794143881	0.10222103026730076	0.17013314948210137
30.94717340148733	0.3985544152552857	0.35392707343359625
39.00530734237089	0.0821781967735311	0.06919802562198324
16.2197749164827	0.5753699741919294	0.24954964026771415
29.454104123146763	0.21201061690753237	0.12564041384501667
26.885250946593928	1.2677393633994192	0.09569051219901131
47.01292897926981	0.09400967189672203	0.22647329166831026
53.41001567046521	1.2946792355577232	0.09248035361658924
1.6316365774447121	0.23853395080149628	0.14368814910361047
1.0714121130130403	0.4604872404794038	0.0925104432873709
40.75588470173865	0.07390852483189843	0.7277847907682297
58.74723058902028	0.36802895867683855	0.3191306751036561
1.9036710459384847	0.07679185744869023	0.08699223889120007
48.27015789701314	0.22089512704737269	0.09751637266190505
5.492192851505708	0.1093514919654052	0.15230552489032265
13.707538391786466	0.21410601283756486	0.1941799474487756
4.33788857743883	0.12012127553320859	0.19130351554490366
41.327783753652255	0.8243799036036787	0.14240533379812942
15.426329131273777	0.08608725721478878	0.40162001476422016
57.12759230941559	0.15019531766873395	1.2391961783076209
1.533925128338649	0.06665473583913677	0.5731915199767363
5.525682481708976	0.09059518872987687	0.0896539950887367
4.150015623607191	0.10768304621733134	0.20665649896753646
4.775878419628554	0.4254040695768889	0.1973763924278099
37.2160323989325	0.06812024077596239	0.18817791615730584
2.664224831161622	0.10549749355411986	0.1505351207783431
4.929547079660389	0.062178681913251	0.15091494306948638
4.457492507240133	0.14354812618101853	0.2621855964371224
31.607347153130085	0.15553336090917977	0.09697992153392854
2.9667686188675497	0.15016905817399862	0.4208429097432771
28.423072833532338	0.18381624413547326	0.11199932583283592
1.485534904406557	0.11010275109861406	0.20717655175818672
9.45136044852497	0.1230962185335937	0.06538370030383779
1.0812521332296863	0.08115375485727741	0.4161145465443517
20.5559863879599	0.0840836167518686	1.837757044040586
18.669826005272952	0.07442423132333724	0.21184179892465432
1.79707976918842	0.28864850237067174	0.08963429262410763
1.6756606301336183	0.06215514095942529	0.1264415562312532
1.5313153292270203	0.2745485717513432	0.17817837405198575
18.524265922781936	0.2034013301048921	0.23502491575727122
24.80111059483512	0.12148747867474499	0.7048778809250911
15.305751625376772	0.06460859210777517	0.2225201085891303
8.532129418514819	0.15126711308850396	0.36588726104557356
55.66756421826227	0.28380528985839726	0.12613491515260072
13.20728076197588	0.09374817211585022	0.6144435531859482
7.7773770199097845	0.18330507302699184	0.5314078790010329
3.1943717306033306	0.2539811825020662	0.19182563560922106
6.167651125447416	0.2900963659813687	0.36736827976278974
36.581574842490404	0.22680991547649892	0.0646698097003661
1.1825424859104143	0.10806075934419564	0.11727073781533695
18.006731353260225	0.08415811554369758	0.3061785170750517
29.01635421105967	0.44515152888360965	0.1226378540431976
56.133739087728216	5.254155297959771	0.06654392584790911
6.830486603626131	0.11629461737527633	0.8069500284878743
4.657152568145235	0.16111646066885124	0.16012163079836003
3.1277954135654467	0.10142246617300832	0.18434514245488914
2.624288488124718	0.09785779506039116	0.3389401187706473
3.7638079249135217	0.12108098413762017	0.5207594546175194
2.888767592222871	0.17614502937385912	0.18432731668695876
30.252451951426067	0.12062180822709065	0.1878079337848092
4.76243990027426	0.06106118725301973	0.22626065338089946
6.5882929821864895	0.37084218299956073	0.1360276109814043
4.4719733031508095	0.34538161645087434	0.20222538616975588
61.120107846011216	0.095555231410154	5.104084547693805
12.814421148761937	0.14051034703006393	0.2393393779181984
46.70084461210928	0.09740769838788665	0.3029172613832677
22.091502527698957	0.1020579760640149	0.11464403311561602
3.0656039655436595	0.28838034983280136	0.5163738421377478
32.02929890446939	0.09433001206185365	0.23920323422238382
22.34603926910792	0.08476983299905036	2.43024762208292
53.823635493972894	0.3858886387261039	0.10172512826854388
3.1861386103634626	0.17088801312501742	0.0848197144878737
1.7727451599601438	0.08100883460934637	0.8155821082642871
1.4828430745756105	0.23773876862790885	0.22974524781340339
11.03123215149393	0.37295562994491105	0.09803652537943856
12.099581832315504	2.2216459889628504	0.07886563995936482
3.5251600487567036	0.5116635320540248	0.09101592586246746
6.244408490482297	0.09993555200071677	0.5583347266636397
39.34957988233239	0.07600162980314545	0.1296267881683194
59.815019935134806	0.26483184906978324	0.11602234603725234
6.748957435392048	0.06326148401605827	0.22473807583060468
4.92295669308373	0.1358912303290097	0.6055019230200435
5.700609747699245	0.13271965099884606	0.10961657614110124
21.20470477403011	0.09865837589882717	0.5664116354839821
8.43614811076848	0.28166131114914317	0.4126679217842073
6.115026045395477	0.0975182019034486	0.2086421346261012
1.773078073780397	0.2603691481004719	0.07252091100105622
5.593683984335494	0.558525524518565	0.28552805089395666
7.214184842064418	0.5522953003099864	0.18660051863597682
7.054937317974537	0.1307495366154239	0.07198887819395097
59.316291061051565	0.30279680463558395	1.0366152438623368
52.730084832862204	0.8830185582375147	0.07585020173415938
42.30928325119115	0.48524210852775873	0.08424434645163748
47.289528930769464	0.18803434564872823	0.25572253802462724
34.8696610511169	0.09641190768401756	0.7278963666106393
5.116533312643447	0.1919279250201119	0.21136451948037033
23.658987011186266	0.7454068593770085	0.06429707229834168
4.403815538007421	0.7982213103641222	0.23137292863719838
23.5202666895731	0.16674906301724726	0.06545552970444016
24.580492009267946	0.18505167007999762	0.07704159244698033
45.681891711103916	0.07227694048863224	1.7754772290788623
1.44001379077595	0.11777590857743109	0.12191934009322067
3.8112184855700533	0.07605025642310227	0.1939040089423951
13.932088662905233	0.10440217130723717	0.15966120772338474
1.2475234398855701	0.53060308538167	0.0890370307688699
44.4756306524415	0.1211515919172183	0.1861994984676148
9.87628223821724	0.4347679275121021	0.0669611697952965
22.469889291266885	0.17643608885878742	0.12410453232562975
3.142620218095505	0.09594436353491179	0.1601157641556547
19.472757493931038	0.10302553540944472	0.1112070877590619
3.1662790191987287	0.14155478199064547	0.06663174954458752
58.3428043255006	0.31821083807803047	0.19554347407168138
13.802212098833886	0.1319332057308551	0.27898372363380347
32.345217793898634	0.0630283812600034	0.1360819856721308
13.78946527080777	0.9213235065083949	0.06432270893091493
47.28775159383047	0.2117114781589131	0.3286633689912454
16.006419247490577	0.2742574764086097	0.26664070788597943
56.686737084275585	0.9132157517574613	0.07709527995228076
6.350944008609323	0.28517405125581935	0.16466837623996705
4.816928124971704	0.759756546978373	0.12048884234060668
31.57737522939024	0.3237542440301264	0.07403347242707245
2.5914507737052253	0.25377617447710255	0.23993173815938343
1.8565908035298113	0.06905083030650443	0.32549660614408465
40.3778813515997	0.5327752803271177	0.15155763965836744
1.8251173107618512	0.20985871754419164	0.0720123048010358
1.465194316398054	0.17086173932747667	0.4400722568238504
7.967013191519258	0.24433308065937126	0.10570168796197817
45.17022003700079	0.19127962323550857	0.9073582550063104
19.443652823223207	0.16893544238286057	0.38209487963220595
4.086644756456025	0.0688669464196857	0.18999411451303255
47.84662893793737	0.2308669468271947	0.2929082906641577
3.19391071492037	0.08483600060509203	0.149878937179469
22.277711499508616	0.3217178685383317	0.06473407964478448
3.2867074649162933	0.08893429018572542	0.17705190036823026
1.1387784880670087	0.18775286410571823	0.2385400730220092
5.192738475958485	0.49286850130507764	0.07484232098732728
41.28166757330045	1.0435571544612845	0.15999091272783153
39.68310497983032	0.4773754016671845	0.14601156248363206
60.19828405448315	0.8684667172878358	0.4340518705526336
5.1183850298522735	0.19490071843499368	0.1243897865341223
3.249022822103564	0.6083887588537261	0.1884854310048327
48.09023375931968	0.1835394060102103	0.0999114878324153
37.16087776021541	0.36647619332082915	0.06350021617289814
25.984209163258488	0.1006599478525117	1.2780873385273206
9.528865947149953	0.6115199068628185	0.21690135060626933
27.99074457170913	0.46494468253121835	0.19710967731693282
1.449932268146218	2.350158329321207	0.07222029264717153
3.448410605201018	0.21508936068431117	0.09108450326016153
17.463128781476378	0.08402135065528486	0.2094328069659776
10.60459152297771	0.15162737415914396	0.3661688780640875
1.9208167276550852	0.1043889842845947	0.2067184396842157
9.968904945606067	0.06354262595205894	1.7298002746674135
60.31666920530466	0.09465845614247032	0.3575937069688279
47.958349773651804	0.592663492788984	0.20550827186681794
3.0879164351511967	0.3603335118620674	0.17763142161273443
5.927509539312548	0.10550622557688875	0.07764448374710742
26.74196854251619	1.585246817080784	0.09717313259814735
59.70250622607936	0.12498842020037608	0.22052343629237875
27.36766252892029	0.6143088689926582	0.07592795218444781
1.0954517808161988	0.16730436717048802	0.46525972633230184
33.24270552174507	0.23807473520539557	0.3843958555352409
23.101311382078528	0.3837918568132882	0.357273385796934
1.0281932537454999	0.08998856807037167	0.07137182682374217
1.2957140681282602	0.14189168559757687	0.4163263662118466
2.504758274159426	0.4577047997835187	0.14265714592857537
40.16141929651929	0.2341021710605621	0.20677246717040157
38.60031381251698	0.06981292124508626	0.14929471120649268
4.76522021504194	0.0802193078301185	0.3784055035830834
31.329383424333198	0.14269546574838188	0.6748796049312049
51.59833248199094	0.27206533192607946	0.19639440447770368
15.077257159428319	0.09432156618559956	1.0744558831581301
2.3066400518828276	0.46045459074703193	0.09877808244893502
11.705581704359314	0.11423831136914844	0.32567669468609084
6.32186039906936	0.20549201295168923	0.33973148497424616
4.576394353154456	0.28716696200495706	0.2292864198824126
4.451978665865476	0.06740231182577441	0.6752023962105611
59.4810126396993	5.9026484303680435	0.08796854027574064
2.144641845206916	0.1533597035088988	0.18117049251186335
4.737100782296058	0.11791229010570502	0.2684598652284902
13.551050557672049	0.17785018959058072	0.07895475045453636
43.437976672853964	0.635057496436394	0.10699691022022365
1.6128151503344608	0.22691450434167396	0.19089560777136616
18.71709063297469	0.5078126642365925	0.31411418718748074
23.153086333638168	1.2477481454562784	0.07343862425312674
1.2445653825736702	0.1292410039066173	0.08950636277490241
4.171386515205319	0.16566093060776546	0.11537745417466831
60.29018944376924	0.4845801383021047	1.8153986914275482
1.3259441750050296	0.06149971466202999	0.44317244986917514
1.88375866660381	0.06743377921936052	0.3746210649495801
5.476534108081512	0.13383181048468137	0.552453723590527
1.0377250997643894	0.2129836579542716	0.19707918115122994
12.514026329341227	0.08226233563770405	0.09941234979789099
2.1644791414305447	0.08612210285869806	0.6242796517757554
5.877938116179204	0.2650003806974096	0.06790187496649415
1.0624750753859407	0.2918938093125782	0.09356972972956053
2.896171454726007	0.717833434512926	0.08201243459705662
6.872663292475406	0.34333952728915473	0.07585480953333404
2.2545819464225567	0.15801444060940095	0.2872460087258202
2.7201441559628954	0.5419368793681844	0.11689381867955873
2.361223666686839	0.15878586262535913	0.16261725185071021
18.82689935534925	0.13658605208518332	1.11007340096113
4.929496422702169	0.0993204746657419	0.7060695495032596
52.72276289050002	0.1902072681862275	0.2754569731254225
62.178330915717105	0.12969814408217015	2.399101949767913
1.0868237928448081	0.10425928777336357	0.9035152533566062
61.851065851606066	0.4624574020067284	0.1612758033546769
32.940747919235854	0.7376765054637788	0.16237999325010852
4.494150035862024	0.2674639769685902	0.12788062334632466
2.169885947210857	0.1117231608362088	0.4306239456279811
3.4157370489689938	0.0725466710780897	2.453199621438022
11.119611475952476	0.08767432983936282	0.31806565472134657
2.6582432494662567	0.1678356593255796	1.1379594681536758
47.96332319308354	0.17125729923551195	0.37724326405921643
1.385554259350018	0.17830933411657027	0.08918507235823286
1.9913119362040066	0.16942688320147772	0.08549203423256502
31.18653605621922	0.12524048916140068	0.2188538897503799
1.4326325141843617	0.0758925413899986	0.2773092316754424
8.979747131121488	0.22279293560886526	0.08046076223963083
2.5158258831436937	0.25430685470806264	0.18790431804043276
24.29555163384016	0.19762444930152623	0.12776355500163034
29.701370188363818	0.2402981984253453	0.1350598505036031
1.4123097703549459	0.12773038760992908	0.06821462124019037
20.671206967772488	0.0628691348283947	0.3128601650032635
5.268673949400514	0.14661850148475747	0.09500922649796509
62.334558277798486	0.7156408120333984	0.8416388430546423
1.8388791063557068	0.6245086881614947	0.09089378762109275
24.863412774540144	0.18974717003722003	0.15579767198936617
5.316845624745651	0.28209734406637	0.07184912607406711
30.110827072498193	0.09523432013330585	0.10817474407234846
17.951523292403092	0.40018520636818655	0.23958628123577602
8.371037725015965	0.0832522791646572	0.07476491055275881
12.263391183849611	0.32926821658965805	0.10511432324443443
55.91860769387509	0.06616794963822782	0.1458143012686492
7.388866098893815	0.08056405301784633	0.22454277697782643
54.26186439261959	0.14267601422980575	0.07665632476912913
31.58768316707697	0.14602822181548242	0.11892866015938158
7.578708297029359	0.12437892797245362	0.1374310228117304
30.085720350081946	0.24816421102219433	0.1125036540004665
6.465035862196028	0.19155291137723668	0.19353502786629279
1.444854830001399	0.33400645687941344	0.3923415631961643
57.42900567277983	0.20710040922877337	1.377753690183752
40.84454714807237	0.07136937786930657	0.5322033134456036
8.602805917707435	0.13524539618030706	0.10968333655683657
14.624102102408012	0.07434917231614929	1.1528619581639343
36.71695405831103	0.060826232270789975	0.06985032666013802
40.88495934666668	0.08713789614910972	0.06387309098838881
1.7824836974488742	0.06685782755138871	1.0964565555867094
1.333178738545762	0.21359913637591404	0.16618631600792494
4.789448739245896	0.19416767229569593	0.777420662642021
17.331350735311844	2.4012061488746053	0.08901967613949727
57.47825926611581	0.5223891580500764	0.16432879981972193
8.309281469231175	0.16024688638976095	0.352647210413048
11.141822153384831	0.7980624329194164	0.23991885714565392
22.317468144517054	0.060460831563571585	0.12971446607066153
41.695385645412046	0.27139836118541893	0.24080121711467992
30.77399320682023	0.06330492638107739	0.2132325980874475
61.071126716049704	0.601600465861679	0.4612845628417297
1.4174906706790955	0.5270889459953091	0.08045548341334849
30.90391503894449	0.6403812683268532	0.1430456782034379
1.3531108704925752	0.1409255856764996	0.2825369609022138
60.427112049312484	0.08246000393557662	0.5756035360232343
32.70385218654217	0.24857168372766877	0.3478027376082423
52.60259320560585	0.26790220725684644	0.20455890136195498
3.087587113378676	0.3600075690556994	0.12885465108478206
13.093569825683183	0.09089425545826736	0.5047730662651664
61.771735966058635	0.16259913105304058	0.6411814258517841
16.16331893729894	0.06225106635951043	0.28036686582541914
13.180756915267567	0.1255238642138714	0.1952626588552881
11.03500207452279	0.8884317585534948	0.1337897815310995
25.116969023734068	0.883228398092391	0.22049641962963742
22.3398791913056	0.11377992810503589	1.017477750566504
25.04899354639064	0.7414809423351576	0.07950324577026832
8.857729265556776	0.29903482274166504	0.06165070532006414
31.155259726951453	0.08432411995212657	0.6102440231682891
5.0669100670356215	0.22267174852949234	0.07177286305075761
1.071930184780682	0.09126141272959516	0.16742327506052615
2.3894406893723943	0.0905365679531854	0.06318549336617577
15.93504903400057	0.3960580599708994	0.31333671539473623
54.52206046562648	0.14737326240544812	0.5314896426581155
21.534125320928865	0.1475673803565013	0.6743358694855119
5.925587538443148	0.18347203385129832	0.32121635303469126
2.29047192561573	0.08198592586981884	0.5431057848931128
3.5855454772980115	0.7152568077724424	0.0989310936729566
2.1241411164936723	0.11397622813563374	0.08537418675595217
32.373477679830636	0.656567645158272	0.11522176728672068
1.1122689266704198	0.12829208195158323	0.10469259851430475
3.94215239166549	0.2743280222614878	0.45521884154072045
2.4574393034237922	0.1342003283841147	0.08372536762791316
40.27188021322858	0.07841659637445361	1.409693079897846
8.144799769570898	0.061831175698837254	0.6105150728147343
2.6442173002833345	0.1067473717942784	0.12034209203245855
2.585700844831836	0.15452513659963135	0.5231896080438461
1.4851338009080668	0.0671787904162538	0.0637197493735624
1.8924678929868715	0.12119396559082515	0.061690144245866815
13.562988541788743	0.1254579572507313	0.14835872057911983
15.811706917752748	0.7292685777332344	0.09377251473549211
1.6436126237639668	0.062786023206718	2.498016950552328
45.87670591511787	0.2591848263680382	0.25024897034162996
1.0701016692123568	0.06815469987211334	0.15287251659990353
2.513336905330333	0.26773705174782764	0.07076445016030881
36.59107209173768	0.1119296627872819	0.10132357542772114
37.005582527597035	0.36796444200450906	0.20358984034847444
18.104386931462265	0.4863863094454609	0.17044797224783612
58.12189997976484	0.08880679819447193	0.1757834088973602
1.7393190415237398	0.8210871860584233	0.06053193938104762
4.4041618383868695	0.06386137188216844	0.14512569009694365
37.08735971441751	0.9163336825327977	0.1799117802733441
16.342991782048834	0.09712614960637561	0.7531452153195459
3.853976538713094	0.2423324689881753	0.11097659118424383
17.855424302303902	0.22452845527275545	0.11158787436349961
50.89331630523603	0.7261180815553292	0.061440011855732876
24.34668376062998	0.12567286170255326	0.2243977151711981
48.92577579946914	0.1819517838630863	0.20734239817373806
52.32200625342407	0.10777987654751581	0.09221387590552088
3.0619784683102065	0.16063219884186547	0.1961490665783785
1.1577985555707369	0.06601438436801234	1.4406665572012838
6.696107223488568	0.2771629001411432	0.11633747136357081
25.17242473548704	0.17682798163650162	0.48010376767637764
8.778329815414184	0.14898084074423362	0.12852867714517602
6.857524536099621	0.08585412398204932	0.26305133966535194
6.150233134954983	0.6080593227147145	0.23776305124195063
2.14473596957656	0.11437608968204938	0.7414535442307869
4.4696264686133205	1.3650595224754496	0.06390701639734388
52.789932951047895	0.24939826189405867	0.09188125878576114
1.0588794976661189	0.4823865817431723	0.08944547079494311
1.5203487038844852	0.12352854448864392	0.20615867491506684
54.883351763099654	0.07940802200049722	0.07894646689724155
31.592016578753732	0.2393954342416219	0.08493821611871626
3.596897336534398	0.06068644492166959	0.07171240953347928
36.25112741364393	0.23724543253470542	0.2829667270983356
2.7692218093786565	1.2398222713515774	0.09131987720058493
7.671933593139887	0.07353369746532956	0.7859448387004841
1.0087358701988483	0.06842347273191066	0.1498696269027984
26.636152796792384	0.1586456459952877	0.7387189286550465
40.217431036786834	0.38359310978766725	0.1356307231423875
14.32113439812893	0.07529178006736492	0.3344921644841904
38.86686966177545	0.10375777573394741	0.3070344799296458
1.7061775876274163	0.06145081634851619	1.2832162432304588
1.3648396857939535	0.09120212393834629	0.2893710826260432
41.62120301622273	0.06273090145576253	1.5005648272792673
58.43759736069814	0.5213207835885385	0.41896998470177216
13.063946026656389	0.33593022284316465	0.15589953705393195
21.18616801563128	0.11293455933822269	0.20206754658118933
55.89005984161549	0.06156937141070429	0.158268957533848
8.823054950682538	0.28350720200347085	0.15360714635697736
5.465062139617671	0.08009986986822953	0.3726905696770921
48.03559730873662	0.10840733275887818	0.0699689393151022
2.339364965664602	2.5668634226523537	0.07238357028603544
2.616256437893201	0.19838085908776842	0.8513041506561869
45.03746699643852	0.2182762350126855	0.7003567826830144
19.338948502148483	0.16727400434191736	0.08680941289459758
23.846377150677622	0.12618103828344263	0.1543782563396885
18.090578153724078	0.08861473961017054	1.304569962684555
1.3543239777587357	0.10709234956670771	0.6037734658467664
3.0414241091837133	0.40416820415650556	0.3958963339776508
2.509993194034152	0.2803968613634923	0.06730122257531933
12.281616411684611	0.3813870680356435	0.15452747825243268
1.763878529909794	0.06495356418197248	0.2817749318647189
11.65770417000548	0.09415376604481723	0.136939479120331
1.43238434179203	0.1010091905022242	1.3158452351062775
1.0061475950030079	0.3373654471938933	0.1716112392787096
7.040412763711012	0.3226685121957873	0.11278334698685535
60.18936152213214	0.8673468665093155	0.062424821078072706
60.236903069722096	0.12601824096042663	0.2744390901448077
8.756820515609819	0.23025279272153154	0.2458871142930964
2.2675753256201423	0.09727258656370352	0.22269742920325858
36.58220072001039	0.08314822524125254	0.44253410782233005
1.1042869221368208	0.1002825138968888	0.4760742967277004
8.400476453660394	0.16579627947985637	0.3167558878123642
48.869425260829736	0.21469902621859516	0.08008932396321487
37.70816390321048	1.4810819993968356	0.11873566777101294
2.1282369328022677	0.15030361031617873	0.08561198858613113
1.8260247645424126	0.1411933612685221	0.4286299449483666
35.10717941751008	1.0738213028468955	0.07158210378794048
16.24861456267115	0.15975993258129012	0.09925032346710863
40.50264547173186	0.10891557060482371	1.2991486567394164
7.228435925678696	0.12321039019589212	0.2162869264138076
27.134851650452323	0.19613760184479798	0.3445394192922018
2.8598048970797043	2.308134176651692	0.08529580483885167
34.67325006287312	0.12796149340171314	0.9351129660342983
7.8490909854522055	0.08785833248007455	0.35044231348734267
5.164678254558039	0.1755927017935116	0.2719270171882187
1.2898843063869265	0.09117707410530798	0.5593038705404509
10.950990597066719	0.07225473537684331	0.06672760235644641
42.66905619829269	0.06405776724372467	0.851350100966008
31.313115504424047	0.20708945372326085	0.09117487629744114
20.37266362712987	0.2996710224221435	0.14739352996855903
34.41535310660882	0.28010198069127606	0.28041232832666707
12.340108236380766	0.19209532879975105	0.18374112203813564
7.368340618362891	0.521837885258256	0.20284056077305312
12.884693694522017	0.09040070182693402	1.1460734645153932
44.00556022328148	0.13672017577685625	0.29736118594598093
45.94252408049473	0.0745874485875507	0.5319828990950061
2.3056952295288045	0.11003385459240722	0.12778920491093265
6.527842079508138	0.12366204042077567	0.5022016091654313
54.35447032244936	0.22854470129002902	0.26743095325125854
12.303414786320332	0.0703108193962107	0.23507568331350379
1.4441398993062027	0.14450579498255836	0.2446748388518981
6.410012385379814	0.10799500984387994	0.09155766730566849
38.96091164315643	0.06520577704032345	1.3341691604680685
56.41250326806443	1.647518682788096	0.06370710505192259
17.550335778933853	0.1986724939580901	0.06221496324596778
29.69627468218152	0.08578821128207942	0.2774816287975925
9.80269401972796	0.1177688026539043	0.37585759085817516
4.336702098507566	0.2762035390263122	0.16049996982271714
1.639510191037053	0.06383621484007462	0.7548040413067914
2.7603107636493043	0.6335316752450907	0.10126075423023406
1.4209112272355937	1.5486394161775396	0.06647036552374502
22.41721864165735	0.2608603158919287	0.17901118442302055
9.597283072495784	0.06665946919724394	0.09033312997182606
1.9491604967884733	0.1259241785497389	0.061166096153885914
42.056541539646624	0.0674440882978648	0.19317870056008565
20.42133665143769	0.30793071728118415	0.0657032536218449
1.1150619716937542	0.23582415306998714	0.6441993887395852
17.00088210019095	0.3516546600946248	0.06575915719729408
2.591228337775343	0.10604858266205344	0.2650621309294114
13.143027718383381	0.14539938886316522	0.11276852322090253
6.364774264972348	0.3261222782016766	0.09751842983251202
55.4256273272939	0.36242590317107326	0.1329653936760941
2.236030706545719	0.48430510549299816	0.07093376869875335
38.81478382849734	0.13149824932889115	0.5279037071537109
2.301442165775304	0.09648088445374602	0.14344978135064762
2.478622555293494	0.12169842978739887	0.11467700918663037
7.557533546589317	0.07789481724241236	0.6904681063949378
2.259652060350322	0.1911804589039216	0.2536714927066901
4.463566014317634	0.08064010615204573	0.22449871759284584
50.42431708820923	0.5912813139122002	0.07261519338122757
26.40897190753847	0.6527781514842479	0.07022824084830817
28.03559423929287	0.07359190573159194	0.1736975135094616
13.284612836542243	0.2782978297202405	0.2774832988588475
8.335512367501476	0.7476848360154871	0.06846740254319017
2.517066819816904	0.3946541701982014	0.06705683584221918
1.836635857566564	0.21832485961329162	0.28919482755428255
48.96815245451144	0.17916545466622158	0.35490460397454887
22.86978964455345	0.06573222270559596	0.11686895012392372
1.5591525813022158	0.26272201584072263	0.18879834312264865
14.486188283851138	0.07198361679974116	0.07772283633210358
2.7542968854023426	0.34896288856980384	0.08296914041244118
19.695827668842217	0.31825977926542987	0.10863914965388682
11.162525505487752	0.21236116618580414	0.1764965631990256
2.318845837252344	0.18097273437629438	0.1047423823701476
5.939320532733111	1.140659960519894	0.08471826087489799
19.658268700517628	0.10200161409139742	0.16985426993438346
2.0585840588481394	0.2763942308631582	0.21780234402768617
21.611277141120112	0.5354141047692493	0.1959666413662398
45.75317253190913	0.14659336721598004	0.07339692357744283
9.579282968689583	0.07536060187477145	0.10776817928571363
8.539532479499046	0.10820271800417759	0.31410582304015455
13.673737259237102	0.0740467630072695	0.11051940794574716
8.278063401047886	0.06531252890843399	1.9178154136284862
4.990149618255083	0.08598746675520191	0.29658375716370655
46.06039024255792	0.17219301060544603	0.12402988164941503
26.383587093956308	1.0966041189555393	0.06954555286982331
14.906304369998669	0.21780433514528752	0.7990733799768385
9.917929234627582	1.3081167358190855	0.06241750848494567
48.91910744025755	0.11481638251709346	0.2065089342095982
3.315174072540466	0.09520045522369192	1.3562912458758878
9.392562834831413	0.07521535886915569	0.24679698105567832
23.599362433526082	0.10498104931302066	0.6947657336033934
1.7582172265337288	0.06392583136942878	0.13530890957682015
3.5352089606167154	0.5332717877881428	0.09384659858622083
2.859220246973558	0.0967436925668973	0.31394520857254044
9.978218729692568	0.1313292081102128	0.22494571205729363
9.764227801566923	1.2882739764677558	0.08876232738289591
31.405810432026094	0.16293475194004217	0.33379404478593694
16.953640304045198	0.12345428566402693	0.11330898532860798
8.208798422997429	0.06671860153883946	0.11413464002648137
17.665032148245942	0.2732238458692716	0.2061689000534868
21.6976971792488	0.12815213108094453	0.29513337709251974
40.64733843196956	0.2785306396812356	0.2738786258641036
4.2909777119822	0.40325451056397454	0.1282443741093698
1.7026451831517813	1.8517210418974543	0.07251245495293075
4.927994206328704	0.16182689921860133	0.13485615079981525
15.112841187506671	0.11593872522529332	0.2495799674580343
1.2416849369390859	0.437999011634201	0.08271496098074552
1.0737779115200181	0.10072878764526845	0.10580525472783381
1.0201528755128495	0.1953062626198449	0.06813255277609304
10.888807958135718	0.06266882090688851	1.0376349938006726
39.23259588209683	0.06383849031887476	0.0630091689102
47.68238981899834	0.2687292055299564	0.42817509875597853
4.563544130008643	0.18194158880353023	0.16213360713533437
27.90924201865277	0.08353905973215092	0.12217142951027901
2.1209889205505257	0.07487740802592614	0.3828600118645913
40.40202373343577	0.3659113467501439	0.08775453998778274
1.7486355131737052	0.1007383380765473	0.09675453260675485
1.5086672534389187	0.16847655046146492	0.5184985510205395
37.379629351219265	1.128661205779111	0.06461771114868113
7.0445490458845885	0.1019152098387133	1.3645876670791668
10.042541716683322	0.06227383211410392	1.2278537922278803
60.85665589979359	1.8662370887930397	0.31447591351138593
12.262985527024952	0.09657661018845673	0.40494222775963373
12.894221911746644	0.08210509847377696	1.8200873398427009
24.480992852084807	0.432192683999052	0.24754679655325942
10.529098197564341	0.08484165205095216	1.9029648444550964
6.35888985457152	0.468565869733299	0.10952239318207828
1.3332589040886849	0.06501253137620024	1.1223473999848679
21.266905581918145	0.6922933906127826	0.1301446013756495
34.874036407667866	0.07413520589068562	0.20091470413671997
1.4642907353002226	0.7870053308613785	0.08645992812187893
12.428060360782686	0.1433983895703059	0.32151601902466936
8.818709893048855	0.5804858283108176	0.06596755561572913
2.3577568660867025	0.07791734198765041	1.1321234086124252
57.368949809718764	0.28107092354908664	0.35495858960486437
23.969205217158688	0.22072744054805604	0.17878762657302602
9.49401244866854	0.06958988073002162	0.07509698689491089
11.698256214867127	0.10011456781113603	0.2687555898555251
32.62977916794307	0.09718310799602274	0.09918818688519992
10.847962862771096	0.44947787875648815	0.07411477954990947
3.9515142235520035	0.30752866422971514	0.1147177170671203
4.508214901390867	0.9748867675127171	0.208877609832041
4.38976566170273	0.2510293429124029	0.08609353151547088
3.799349899501644	0.9007256175970091	0.060101543010819845
10.465810420272273	0.16470985452932493	0.7284017762610857
28.811641824753757	0.10425051779466045	0.4945508210390561
19.007115494003717	0.2565878366886994	0.19782224559944617
12.775135238488131	0.14244605666567908	0.1564354849654746
22.914463883040586	1.049641965453125	0.06374268692971133
56.9736654395161	0.10032207249510064	0.12743936204087544
4.580078392407798	0.5739639148721767	0.10079731350696249
6.7900345569133105	0.120657830634162	0.7044705580697781
6.851427972482688	0.16081801604223572	0.0893497286268091
3.7445949331166224	0.31726731716559725	0.10107393578998325
18.450302270099044	0.07516318689164361	0.21146362756028367
2.7967092993026705	0.18266234934571235	0.0778915630308418
16.43337407555209	1.0415165600157348	0.06370453969876337
5.512404636632968	0.18171069376606988	0.3549180056533733
10.584427802932982	0.4216174483499294	0.08484498693347473
7.533387662018	0.0930295925164289	0.9247695337689718
60.62044292818129	1.3166776875129467	0.08577592719878843
18.241927565133224	0.3668963712424596	0.24773855390133273
16.118062723275486	0.3648386039797309	0.08793278145611458
1.033840775002887	1.2863458658372475	0.0605114901304645
1.368469084200028	0.06263884806321643	1.356630367972944
7.145891223163409	0.1354973574507439	0.08695572516187644
8.705887432128275	0.9052566876911058	0.10280758387006178
1.5633787499369158	2.535454008108722	0.07760276351087163
1.1711822890272907	0.07337056473427113	1.0836744735770432
8.235959761765935	0.5120850449457048	0.07297515813025282
10.585990864197704	2.1306526378730712	0.07964943670377475
3.9179760655480766	0.6659884516875112	0.1138034768589082
39.61597404515899	0.0701309201272974	0.8070566799980747
36.708885758957294	0.11861035631885014	0.4292569656174437
17.322077530972088	0.08383859066457162	1.7222346021608381
4.457987815103792	0.38324977385408454	0.06856931011415118
15.866876612500914	0.1601601994253791	0.11962027631170258
47.951781937542854	0.18919534925844317	0.9624493813370337
5.000551831714513	0.2725464095923455	0.11191999972432415
13.159254518860589	0.16014053245717627	0.12987002826587785
7.705604135984567	0.1131845871942482	0.34214235693278755
1.667966871822783	0.06073153614005111	1.0834901378859008
2.3884370748064896	0.5765318708930837	0.07288477523416789
16.059953932669263	0.9661909863515938	0.12476140977700442
46.908618295410115	0.6201059563722053	0.10929198573179259
13.943935227613284	0.10925737132597363	0.10581743362044427
3.5839931049832336	0.6598150615538196	0.06790950406275652
22.397368797119096	0.12707361128808353	0.23673264760751708
2.007504277317509	0.08706319179857583	0.0833504437204943
5.520076314602838	0.14698596361365604	0.09435796466821714
4.048447836562366	0.0861803937474587	0.31473790799198276
10.90667194055788	0.061564610016395294	0.11193640256247087
14.211402382628851	0.11327178965082223	0.15762998557270458
5.505938050203109	1.0888717332472484	0.1405031315653969
62.22386300166059	0.17679279117312213	1.5286822718152413
56.085045895124345	0.10663521867579898	1.1208490651099157
20.021148000788656	0.8693961722505381	0.10508536903850896
52.184353869249634	0.10449714443408509	0.30761071871077517
1.221374688978596	0.15787525101226374	0.16137198881205483
1.4946543422942036	0.11534579139225784	0.478106682384018
8.461777275706199	0.2456331325966004	0.2236525006163393
31.264993739833383	1.0609455392556169	0.15151128602908503
9.298122933420727	0.3221450490863617	0.06436945426258067
2.6115644227141908	0.07068401629670573	0.0878075255947507
20.654915374164297	0.07202382261566015	0.1237339913642916
39.72194954011524	0.09874805937397241	0.061786138020988354
2.5355743983755628	0.08954691554812691	0.16035855232180873
3.272122706220796	0.32436628290490654	0.09916472158178388
11.62501271641661	0.5987888070241708	0.1050185214282634
35.262567192561875	0.42336273023318305	0.07113149354236062
30.193399568936314	0.21427593084058508	0.18710702091482473
49.20577086315926	1.311411600129864	0.24277767622673102
48.780154403128	0.4236263445017081	0.06666747424018685
11.18532909157905	0.09237726728744344	0.06240184267305674
15.75871412096613	1.93318532563082	0.0917508042399405
13.306709375493092	0.41511660938692724	0.06347147598034919
8.229919569111726	0.5201216385632912	0.20519842068133315
1.3412907972351933	0.23984825674416113	0.190707143288458
8.337375005886532	1.4186331730889452	0.09911755814825882
34.01469339026664	0.07201972513313917	0.7048879561536663
14.627221330104485	0.592632456540567	0.06896829630496115
1.3744362662924383	0.1854004721003962	0.2766044551978594
11.580043349742969	0.13530873249525666	0.2757965918064048
29.564568529616295	0.09972230644198446	0.5407009860305114
1.7118029564738895	0.29933766463317313	0.10576135487387536
57.39632218188667	4.594665220607123	0.12087186333235402
2.653295097008596	0.24469620997346292	0.2837804167319504
15.06367149619515	0.12521342276061576	0.4682141661687706
55.52525648564161	0.37360231512398295	0.1154592978151039
57.562158432686594	0.12054252004838006	0.22864920367975033
1.2532201655628485	0.06909840448885317	0.7245965898030233
2.283944562612791	0.2874617130701256	0.0819523874225681
1.5793770202913753	0.12064434345341074	0.09784174787403005
13.730454798832067	0.09824894343888294	0.17052015057226838
6.60416446705244	0.5567935762277003	0.06953615220660057
2.44373822761029	0.07015213042900133	1.0800231793564372
48.99044832842162	1.817911223936009	0.06398353737301313
32.05242571252492	1.0193133493132893	0.088450662137073
6.656020492376011	0.06183813109657409	1.9885573195301505
1.5944374383442577	0.3346205676061076	0.2925252115254746
39.172263867978224	0.10891734538212933	0.07076521775095546
61.17976065731672	0.865003066579112	0.15426228045213464
2.540707618735778	0.14859548274399342	0.3015306232809356
1.8550981731989529	0.08212146403787281	1.4559709031189887
4.910361847969584	2.1822361688395886	0.06690953960635254
8.539400267281664	0.08584053435504091	0.28111486507194683
32.735182169257484	0.14489956764792467	0.8966555090362158
21.885866679861675	0.23290620508427298	0.08224247514128973
2.5580004854739706	0.16415517031577745	0.1805140145351157
16.55482702457227	0.09411582004027995	1.5503618307688125
3.2178688554018615	0.07432921128239939	0.8318894773021099
27.431664336503992	0.2631958433660499	0.20876095738707912
13.708138394380192	0.4224174744981854	0.08062454593305321
62.4622164593334	0.7137973579898182	0.8896344821101532
52.05059996012597	0.7682207748427172	0.11714335772537668
3.4142222901448664	0.12586536284332026	0.7338601506272502
8.61517226695648	0.2786292011956842	0.060882313848175135
21.393631797370276	0.06309336942042548	0.391240283352441
3.6601108794812682	0.324062340840705	0.07423881686286049
52.1122576213983	0.06807843119353127	0.8655093795170703
4.799267666708112	0.6239297588413684	0.0702837745952149
2.2674898339561693	0.1591148984008314	0.06834584150764177
4.104541447622886	0.23683710261282637	0.2783541968086574
6.097896358684403	0.09143302381935642	0.10515435281905822
6.194101434368013	0.23666424028988864	0.17904766537673678
2.551910011579512	0.6478621375229933	0.2043716580926126
2.4243426182439114	0.14945816671001905	0.18277948264883503
50.40066618948919	0.09928389935700359	0.59617602803764
5.979307368590153	0.09325544867507338	0.28966608464177396
15.447116050668232	0.06650369691509887	0.6864927188172794
1.1913691885874362	0.2250678938116255	0.07577129628556677
4.202616574829033	0.13181036179391445	0.18484074199594125
9.942170261205243	0.13923535528300043	0.12283562408431459
48.76030433009047	0.23524367211919994	0.13795167815872655
1.3563523657709642	0.23462771671675642	0.10924437292622857
10.303274807492063	0.6740595614218257	0.06426076696892391
3.6816456638055772	0.1121136621440611	0.27959586600090786
2.9318681179944757	0.1963981761374816	0.13825525228604693
2.2129237556775068	0.17791414051930426	0.09298406787570843
3.919946938408331	0.07286431451460422	0.3611056764189741
1.7016669162422025	0.07210182350649727	0.4076948170485785
5.109767252117908	0.9000090148516009	0.11073904609172328
4.212107591891503	0.08555272278099071	0.13998706830803126
13.693223552947325	0.7148957465881722	0.1637878255713342
42.985596155861195	0.12361134521572897	0.3151895261369806
5.599920424097895	0.2644179486506113	0.623653399628965
6.302910470172042	0.13488800383851635	0.7118204477867931
45.627605962627534	0.17303114630291658	0.9247799338192704
3.4308522421329704	0.8984457657916478	0.06991463265608241
1.1613384469315584	0.3980705376567022	0.07310118107105158
62.3267138015843	0.07393337516277398	3.2099659771870073
1.1895588625962965	0.08004127613650501	0.15313672678101967
3.0309402086166255	0.29460535229692997	0.10771936896147447
1.1494292414757985	0.10452475447215293	1.0991371834541424
4.547971395133277	0.0853919376226609	0.299393615051001
3.9581457533937234	1.0403804397980718	0.11798780468572219
45.22763153378663	0.2759291419122138	0.23472700384651793
61.89913509591417	0.09129701672464555	2.37071272782107
1.7692545177891348	0.15926473446881995	0.4436829250278289
12.26688061808725	0.09537736791776558	0.15613398951512653
1.3176220593881165	0.12579639434701992	0.07536421222148199
4.981043821482694	0.9320421907800572	0.07922187357904215
34.27464332049109	0.7368957011327129	0.08797206387180369
12.656537487301954	0.4566043949972578	0.07698774322497248
7.129323597874322	0.14405242879763447	0.06117671622426217
6.743197433061176	0.5446537330396418	0.06082706990453261
2.9835829762149406	0.2919215859851323	0.7166850155831876
1.1712812475633785	1.0129279355669598	0.1844496324312545
2.338348721843798	0.07388909894243294	0.07243098848094379
59.1021321176929	0.199759413066384	1.0240755502989658
55.72933025346696	3.596930051663689	0.0972051264907596
15.148024472742017	0.5585847562421449	0.11818266010351414
3.3720742483550374	0.21497187490525882	0.11559278302438528
35.71135172173759	0.11523243649620848	0.28496924555237124
18.827624753089758	0.13095933969676116	0.6452698550534268
55.93024004195405	2.990968443346129	0.11098227024416359
7.076999499322811	0.35797965886934646	0.22081886373047932
8.825955265995676	0.18414549191921553	0.4914529495821146
3.0769625765058217	0.5777602106392709	0.12971814242142973
5.590833326399397	0.06562842413087865	0.37071336136865507
36.89077290198058	0.34288475656970996	0.0861788421587084
3.039889999766388	0.14587636673414	0.06867690281947615
53.168957440373454	0.3299977420359078	0.6735819206969115
55.37335197784853	0.13145179814442623	0.4656217863468898
1.3131763258774043	0.17176865780772252	0.0637280081896647
53.55752254374351	0.12304260539140628	0.8206039755464593
24.031997520440516	0.12686983784525005	0.7503684997086173
16.832717202996083	0.24511775662327281	0.15699149171932442
54.452373073400956	1.1596481278936244	0.11296953092610368
29.212685144672147	0.16769813826531837	0.08575944842781337
3.2896159371315385	0.0705731930496742	0.07557585768104291
19.13904419128245	0.23546057564083206	0.10686754970953578
3.135179758016934	1.1684565056731047	0.18539805357273031
1.699893943756698	0.21207505397436838	0.15859684581292274
52.108211173989424	0.19271998364919046	0.47000100979313875
1.240388423492941	1.6332487559756346	0.07222519999555398
48.87443458796503	0.2786767478744279	0.15697428996914858
54.709375445657145	0.0759342185365676	2.481792276478378
31.03973251285364	0.4716946308263692	0.17932461001406547
10.405808465985691	0.09862938122626604	0.15449114958014795
2.8917262606816956	0.12486696044765266	0.4802730149384504
1.8217478936234053	0.3594491787568981	0.28655927938425835
35.849664198617624	2.5283101415719513	0.06342903119076898
18.525256789974932	0.2152495109396568	0.3947038646213976
27.1976333806543	0.21891260955795575	0.06621868260789063
2.950169823519938	0.13111536445936728	0.09893132013057936
1.3843904244461211	0.17440779582953184	0.06808675018646553
5.181439917560664	0.06241341353603458	0.28731533965937944
21.821094264131517	0.25661455864847516	0.38589561590724286
7.620715892775745	0.32130724158271323	0.11651040887871399
28.68931535441463	0.08177224539710938	0.12760254481646235
28.21922415133119	0.19478677872769323	0.0777976205187865
5.109035009598187	0.12696451820870472	0.1843596778612129
6.479227768222342	0.0886422509425085	0.8445014808141466
46.161845190537754	0.4521372732132378	0.45969292920212
55.484957191756536	1.3191615479477934	0.11566725430777497
1.3894605344327255	0.12326229734539404	0.08328877999370568
25.7322033639219	0.7391654088560595	0.1231416510249998
4.728852928951464	0.5004488839751428	0.17621977449278872
1.9981398987561072	0.39906699627876996	0.22336321974506526
2.0125299762288806	0.09011290799906846	0.237705991927939
50.04884241954404	0.11269519399133433	0.6370049346748491
47.96063603731883	0.15114448355567836	0.2018661769007541
1.549083866374255	0.535623140837639	0.0912332185522883
29.807001295222218	0.1850572735721741	0.09625727118967031
2.771244840090338	0.10160562134128914	0.09362082733545621
1.4409132425191047	0.26999134079591725	0.27922631856370883
58.36112719028523	0.10066816060351674	0.7704618974848143
3.3591203406413075	0.6909839899882867	0.07078620144868301
22.692174717297494	0.18728534642120512	0.4210292581638628
14.88618733416981	0.10246666124594853	0.5175250713101254
54.32273707962066	0.1430750051645554	0.07178036618808448
21.574931331053126	0.08671774321044606	0.0849534076827479
60.16441694284569	0.14593365224851784	0.06113086833535139
7.658473335923532	0.4737267608702691	0.08636541722788427
1.4112826395573534	0.4704297230992595	0.07370156849952914
3.1906406730774646	0.09730368925980329	0.1792336817310477
13.33698778167891	0.11654945281746333	0.2976557862454199
2.2632503702693314	0.2594266110804931	0.24581521590528907
20.97007759508572	0.06487634250799412	0.2984853266836224
1.844641612385108	0.07040827092200042	0.16069600722494162
2.0185640374495635	0.11449485586238742	0.35796002743258604
24.010257319547584	0.24615332762858022	0.11482794370709593
42.318741573667104	0.07575386451948629	0.06727083059515307
1.9143869567669973	0.20048028979787008	0.11323137755200563
43.28523493735047	0.1895282987408893	0.19078562828050927
38.7120528443652	0.15589509377895994	0.4064012803671113
8.097425595362955	0.1672858771772677	0.14434995527234423
15.18287500767316	0.06685446028877876	0.09803771761926205
3.861322985974694	0.7444421742354499	0.0629989397412335
6.810947233059116	0.4020705994332655	0.07529246165535614
42.465281796667995	0.4297590983793027	0.13610643806770945
43.137291685645124	0.27065177360753523	0.07044554378749712
1.230793133387363	0.06210945635563769	0.1925117819233118
15.79075360898625	0.06073185106526834	1.1042799749002588
62.46085612963548	0.26621474556347496	0.9926205922195045
1.6831885231690096	0.9024984430199843	0.07446770721276884
28.54297546620554	0.14538264972239634	0.12388049959681727
1.3210789494994677	0.08495856480960001	0.20690052729062036
4.593629548436084	0.07992046678090828	0.39949401776035814
1.6713383484775528	0.3455917397414723	0.09531286748374873
5.061614547799491	0.14333795223997933	0.0688849469159532
39.29745543934835	0.11641992739865847	0.07011210494999004
32.364138003730915	0.2721484333188165	0.11924940957571409
13.375152662843544	0.061116870060397885	0.32265224019367084
3.3361748298407066	0.0772964360938651	0.4827562094099156
58.21482386718344	0.10802092967806984	0.25126566087454205
10.755003759277336	0.13147033382731643	0.13607401597329105
6.450951689769706	0.10412425912761258	0.1730514246316479
42.406049795410176	0.25191065618563174	0.09442477780656432
24.919268815734707	0.10174206156856938	0.10213183783496212
8.059083629710978	0.20837413349538153	0.12755061534214454
7.350100749525555	0.11012879025029909	0.22975159610472823
43.09993337676412	0.3948530336062117	0.23325978397735708
26.325873931836107	0.5308762921605128	0.08410642056470141
11.653542258081456	0.25890236886972456	0.20855563977139432
18.687887263866635	0.3697630719738674	0.43733212024068047
2.0620944292683965	0.14979833592915837	0.0602276664694561
45.203956192228375	0.07835287609738589	0.16391594948416696
2.213373192968252	0.3701369441197214	0.22302125695533698
4.436127158623122	0.11175294914844522	1.217854861769091
10.781652475006531	0.38292602600135917	0.36428683241590015
13.071895826437824	0.6547175904338832	0.13657939968804172
4.969833315193256	0.27877370071406504	0.0952743951667307
2.826678396798176	0.06612664363569423	0.47177428478025324
27.70792292934632	0.08576240091464574	0.24859747222620543
4.52162607840329	0.2164372731881234	0.5357053601913355
2.95030581997885	0.23314360797007044	0.07803672176569648
60.1017761698505	0.06993427767830768	0.28825373768756113
1.6809533634457117	0.417324557938188	0.09346791043552558
33.758211759395536	0.5609500582548712	0.09672868747396089
1.0220869746355183	0.5787617404325283	0.10175723106736687
2.34359309230424	0.16020479700868334	0.07408411444034983
2.14870873258038	0.452257620891621	0.10633562784765904
48.18692013023948	0.29773275416418415	0.19665053810145197
1.0667402607157965	0.8686770084074629	0.11852414031236481
12.367682204112937	0.12318522307158636	0.23175911805559019
24.57419451079231	0.30539593397459486	0.16895716585640552
11.934467095361546	0.1121239612733494	0.4095146645204433
53.24453867606679	0.08576699787636086	0.5001125646609268
6.794191136467472	0.1371980447556563	0.10574981329836011
2.2885569543156885	0.42338098190655926	0.09438940436962563
1.8084478561633477	0.4711052849822658	0.06429493222804752
15.467994506311607	0.5719038916143334	0.09362073557968384
2.504712079946881	0.23064911607003635	0.08037340885881987
5.060778500622386	0.2990627454440481	0.06112764547097315
35.52940233291347	0.6372845628597408	0.08120285828257895
6.977909633747018	0.7043023330023055	0.06834770979104285
4.716783918098653	0.06613502801678854	1.383602396093364
12.17970768712822	0.23247526221458342	0.07607291573591614
1.84776889583773	0.11661043936093547	0.12982508528938386
17.305031608562985	0.061968019675532754	0.18648507042252735
7.899620697740142	0.08847055145496076	0.06441358718585145
18.221295080746053	0.35538694928557796	0.11685736560225393
5.335011002781681	0.12459854824974073	0.07604857254260104
49.64112657431011	0.1951040810400897	0.8114921601901922
17.612726298298075	0.11987929377087053	0.25172942619590993
10.711645036127125	0.07017681384466969	0.2663059727109494
2.209838556134975	0.31909946542106254	0.1377050729348977
7.619487865807409	0.06804664105829826	0.32394678742445804
57.779489440100974	1.8540653049565041	0.10538355770127256
6.410463251004249	0.4759272006965627	0.06545767906083219
34.059682236369575	0.06943690328478996	0.20026212357275522
11.761545298920593	0.320817660592921	0.3387393396372709
28.651178953775535	0.26598054527572984	0.07098893490620456
29.891448707608195	0.28287085651259536	0.08691754995857992
1.1576901778609736	0.18435739015890107	0.07791132435172407
4.219666687737857	0.06777213221507329	0.17618763695003553
32.461838288627014	0.11384852485219177	1.1735082591797636
35.80129561696047	0.06593363886595285	0.20153182345062107
28.386741564382707	0.15337347412712476	0.06632822020902382
6.08301401088609	0.13704525817559973	0.129345111704558
25.18590191796438	0.6894781482416557	0.0917813220442679
2.4442983252508674	0.15847638269084358	0.16598461474298157
54.63030379380066	1.7305680888520474	0.07469091258497756
3.8722169278568384	0.20668426954663327	0.8853867853584391
2.863705270521347	0.48476735423488526	0.14762584577727694
13.001849339245574	0.061704531608192933	0.12874230050561852
2.031674905911806	0.1452333442570201	0.1372666992272638
8.431939864873955	0.2977784324298145	0.09802991220665253
52.37315731873525	0.2624003105153442	0.3155454873013434
6.15913163046073	0.5286762714278228	0.07676032654633869
3.094478259380142	0.06392105121214886	0.35227274039737483
8.755746253450994	0.8035743064757153	0.11952287901235728
3.051640259317378	0.09532989593010743	0.2364386051196874
45.00563739130753	0.09103294218570739	0.6948956387937677
20.669885983488292	0.18435042839554597	0.1466084158356188
32.10064648042607	0.45741270697941505	0.06015907010988644
56.133960848440246	0.13228657530541613	0.2822588416781263
48.787627706114506	1.0615707160086791	0.10239695209569806
6.736203145588025	0.0886001256210524	2.0015230492678895
60.32378111284157	0.5901023877418405	0.1490292599685209
14.075535154277325	1.4532046985245508	0.06862158492255759
18.870581955112545	0.1378885227351626	0.16637351159574332
1.056857760183137	0.06960257659251477	0.6193417610515086
9.45590489639488	0.41565616340178957	0.10354337203835065
1.074680448979534	0.13924363041101823	0.49068035551242495
61.56245093514615	0.0901845882379343	0.23182500339912576
18.103804295696772	0.10889596028237361	0.5009053874303622
22.10952766532634	0.37025354482418754	0.10204613687742212
13.23148230413882	0.08791488938375301	0.45142559270820426
3.0003376800048795	0.2770402646875214	0.19939685007402375
16.760148913496575	0.43122632932150406	0.10207098824992328
13.142297093248878	0.07446446330636743	0.12018651049919588
1.9172672072197563	0.5522560665771589	0.14368869963161282
61.874880494983515	0.28658009319161265	0.35975100143994776
13.621395656875915	0.09400719695073498	0.08628807252637379
6.110081386840051	0.595289162556031	0.21058555582590016
1.8482392540472448	0.16120856419969043	0.09929469634259619
19.91375453532494	0.20555170463991917	0.06092419277770739
55.85687500170684	0.06286641820020597	2.4519768788424603
5.157300582350083	0.19374085023837287	0.09051149351040672
5.8796420166111245	0.19776445228306827	0.0944784296582307
61.859448171658435	0.09858465179859952	0.15026529472809672
11.6523812050311	0.0703544257523614	1.72389284575031
6.163406591920582	0.7886264753249397	0.061425513017651694
31.3352422444063	0.10607596775138896	0.14022455098409048
51.79750203850875	0.06301351809063804	0.08012146604644674
3.3586056854299393	0.1848498008622819	0.0658456875252713
38.084497917480356	0.09328669412403681	0.3097715838097114
3.4354877521740605	0.14023215003403314	0.07601132372831643
1.4290589733887065	0.06543143950108918	0.3211486322405487
43.8234580365247	0.060102567490058614	0.2345736671962009
5.990183363753781	0.1060806479856006	0.346758421935499
4.062527669222339	0.09576918400868802	0.18095668308595647
2.084620323110214	0.20384233011908187	0.374485928268338
1.467306964387834	0.2386896312762843	0.5223901053368805
48.560198761313195	0.3583428283094928	0.22794340294243587
4.775732829235474	0.23213098378443536	0.07136425006754632
6.199835742782826	0.2714162954869564	0.11971484141850916
9.342141071543685	0.08683254445032229	0.43238270341235663
51.76987415809637	0.14282808278171796	0.2407268789177511
2.309241607950927	0.23195182172497353	0.1833306625432173
9.192929624142144	0.12254006191971274	0.6348316146959853
1.6525683005405352	0.10980289791306795	0.07121974211193585
2.709171651442471	0.45520489413182375	0.06518033930758965
1.5445291069247273	0.09888279275326765	0.23607525628669174
14.24566025069548	0.32173706594662815	0.4822101498282677
4.2183459964162795	0.33354557883086094	0.16816202589081025
2.8495458133493914	1.6997943619390976	0.07960566775442184
2.3339105338193136	0.0880931956370242	0.2940864792396076
2.667756731151215	0.06000420012831256	0.06318811727169388
47.80815738946504	0.12075853078879564	0.06026476232389302
1.9065135468507257	0.11297134287109034	0.12532593644402118
6.7626107243381	0.21056332389570262	0.16009400268741378
12.508196226529472	0.3054698388526836	0.14384370515466696
1.277183530951255	0.16602088866748704	0.2064683738144907
2.517321341989695	0.12647651948230354	0.10788379911060508
4.318114636719279	0.1541017955665699	0.11480045612280693
1.0073712803916335	0.08698708514774763	0.09419164113751073
2.9728550674502956	0.18349252886811399	0.31932973818929666
30.117220510666087	0.09813534565792337	0.09658526427273098
49.16606832030636	0.07277332901984516	0.23332424352910014
1.4295671397747862	0.19760882202279728	0.4178936220286657
2.149620884684336	0.7044746505259075	0.1575543636999136
7.131389914127876	0.1560412816356419	0.07562926364629416
19.283843966051183	0.16811449659337596	0.13324347453777427
3.754686516748675	0.2834645777145369	0.08498844596350072
19.958487089351493	0.20928107709055696	0.09263749615927062
18.405144942306258	0.17616374675202867	0.0877737423930532
2.470810551659997	0.08261957847028972	0.35490192107209356
20.69335608002915	0.07688050607522641	0.6831656354980413
5.526919625762331	0.3936499505282208	0.07246986302060003
19.29178481383483	0.08936170790803985	0.2736684147877211
1.875345360339739	0.06556851639055494	0.21388272067305464
22.78588791056026	0.07768429512377525	0.07415484878675158
3.7282428326644386	0.3648973814906588	0.46653069822615023
61.00426741484014	0.2783880757262605	1.0740513053331544
15.457186788759223	1.1114553252511294	0.09568256357516058
2.0727570251054286	0.12361603117840195	0.5059538657674473
33.94119322886542	0.12942719879702663	1.3299173256929242
43.53518089397043	0.1557532649977121	0.13541062801939602
43.02359292278246	0.25394019930049255	0.07339683193213008
2.031827016952802	0.27461127611193203	0.13051817568624247
50.4148129613356	0.11411290567536819	0.060045117216729234
45.672576636009275	0.06691322057116217	1.6249066011490365
22.456343891975397	0.09643916840881783	0.15105819410227847
14.729681058794963	0.5866333806736341	0.06814293623859423
29.129688021889063	0.4893969508177329	0.1075963469579676
41.70032412483492	0.2582626198530904	0.5948167740886645
6.066490056740586	0.08171372313999674	0.9688398970837278
10.547114325012165	1.4457360884092751	0.0800727625308181
55.682368678475676	0.0635749704673264	1.4147988814396082
2.3211490458364423	0.06867960499893501	0.09666633511739622
5.7554067694746305	1.4090727595119943	0.08671088329303633
44.95293072121718	0.07824716416112137	0.2102589848486982
30.911447152017914	0.4228188649138549	0.07603906506720129
2.737159941394317	0.8185354752772592	0.08338032392841871
1.4329246704915772	0.24912530437914682	0.14384394722706784
47.46998896545253	0.12183794379018904	0.14585176263863242
38.3772935127304	0.07620305880468695	0.3265937212699999
10.434335952044393	0.06693639383005104	0.273598369567734
6.775646317587001	0.30922398797353995	0.06276047801405588
33.696052132080936	0.29668513402654983	0.08147963535794799
2.05659619885372	0.07400347298354187	0.16139229233248165
6.624394950284879	0.06501601497596	0.28911694342098915
2.788550987315656	0.06867820994738569	0.19909664416089318
4.1756449240957725	0.20683658885463474	0.30247127206026914
50.623377480607815	0.2628287527651177	0.15546430618008122
2.4334355583255367	0.10104692823851415	0.08776208819244083
1.9931441508512586	0.16006777760979615	0.125830058265317
1.9225505961835105	0.15583514163175627	0.26511352449213443
54.55653679238261	0.2032614928129605	0.23277950124206348
1.2650308416143674	0.0853847490746013	0.20712940081457915
28.009294767108777	2.311941867816818	0.07988983167533788
15.003708397076815	0.11565479298566433	1.9816204232374994
26.060056006305608	0.6997116531141883	0.11882624276431639
59.17921828972658	1.0620194648171954	0.14656818073962963
39.5328502351283	0.06237981996435882	0.2768917910076733
7.321614806145534	0.20741637657560183	0.2017754311721397
2.8398678549884986	1.4260361203482845	0.11540148510613298
7.781648421415927	0.1259144975990713	0.1855910913109543
1.8206686074988272	1.1228901268712888	0.08891556192583741
1.8763598991571147	0.07367767479754958	0.09590470924173088
51.02037766626852	0.10100278581861878	0.9565110056608179
2.4131386944914976	0.15447211645110753	0.07086110552000804
48.75421059636687	0.36759026014351787	0.744184057313408
2.1129026414071306	0.17501386266809144	0.09454793657429299
1.4004735183324413	0.15825234645449554	0.3460532207056887
51.77660566464728	0.13673338091396345	0.06758592194097189
1.1158618186298714	0.5373255689309403	0.128642340821072
27.154004907410574	0.12447064098019972	0.4559591405325574
44.327377878225114	0.29934286232994656	0.9821758624073265
5.659984434358133	0.19779430762151057	0.1219475833503654
4.279705097112387	0.0658025900434048	0.30981107297082827
46.286730199856834	0.15794878411172428	1.0741797351080888
57.82168918838531	0.07511890146499561	2.3715639714658643
22.468960227079638	0.12462643767280045	0.22163538427405854
45.04668938352438	1.548648249559799	0.10224766326731384
3.1855433713376806	0.34993262449670676	0.10726683934939368
25.438915562733328	0.23548784425978891	0.06757381605870794
17.809996848918875	0.20376291500163424	0.3374040719723085
20.296235864249695	0.1594750351384779	0.06462162729524167
5.246597766518893	0.6606547051430396	0.2605845792704669
17.027386586423376	0.08851667153271744	0.45647658227647253
1.116627324057236	0.133371548497461	0.09562270290954356
8.619891646322392	0.1918189751771775	0.345801121216964
8.635275239491792	1.2254439651616857	0.09295888667512814
2.426956004827059	0.24814132266594144	0.17759994446276964
38.7072562998339	0.084498554653302	0.09994279797057377
4.7194876364068925	0.6018767273037017	0.2175276258179913
8.951011810123706	0.10282491669284537	0.22870456675795997
4.682242140158494	0.09395925587330811	0.13793298047021196
22.349412625091926	0.45292082315510596	0.4373493988208581
9.250574442096939	0.14624653727399017	0.06421918412088057
9.628529652145463	0.13391097362626234	0.1929452438884807
1.218722478015416	0.16874548849592785	0.062448473006194404
48.04705251286325	0.06511747157470174	1.2344808052929752
2.8595521220244695	0.12739936441098113	0.06303693937778496
29.401828167925835	0.24077261331810446	0.19257229358553773
39.66708629329234	0.10441625173535232	0.06521167512320052
6.2622079812585625	0.19954439406398577	0.07794465801140692
32.1203154128813	1.2833997139627829	0.09794637716510765
32.088983844984995	0.5174089049401926	0.10881410458280832
10.603170244668473	1.3559557692659596	0.09417459280275486
1.3142590426686391	0.09144415621110612	0.24525524861842718
1.744683132674619	0.35200585132451256	0.10319149436444852
2.971886453463376	0.08510037369375241	0.08856431689096456
62.28497427111226	0.42617433025491136	2.3657865252174504
1.0836212365898057	0.06297969945689932	0.6965199748734994
5.658303265305179	0.7692674397797922	0.2048142621251457
2.744327459882982	0.06333817160999128	0.2847672109801296
11.127077877301808	0.18168613769947617	0.2260021169597542
6.06537747540532	0.08576513148659383	0.2268169799764173
1.3813912611959644	0.1061116726528826	0.8802471257365467
34.018023649517446	0.42348622461871466	0.29613529762979196
62.031406746755806	0.09874114049073415	0.14245528631318585
27.32316102947665	0.13457221572051664	0.20693426243070334
53.556931081044496	0.3515129324292555	0.08469669966230517
1.3297021088284604	0.17694054648406032	0.2711472749481748
2.08004643212963	0.0926283859882127	0.373381038247475
3.0462731761552377	0.2771945398427268	0.3098279926491781
3.5805224032827474	0.10859109722362054	0.11916735813005565
1.388750633102975	0.1704656517767027	0.1930962927125059
2.2727681640360924	0.2996790288979433	0.08522529245948286
3.772036965901508	0.08797742148538487	0.5508434617178295
56.308000859312116	0.4546779294686193	0.13316821991363825
6.98869502072435	0.36189568233988134	0.3844583873104266
9.13972514227177	0.4701198583418279	0.1265525520709041
46.93667269331641	0.09369934137888941	0.45401714991864395
55.67541000366529	0.4484899262370406	0.1247473851424728
2.433211321187651	0.3661333709394141	0.10420875826159126
2.4765176351976845	0.07843057078471102	0.0839886755503142
2.182494032334659	0.1100097966861856	0.6383832769609583
1.3139517934205063	0.4541256151203297	0.14122678049631426
38.99192437413697	0.26598503782767435	0.5174416556515146
35.761988629145904	0.21626894755913872	0.16282643081901604
6.783555099395637	0.0762499506891468	0.06150373150565851
53.646309656037424	0.10553785966057821	0.854262369219406
2.5061570718542083	0.09360683681348196	0.5379455595041946
9.589136904225166	0.1637249017735267	0.1771499795179242
1.3602584094654335	0.08299526338955597	0.14366000319072003
21.531451813189385	0.13953808631820896	0.24783496369170344
31.047808709511546	0.07090874956598232	0.3945656443236435
1.2710188717177864	0.11736277170947843	0.17667169475110878
3.7721222564396117	0.6339783195263079	0.08341009685212977
5.43879809147705	0.08251231471484381	0.6498055860024714
29.26933118540027	0.09385120316064835	1.2439849843627477
1.3565762764835243	0.0901529688919019	0.13882650512814249
33.13201935521094	0.4079496558963702	0.14692125775281292
11.955833081684256	0.09593914786801767	0.0642855597505374
62.39301117510014	0.14434879653294833	0.8020356009107447
16.945602323254356	0.08533283108163364	0.3796146901996241
8.052556455224545	0.07569663255642381	1.0863549216400321
53.661295730998404	0.1407571105875735	0.09033267560204897
37.7306133950591	0.06916051992793505	1.2342588786998347
1.1347855915226335	0.07642898911098191	0.4052551689939247
40.83171324728626	0.39452294910276947	0.11350566400298207
14.174180916520784	0.2260465503377292	0.06172499112913642
34.69764944297454	0.36179446684667294	0.10316759884653037
62.49874286494265	0.144119131396833	0.16467100194443285
8.280167774636315	0.1802903081065546	0.12489565357699428
11.48896843811761	0.08408598099939124	0.08932602990184701
4.002829590647044	0.09180082714539645	0.09818632259749156
2.569766241914834	0.841238637632538	0.06461307375581854
1.768158407829292	0.5759614156482666	0.08373705868720167
8.229394652032388	0.09535932071684641	0.060007605158772584
3.7041018749886234	0.1042304006220813	0.9070571894557494
2.917653428182596	0.11526900175082527	0.7299254469861194
48.00040102967479	0.06344843130751385	3.2994402002039633
33.3250326353987	0.4899926642062429	0.19750769251961303
11.204105426830358	0.16072013649246655	0.1651013428171229
2.620521840753535	0.07523630959077332	0.11525670440738944
40.33658211114185	0.2157274925652246	0.3286957812503384
1.459733553640537	0.0715622504459639	0.22230218180413458
59.80653762410877	0.35152228795146123	0.14465194489432637
10.390565304529346	0.5353734181165087	0.10055928370572997
15.71218116753084	0.2388980024782144	0.18464423562318408
1.3216793714679351	0.33881349203702366	0.1058397634149579
1.831431812550023	0.12733105623815688	1.158558145344737
1.3319055263974653	0.0795470363496037	1.547503983540407
11.706695048618062	0.0945833030862443	0.6250587895771772
58.18504212027652	0.12531230184545195	0.06870172211608952
1.566182055938292	0.3149146495735925	0.24727725242117074
8.94704725416199	0.06719683664870929	0.14358751329225186
1.758950519861152	0.07693560973803601	0.6320431404616439
37.32427587226925	0.15148096868806107	0.12368228417933366
8.254639067131405	0.6102183890014788	0.07307414021719422
49.77121123622886	0.08247172693235559	0.08557971024361924
1.1651315788513257	0.1183439629410451	1.1175441631498289
32.12910079988982	0.06598598718738549	0.22296181208718607
2.1635000216185625	1.0084993401558484	0.14902016965854112
44.42400206808169	0.9950217634555191	0.08429986207907614
1.466779773663925	0.1663222536882599	0.062103392740597285
52.32963621998111	0.7651611198870047	0.06008861594993567
58.47258528315853	0.4992598494122835	0.15422468478640827
1.2558837282423205	0.22144364949587564	0.17320431872064962
58.90849857601559	0.5625043173081394	0.4876153700155234
20.46983946166427	1.48533037987543	0.10803546700269538
12.674329767101165	0.07290349985952092	0.15365394958784392
12.881343805437124	0.2027503037533871	0.07832408782492789
19.75784552388325	0.5381513381933085	0.20067722014627612
6.667714481163252	0.34517459922677596	0.14303468343703266
6.35937603412835	1.4321882570303928	0.1313334054514761
1.029978435034048	0.11237823889404494	0.33768834076650944
28.88509288620971	1.166111707874212	0.06837385017895903
1.903254023465884	0.14575904174951654	0.06364933412499535
1.2284407140645852	0.5734889448550903	0.1463762036606333
59.184340295920066	0.08218945186895985	2.066163722862715
9.036672592894554	0.11553592786153427	0.2401260201429669
37.900349744893795	0.2501123587981797	0.29207754301282307
3.0012179107528687	0.0756192546528507	0.12406104722131445
13.156432376979486	0.07481508044593978	0.6292863984748968
2.811231554615558	0.09962833136382901	0.06427722749679349
7.689304270196002	0.07310382754791059	0.06166906558626094
1.9298246221719104	0.12272402927352938	0.07399930344391509
7.193524544654311	0.18526407293047942	0.5127554201791047
48.966706595661584	0.43674483830044986	0.2592433848787565
2.1189003520750282	0.8820799590887829	0.06513089063558136
17.724843847804184	0.1698188819449442	0.10964195516794052
23.93870972431674	0.33253935116279265	0.7311363606019392
8.569953762163511	0.922917054563835	0.0758684952320687
51.75220368453492	0.6432213126490464	0.26687842769869485
1.6049118364570962	0.18824814987171476	0.5261971091852604
1.219701013654323	0.29784242995063226	0.5097802255794719
39.70445731387491	0.14285847454019285	0.8321442877614378
1.2141910379456207	0.09147172213740351	0.15139021189214
6.361697426169118	0.07718096313259007	0.4145800129307595
3.3782430727313852	0.22052730793723524	0.2641920872386711
48.553603119756524	0.25883169719571486	0.25816736093853476
8.259218169565246	0.06655028531360535	0.09159466373551144
2.4190782530681334	0.23357035920607022	0.06329952869681549
4.10315045390729	0.23740559647050274	0.1779321635694912
1.6644954188910945	0.21399802202263635	0.45132778006220603
9.001695892109959	0.07447030563145628	0.0921593948514198
60.73968780229244	0.2447893534632023	0.45393934551761006
14.216954289602803	0.19444366491539225	0.1803131616090802
12.015586079721581	0.06959143846906872	0.1881530365549663
39.74977964553535	0.18057150772843247	0.07852742906609755
1.012267831808169	1.0822010928747403	0.07282515494644184
1.1785246804671365	0.06325321213581137	0.09192507550406984
10.634393551654581	0.5874736672560424	0.06046706061192096
5.7729503051231505	0.16419797144446496	0.3044653312659401
6.956911795754909	0.12762046186572878	0.35198623958664754
20.17415733231781	0.1369809135669095	0.12076373926329523
21.118736356137383	0.9618560038075852	0.19456818951315408
8.947537119737216	0.7355791997868955	0.07258977994454976
13.393633970297826	0.48629103768323023	0.1512234945950681
13.763118346440498	0.07845298793305666	0.17531826301197007
26.71108866291582	0.38972012929304767	0.24954626802721108
17.90437762965624	0.15442639221608695	0.5406291445114025
7.885286547714148	0.3437217818525939	0.41456654979401675
3.123637877089407	0.28530389931475275	0.23608714942177222
4.772370072302659	0.23890360748186348	0.14761562302984774
3.6256151620227928	0.13616211044526616	0.06461384455209518
1.8781210621349542	0.09180945157747271	0.1278778842152805
27.506276728363137	0.31278140472828253	0.22197083653768807
40.111014118602064	0.06054362018069544	0.20128927020927267
1.3752920357701408	0.25394919333746424	0.16928161515583565
60.48182679155533	0.1021001916368996	1.5186118823532069
46.04486750219751	0.21358187686663238	0.231435333038855
58.07463328244442	2.711375480808715	0.12221799782990865
1.8076082371540207	1.0864586794853126	0.14629077379258987
33.79961331132369	0.10716883729497219	0.19879450483339678
5.902175478858207	0.09493531421398177	0.06960287014947572
1.2454664342562403	0.2929834140910519	0.06295692128104241
18.800034693164474	0.1081017187389143	1.5433304678925022
33.51315856342045	0.09356308995319348	0.9291193528372292
23.58589220958787	0.18669789100025863	0.1518946814624982
28.74501918672351	0.11957490547384944	0.11553455692492837
10.538284326100959	0.28756618583963683	0.12681737197509352
1.1367949268553663	0.14445613082709918	0.338592189287381
15.914236092985298	0.13140643275898028	0.12352178537323322
12.288340938040768	0.2013419161968875	0.14007984380437288
3.060360229526853	0.20260645511539505	0.41290531400655406
45.067935584180766	0.9641343130849798	0.1410449102855742
2.1728397779356583	0.06309874437658305	1.0156124766913912
3.590435987582118	0.06787700985781613	0.13519030774811952
15.052428967479951	0.10574425901347809	0.25184510039763885
16.335376212055024	0.534854695554531	0.2947020295778735
9.327937548583273	0.15219114324454183	0.849705841810553
5.093616080011394	0.07229725692646881	0.07782048130605497
8.49699268540711	0.7738391799877349	0.07817894537924479
9.095469307992499	0.258529400825342	0.5391619685184408
2.936630544720446	0.42117433934569615	0.244690720823623
17.666381838882128	0.39806277336672063	0.14508064827059078
2.751101301071219	0.29188209738962534	0.24757293407377212
4.804987707758205	0.32736054081778665	0.1948937066796706
13.422082087397206	0.10651245942512405	0.08667043026383267
53.23561939230173	0.08749550894353958	0.5622460656673857
51.585570975062616	0.09105676884527014	0.11435714777774862
57.981884112835324	0.5159466245666563	0.1463213749332968
3.8413837191542815	0.2307652496239958	0.547957709177817
15.802497169942107	0.12451143055055014	0.2787864018221482
1.0913687418801683	0.13501576961207584	0.2656579839623344
13.018514759880054	0.36620750052985734	0.15874692788758357
2.4506522360949248	0.31674884675555287	0.12931564354540062
26.753906950447327	0.38690311738020416	0.15390070249878407
10.673480879704126	0.0904284357906171	0.24213633967813972
5.161989693980662	0.4369603968164234	0.06596730999124921
21.69929344294745	0.10751966042829714	0.16633943036783452
2.450805406802175	0.6164579213469549	0.13086789919099384
28.065540399290505	0.3101472479297643	0.07241595030184035
6.527235386200132	0.7668723081320712	0.07579288460592727
4.011211635191798	0.17512909382059352	0.23017270842232762
5.233260758118043	0.3757540101531496	0.10425283852041231
39.4636579100268	0.1591519637143029	0.5358856895370006
41.126749796035	0.07175134747593141	3.5307098303334765
2.509723085733279	0.5125415141245938	0.07633015514176891
8.652211342760863	0.10432099521144927	0.4304867390192306
26.636442443743192	0.12807615262201974	0.36874096053769323
54.72965015829235	0.0849172476294157	0.47447910147390754
61.39567157709624	0.18775019855863917	0.43834951548559764
20.526971653974048	0.12072417315189987	0.13277500409362739
53.346312104635686	0.06985315338273496	0.1932023042628042
9.971227845465098	0.0627976682626293	0.1082424564708569
36.41153371907849	0.5998189759064106	0.09799398966705078
1.0956861547066672	0.10679308046613754	0.269258857023044
4.3992415175125705	0.5590926487700008	0.1803262440769143
2.506068080645593	0.07772309812625279	0.19301219661578184
26.96796529879134	0.07614029513304725	0.30848132697191594
2.8582472823866816	0.09571558776471174	0.47560724578595825
2.4837612307716324	0.4836479392880353	0.19876504341088597
11.788436717809175	0.2130973771202605	0.1777972221911139
3.0324405416554905	0.11683404975518763	0.13967826833013203
44.7459847727352	0.25688961785854636	0.06071508698380763
1.6018667866195313	0.26279251006412196	0.23421857320269485
1.0662361892065266	0.08819958139370974	0.10032537814106754
33.32583537952776	0.1579027943981904	0.08638495949132277
50.08968351020294	2.433743026408316	0.06544156634851217
60.20868118132359	0.09453490650330523	2.8522158902294987
5.034798546925113	0.08479856436785178	0.06187425020445669
1.8698336690615525	0.18284991595914885	0.07500068176220083
14.611624168169666	0.06356021899801514	0.1555580126998105
38.335816779720425	0.0790389045277125	0.16496573536153886
15.024271806777167	0.12369194084839726	0.06495875324254732
31.453392480590207	0.2894575666269762	0.07541460899818755
4.193266970899234	0.16745436115718604	0.0757849666712909
2.2102864468900196	0.8366781760500023	0.09122366781317326
53.73273107549051	0.07602158810001479	0.16506526347912895
8.005274657397836	0.08825646108581947	0.4590779589036428
5.4931007034050054	0.15352166298414657	0.13493724631304174
4.3973936595545275	0.10718823601113393	0.9780457981743987
21.928147615632465	0.3534476432185003	0.12945879437693278
3.583814941403347	0.07808597875729231	0.07471558669863254
44.54307758203001	0.21353575101959732	0.08745277360313677
24.436149201092366	0.12403441672010848	0.8854296376135726
12.372680303252524	0.360011140351695	0.35389360921130136
14.664840545490422	0.175630393713334	0.40989623454968815
36.37160405131967	0.12791505147063206	0.3010075628891163
1.4788024297062754	0.2092670800590123	0.2546912427059696
55.19793233786137	1.4162406237173601	0.06536217917873981
13.502865454570054	0.06695949656015082	0.2425952082491683
55.61834366493789	0.4151500210994762	0.4732416774922815
1.3396195002955207	0.06386532314534016	0.23246734574720468
15.768455499174372	0.10866363395037862	0.07034325930684864
1.8581968000139353	0.09286480456067286	0.4788477624694079
1.8624887136065196	0.31685177931692354	0.40693005000790217
22.778986541706622	0.4682651011957321	0.06363577414574273
2.3961902557973564	0.7434536068650515	0.08505673931014486
9.037899941175464	0.12227984490830507	0.15572468430346897
60.90675535283616	0.2842638091460613	0.5868506295477247
2.621303743405989	0.18641369073951936	0.15107710643654793
26.397939410258164	0.08455813458819302	0.09005268324399308
19.521505663745188	0.07653235314227712	1.0544058252443804
9.181984337747142	0.0900020621967613	0.6081666879614018
5.752384525690904	0.13825817503962212	0.24655079515391395
1.711772091348051	0.08903377834724542	0.2405452966825789
5.105020393329853	0.20186659538278795	0.07050598081373897
35.30151737118478	0.06616571405600206	2.6767863188270837
24.77292244240374	0.11069279117468184	0.22606135989748985
2.820956666700263	0.17432060239491853	0.08062583515029102
3.583654155997418	0.09125184909007003	0.08857908087513948
11.834498526084118	0.19002325358154748	0.11890454893883338
35.394825767119634	0.08184231961387128	0.12180903510975555
52.31290294946415	0.10001573730800253	0.08682077819877577
8.524847094225308	0.08304278443576213	0.4153261292430348
1.6779469159270377	0.12479502055401025	0.1907427053553818
8.915587421633088	0.7978279738157499	0.10120956177948574
11.81078270516261	0.1278313515346816	0.06640828259954
17.158957735007128	0.06862510461945891	0.09733891766379402
1.0883771041913433	0.463958137154813	0.06090527702624665
1.0545779350225886	0.22690619231474218	0.11532671691800167
1.9879331782427356	0.2395258596476305	0.16910831541812982
4.496904406038702	1.1073194985641523	0.10319908857458118
6.291503670552004	0.5533937496290282	0.09878476044956211
1.8141080568142405	0.08654935043646388	0.3905225646891386
1.0410252585989177	0.06620504610797352	0.11814059221269704
52.61501734202383	0.11308677807940923	0.12701665923389915
15.410642873497718	0.06073348015141854	2.1303330293397025
1.86121469983106	0.06319894318915129	2.6785166053904184
11.015818421742233	0.16436292411341058	0.27151711223973424
42.31239328278131	0.5597258340106649	0.0779389115143488
60.31164854144323	0.6055624356433227	0.08908671485146162
3.636910569108827	1.3456751385263999	0.061019985708853725
35.34544737585525	0.0755337661885699	1.4806200691360099
36.68260887828061	0.08750848854573634	0.16454973671438586
13.624473304618748	1.0685463738490777	0.096826562532633
35.88190619848529	0.24831432783779925	0.16300371314181916
42.937340127619954	0.5154759286167371	0.08016038608411308
14.503737543128153	0.2675679234037574	0.09973788457610269
3.3810936469183757	0.07831491710946524	2.155845338284407
7.47564173802794	0.15438016462326126	0.5534491920451755
7.072070219906748	0.3717260388377972	0.1164860743409446
15.166581944076299	0.9658428545188694	0.07548600223008488
7.452827856214079	0.09363774352597524	0.06962225307293032
1.7206008883321438	0.06407586180279812	0.5609038038427354
1.1953241486370063	0.06922043326734559	0.22664213714472164
17.340952264022295	0.0759876468813449	0.28829129310986307
32.16812984012161	0.10939341456155784	0.3668245069190619
2.002500395748728	0.060455239089577464	0.4469195357728707
2.067047537515064	2.2894790723614307	0.0772041392872833
58.39265470515477	0.7019986369360622	0.253071167393582
13.787116569183187	0.15779081852515306	0.10116263789275676
2.1160238458831846	0.269269779003238	0.17681872941145355
14.037320640288451	0.06454404324278472	0.2896665149807631
49.022498888238516	0.19201316558107195	0.13715219943765286
2.2648427340502537	0.46325195809655506	0.2220831784380793
6.56521229301515	0.5441215248467577	0.07156287224195303
1.03547683431946	0.06528089959454136	2.2553891900177456
8.312057237328835	0.5186127661117642	0.07354067149830806
6.068418185923057	0.07600323904576078	0.46372851024800615
19.297949120362922	0.12802801618493576	0.06624791477574052
1.7407094847496225	0.2318638350069416	0.17669801547553168
61.305193267654545	1.0584399454721227	1.7960997264183858
4.0032272660688655	0.06764013487324683	0.33304383199111076
30.824648305261213	0.07728947155961062	0.28339747056574077
1.7689375960780027	3.2407544451030947	0.06095576172429281
18.44780337516318	0.2809556394275664	0.41355366952760797
2.9555564400405387	1.238671943615151	0.06046006132251448
4.549901247667109	0.0972015496969171	0.2502471358753657
42.51874019784964	0.31359593229052	0.06035367413853909
10.84284690900043	0.15192980181013765	0.30990314369560296
1.1256371219204344	0.10660889414938095	1.0796602996426112
32.78461533805766	0.2234807778743555	0.5143615711586994
1.0178992778920795	0.21330030228902608	0.08498424919146405
48.99089054623854	0.3710379672518584	0.16417966465414147
31.869172829902205	0.08149286240209155	0.9872832991117911
3.6881715828598645	0.20538571211831816	0.496737216377723
28.893561648751977	0.47944056824099157	0.14560296725664665
61.323718730472244	0.7473301436286947	0.090660795206596
11.447132543652383	0.0823227528408932	1.8299815931105357
43.916201234744214	0.1115190466344321	0.9628743764890886
61.26271265012398	0.2061394920716416	0.21847069178078193
2.3414734779199216	0.06435623438564558	0.3244606623162885
1.027790725056572	0.06104753743459748	2.1443585242843426
54.70936959512911	0.09697613285851676	0.07726988811156879
1.8437847417027893	0.10542545663459868	0.14006501907225355
3.466757844981045	1.1660928390578786	0.09649805539836806
2.0692516811350288	0.28806294488828815	0.1758946405035675
1.364238832737899	0.09891965496878236	0.27366078176476843
51.98103133300769	0.23985030258116713	0.07861204692157094
1.9275318367295864	0.14364810251584104	0.5994349084437341
18.988628750546624	0.6785846010909051	0.08480196147958205
36.97037053068514	0.3389729769163243	0.06708751045263314
13.278825351222551	0.3622568739280927	0.21328502063439153
50.255247340149594	0.06418140978755837	0.8347317665779012
2.037073732718803	0.49904514810352224	0.16584759201967264
1.1424464580064528	0.13095631216810766	0.0669130466352831
12.645500814253836	0.17039929082761401	0.06892405566295041
15.841731249418249	0.1956215509187958	0.07562380809480697
2.66470162747093	0.4182099260102868	0.35073651330496525
13.027803318048196	0.11015477914901003	0.24224976774674867
10.942733795668477	0.0693170603487607	0.5415739554902117
28.57871871792234	0.3312232296491021	0.3131232318982778
21.637517760957376	0.07825385206438541	0.21064746733883474
13.609353461644133	0.11440458608081183	0.32487000701694213
62.45705337862361	0.5746403374631037	0.525996464605968
16.76112729544993	0.09926539074791199	1.0943560876468081
6.016893347423055	0.1164022730309112	0.06619412868443156
2.78029617872006	0.16745646131292688	0.06180848715861428
15.424918814730633	0.3382630026988187	0.2109236099919946
5.936284619726442	0.23243786294908608	0.06867224194968206
2.0379862248169185	0.1685480136574452	0.0693704666057583
4.0739032957594405	0.47393484373548833	0.15471287364261688
2.0282170512824775	0.06732955522891887	0.4969384395465169
1.1427297557843592	1.0714549898080907	0.1362407038863227
2.713056877220337	0.14722651454703234	0.11143139522024326
9.459796071878376	0.25491168583367513	0.14180624875302594
13.448883313233013	0.06114199015505896	0.16237216832843127
10.967431911965564	0.1086406010170341	0.11632987401349071
1.0545484399668676	0.08701080255890595	0.22239352931031975
12.834036704912545	0.236167362194259	0.10519277669331087
61.86098452962914	0.1027336003411985	0.1796492216296879
1.3953741998523925	0.07328852601659987	0.29362714383022614
25.927227745886828	0.09863579081515453	0.8215834911938009
60.33565431503842	1.0095623678042733	0.21614617721593032
8.171766671472328	0.19477238313667042	0.6363587241365943
1.8252781652357035	0.10348687670901513	0.4396265587897822
7.723833210250872	1.4536751105443697	0.0877716487508823
1.3759444974530468	0.13609718838524743	0.09529765073251151
1.6461560219696345	0.14693458467066484	0.260987316005867
4.200548054589488	0.40846158741177974	0.25548387659238353
1.1655903565080905	0.08267727936550327	0.4590367961555568
29.621043580068843	0.061099315402616816	0.22695606940139734
11.077148621379475	0.5335523742945486	0.08623942833811248
1.7813464631540636	0.4704795627068211	0.06142165909289239
12.378953225595454	0.13266209086659472	0.1209993442119103
17.992752133018183	0.20475716048509057	0.19592921270361044
2.438210904032212	0.43048611140518955	0.06664519294851609
8.262587627616906	0.5583168474851499	0.07895663006920468
3.5163311007699662	0.19637058114296116	0.09335268050629612
5.389293216688087	0.1302873017149306	0.08447108330179404
2.9446583780900952	0.17598866428392929	0.15378620384595132
1.3194828616865393	0.13908930939892022	0.16121914792966102
61.93139579549793	0.06753102506359061	0.1500920573933352
45.50410089119236	0.1559268171433297	0.12755250504202298
1.7815593678105373	1.2827604293920365	0.07946347386826458
62.064106165205544	0.23334594838784406	4.817560969836764
19.719063516395106	0.12302550140641383	0.3034804238915013
25.36359246100188	0.11872530998247857	0.23978554969652235
3.288662503334827	0.07579377159813887	0.07258418844860512
2.989589232352722	0.094712003990128	0.4350910935372642
1.2614880436093303	0.09349480297568283	0.2617400609058504
11.646347199087725	0.11902088130059368	0.08132452004944825
4.2963222847303095	0.09284831959176948	0.24908663157083846
39.80056905987572	0.08499328940014679	0.7328819535588521
4.5653688197858715	0.1040999573074263	0.31208974489187874
53.324436275582194	0.8132751017984117	0.09794070345927941
26.004869309225143	0.32929227942840245	0.09013957487739357
4.000615209939121	0.32770377794990335	0.10611459356665323
1.2819533134957213	0.07968007078925006	0.06947681087997522
2.0974527254240383	0.06393444156278616	0.19848335590813626
1.2875153966361494	0.08288661304511497	0.13633225285220998
58.59700201887688	0.16058881704004135	1.7589193396316496
2.02987141335542	0.173705412859855	0.19494362289350337
4.904499580586039	0.1939333642062374	0.1209284142581808
5.085663950874462	0.13857979149791452	0.44477122619437914
25.755282222846343	0.15567811944527704	0.6698574355132257
60.93311257883172	0.06240203700397315	1.2401069244004317
44.47140247336977	1.9569456298533148	0.07304069783903297
4.432015082469166	0.42540060021242604	0.13974325524473186
4.039841041286698	0.16839972760282476	0.2985053585155235
3.86532138885565	0.09517727933722651	0.09984520417948056
24.92095994766632	0.06464942513265094	1.1025768418716944
21.777710007800742	0.22886424498073626	0.5625932665391186
2.1332456744737707	0.10199537019494831	0.4113772294623011
51.71592952691168	0.5659827105500554	0.35573863020282787
6.022399339300162	0.12660975001466926	0.12712513167429162
3.320341464975394	0.20641753834207882	0.0818751493011766
53.081623660944736	0.5308183809366736	0.23502559186954514
1.0389511252757364	0.483885619592136	0.17497289753092776
2.0116405509452875	0.13951392847464333	0.07147862454739212
8.010197931369968	0.16011717541175186	0.12430532506632891
3.876969512871281	0.11677047586975428	0.12104000194129197
3.7085625110345912	0.260520068403479	0.14018248229074626
1.3115298028495124	0.553509219051292	0.06393647518883681
10.01227110327772	0.5059795459584213	0.11793117493932806
1.5903656039045142	0.14887574623429767	0.06281197945120348
54.21516974981395	1.8513686242569776	0.15077199579273942
11.594869855619534	0.3945978378209845	0.4366325353762878
36.1096790792991	0.07645516540705105	0.09865927612644856
43.25088683321002	0.0811947796768053	0.9356168389119577
3.2050525337828244	0.3284019099978941	0.34497542424313454
40.06336407664883	0.4253392192029821	0.23462830896822756
1.0503682891149102	0.23497919481005158	0.1755971851403664
2.0344745059121023	0.11603612373066101	0.08497282386985563
20.785437204704312	0.12490024371999459	0.5639608618564032
1.1564336987654724	0.28086068530412267	0.1061029773037438
58.08798069966778	0.20774436062675378	0.13032658416326504
35.50783556377771	0.06614957538331179	0.7093728736343918
5.6800865661571684	0.1250954855231861	0.8637111784278252
54.62400103883885	0.17712560654420795	0.19018257832157381
1.3663751612217907	0.2542966046871671	0.06611786358105613
27.56261568685219	0.0883275389352525	0.5986551764742757
44.771777243108076	0.3137983363977093	0.7195187795812149
1.2483158962477632	0.10065254463982393	0.16386495501633314
3.454378441812211	0.10417249931851752	0.35994876996869574
1.2000744646814405	1.26629215817904	0.07787497710231259
4.008109104621993	0.07566699030271648	0.3717095156884259
10.194684346454123	0.07258244068377775	0.49438250443074294
45.263630115915696	0.5111655035521107	0.10599771933280426
1.5093537770092729	0.11392909267046511	0.32556578539176706
5.94756894865988	0.20716725054134616	0.11240786736555734
10.195957460279704	1.8656886663417758	0.07520250114734099
27.18207555279996	0.2809873529662593	0.0891974566612901
11.663767898213786	0.9901763206557672	0.1099057768217995
61.038383340598905	0.5614018606682717	0.6371900219235841
1.3965423906530505	0.14148242873072978	0.06759850742038304
11.651905956191172	0.06767883850054285	1.4195189337146252
3.703383434575925	0.15134045045548566	0.093732073719434
1.6584689977222495	0.5567177156219043	0.24434598185746662
32.40752117222865	0.48918735107641037	0.2651241638149971
6.412071179743931	0.3756566948799378	0.1599860931942884
49.595805366712504	0.3966820599441724	0.675319157667671
1.0707569271583484	0.09281134115010684	1.5402654963044138
26.009352377624104	0.44371195255146634	0.22336230428818032
19.656451246373543	0.07183758870445814	0.2371803202893068
6.608635383693458	0.1715704931855546	0.06564736815055554
26.78993677293147	0.0864077019011214	0.31135968406726644
14.589402652698645	0.13288679836020878	0.0708609139746403
9.442340053692766	0.3956730581581874	0.08524267617016426
1.967709111800522	0.16237891253797365	0.06786639689728668
9.231158623347536	0.7915784441962537	0.12544071841911306
4.136310148156128	0.2950137747698921	0.11539563695483243
13.600473623835367	0.0716438084029811	1.3195962192051627
11.79361478133473	0.10881852237030608	0.2931615737918004
25.560121555650035	0.41124130351588306	0.07495882018508372
36.12879321916336	0.06440966221039796	0.08773796607071233
39.341366545848395	0.14393988790746662	0.13582951541260757
6.025763070079009	0.10805180800560694	0.100723642528696
13.316428435566339	0.12435876988910526	0.21328548728726868
29.07168440410683	0.06953457479015451	0.6766389773087672
20.176686512506276	0.8782554714602315	0.09081365207503754
1.2213420527606622	0.9817643763647446	0.08025429727614047
19.098911754791693	1.377086225202541	0.092536013107176
1.090528405137531	0.16570055648423732	0.9117305698914967
1.3379237975911604	0.10209090194827446	0.2932212191818935
2.844953098469256	1.094486616250833	0.19575770254140695
11.004964501433662	1.5201557001100394	0.07256767128973997
19.372475401528387	0.5635813506716004	0.2382167769888247
44.155414875972056	0.20804885459863431	0.11626719155320053
2.737352728564349	0.23166797251756016	0.09222634043830197
37.78605413547696	0.11603002562828424	1.889259031318597
31.050980655783597	0.14024648386201602	0.2610075033148699
7.824118080398354	0.33490837984668637	0.07019859890861421
12.10644926158946	0.19046384507589534	0.4063936867667555
5.812352110433077	0.1492983026250444	0.18167160959769907
5.427553065857302	0.1697545416855404	0.08777173998471295
27.72405958372196	0.4772044066602753	0.07551441231594622
3.7663271118562234	0.18194787471107868	0.42087335043375435
15.791442010311002	0.29775287382148274	0.1751293685955817
37.19422425635041	0.32929739640912825	0.2847374452864588
3.648686470334978	0.24833439095845142	0.15367300002893616
12.684609196859606	0.11086200111337423	0.06177842721820573
18.96471398950337	0.06293393814104171	1.2582970261268378
2.234563760895307	0.07606576816274865	0.2841960663756541
59.07000165288963	0.30139846014759597	0.5587361170275622
7.354594417616719	0.07715350114657726	1.29615293290419
19.05427367482444	0.2512611193965884	0.09872610422316969
61.54815337120197	1.9888798285912124	0.16306345588950844
50.88506129175579	0.746322348444401	0.14567471764866555
1.9567136560727567	0.07411769030467767	0.3217840394751109
6.751692170571117	0.353208216632836	0.3233955123277774
19.853365425427977	0.08849988656718762	0.2311031355602951
3.538982786046109	0.06374608835243864	0.9968198649297639
19.50817267818267	0.9964631000551335	0.11273320166686336
38.30304304458876	0.18097457757012364	0.3733220152189505
19.700615107185484	2.1767106511096985	0.07111151251729766
60.56789571175897	0.5371511009109532	1.2591527492703531
53.460797520196984	0.3602987689893704	1.4119682995377751
7.177851917353929	0.662414487961128	0.0808389180026059
1.0114787907811904	0.15685458444638561	0.0828704605309425
38.54002295591001	0.28825669673954674	0.26692417933007856
6.586995002130185	0.7767849228071565	0.08228646569607057
28.76788217186615	1.9677021634342249	0.07441016031024489
4.6928995843040955	0.2451485746074128	0.5885328706465385
9.629669438747575	0.08780781646616183	0.06045537629765259
22.071220152967996	0.07871320633049135	0.4015952923894395
12.346577517714731	0.2945954904847937	0.06741062647756722
54.42955002661512	0.3110785950648749	0.16351526914772535
28.966623913675054	0.19547926538245244	0.12292977934345217
1.2928812547575066	0.21153003526436653	0.21317883859838865
37.159113533415656	0.16380568391237485	0.09432943416238701
6.573185546522678	0.16683633009013005	0.14940598863128846
48.35970014434573	0.10056069787196957	1.019523505149298
14.374985205370958	0.22247046496985623	0.18349449024293912
8.429033429937732	0.12184318397382563	0.09095934511756198
13.223748123847027	0.0829387617373255	0.24254656861025314
6.785428401110369	0.08491332368590783	0.6478613221995309
49.59024269946865	0.14610087784010048	1.8819989143296236
1.2665364609459193	0.177242217353899	0.11850551336713916
34.25807116857226	0.06667789264614038	0.132662682900286
6.002280820782576	0.14051036547046675	0.5725296372278139
7.540637306102424	0.13147341340376134	0.9274766891367989
56.506719527474694	1.4726442413616652	0.07833388632128073
55.48830588820589	2.5304763075104106	0.06162001374849002
22.896812321964553	2.393448065551056	0.06907174939467296
3.6963808771020976	0.3143883703882998	0.12161962541199378
16.446269001835756	0.585695733465642	0.08961369060864662
5.196211998361329	0.24478912252431909	0.07092980681494103
48.80450473244565	0.08552133706922158	1.1965625855346826
1.0173481193467393	0.07766238264559468	0.20733994172005055
4.0436854346348925	0.2899370376104227	0.24741351721372715
9.657182214775327	0.28755549124076246	0.0614322336611408
28.313559201469463	0.08630739196293721	0.41107520472949755
3.0828023798739714	0.0711354523547546	0.1770106173213492
39.577270742003634	0.3689701227410525	0.0782961858603069
4.452186021939214	0.18458788863089276	0.1339849539896059
25.992899635525028	0.22361640553819878	0.23640558940095474
12.062034926359932	0.24461299106358533	0.11502832310857959
24.949858456123987	0.14569344346143082	0.37846176802270576
44.518027354564495	0.3360679055087499	0.548382640751209
1.3747767539081055	0.08013223779174161	0.18780624261038414
1.8981089811103284	0.1722223018170582	0.08147626887815543
1.0955182110907715	0.2696288801938601	0.4549268536321831
7.555100015620829	0.09867748166965382	0.4354974808682638
1.1154808766420634	0.07019821905166258	0.5167799700948003
4.985846891173442	0.7046551900181235	0.13622387728001778
8.879580477894413	1.407193368987695	0.07776149787952297
14.259957484605703	0.07004565572733644	0.31124113147917687
15.598696326950781	0.12187261355777965	0.09660068992867143
25.174078860076	1.3444530168103561	0.06029070269204769
35.616766144617934	0.07643271685271892	0.1672853953787773
19.44240484964288	1.6959454496159498	0.09643439620359585
3.2151005532744787	0.09212918713935402	0.19237108782464918
10.858484924467254	0.09961960151997307	0.38554880047918694
10.030706515815488	0.10541629365774968	0.23081178986151446
11.795533568809505	0.0721676988975429	0.1172298554499265
53.85261441003127	0.1313345998722578	0.17004424950032493
61.94000444685537	0.1808644101967047	0.1542126517332337
43.39587079263572	0.13734988591322012	0.344717535050173
17.18254951903216	0.15029993316304568	0.1270348743675038
15.529332154007218	0.22856713604358253	0.1559497233433994
18.604770115652137	0.8824393137150428	0.07787621506628054
61.751423847454866	0.22819644318296387	0.9764046886818781
8.114045777694745	0.205687054087795	0.49974256413068285
20.035067905190743	0.06324662216131022	0.09244395463612887
22.49328478633336	0.28659996292062034	0.08099074614698981
13.766017438842008	0.4298057609413457	0.09089007479087452
17.09117498318089	0.34011102583779373	0.1170087998783051
39.20285009626734	0.20714775204000857	0.13177265200144972
29.861497941962597	0.3324245648634756	0.22783590064787682
1.2460942694902162	0.0952373952103685	0.4573606116090689
4.004461837311306	0.2658447797935958	0.07833306963019279
21.72460477931617	0.5650828781999062	0.06883890291275009
4.733526132033142	0.10007778599384998	0.17860048954470215
51.24999560501133	0.10031635155245194	0.9590353008634676
27.731074589144498	0.060416334429332454	0.11895205803142522
5.274484325661949	0.215560799822218	0.4082808841125235
5.248885061814675	0.10672862719470833	0.07898221716855605
28.94956906128842	0.13688655227164778	0.2132390205337852
26.78788942497243	0.24148410512816554	0.18849035179518808
10.145672861618918	0.08256240009984148	0.09744865238056852
8.943935363916221	0.28882796576764613	0.391701592533127
19.930431369722275	0.0853349155776032	0.21963317762881746
35.61114029884562	0.4410336303103304	0.3550635539543588
18.410240297135115	0.08737395200327112	1.3129957084102999
24.853206525569234	0.23979936353170667	0.06324915610998785
3.2668032706990924	0.09108360231698162	0.5014615212649486
6.379498161818508	0.09595434292907042	0.2132993573369786
5.968438000622804	0.07082809049330793	0.09561723336008406
13.112080133606142	0.12095393323441003	0.338101035213731
61.89144732996125	1.2277497808478612	1.6949436985433666
2.5765003791130776	0.2684669020482455	0.0648695658201069
2.770935523191815	0.3692217114632787	0.31254597940571544
23.419078876205074	0.0982208617208472	0.36077992981136164
4.515630335446529	0.08467341603426037	0.10170564457141144
21.685089538661266	0.24324181490997318	0.21794327210470088
1.5648952676280437	0.4308379261973093	0.06934735111397375
14.816007780845618	0.06354027480204566	0.22825638576109963
20.067022184727787	0.11369125369977985	0.09863845248844647
1.484984650874219	0.10761736791621043	0.06669903787864573
2.253378350339937	0.639290049745252	0.082381225235396
6.348383061621612	0.36062005912138106	0.1220399832523765
5.8733712908416145	0.303520316391391	0.15069743531261554
12.13139617924863	0.4430718842878019	0.17777560970872702
4.250530654120607	0.2719788580511746	0.15272074088974555
60.58384059468405	0.7231323889084378	0.08714284097594886
2.2150968595571334	0.12203193849855339	0.11676158157155155
1.2535864405327588	0.32711291643717694	0.08783578784581812
2.093910769184549	0.29921198053465425	0.06610425463106905
19.234903392077413	0.18020793406529154	0.18000932713718865
1.2204807054801838	0.15814973382834605	0.12104732583141686
53.56028607728944	1.007721491852861	0.07170591667859283
27.22307424737038	1.1918654326886842	0.07068622621743809
16.36749040242662	0.4205931856987921	0.22525601677062734
1.2395627946813337	0.11564008372162465	0.09405526777644499
2.9396606038979236	0.09693319947623301	0.19528700750204425
2.7795703069045365	0.10240223188642493	0.09879897128637553
54.76015008791453	0.15557121253463016	0.11731535479364118
1.4367055408099627	0.09309198733455165	0.1446780430874409
13.467403192326517	0.10826783546546045	0.1400915484209716
39.55692126501424	0.4772471124818921	0.10631384123080007
56.21233072161512	0.16394420185527572	1.0337652335111964
3.782701489184339	0.3537971460466575	0.14171046681671567
11.207291872439836	0.10555585945125426	0.1451741738724654
10.220978001915956	0.7725334609743439	0.09364436685910973
21.41277271444899	0.9325407211928326	0.08847424157661968
1.7605338411934435	0.14907023826913807	0.11153370031816237
1.2599860488879826	0.06615942928371868	1.035715464002863
34.35188895920218	3.95113639681347	0.07451052439092026
11.141824844491408	0.22822858355212797	0.1797736311075446
51.86289427896006	0.49687230238523167	0.2161653299281543
52.24802025044351	0.33128536337291653	0.13711119251020132
18.62900957867226	0.24443891721992872	0.14016031596877673
30.85989589636994	0.30003706680920617	0.07815013822782801
1.0683882787039252	0.42704339431649296	0.19452465371428987
32.26895568207199	0.09554098089386892	0.3723753940704643
5.705901073060307	0.45078895316306733	0.07561041392339689
52.031646084496444	0.17437849976437722	0.09890055978151874
2.367220053413748	1.4928360256743094	0.06353487806810729
2.2004976483472163	0.13778561981038204	0.5751612377479292
55.22251767078145	0.06268351064096	0.5146821514679247
25.15985437532319	0.4102066874061081	0.08630141863321703
14.544011389813285	0.13529128923314215	0.3258406225091119
45.07581445035024	0.27829042314975383	0.31850405416947436
11.352784880766585	0.16330039484696002	0.317247672293177
5.076571038913327	1.031206729517065	0.06053188488783548
8.636982810394324	0.06026577168600795	0.633005439668388
1.194234260233198	0.2867703257269246	0.0701863152867848
4.307449891286842	0.22990422135290312	0.08468034331065738
34.62078624328179	0.0663870044671519	0.1177153163450978
1.4924617172204486	0.15986138310552317	0.4418709938781367
48.312208748022734	0.28105504094649947	0.4219823283848621
1.273024007460053	0.06961869974111919	0.06690710025441271
4.7231830168908875	1.1444707366100668	0.07548830677888357
46.306171281277116	0.2614445216519812	0.087512105543885
47.54039951764085	0.22079577194325903	0.09067192642251551
6.355173845690473	0.23364418069428466	0.09868998892120334
4.31389743073575	0.23952391051355354	0.15235115002651176
27.66923924993724	0.07280572618348721	1.9966252898600492
50.115506729694395	0.4575822776169056	0.08091854958321303
14.737254073294418	0.1419530113173226	0.3710212973927127
60.185077423576246	0.0640431494720026	0.16902685281424337
9.429363175366579	0.27734365552214135	0.10455161205478739
41.47995850133687	0.25188424760315314	0.27755024670840994
46.10127228019487	0.06342851343932651	0.7264629136962479
27.694698683630012	0.12624837510115697	0.09858957812233357
3.245166892649156	0.12164475488944208	0.17119869993889536
1.234931060248151	0.3369427265676675	0.20752006062012113
32.8130334114714	0.20449224383274772	0.16043309487931773
47.54421767830544	0.12478035679281663	0.8254191128526918
54.45571284356827	0.23129589775387205	0.1314218696319384
46.35159795211226	2.4049641516903897	0.0936469864800851
2.6034173852075595	0.12920498669445807	1.254076802918917
4.94511218943359	0.1241706104930975	0.07195533612286807
1.0136843344471862	0.2806106048335216	0.1721992334450896
36.21351969293081	0.0671613948783337	4.189473479849008
3.965843388393591	1.6299847186744563	0.08934461962694608
7.046287475296894	0.08393989136255459	0.19455182109955682
53.40495886693819	0.08770656016716045	3.225742381235106
16.418299355550374	0.21506218620944595	0.07598361329656958
7.2141683439222914	0.6554458411795296	0.06862522609048624
2.083246832609376	0.13150063597706238	0.10501552667214212
39.309882370375675	0.1347985380063937	0.06008591636632961
1.3342171048958906	0.19584534742564486	0.08549278186052148
62.4547788422976	1.2911358636520978	0.08616398679526811
11.865352039858664	0.8312539437450865	0.12157862900459906
2.5222186643114455	0.3238508561742257	0.29308129306890374
3.990470588666613	0.11694717295573148	0.13574081925810874
13.552005045304321	0.0914695984636227	0.11620801604697717
8.024225867109925	0.09724783206917671	0.1382615492317268
1.5584711598125902	0.12115636181530964	0.5603296179037007
61.369526755266506	0.08563311917779	2.30985371814796
1.4541785057793002	0.6875686622807605	0.13902269750524768
58.10117348776239	0.3110680140832342	0.25021530285387145
33.67159569763989	0.11878082629380804	0.8952989562125551
2.947303381791525	0.6599739939496035	0.17223568065946887
2.3217526115825304	0.12500400558824437	0.13403461945177497
60.66333727483249	0.27152139629437166	0.17920668080033175
15.812302327097614	0.2637108543961974	0.38620603542518106
51.00194821387239	0.06681553433303347	0.20706076253186464
25.373931614378517	0.25637481082488767	0.1498179917635855
8.57774072218361	0.08832924235079886	0.12852452524603006
11.693573477286785	0.09759809132148806	0.07717522339389762
2.043799476455841	0.24623817946329368	0.27059576331399154
8.601576355322146	0.07473983603703362	0.36442626462143674
32.003322771045404	0.09765379806533114	0.2032454695855949
9.090863353760621	0.24007823084110802	0.06653761166418076
3.3464268557671737	0.07396349213655588	0.5590322232834425
51.03638568581504	0.0776231868807099	2.6223907631276386
17.477444351353228	0.6525593776042072	0.30254307211335324
1.7768337072295006	0.08551664516996788	0.06514412372477643
53.99078119458061	0.0854013021089723	0.0727669084098422
3.8111396261115122	0.13485775122349386	0.48160585885688323
61.22836332211712	0.4287975895244237	0.15784226252324166
27.620742568169987	0.09254634909108794	0.48836426428386276
14.038661566645331	0.08735629586221466	0.07165289512787618
12.150519696274694	0.06437995123664075	0.2062815333985004
34.07041474055049	0.19263082696224304	1.5198340595830264
36.46496821063541	0.07484369554162212	0.1537070603631016
55.13012441753533	1.0245929488440106	0.09618021140014862
51.42380004518043	0.10755225774898662	0.7636142576395089
24.23541400802196	0.21529466445995682	0.07403560082923147
17.445349919850347	0.1391884550863433	0.9929154252530639
30.89967199222599	0.0736479563018665	0.06882611836294533
2.0251020872112035	0.3386028128196291	0.072230600259651
48.366625228777465	0.09223412893975319	0.6911982198489968
16.58939336169554	0.1834573209696201	0.14277908447992438
9.181686863199413	0.09617923533635642	0.21485882993093183
2.33915031486437	0.7456809196692229	0.20324384528275413
49.01306052162475	1.5258811294886327	0.0874605814655734
2.9733246077918576	0.4238883354524777	0.08251643965143592
39.89928751202115	0.1703084154532663	0.2919505204109121
1.3001141134919505	0.066229647204327	0.07480272535185598
57.63015089841951	1.8094344867172936	0.0712950448909096
58.413222814476775	0.10683652765916783	0.23111146673061517
10.754482297461301	0.11390311869544859	0.23129111862724552
4.447387273775483	0.1816849040155531	0.07110843790764002
1.9416035001789416	1.2158802476581696	0.06457883200971891
13.587707458597636	0.0891179525605543	0.15132986556016584
10.466144740444497	2.0464276685962144	0.06187278398710684
5.812499299530944	0.12204889926272368	0.14708204182095944
1.0183082134824966	0.29006073852374753	0.06476700876470817
11.07770823563833	0.8536304250621569	0.09486155777591052
22.184827668425545	0.14591184129404586	0.3675810236397918
48.28578376494707	1.4624433486073654	0.1159072172032638
27.073819880884304	1.1204277646820304	0.0917597355032969
2.6995664546128673	0.09851530109596057	0.060233058528708486
4.907319280154025	0.4022601052934722	0.10225466713199799
1.793689454053436	0.25031878926582546	0.1279537343691406
4.001552734253491	0.09951029022436625	0.23550149257787611
22.816077971179304	0.08082275863744633	0.16323500256906726
5.27008428802624	0.8102287858625554	0.06854780025232599
50.03108306632682	0.46851792508892665	0.6832336228624568
17.671569661552375	0.20140854717659512	0.5871679768045748
19.270966932073794	0.10686236847674549	0.1915656261422835
4.863259763507506	0.20277978628252252	0.14375278508182426
1.6786403166432817	0.0813145953291242	0.06769247637354199
45.55604192511294	2.3127824703677042	0.0607009714608398
9.603396455078876	0.1987866440798201	0.10741826830686386
3.135365217648464	0.3321887282849888	0.06271838935504359
1.1128809416164596	0.1572247483626985	0.4500442881101778
2.685368833247357	0.07038817028807011	0.1796735201374558
2.70030532400677	0.21679299349121006	0.706738009001248
4.537717903744035	0.08381173191477623	0.06682598314186657
6.242990628387735	0.7997846310585001	0.08700985303792619
1.0364584174084353	0.06155292924105926	0.386865992333393
8.113853215444392	0.12312868285634078	0.10336601673056145
1.3662964736011485	0.22035969619587076	0.3337848371173553
1.3139876800556778	0.1538450466747227	0.07501006268590335
1.4555365424685	0.19568593418929742	0.08894792161108686
2.02402471575208	0.12382669908768086	0.08292111114375873
1.450325110098027	0.11241725014523013	0.3081769671971771
13.14409348211827	0.2242884505505642	0.17295616251172097
36.85922104842522	0.3784056156846609	0.1269416971042734
1.4386593707843898	0.09240006703644746	1.3104423281012192
49.15089316933637	1.5655385553470438	0.15659150897450286
2.1635288077407537	0.08774225240143416	0.3626719247759126
1.3749304589080105	0.06504127420386646	0.333080137536212
15.492300368279697	0.22383363621265467	0.32005652809950985
1.071642517378296	0.06614419673479134	0.32722195218924044
35.79840606369945	0.14354972839560895	0.13015302360058317
56.656956789332455	0.19235841995317865	0.19839140525323629
3.2766142981308146	0.07072812901489202	0.37759331366496357
25.42396148805887	0.17717430239817494	0.06597626508492094
4.86835435419856	0.08911313879598928	0.07676135286231406
2.2385101911809153	0.06957620223296782	0.48824337353242203
10.025134207421482	0.34124362326381036	0.1326247748936587
1.8153447592835936	0.11746725275812844	0.12842717975156803
17.020867128808064	0.18704877887955484	0.09341159895370896
1.5476405209498332	0.197775929280257	0.07535968710468763
6.4137895338682975	0.08977584394137798	0.1404585506850141
1.6785305133266124	0.07912801686195392	0.1744138746437906
32.75496376261714	0.27439536075710935	0.45090744296968105
15.082392319423885	0.07114823541383924	0.06659645319588789
10.621540532281193	0.23535339833608376	0.3845713842871822
19.079610527382435	0.07303794970698516	0.11991323330190146
1.2637574250104682	0.1293939443051724	0.4231726723528214
27.109920901660185	3.002434467178336	0.06847853541567371
50.61355134704293	0.08212380901384964	0.17237858500016778
1.2864974692596929	0.3941961786811349	0.07356617909104661
1.038267024576979	0.3324129761166234	0.11362738344581377
13.103639590185164	0.1360026545813173	0.6882676195907765
20.695340849106596	0.14689249260552611	1.3345966357873729
61.64757792863004	0.3841547963998838	0.07280928806453572
44.50603479451133	0.6775612407222927	0.1977555451532365
21.128210178358238	1.6919275431127931	0.09325914165425819
19.576570591888533	0.1994825672106489	0.06476108447389115
6.402456989148234	0.10227028430938256	0.09205205481255677
8.445058982576667	0.8635466802178247	0.08137844625238759
1.0748011719973494	0.09513217240993713	0.35790489727126296
62.357287506702995	0.10791647093776734	0.2772369376031748
47.22659918890787	0.11179643789670851	0.10761896033182043
12.606179915203949	0.6659935381803682	0.06492173679678824
35.9895789464468	0.4475936034478514	0.09981226099475678
11.29543727564967	0.3236461792201053	0.12877743181419626
22.74812432318216	0.14996259724016353	0.131880928157995
4.109659175228525	0.2812141203796291	0.21521524821497418
5.004988877915128	0.11843266583512743	0.4575578547409975
10.374777283512008	0.06833857976249291	1.0343219847441338
4.539665084860432	0.09485528584922806	0.19304877500338946
17.372716865356743	0.48785469126924247	0.27554888743038747
5.406577194070509	0.06049314511598751	0.3762983795578652
2.2101665128140087	0.6654647522308166	0.0730368744521626
54.832530724894916	0.5176261902717817	0.31000906016282676
7.714620284178855	0.19049561739702003	0.11569276200272234
9.09630493316045	0.07579496885095044	0.07168620717028984
1.5478896263624486	0.23021380357728466	0.10508246352352432
1.3999658564660924	0.07699534436651188	0.4741296161994546
8.116659317302211	1.2369978685861653	0.06093664963744718
29.944003188864954	0.7673653968652177	0.16782666051427453
39.92660075913074	0.1627897266213581	0.14657282686762885
1.3297114939218344	0.31114252593118874	0.1504067740740339
59.106085464484046	0.41036881577353	0.1614135549770861
1.2263560268290377	0.20776346897344378	0.7447626974133862
11.535741832402662	0.07672763419490654	0.3277776522359792
4.446727607733267	0.06348854757875119	0.4386726581460142
2.952278706891633	0.10108394621514334	0.6762680026155357
25.124278479371547	0.08974606183269752	0.8066593892207967
17.086397657786318	0.1255303498964344	0.10169901923851177
45.67409228614526	0.46246323465139066	0.2511975275022791
13.210053385887944	0.15664780891615002	0.3224949462753415
5.967000482486632	0.1805801920481755	0.10631324453134736
40.85512468340855	0.1454745509420027	0.09775119137624443
11.37825007114483	0.4143716346398231	0.15011093640139422
1.9661695034254552	0.08476249148911597	0.07348434925048437
1.2782714078144317	0.28269045355496436	0.09554020591870638
48.13155468490697	0.1324139592935748	0.313260007356174
12.177833673842812	0.06257943783843457	0.6631019291735714
22.16742087597118	0.6120904315958404	0.08842310346665969
1.2214874954523054	0.5737137028474268	0.07242934210745958
52.27780818256741	0.1899473636554185	0.5963240999248057
13.35045011434044	0.12311692066555271	0.3052161482608207
59.42185027527896	2.407248169896908	0.06501343026081596
8.129282879599133	0.07620336525570655	1.5314738423366765
10.04769353952735	0.43616712756213083	0.3620988291180164
3.9101573011498334	1.5557738585694596	0.06476002667978065
3.474637481161015	0.2583557417531515	0.2516354208415624
5.99569903158541	0.06359089629596464	0.2814719611463427
40.01522053976511	0.07023797146068286	0.2510159692675303
47.88594168057202	1.8581331778171648	0.10444157110681784
7.487469429509515	0.7605454949937015	0.10792322221075558
1.8766848220291752	0.0724954349986702	0.5087163221936262
33.13944997537627	0.21833905754712024	0.12923929023289155
3.532806434447595	0.08109477752486977	0.28114080755038645
16.84305044104556	0.19331584936809443	0.14665409918502853
17.54787507690166	0.658707221783559	0.07247206543827954
1.0303481703811157	0.0884409033313309	0.17794890752163312
1.0788687365228429	0.40292243306661346	0.07257047594446314
4.893630922064997	0.19017180631606748	0.2776728582594212
25.572858858458115	0.753072853826775	0.13262061419475749
12.614269256932046	0.10638913460320873	0.15218019989784787
10.815450768161504	0.13183590660664873	0.7876269169186536
41.455342381529526	0.1354850971696227	1.0376350315651979
10.24387534828026	0.19802733333136086	0.1687928545666854
2.7790216141825237	0.1395302378587886	0.19183878934578982
13.268681197420376	0.13770788186943658	0.8027338724113049
18.042595314207738	0.13638355444830264	0.07130464302168824
3.4651557562505353	0.11291275504055623	0.7152716271279778
3.7635443322256177	0.12559339249068072	0.9148875728964599
34.319278186603434	0.15691201649032088	0.11804577611040062
12.44642365315255	0.10796003895051004	0.91399172112515
21.12752450816661	0.06912160287484119	0.07724868713578963
47.22201217752262	0.09773377141312017	0.10075164797526096
1.4128848024079437	0.4081486256285905	0.29451679904401784
2.720989592034296	0.5430421957923435	0.15505071123013722
3.4337132205514274	0.074518475286585	0.4040766962146632
13.481858708100956	0.4809516678281414	0.3028725720359292
10.927156061645668	0.40678365470481337	0.15386673967266762
4.370950618935608	0.10883426383850922	0.18704715909216693
52.15289922369185	0.40941793020569395	0.2213830793846425
6.580142092247799	0.1863894595099296	0.2054465637519124
11.370302065648957	0.06186062105930866	0.3802638486737147
60.68892665323247	0.4897184100835913	0.5353803142050186
4.174725447118401	0.5001257192587396	0.06597139365184973
6.404450268917249	0.23140811028299013	0.3064342598489248
17.920321024098946	0.23115514659420922	0.39593706249100025
5.269834604607978	0.20380482886603568	0.07332059598328117
47.89170592524477	0.19374830071454804	0.15031565807209968
50.99597480208853	0.30560216684456337	0.0708291922963985
26.581694411735352	0.12121285910454838	0.3757071825595588
4.792351634623598	0.08875196437784025	0.12208235076743901
5.629445138376739	0.08902754939330906	0.19276577715275822
8.132816678500266	0.08695517577925704	0.15612011981703783
9.494351254270677	0.5375848277317159	0.08855584197131214
12.944023349446805	0.11078946589714153	0.5217712598051946
10.103489920053784	0.06422942186361122	0.15203850671943506
11.932596512012184	0.200987626359808	0.08475067187618279
4.758787581506855	0.17309934865150892	0.11940915716860087
3.229419281464952	0.06656713169072523	0.6289261987586976
1.793017672407541	0.06191066439782273	0.3066231354652509
1.5323733788698353	0.24440802443236598	0.0737458783747084
57.27650407453115	0.0920926758017159	0.15660424226313382
17.490402160268342	0.3776088364846141	0.26524550228895005
47.35163707659146	0.06148557460689699	0.5380195172284132
3.704743397339911	0.11976291852524162	0.08831556948580543
9.19548161365924	0.25603471569343184	0.11724482314386518
27.5562425058169	1.0054003821489523	0.10183760264404458
3.4945708128189383	0.41152738434692754	0.1123169375594674
53.380527687868934	0.09285092782125866	4.004698667269986
58.0868667538128	0.0785989604063902	0.6612974646932144
3.1020378442556185	0.5238285755100255	0.10667267094486316
58.26396482055202	0.18098318557333778	0.8495257000984058
8.631050405574715	0.1346021439216572	0.22197576356694337
16.482331784948553	0.23416432560467326	0.5487075040841127
3.0228326004988726	0.10428118148795376	0.2769465296311633
4.911575090140071	0.08967985791035633	0.0991668446600302
3.3298540921999322	0.19834840199983278	0.39795288174152466
2.2443218745851823	0.15462534868627043	0.11605083451363471
58.47373748801449	0.08848797760180965	2.4899265005652524
29.618561799644404	0.2723483728167361	0.23301396869578567
3.1327554602919583	0.7292131745215465	0.22030451013305602
6.7229704472998	0.14830675911345648	0.3122727773871901
2.0962418326281624	0.11813151829652821	0.34125486327237675
5.744052420382771	0.0857631769311315	0.13767635019666202
1.0603244783365433	0.20632090684920695	0.6739474316131379
40.49305572865443	0.060702920558025585	0.06542034825553614
4.957760875872711	0.3074148792594972	0.13702948710594523
3.1568494924287216	0.1439716289192464	0.07673616771401434
48.344885660564714	0.8285513395573997	0.06086535092796618
31.258860419248073	0.06817492904600801	0.5519050862143972
1.0970665198464888	0.10916206868083779	0.11579838860387362
52.740122654315385	0.06857115996306021	1.3664754890627162
1.2250955604527731	0.07460935967066798	0.5389425140019524
28.386755395718918	0.26303656745780213	0.9827787798455885
20.88303181585494	0.06593554052811146	0.25068714716925694
60.41458344716293	0.08259778415985687	2.04191993569871
2.0431453138229365	0.338410740377484	0.08413351968550523
24.929591289790995	0.3688369103491292	0.19153179805353243
2.50669490294241	0.10279361596219831	0.29676796791809057
9.969827375513646	0.10327113606506211	0.4971662907879427
45.04977735414305	0.21399882448184085	0.5807518887461914
1.4925144539740134	0.13082628309406152	0.5082859858224957
10.106706377686116	0.43709763300213395	0.12303746042812316
5.617204963217116	0.12947570016835608	0.8594785338746717
1.9204008504911925	0.14972709698970327	0.12763190478865422
1.8664201327155634	0.21911006727762564	0.14045518509784283
2.6605850230729646	0.06823656197797436	0.7385374872740897
4.322118923947832	0.19403310153793324	0.20580819248544674
21.62440270708364	0.1303990017958868	0.11663022112855945
57.08277632027933	0.3757491067312931	2.0761460989062472
5.534328847093961	0.12623398898641666	0.062278109072011915
5.290621494460808	0.3756501737106669	0.11037065488131809
36.52227128339636	0.14809064348713563	0.12988071843454985
11.567924331223244	0.11603071803124432	0.11285789394966422
43.676334782242215	0.06702993001364352	0.0674230208268029
5.694019934949546	0.20768467182939832	0.27481412386130943
14.955700994672206	0.16453831114185632	0.23205599155378598
23.912101368020828	0.5310148597658644	0.3144867410960694
16.57878361899939	0.7905724524259321	0.135554904201264
1.4903659251937802	0.07847821084330972	0.17624032711369686
19.822115296593243	0.11684341062644393	0.3277731802107817
26.377840746170055	0.5591149164353615	0.1572754765233484
25.02580917633592	0.3194819609212784	0.0668744011313456
5.56383462119319	0.08302601137223227	0.3879883059874781
6.733616278172577	0.06297307229958266	1.9448865051210973
2.838028965523424	0.0757963884889055	0.11179796564716385
5.286957678333272	0.5302218339178452	0.15265127278564192
3.10005835664777	0.07121930280349474	0.4042142494772142
15.190669286369873	0.06435235042846611	0.31211765827219323
13.012214551555394	0.10264022289216526	1.7943742954827275
21.425378979392253	0.24327612963991574	0.18098078578005933
1.3250688915642757	0.07332403660296197	0.07549815061473548
1.6088876897065396	0.2041507534667937	0.06846767655112763
1.8962381942132425	0.22327236432149786	0.15668328610733234
42.21760889500222	0.09371004343395502	0.07008358440964312
10.85950444028521	0.09391640056371837	0.3545912948040725
47.082727922749065	0.9866766743378508	0.19890231738876296
2.1024672193814826	0.07716037917518288	0.3331415069524024
4.635655518848658	0.25343759987272557	0.34068043812044124
10.611104785147203	0.3255564018544129	0.06526526575420583
43.3560447390338	0.19807452282520271	1.142573803241165
1.7988107705040597	0.11134769115679644	0.290478775158274
32.30221017908032	0.08067462475748541	1.0139163667942424
40.03790718141458	1.3977817160413424	0.16369684629910553
60.441398381915214	0.3311312670832228	0.20806469320547397
3.5176045431363967	0.07073936215235088	0.1912800194393783
3.1855288651041707	0.08431959934045212	0.26699745666765035
4.368705759929613	0.2866879739450232	0.207729168174991
10.260052494403926	0.1052275364790568	0.3266956855170449
1.0866893262803075	0.13510403017423245	0.09928502649689291
36.30648599886893	0.29308842093202886	0.3817589918088933
37.753191280827494	0.09269370440046448	0.22346806827823873
3.0018644057599246	0.2001634289536312	0.10820667840098086
8.54305085911239	0.18988512930109772	0.28265499349009715
9.48197130270054	0.0999476626270139	0.3252919240507648
59.387937996174735	0.2501064954391277	1.0465186101254254
61.49012360707723	0.20446868972963464	1.042502228545839
34.43858743581816	0.06860269863076318	0.27537750050606385
6.3700349448623905	0.22144905456587444	0.19628748117039685
10.507630153714642	0.1506506247288968	0.06931858110232803
40.254233273236004	0.06010985157119646	3.0579693651880917
28.799842150164796	0.14311811271187813	0.16394181852200324
8.69188244432936	0.08747059720154891	1.4706978356177067
6.974596717508793	0.16280603968735924	0.10594743785555627
47.00842152294653	0.07584653476466904	0.12806690786714964
5.214443265569278	0.22008425575900206	0.11712318129436486
15.692653087409745	0.48848402112463296	0.24719264361068072
7.51548443714983	0.09180491354994988	0.1020933035602174
31.108745324003007	0.8697282685888729	0.20910352651241593
18.139750832519066	0.5401493169505363	0.17037943039130385
29.89911034945424	0.060807954197057354	0.17729158513828414
27.82838885656641	0.21349537236278	0.12425852996128814
35.60892027456554	0.37774834328495777	0.2811128244087054
20.945575356091215	0.5202110639920353	0.2594214577107009
58.6114290964318	0.2208183463745611	0.2895605713150313
8.688682734127521	0.07606850091779417	0.826995674391264
23.873962545846013	0.4810341743301262	0.15426305643968802
6.162398028262225	0.06978882772595893	1.2368646795223315
3.6019531415327344	0.06098847446107279	0.1418959325591558
31.077844013006175	0.37685013088536085	0.1575634008086103
1.2055159077527935	0.10380009094560627	0.5525517837094681
14.173285579663492	0.07397368112758759	0.1398582912196354
33.55885087741611	0.28137907880947144	0.41336292603660885
1.2757212674859046	0.6141310553967242	0.06271153142828992
43.883492220640925	0.137898480315777	0.16468750656654824
37.315144893254086	0.13123141795017895	0.20934435452825834
4.635285710828298	0.30845834392769583	0.13905319893773613
16.28690708953807	0.06583314127678266	0.09468844795949066
14.18332809517792	0.10769995388333442	0.3502265184174841
11.24597753520134	0.12916766318898643	0.08524378315052294
44.53735127785099	0.900709922249954	0.11093321466068076
4.7415925546518585	0.20026876617376396	0.07754026450456925
21.61624207849315	0.15379092497982255	0.06449218471721416
46.61546911213239	0.2314906663505817	0.16722283573605856
5.926563391557579	0.15685407486114827	0.06433609685131302
11.573987112045618	0.12861377861679188	0.2454146025464452
1.6765248954107754	0.08408887165094807	0.19271063190916488
3.8175362033173634	0.10162463184660558	0.585291341937037
8.876387414475248	0.21923627062102014	0.5758267912477489
31.2794176362353	0.5447710360778044	0.06720524838995506
2.711824586287256	0.13555387812727165	0.09225324385868894
18.131828697741856	0.3050132642402377	0.07269578198843896
1.7602438390971165	0.06129318130579692	0.3922637265658855
11.519200061737028	0.31729739382330696	0.06785874472425196
14.531480242265815	0.3183216889752768	0.13778821627105892
2.34691296836496	0.2991642609225905	0.4722159230646552
5.815865921244191	0.41994665032797585	0.3002238592502675
27.108288666448615	0.12110481129329984	0.07529254061344125
6.192243664218855	0.2042587903867868	0.08074532964632991
3.125609862750342	0.20339842147280873	0.12232050472309366
27.00683876102942	1.1993659309103861	0.1069141746814749
10.535804628669736	0.10390893834861578	0.3710543834514938
3.839421581900525	0.6524105866518661	0.060715746042769914
2.34112999706665	0.08446013899922136	0.49980003830907727
3.778604607391297	0.11509175731998492	0.1267525784370795
1.558763841061078	0.3068316251834215	0.4125980015467045
3.1546094142063317	0.08763835555494308	0.8728814994925731
58.484856819234274	0.19733353190611908	1.2630095369761039
12.414778112562885	0.11649780742695193	0.505520737733
25.006396776074826	0.12305982273857674	0.06878333554407981
7.785249216742456	0.09225723036761031	0.1670710505205293
1.664058133098509	1.3410067192302286	0.12086911278596862
11.271803089451533	0.547180360691014	0.15259638931682035
40.16428910870384	0.08349342743167583	0.06206203478999999
27.70438750391359	0.4164128413144338	0.06917790719206177
2.1796631219886815	0.08844240138801752	1.0071945966202565
4.555290512262045	0.6160168325583668	0.09260049500625772
1.0294294824562196	0.2887652970545217	0.06585146512195911
2.316184063553998	0.06792628764857628	0.10818100913411871
18.374288364094095	0.11029232193200425	0.08430057984723337
34.76166936928529	0.5076265948134124	0.12172445328976131
5.281886186707218	0.09401731542200192	0.3088115901129304
49.92334427095199	0.11683034358301672	0.3638986144136487
49.538991240230104	0.0668574315191448	2.874877180337725
6.044640109822368	0.2274828632691155	0.1269980810966552
46.08865397362759	0.20225213969016753	0.32099888682763295
27.66977721186195	0.06353384051668659	0.17941425161121213
24.04462760843988	0.0670202658292515	0.19808766379627962
3.740597071039542	0.622229982915474	0.06510249387866401
9.19404362720599	1.4444326785907766	0.07469600227708431
10.474513753629788	1.186486034560863	0.07479726229165459
6.692254440278118	0.6713155142563786	0.0664261181192843
10.60128855687861	0.11263103998554558	0.2590214629423667
14.966506670625645	0.7502079973918689	0.06472803431932446
10.93227246148709	0.15569833652785378	0.5090543767078082
1.1454979691068887	0.09262258243441002	0.09652210779321355
20.523613635176595	0.5026653607139605	0.1816098918599995
8.079372381853586	0.3420875831105554	0.160664819960856
43.355434403606615	0.13380587760811952	0.21503863640442553
13.796275084855507	0.24697687631285548	0.1728112716064597
1.085785940522509	0.11209942313143943	0.07125562848545897
2.6477573822121383	0.35579207332741036	0.09994741558153071
62.41545039565437	0.4286238286689902	1.8998147500200007
1.360055257720674	0.07479729972918557	0.18369582997776845
30.85287446373076	0.14718535344497996	0.13699025453864044
2.1833958959806563	0.2176189594042417	0.09665466688598556
1.3096453636449263	0.12417618761544069	0.11538634306328306
5.639891605705029	0.08068134027782146	0.16523556922424304
38.64913476416409	0.4287632558881973	0.22971599384155844
7.473400900504129	0.06639581246714901	0.18859034792245574
46.716201243111186	0.20998890892814043	0.15477145424931185
43.01957806034337	0.15238693619172078	0.07857507917544136
9.55823232053743	0.0802361381381451	0.5313708581826958
19.614457390611147	0.10377590543710281	0.3783888995371679
38.343637335631236	0.07116315140286851	0.4987023265082976
61.999150867866	0.7647008186924402	0.3378442902826094
11.502054668438095	0.08804346495677609	0.2916452369502508
8.534491077895611	0.4067776507030829	0.09059975865179654
12.860118661332843	0.9692229605134284	0.084429560125658
59.937313734048175	0.0700557555469387	0.9824097285854028
3.230300471164164	0.17035158486343494	0.5435717980496901
5.611056305131656	0.06543737315539866	0.06541715681148419
32.85054386294687	0.3336043763024208	0.06442803480435244
62.4335834148591	0.1613015020088669	0.27688393175973564
1.18906003174944	0.061943929235709676	0.07783451966793742
1.7548825298875552	0.18141159501565937	0.0729851175024914
27.490887057717362	0.06881667736626819	1.0048573772258265
17.798205969342167	0.25929771659362644	0.08678132066425831
11.563379516996788	0.15131666488611498	0.47126823042476007
1.4499925204404494	1.0449580768737008	0.10877969192079473
27.256958455090647	0.168557120558142	0.07148264485645056
35.927817841170864	0.41521551671423995	0.08838683863067373
2.1744035347524955	0.13790924308088764	0.36089511062115487
3.4742763070688696	0.19399228714159159	0.23071189855657984
5.992361255644261	0.10923734689456224	0.0884415840042516
18.845640705000573	0.19052986658214105	0.34433135657815045
4.827429114353185	0.07783102870604766	0.4483415955692634
29.53352832259439	0.7167352794242368	0.07921040542966432
26.3904436441009	0.09362544433109071	0.43590610788534745
1.8412348240311232	0.06910598009346336	0.3717121452214184
16.24806444925695	0.0792569689833486	0.22091015102242995
4.39799190361834	0.09980367446973744	1.3840893243580172
4.9076612063804905	0.9618988243478355	0.06343215906962402
1.0574651821370902	0.061795725905308366	0.5014237086196658
2.176308239093801	0.24417511625846167	0.6021684294770451
7.630625020248631	0.09004203162125674	0.3000761207629772
1.5277008502880096	0.08363586232850942	0.765189781981231
2.074459822208321	0.06142801144919497	0.25465093072877243
1.3127589712663699	0.1339409484451541	0.8012132541260353
11.97161379374546	0.07356855996748206	0.150920794632167
1.4432788144694322	0.10823816772878811	0.16786270752832144
53.7159569843433	0.08156129881487752	0.6601778425513372
2.5505875265057596	0.4800238798979407	0.09712269184295885
4.207164355286899	0.06291484576819949	1.1339569879560158
61.32669664531531	0.5423423171108316	0.08584453924746735
26.139279274284686	0.12459010905253456	0.13678114073700756
23.838799787974605	0.16873707659217577	0.06653797883026809
60.183502796955864	1.8373705719853688	0.17701656749364114
26.032457383789186	0.10325720354435883	0.08586052754674843
40.364986722554704	0.585355613884041	0.24304436714491767
42.084738659121236	0.38130561248018047	0.0774288049496675
2.4643404957409274	0.9394294268665748	0.08212016018023743
1.7807363856119396	0.11068632775901946	0.5663812036968288
3.7876484227340397	0.08267005511571568	0.3222057357158016
54.632879156966666	0.4070367517122128	0.26423804104833937
5.016423519620848	0.26455362122300835	0.38520237572792676
43.81730837340876	0.6687086273455425	0.062981381399483
1.340683313725908	1.059817459591542	0.06518590299456738
1.4936361747973168	0.126492205963863	0.0740068536278525
1.7056860760188925	0.06632895001443737	0.3641704792539925
7.518420544209417	0.06436915687771874	0.7574760341683393
1.7576682276765252	0.7497335272464254	0.13039008908976285
40.774024463289734	0.12028109840698639	1.0336112576496523
7.70012113420337	0.45929211030886163	0.1956412006447214
5.6834276944109785	0.10524072770919415	0.23142299647867476
16.638797499754364	0.13857220665017467	0.08001052443760928
3.5790965970703	0.07041013496983532	0.41856961596261927
19.394041813571107	0.17342690950296724	0.10893911391726174
14.159626138947612	0.06755039710293681	0.6284198258042206
7.977131326522263	0.37058806177829806	0.3228540314617442
2.6020543071690905	0.1747763494740083	0.06156145238217088
33.69078294417101	0.09022296639724367	1.3657378592577396
62.27488319215155	0.11901195690928329	0.3321311136056828
5.702959657656661	0.0697890370001261	0.2271705056859617
35.67560951545459	0.14983259502898988	0.25399163969080063
29.518352631529723	0.5285675110714093	0.13069572373327656
6.600127971917787	0.16924827368604434	0.1992128986919095
3.469445245332787	0.21049598126187946	0.3761206164854625
2.344302219721743	0.2671123734868706	0.10282127952886079
6.198097960749307	0.7479113393376187	0.16887522003733413
21.20276806590253	0.13984961281089892	0.4280337277446342
14.008872725402972	0.3573672883000355	0.1251127665694703
1.0108236945632605	0.17598198964890951	0.16548622241573305
22.1803125816306	0.07428687936165247	0.33610901021297246
26.045039563050302	0.13123920345771153	0.08654290831647107
23.51571003744911	0.36498590736483594	0.0842197743448658
35.86762988286719	0.8049607011138427	0.1296552768806765
2.707830478436261	0.15845160081394796	0.12493719897277933
30.82950336755296	0.33581781826810814	0.21355880193739135
2.7969085650127417	0.17921376682106493	0.616101101270761
5.548760358405741	0.1229866033718035	0.513021826319048
49.73159903335625	0.39075760379363034	0.08437314924158146
54.34193183965277	0.13255897136641082	0.28677139508040195
46.12871268250491	0.31031536602320553	0.32518032825807763
13.08534177572828	0.07248676688585223	1.092541404637402
22.49257833638751	0.13195103661077345	0.527492248671262
21.954853546069643	0.5128676018777649	0.2903541957101642
57.28535825654184	0.19713419030715207	0.8388293152714259
2.008159664077117	0.5685664177501787	0.08050944290799719
17.553200563283873	0.06772679385515332	0.2863097975578803
3.6916536658352985	0.17822478375406417	0.12586755187270604
20.83423911446326	1.0225573686264782	0.224734047613301
59.90124167799068	0.2675976443457396	0.20559435513834015
1.7799209696637772	0.19918450380634112	0.08918630078870014
4.400247144427461	0.07046857975343912	0.17723422856553894
5.658707518647913	0.31770202573931583	0.20761982122175565
1.3074802613043994	0.1546267054881212	0.16301012185849922
15.77718086006273	0.5212308503476278	0.10122651854988318
6.0827478537359205	0.11582971078113494	0.6587091736887668
18.415537205928523	0.2207029616359992	0.10141709745121824
52.4423785441017	0.14859013157083034	0.40389425549321106
18.219797218733383	0.10064089267385372	1.213022685650165
24.69608923622907	0.06587463760558296	0.8408969444766567
5.8162977020399165	0.0672108278097912	0.23789813238194796
1.5660378882976913	0.2880058200037456	0.06353907567541796
1.7697502550676014	0.2685758419871757	0.07334993407059308
51.524321384264006	0.1063371191695051	0.8917917707554994
1.8812122422705797	2.4931712215040074	0.07302948629030234
7.980152826795805	0.14756719911153648	0.42867644714977726
46.40408762812194	0.13615743327005558	0.11220016582216251
7.98377376826029	0.08723335081078344	0.26414315562868007
1.2590654652481983	0.2503779506269971	0.17068015732482442
6.623320028959822	0.23247674986452682	0.08248844349106049
1.3558383179616509	0.10536984172157388	1.6593946774034967
2.4031676208044384	0.16125840746889678	0.37383522569218897
13.652972524444554	0.18137787275664752	0.06563031246900392
3.449816089665914	0.06468485187450362	1.1644320791775424
12.610510387463048	0.18973578038900932	0.11234839607951064
3.1769136855460856	0.27982639190077246	0.07353525651049142
10.24924345627016	0.06506890939135827	1.4052762740247289
23.5544262268141	0.14863612401966675	0.11382886921337959
15.413283506787964	0.36932865569793893	0.10334695667476104
20.482845199738247	0.11799914911301315	0.0797748415246499
11.735151639247126	0.7335277610169888	0.07103861532070589
2.894790138748566	0.14616963929233764	1.2905661427890063
3.3837459386890334	0.16454907120382375	0.3500395814938928
2.549923885938634	0.06633514359574857	2.3283479224199652
3.2733050131909236	0.23442224226213249	0.09973234066373901
4.5274805452705404	0.4320285872886164	0.08323752503023044
32.915348250374976	0.994493202293588	0.10472422876178272
13.103400744319266	0.08946921332235762	0.21812714876119482
2.1414273635885595	0.20273627861031762	0.15318376991435181
13.592783758715846	0.06656177295989532	0.3599717041365618
6.517151082123548	0.1844334267880896	0.19842492319294885
3.124197978204743	0.10439200616397708	0.14422601413572297
2.108809382070036	0.23894315463456342	0.08529066274490138
27.49300234349657	0.07349588207302693	1.1913152171680979
4.999627785177482	1.5193151536256853	0.13329527677634767
30.34444985984146	0.4416108943220503	0.13242616933798762
1.5133785464609153	0.3486626630891483	0.158862669305347
10.462561863457038	0.6209765325219158	0.08065184653630543
53.67298436636581	0.21071454075877866	0.18297075202440027
38.03192135372436	0.18238568516064813	0.16937928702319782
2.3309276791790263	0.1285831126887201	0.11405581010805806
1.214861025989555	0.694688477041175	0.08994214320781722
5.11605868272409	0.08829089356690441	0.19007484487113357
3.15063349436019	0.19689459171624324	0.29743213208540187
31.50806966155488	0.06788838051570742	0.28094137963035437
28.53716892121236	0.11505778626809596	0.643399672113134
4.585640301216483	0.07228635280539278	0.06582082662915706
1.098314224243754	0.6755640361570484	0.06813929185932543
24.84216488304158	0.21695539790538326	0.13812953985467363
49.088741338455385	0.1425481627129689	0.10062001921334182
9.839638866078971	0.19010670341298774	0.2676791134541565
18.947398610105754	0.09455722723957674	0.8192492041948278
10.256968471804019	0.11497913890519731	0.06872195390922632
61.65990920468727	3.250250587062318	0.524617258793221
1.0318646641240588	0.3399864271879901	0.06136201070541266
60.312684837242394	0.20959668870872222	4.557761339024863
2.34177932721459	0.2389922568883662	0.12404487144518513
60.579900803197816	0.26947507997444853	0.08763947297522726
45.40748862973125	0.21956112115167778	0.36984317308483894
21.648793130393308	0.4104311653246844	0.08028792662806877
58.8871917757051	0.3764536529645589	0.07239564141253634
39.314750830141435	0.1462496968730305	0.10536227663357108
18.299463876008343	0.11662329597309484	0.1732806768426962
1.9477758771696005	0.2608840673656482	0.13982552157017902
47.08768359083887	0.07967991703918183	0.07651356161247462
8.486142702942669	0.13193304595481026	0.9062567155971657
1.2467030941795267	0.11313557996774293	0.08058810922412324
2.3792551347182624	0.0736230464842566	0.39238483361762094
1.9646647508882813	0.13443241542159226	0.08493932032220998
6.110367973230477	0.06746086260515737	2.121103062637947
2.8193954929106035	0.8992776446535047	0.06519373852566634
5.104810062227395	0.0984628080518172	0.1424039916518548
24.458929629806292	0.5932212700846393	0.313650089202366
6.474850398040834	0.16985424710773456	0.5958895509758697
3.4649326211671565	0.15897360132040808	0.997751742193663
18.987755097851682	0.09907027676866267	0.20854382980744995
61.576319697917036	0.12843448176916838	0.1832374107813349
9.961413060332651	0.8849272028033719	0.09490417965125339
55.3121229602084	0.17053576856433236	0.20295728256851336
2.8846481150796874	0.19924546150792405	0.18691949337394934
2.0208789447120523	0.07837013294400108	0.4320318624455677
58.58958193862698	2.4263500100998407	0.1157591381839945
4.489492329910925	0.12476831038689185	1.037723296323532
11.763154164035754	0.513393945550783	0.06455222314131073
2.1378198890138678	0.07593895389585026	0.650077223333778
22.078981843794182	0.08734931402601645	0.22150624984291573
13.238616805850887	0.13057348799425397	0.10885667871436416
56.8505278741608	0.1994239105426023	0.2488251713695085
49.77306779970103	2.8188232435585387	0.14355751053769908
57.477719300312906	0.12278477683500955	0.16065506486031575
4.206865386797232	0.07422807588732822	1.1434754368392108
38.65335873911725	0.12249255900269809	0.7304459226415213
5.872357888116438	1.01584390995118	0.06582039864892522
6.187188966356468	0.0918539770950697	0.12907804163789213
2.291836896675395	0.07739419200637454	0.5875718198972065
12.28883773098113	0.3226691467474567	0.1753167700190703
5.611426256029469	0.32364628789731403	0.18206421397614592
57.348643736759826	0.06865474433462561	3.2865371765803584
3.480771295300634	0.429612129659027	0.17177863337330682
60.833594119108604	1.1465214472176803	0.08392353200302899
44.14970801262473	0.09169331223458196	0.09760477641484988
1.1773675121704605	0.07219063870980535	0.3687367428320623
4.087979637575124	0.42479228697977633	0.21853263062109662
8.082822543053698	0.1643703820447444	0.09510447629025402
7.963416709620345	0.16911479860001405	0.1103203198488602
13.311276911293707	0.0818148865669973	0.5933760099072319
1.621209362735923	0.13088052045688606	0.4496946846243185
14.082335563723424	0.41256298733838503	0.12917062706759602
44.81095745511714	1.5284380675555411	0.14072746737489863
10.48493387390585	0.8680629543383129	0.10355113012816544
3.30986821242395	0.13500285538693887	0.0991831196825042
6.794948278045214	0.37709550636288686	0.2553609301078451
34.63727756319501	0.4375607280963052	0.07695018253871536
1.7657819845483886	0.16586335119902687	0.09377111451123582
8.805113236044328	0.06937048629551737	0.070198682984902
20.58400940783659	0.6773143583073565	0.10822999436686553
49.04210935532486	0.07146817808554898	1.830282005828063
6.876474628433088	0.18035728596885278	0.5992290692071
21.63961233206038	1.11502904214092	0.08982841370412725
7.404202921645537	0.6747279549886945	0.10166314760109867
12.890156907743588	0.09207997467445563	0.4468954569254411
58.50465498801932	0.10006476379305851	4.6741377509405115
8.850027943801447	0.06286603210475435	0.0709516382389487
35.17102362715786	0.14887458279941035	0.062331033570873384
2.9188229169021325	0.08724874227460117	0.6269701402816178
1.2541100441748494	0.07063198145459126	0.29421676900340543
6.759518403303139	0.0898923656327978	0.07966736417595606
56.74462783537351	0.06682908288785439	1.6296650346782444
1.4882889030316873	0.15805044793698958	0.2761139548402426
2.2077039338298765	0.09041364804906261	0.17337443111477477
21.16056663312502	0.09290050839911433	0.37072673321447247
1.5435019128560126	0.2937639714141821	0.222940889223239
3.3168246000351695	0.07526212190626771	0.4419493928900861
12.205504003612388	0.10483088135207097	0.21868139546250703
1.0045213036846794	0.20388814592170612	0.20030837615724628
32.1292533116696	0.07816748594585035	1.2476312673073764
31.283096483317074	0.24275397642772129	0.09171743822608533
2.4778654275090126	0.24882007263025546	0.0607198098321251
30.06868223275075	0.18427543589330578	0.09000285208173524
18.648878953397418	0.42902230321495943	0.3686370862800759
26.83204628885164	1.6349816890058915	0.14842370530601853
57.968000106304466	0.0924846628368689	5.8423676053749185
1.8984372111977859	0.07344613598139396	0.67487249685995
5.801204330388544	0.07242035524511437	0.15132525048274648
3.4232384320440015	0.23030322938708725	0.1971248867244525
21.700017421083025	0.19257134482781477	0.2644122104912051
9.068460916742756	0.38323779871834074	0.15559578319258152
48.73889441410989	0.06438186837232608	0.26568472327911163
3.564168817613101	0.0759201942684533	1.3886865351728128
20.728938219350724	0.24081683823349415	0.17669437279971484
6.509674648161434	0.3841417873159012	0.12984281060300848
1.1894296674030997	0.12441243879761657	0.06910108520125369
1.736260264342685	1.1823201750179824	0.08662568912968226
26.430435869102734	0.0797831382848302	0.2465177353971556
61.15475008258532	0.13460658059445038	0.16103622789225902
16.392984015673655	0.11579568331006629	1.3677714378166117
23.3643610619331	0.13816117191502095	0.06923071564953044
5.8350818136367755	1.0856860971027955	0.061986326940142444
2.518541637698687	1.0037820550051149	0.08104785335924258
8.991296764549748	0.15842836634455787	0.25354070719277544
7.100583071317815	0.3219076759356633	0.08366115677742057
34.55100276026389	0.21585960493170703	0.255072821386484
4.9616129384723004	0.062041589266235396	0.07260653360955495
20.845711965389523	0.077697810602139	0.9435873245291662
31.708001518335795	0.06409457723907494	1.3044741048911828
16.703108903037556	0.3350165005061358	0.4376784044865124
2.0277363924628062	0.07367471876488699	0.48143167508925494
8.096572188215555	0.1878810309114301	0.15285193131978997
56.738708362457196	0.48510367438688246	0.10268133046299596
1.1551647353305348	0.14868380360197436	0.37691056317348437
1.5604071066809808	0.0670289248175735	0.08098938764569544
6.133361608428212	0.159239131245935	0.08043001947390827
10.544051988803067	0.0630123224404842	1.0581744010208807
9.914395460134845	0.08562872261327192	0.7901226581426744
1.1887812930412327	0.3450303422635688	0.07535105470208445
2.274297574414623	0.8088348399852945	0.11542391741975054
6.94542150496606	0.20299697842845907	0.4731006820064094
1.650817113569159	0.7721049220086549	0.20780738950645616
40.26896428927585	0.06881336802607915	0.5440969119838394
1.7534657611776003	1.10611396117788	0.08474337692699901
1.9209498977579864	0.09728313004563136	0.0646545787500322
13.546116822775845	0.19297073639869755	0.07185366403224239
2.4053061138218763	0.06386615986370449	0.07761496868177814
42.43748589080042	0.06170833756264888	0.26525544700359216
5.49493885077795	0.18198656065257365	0.08825280794883013
48.29844017319541	0.11461533005879768	0.11038091740913906
6.637952603799621	0.12091889931572838	0.502308699567148
1.8017297609982617	0.09835988523810538	0.1535298861962291
2.3459289484341577	0.0798057754097233	0.31138170298460544
2.640070174508706	0.29570106380648564	0.1113827794863349
32.493730698063274	1.5562490526714652	0.1724856017472839
1.5086927855294954	0.28765382273159634	0.07907305706345065
6.89877138775086	0.07138924890303978	0.28173519012436515
5.530384342223985	0.16184633705923945	0.34760224259449524
5.322856908508248	0.1793345210078771	0.08323013601691669
57.64649724359629	0.21044998414426763	0.1426130720449423
14.2790144480452	0.06312002981672833	0.07918878596081169
2.3334265666988574	0.25695396587643116	0.08173150481895106
54.4783930226646	1.1883227435722674	0.3520706479495492
12.419760791767526	0.2582671415764629	0.15406400050894814
14.90604253703168	0.07274920333690488	0.10714927197730631
6.7487363607612245	0.06280299570590966	0.06572410698619058
8.284654587212202	0.07166808232512505	0.9985673725065153
2.939539471730901	0.1626948813374498	0.1280508842774814
3.8722527013903276	0.3410333743433651	0.18982232624051193
1.110662534884592	0.1515105754590431	0.2195157539631193
3.5200958633683226	0.20933524302133114	0.16046226966865512
17.19524951781636	0.36376809815089967	0.2989058167073999
7.988428841140794	0.1180288536434142	0.19695116866991952
5.009223245678913	0.14912874733354614	0.8095620624885708
7.134637706322907	0.06317428321013488	0.23318975689615926
8.74254705932859	0.7389505116317776	0.06095903028736546
44.31079737325205	0.2528659680694367	0.1577019865951355
12.212832428714423	0.060257160366422785	0.31782624513711666
40.70216730024357	0.1412854034842702	0.9218855548284903
3.798394053561513	0.15904112033889678	0.06633194155534415
1.7956614202434866	0.08409583674266102	0.2926432702925101
2.3411536159716633	0.16736601182308078	0.18806262102353521
3.816828636144177	0.08503311458288718	0.537262534589417
1.5731440080879988	0.49779126742658475	0.0936286309782959
22.147651768418307	1.8090027445921348	0.09079996678427205
10.293432312410363	0.12020121101863748	0.5129730429825
4.518677811813941	0.10762783875798865	0.08665135989171786
5.901787147375125	0.4088018141582541	0.07423667650492835
61.116777595710275	0.09312855645745392	0.12257240501645922
27.100711310500426	0.19838424036439328	0.06408294029064714
35.89431936705655	0.3329440585382032	0.3265788638733678
14.527303451561458	0.3274445145660564	0.26063017180727
32.0817490354549	0.12584468328227694	0.08359220748147494
37.2704013259287	0.2409729317433381	0.589877398728722
7.564341207286473	0.2786612671306264	0.19364208511702402
1.841591221503375	0.08300149572063426	2.2598116834792235
1.0105906412915948	0.08673747707075116	0.10770647190639984
7.293432519494193	0.10727645207721445	0.4932215118029075
19.36466515995049	0.09082045182561715	0.37939391348336726
19.20265140341635	0.09663239785972863	0.09725054880764403
61.11036019873009	0.14752559102074878	0.25720745511043075
2.3347511679834145	0.12182916892843965	0.4211956548259359
52.12181197739783	0.12734393048192297	0.07060572971103479
20.07905813767104	0.8550032631357317	0.12997386707592734
43.41453753759507	0.13639417703697415	0.23388663776500465
1.8508329059393807	0.0670888952757345	0.4551547327378137
21.170499387157502	0.11451274434702988	0.26843961154932616
27.292497493003637	0.20583448276566607	0.47960136376336415
4.2105868565002575	0.44415004186705537	0.09362394809667408
13.41528310699671	0.07833129118297777	0.07425466950996047
5.520513976915271	0.0862299071076786	0.505887508875886
35.987780443517	0.32876899669302245	0.08751427752577351
38.38498054790461	0.36642766634467927	0.13773135053008398
8.846525584697673	0.7298403144360901	0.08486552575679962
8.64320574389608	0.09725961613734466	0.15053433641010106
11.165556595965759	0.5227515428194183	0.3201073958024354
17.990698099662822	0.42260240885265965	0.06983505560165337
8.431095346108144	0.1287121434971429	0.3790963584736935
4.0231052006544905	0.0879510427245693	0.5673366537706602
62.17251034398356	0.09052169818751808	1.3308252023226756
57.222739434747915	0.4854955952791406	0.14786432763898835
16.420441609512068	0.3709537005905308	0.07795870137423755
41.213307468440725	0.7129573266212976	0.11547386218431671
45.359918769548386	0.06150565802703717	0.8941224353910967
1.034467759554192	0.2818134774562894	0.061526543922221434
20.74627139263001	0.1593688406913228	0.06666430808737753
26.973303673977437	0.21493550130638386	0.13873794818574647
49.9793680193754	0.07482466586149782	0.6754584593512426
6.691740681645631	0.13231208570230824	0.06351098652817888
53.752709325101044	0.07140104696826356	0.38215348530321347
2.7162103204693424	0.06761245432425009	1.9936753739626538
14.492553101227461	0.47080442511424103	0.08497622565548552
25.88953825326179	0.08065359166625097	0.3283340277804453
41.23462052047624	0.7618386393870964	0.06193896988774211
3.330010431481458	0.1270203690814663	0.532883513204981
2.035696824582119	0.10760254647387821	0.10059051455256035
47.83343483888431	1.1648526881597994	0.06677130086522175
15.007288066600191	0.4549215595849666	0.06101002239286409
15.72394508573693	0.48610863114821934	0.08366681496531181
3.567194251047177	0.12750064651073884	0.08723971340460566
18.99202233774693	0.09474476224229879	0.5017105867679128
3.1708953947289875	1.4697520473835075	0.06953504539473854
3.901814029614646	0.06316080831370921	0.18043336995610093
52.243538816068025	0.2187875397914647	0.12105960068228588
2.0713995172884725	0.1727868820745947	0.09858342633171724
1.1086439055269497	0.06659043377633272	0.4934887967952891
6.379987874142077	0.08564971594132917	0.16951952832933892
1.853535561139352	0.8752570301106919	0.08194737637671659
3.3016046711537297	0.09851852088218788	0.10078628000911535
1.174068694436175	0.1089438179003978	0.7720441522401937
9.743464507726854	0.06612311979379801	0.07815549020096724
20.85560856725574	0.10357599107893206	0.11769580239528175
13.678542170500252	0.21435047947651703	0.07168361984450766
2.5450209890239366	0.06879732401050491	0.08908151445863202
9.274611127220021	0.06655482118068207	0.5862630164657939
19.164886481255728	0.2166491554080132	0.12862469906699778
5.883497332044823	0.42655923365939286	0.06107898352557321
22.60436354118227	0.1753311093409833	0.3376301189767855
21.93242770276625	0.18386259991251114	0.12067252439019702
2.3715087859805877	0.06558503556024553	0.30422559824204903
45.40438718227939	0.19549758454555458	0.4866598195078004
49.27616691065303	0.2746593138882422	0.07012235903574729
1.3625746965265582	0.06108436855454569	0.5232713504941622
4.58592946453432	0.13666655202840486	0.10174088146649499
43.69037711835469	0.08588091869883625	0.2103732769117057
59.650232366488815	0.07335155170645678	0.8472416278608894
11.68870828608504	0.1140589965867258	0.12754554514600905
7.982199239753699	0.06101941073096086	0.2687439448981207
1.526455620542007	0.10021151987636531	0.07603155108321522
18.492983937472843	0.09519550998888071	0.3173458492749335
10.479908964892859	0.27353987101034144	0.0847498602626078
4.11995035739166	1.3512176464218058	0.12828743993386407
10.623975920787405	0.10011434334960798	0.45240338927012025
60.94458898951446	2.2735954010742265	0.07180126901300381
23.444086256148573	0.21171739875814596	0.7819668799407975
3.8770819487871573	0.11711665167546981	0.07197004672489034
60.37466609976641	0.48706578609725093	0.28160142099604063
21.901209364577408	0.10154264645873101	0.07801027024883665
41.28137284011717	1.2628236845933363	0.06528535573434695
3.9423262663880863	0.06127133170581081	0.071099308652802
11.057686679449978	0.406073275070532	0.06596851768623499
4.354892210727575	0.17977051958448606	0.1951452140116245
1.094080828585693	0.10759108598566318	0.3790795763414678
5.5046889863496995	1.4792368228068744	0.12396728500484248
49.75620627261195	0.3107915891909883	0.13319692574332295
11.828167099029772	0.25536845300817834	0.42108772885949974
20.26758635326144	0.9324881201355282	0.06793568926057761
1.8136962159518348	0.5780316526574021	0.10217090840248857
30.483329822350022	0.23146744658418525	0.20668334312502465
25.314682476578994	0.4418998264306649	0.21767441832712356
3.0447313140487777	0.13222099379748267	0.5415754634681949
27.940933253705936	0.07793604896630626	0.35291503879726416
18.746015695050367	0.14363698750417145	0.2522177435336244
2.4344377134546535	0.1002308359400397	0.09799390579374528
62.17310119364186	0.23736437206091016	0.08455417711307309
1.1292220829354116	0.21655942829175556	0.3197153191245582
59.65510216486129	0.827121344162362	0.1911995135767548
3.6349041374656528	0.5699476400216963	0.10719828524891648
36.689955755382776	0.07445888962109942	0.15943767183550706
40.32903021035733	0.3748082291119441	0.6884617696775296
1.292672727363053	0.3142944166797794	0.20958745762857883
5.226852448739806	0.5794588567146993	0.15954761542966417
5.062485690058602	0.18126777165281482	1.121865889934817
2.6311799086192758	0.20539330989271215	0.199170347840693
3.7947565916514594	0.13955113504534428	0.30127581315177665
1.8774537826263966	0.3478444691774381	0.08276005070665551
37.158077961950966	0.09524700727035013	0.14226669589994612
1.3436944432855338	0.11889453217994278	0.06565525982373172
4.588300666983093	0.4557268428308557	0.09843052442507726
8.247693058262119	0.0979591977551127	0.0927589323455558
12.823307951665301	0.19601539189512662	0.19810929903657148
6.589740461891586	0.2617565625629739	0.09647637252169736
6.534707234966801	0.11450136311349862	0.1290160066021243
52.76047477592737	0.5950400788229497	0.1064200083242469
13.214597862270915	0.09688137167730006	0.0739325439964014
13.888340207219699	0.1120534484863552	0.34766433480272524
4.033979434489204	0.1101055457640748	1.8327870693833686
4.124907471574896	0.1199930752262588	0.10731316034922342
2.5463891347637997	0.2922765015304236	0.34198517782327464
5.263770662533438	0.17612870830174265	0.3977034800521062
9.797917000455621	0.5536422504726503	0.08960294789145887
2.515901703851019	0.24341538198661755	0.21494213034328827
1.6347269646896845	0.06546382473414823	0.06990076467323772
23.327286670490434	0.590318361282858	0.0732070537896218
3.6196379779364776	1.0876370928356178	0.0764081338858995
3.342109696017821	0.07519163882467218	0.513299108391722
14.530060794064418	0.13658494951012717	0.20742707838640806
4.646477003554244	0.06099565655602477	0.9042507976161288
4.976989896885054	0.37627899499972406	0.1285824840457883
5.458949368861406	0.19071173620059567	0.20003932986552903
1.7831838968888498	0.1005494291759508	0.18805183945557025
6.9113843306093665	0.10093014881874078	0.2789557117703631
4.203750578865794	0.11765195689342538	0.2787705244067003
1.9141648377826315	0.110717274570962	0.32830342465478873
1.0470217179362982	0.528710978167234	0.07025138676428788
11.50066147508488	0.17185479541760834	0.16654556472659124
61.83166188177588	2.3103954536071907	0.5386818198527088
7.727920577066089	0.36781683957326355	0.13419890756530284
1.0066580549572954	1.7658540268638219	0.062174663798685637
5.221831639948896	0.2151182652747145	0.44043032260236964
57.50098542886006	0.4390022332465498	0.15042342002138917
5.421275684561637	0.10180168794718601	0.9573136758668105
8.319193306871554	0.1234905367583273	0.18539741297539789
1.620611482920195	0.06309710384324216	2.8174582866833537
10.710642206616681	0.20264944768909057	0.08778422248137568
27.392445193760036	0.15472301194341018	0.39820116446841236
53.819858491308445	0.40562261440332514	0.5151472825972199
32.08196834018457	0.21595920978399724	0.0719554379576046
40.62932301000711	0.06406733815636338	0.12350214394753639
23.82785969056354	0.15499859152621742	0.4379218871277112
4.091935097742063	0.34900916838882956	0.11467834307360561
55.06471141356275	0.581957202815524	0.13157126185767531
37.278026477637106	0.47447632431662407	0.3135069826790506
8.7771240250521	0.15110984229173158	0.16621346757648242
32.812817940438435	0.1390576732467185	0.0607033802343839
17.180563747389826	0.07023013911910572	0.16601051106116244
1.928699583068021	0.1251965401623338	0.0634033318705079
1.4640929862269596	0.5351499483434405	0.29436090875601034
2.0618382326625997	0.2718527891147529	0.06019417141665322
10.855648378230285	0.10636054326344807	1.061910333720064
17.186302846986706	0.31651996879723543	0.10736007921713331
2.0321739711876825	0.10621384092026216	0.3789536841553252
2.9553277879239452	0.142006146313479	0.20044234026118643
1.822336970021622	0.8373370470087751	0.11128905081781311
15.192702975279612	0.211214803622249	0.062235704844989
24.410217945488633	0.1057600014277722	1.4917789245036484
31.875906126487152	0.11769437806184493	0.4069640539690648
26.095102089028526	0.0902237489256524	0.06030016294644933
13.682721472952347	0.13981133607543902	0.30313364374311647
4.816197939210686	1.5331623427270267	0.06988901402827942
8.74948106473803	1.2398467035763396	0.16567002422383442
17.00754861510935	0.17791009807791328	0.07073062574088713
9.474310821931148	0.12302095989930478	0.4934848440252202
1.4212712288935505	0.10204933902116864	0.363316565754921
50.42541976986549	0.23875848318355622	0.6233319681366201
2.094662646692599	0.10520474390515933	0.08773178549463105
1.3481918392844503	0.2521177327625015	0.2515529439394066
44.62421856968748	1.0050294425307045	0.09949225583798113
1.3969129469806478	0.154290666622372	0.2939515939135972
5.550549199862596	1.5795929944801812	0.10340467127074773
3.696803381782092	0.11852807345903166	0.23175358283427427
6.899742515429823	0.0695660899175223	0.060713486710688894
35.5085201446816	0.19857570631341948	0.3161142937825364
11.004536160899978	0.10396957030423609	0.5267153029757208
22.000201959531232	0.19448971869752468	0.16001336681049644
6.302417927700573	0.10295231349847714	0.2765445773007737
58.52494728611637	0.08166196442520716	0.9186290508365567
1.5785789610473795	0.3036308540423668	0.28691362456232555
37.73701955368231	0.15000446116160954	0.48676217551500334
3.706471480835978	0.34773043241696605	0.4024075775784943
58.090521067565675	0.084086930342024	0.13730754613206803
19.622688174952255	0.30128234433847206	0.07505360911152863
11.801314810742936	0.15890371614799334	0.1303196024520486
11.430239557505898	0.06371266548730034	0.29901958630836795
35.70774256065423	0.18588427377315128	0.3925592790067479
1.8468803112589152	0.10886104255031981	0.15210163950914216
31.578216712984588	0.06862539960619557	0.08950115579083695
28.71734462651794	0.7047028980474834	0.11973470680561607
4.891959704252174	0.06524624223612724	0.9609065982323621
3.438347772709692	0.14250697727994105	0.15658152343646137
60.396027056236946	1.7526006142388257	0.18241652616071768
3.705712365146999	0.18233248083922865	0.4375935353735318
22.73097506013509	0.10449044727766418	0.07452648443868078
60.436010188100695	0.06600191841927712	0.8594294641779958
1.19297821128825	1.4231570888178795	0.08530759755840385
28.63912144037798	0.29807254136012573	0.12824798039734356
53.29988048262552	0.10793460692497935	1.2323273359427813
1.2228290788123655	0.13934800863239452	0.0703340553594625
10.868481492368481	0.2596289800897219	0.11177611347590674
49.16773517975494	0.3232613886810622	0.13534365029743825
61.23182437751793	0.24707159286698122	0.0927914984257917
3.2451280345280233	0.11521776414886856	0.46499574160374035
18.249554524483795	0.5652259534562787	0.09101469485114318
41.79306626046236	0.5271882968314908	0.1048160704340803
31.622950550593618	0.09625445279389608	0.7326528782147836
14.13035124604005	0.19048643189379552	0.10628558320244547
47.58976045236095	0.10459579106868146	2.1459771153273604
42.74805649834021	0.10960601428166103	0.5931613432226459
4.1522799667849695	0.070465907916385	0.07840993723592102
12.542863296142112	0.10967319439022209	0.06741400252273452
2.217317505455562	0.15669866390778092	0.15327920425438668
1.0139168332170392	0.060004806188979	0.08048401232620941
11.563058643596417	0.1887599427468032	0.3475700724266468
50.74599373223197	0.7266107574620135	0.10585694173208261
10.7469106541745	0.06503281160066558	0.18303989395340894
28.358152314063126	0.09297186158627613	0.4277968549876145
3.0013665701322263	0.6092796243778352	0.11575005070632899
12.093772497978788	0.48308663222634773	0.08407814756186663
4.876180434193985	0.682532342938758	0.22639751880105913
37.08758594874688	0.11509507560054141	0.13168910511862836
1.7179524409375635	0.28872379051195146	0.12225225281898347
4.07305088359871	0.24375790284450471	0.7267434525902129
17.41591447698941	0.07313919675576769	0.08651327871537823
12.096066425717641	0.2075093045744289	0.24114612631587518
37.55761368309816	0.7249981755382466	0.1361634940832988
20.207405250230806	0.5596550545498482	0.09320055168934784
2.4494327186464555	0.671568333512904	0.21664055756589268
16.554002451081743	0.10988553965468142	0.37379519484186063
2.3080254666645987	0.20134468176572695	0.28230888756180816
1.4857935708586667	0.4036667840581643	0.10299467857286052
16.118244420805702	0.30439778050241595	0.07253863637792779
57.461159102968985	0.06307261005590874	0.5950590566966616
1.248767842349249	0.23408363565050194	0.10538243354828843
5.486667772969074	0.26995781761977006	0.22532147150865817
1.1859799405050433	0.06337326100027993	0.06574715768652128
35.141906845382	0.21965465919172664	0.10131268516712734
36.559872156209664	0.0923650912157036	0.3988525044845257
1.1117995397704281	0.19974564825468913	0.09180217094299743
1.7364936640533764	0.4532139739878782	0.3572918920417687
47.92971168586559	1.1237241175892614	0.27523813843575895
16.499933489071072	0.14166221845216417	0.14539092560431577
26.896006414180807	0.1692489030648146	0.2352718622914157
4.1729702519358165	0.07381506283121542	0.13642096339416926
60.24642424749934	0.0976069890824808	0.34874757170431175
49.22368369333506	0.6619270419422956	0.0819585428119256
28.574249158998544	0.06311475161547864	2.360523706326947
36.623866806830605	0.48056235708337347	0.16387874277136905
62.2227850195407	0.5330165586796508	0.25410688206111376
7.000396975990382	0.06949791947069323	0.6865687150892151
2.435290007715899	0.35273606977068145	0.06504741331335141
1.1157703548981692	0.10834439080102413	0.3693518504965502
2.6417889798581635	0.42861253169060465	0.33785016624316405
1.167341925785077	0.07852581563846771	0.5891005694313154
14.651863420135605	0.07562148665685066	0.2993578945646734
7.442538939117349	0.08816851905037743	0.326332606172143
36.40096479479335	0.14311570206635366	0.40284321650727806
62.07101200406372	0.06699943349977269	0.0762727707984262
5.055638233998443	0.312147400922838	0.133657833293726
2.203611774304452	0.268627209666356	0.17168561366297924
4.95569420724606	0.9108381051776053	0.17858504679355997
43.03443906593194	0.7136637033738658	0.09637662312869166
21.307388083317466	2.392387590075761	0.0955213589729215
51.90581021051364	0.07921300181847757	2.115870223113886
4.102611290937018	0.20447940866913855	0.08379109830133463
2.7453729661441377	0.0933020679419478	0.149308407262218
2.5324641606151155	0.06389719794641309	1.0291733737780602
58.720573325807074	0.7878950580830737	0.1895361779181372
23.577710250430943	0.1747615692604843	0.6298961090951661
1.047681229540607	0.29162753444155964	0.12239059668010524
38.02043685631114	0.08877694970034276	0.3036767660181456
12.629032447991975	0.838886983458357	0.07135227951633571
3.934800505351644	1.441743457458151	0.1317800039323431
54.62628400869471	0.8961696591972194	0.22624448786151663
2.4784713710694604	0.06716922930585462	1.0878199280833947
14.787018642960431	0.1576093472140246	0.3343859449198908
1.3563085604587195	3.2471076063702298	0.0617173892956599
49.75986937699056	1.6014210974662348	0.0643981217276292
3.9058528499571725	0.10734640176909997	0.1790769012197898
8.118998938156244	0.17167286682473976	0.06284967862684024
3.4097696748066033	0.12131207080362157	0.12398440775339185
16.311636098007526	0.8793903981647486	0.1455762213245389
18.45304918880537	0.1086745895374163	0.9404306381039864
13.93874301709464	0.07914897052456835	0.31858000503624606
58.81610994397693	0.3349802169817275	0.0803896224943756
12.53856009939493	0.09250784883135146	0.7097283374360424
1.4533927853894157	0.2201356892698759	0.15743522827088757
53.45676325337676	0.15810872948664323	0.3626711754492189
28.714726505069457	0.23794917073978103	0.26227689908225027
5.500695884519253	0.2159562855498638	0.706542619766555
60.868125707130325	1.244740205741975	0.14097103097018898
2.3474121600253555	0.8958572368975638	0.144290816122622
54.82635054502231	0.20975217880707664	0.3806659390920717
14.924047853857713	0.08172232080361636	0.6566819350230856
4.4563746221331	0.834223657131746	0.060451017889985095
33.67810356780432	0.07084042446942226	0.3972139046232759
8.225682501852466	0.23812274385533128	0.20931092327206108
1.0275477470748697	0.1471228170062488	0.16487770888563294
11.006769093642149	0.06920181495933755	0.8046567725954579
3.6108829384488703	0.11335503711321232	0.14805465072962798
2.6382365626847486	0.06669639111207212	0.17417256345452523
15.578965261324786	0.13692558918650294	1.506650126138099
13.773089544756463	0.08065123130340385	0.12401572946730287
18.625782017380466	1.4629095162945476	0.07344893854232354
57.30200730731672	0.14582272197446938	0.3493575580097709
41.293596530610465	0.9389152858280321	0.06429210209195282
2.025369805608156	0.4450039678583777	0.12632273114651965
17.04325712570109	0.1329559204145763	0.37051319458352405
4.722766007617957	0.12145325859191133	0.17509320679528312
21.357418749756956	0.10475916350447889	0.09362995556543191
3.1079828343879536	0.3354148876805903	0.08433510216128116
9.000826645565299	0.1296333939861127	0.08115677134266003
22.592996513741053	0.1058119684947332	0.6048423555948557
16.184854493000664	0.07503396019420339	0.3412744346268025
33.40931202311561	0.4962507237570588	0.12293850197767524
6.026526717546607	0.6809594938728893	0.12158488372523701
6.25634527288342	0.7794039697205506	0.06989284510250413
17.021707859304673	0.15926034408508827	0.1888321715822535
12.49976555090409	0.26269259582679416	0.3201962478212436
47.90135779229903	0.09423345988217907	0.23482787798486449
37.10963651569743	0.22269503024440124	0.4468832608379974
53.679141919940484	0.1658668299944102	0.35284376258718675
1.525856375986946	0.08891940958298752	1.3363702492787677
8.95480443251802	0.22261652294336404	0.09968090985303205
19.73189264556567	0.08185096134669308	0.2672606871712538
2.670537680809308	0.20291356246132208	0.14831208324128353
1.2152372771354913	0.09750703569405475	0.834441284678699
14.151931264405643	0.7063365191580623	0.20565294450941338
2.5131266002874835	0.08108882726119226	0.18838949213785877
12.725865068094198	0.318163208495174	0.062417180990256435
61.55945574503847	0.08154738179900287	0.38311871335250525
3.1260964217436866	0.5347781084635242	0.1438704579041698
9.240986515949892	0.06276954457285752	0.6123424624970712
3.0925285247922387	0.14862943040134047	0.08295434856659704
19.847579898830467	0.09691285945905072	0.06816980221381772
1.0520670488518034	0.24879310917038955	0.09549976861526607
11.528657835242527	0.18376138995704172	0.15302143997851167
1.1985919101230034	0.14687657868664572	0.5509130627554442
3.0243166308025553	0.07465650434375543	0.376193404887591
3.0631009057284664	0.0992014813482335	0.5642382683506699
2.0744851655212506	0.17467545997783124	0.09635398269806855
16.060470696525034	0.17019160602066785	0.11689622622347288
2.4274913057572283	0.10982393971978	0.07181852020933473
4.283238031599544	0.08568164038034168	1.229323977598261
1.7948352184303702	0.5220949560881258	0.08561049798337327
28.473182031014517	0.2694671152926576	0.23724465908479533
29.84983182227411	0.3749115790860732	0.09624069491322683
7.110945102374034	0.07169622465939401	0.1527644989773252
3.502312668855191	0.060019468517805555	0.27752405714693246
37.39514587151018	0.09994536303884048	0.18619200162783528
47.194977862375815	0.07032213477230694	0.11365609228591436
5.931213207595867	1.0594377032762232	0.15911013804213822
1.2481472365147859	0.11112924420732738	0.11739106810070142
10.584604063044624	0.7008944219331062	0.24655696406695132
2.6986255364677496	0.07379208798074913	0.766904045495931
22.84273988958023	0.06074762282264183	0.13585706457839106
1.5288464447525671	0.11972431604013553	0.10404965796945004
4.0736563142362785	1.2980985744603841	0.06156892046734101
19.222380128208734	0.09794818357883764	0.11795561399037166
32.92151235154571	1.5944627845552493	0.06475344517031832
32.24662834287433	0.15026852030445229	0.14664099636643124
1.3695650303406146	0.20373404678363327	0.16291456201158908
4.614323590967276	0.637479010916359	0.06637939938871759
42.56625894205545	0.1200415704041195	0.08363564127061268
62.04263525943581	0.10760995100329396	0.2704880105139607
7.159377361362439	0.15161863381329804	0.5347681248444593
61.13447263154016	1.4295819752460668	0.12058219178458068
1.7425804019873001	0.8421459180765987	0.09075371580928897
1.278967750298658	0.19311565422665175	0.3043783330552494
32.30255547986985	1.5399938403217808	0.08942353642803574
35.9727758075789	0.10613519716979744	0.1984024325276422
50.7587772116646	0.14833080581181057	0.06416518668327925
11.084922601413568	0.22826132647626265	0.08183954836832288
53.00037956291722	0.08237404292801445	0.07720525275913784
3.8132472494403733	0.2613858776598119	0.09842424138928152
9.821421529864825	0.251442392488441	0.42812218144342706
3.937064514692306	0.22318514772782722	0.14648289022160796
11.894463542059901	0.07317552040523687	0.0683372654728689
31.842333768962984	1.170447985096843	0.14875987517054828
1.1514114369460524	0.22703460757285254	0.3059171081012373
3.1074248977619168	0.06878091599478355	1.8030847891357318
8.576187328742874	0.4648020200635945	0.17271991184680105
4.708114642639135	0.7479957021223732	0.0829900696916831
1.8238230839155947	0.5800000316232923	0.07466105284148264
2.6821720037117425	0.12412743096243342	0.07065368681582859
3.0734225061819354	0.1545873602003533	0.26057922228462654
51.320161722728145	0.2865412236774161	0.07280263665220436
22.666097976496882	0.18179872284216955	0.6543039196292038
38.38113649450995	0.2790578172709208	0.060589574285714744
29.993026583803786	0.09069937665237776	0.06725207263779354
11.68889710315174	0.5658921372830563	0.11227849335922471
25.911767604437248	0.218868131995205	0.8939391146266361
8.119614594518405	0.20169628173088844	0.11456994050489386
2.4271583219055777	0.14633836279958018	0.6768518482723173
4.389587664574522	0.10118198673130677	0.08513689814657499
18.77729706377123	0.18848282400857616	0.25413055111468585
6.785477655329344	0.10060922738622864	0.93917260872486
1.2369229538566584	1.9492606625688098	0.0788831696645425
1.5473666740363539	0.07550793905989393	0.348738983606479
10.26805921485129	1.2851475702978041	0.07531048162507004
36.10239582283707	0.419635180079756	0.061144355143729366
53.03025380843902	2.137068541005011	0.08747098591825711
1.5778830963140682	0.09459762283261272	0.13531667609856768
46.40604416593423	0.23975558332660107	0.11959744959348975
4.1169907022836885	0.09046488418388507	0.261149009073508
4.110383596331257	0.12089023082724788	0.07162698096682424
50.41921616419264	0.08787373944759998	0.5150956321689532
5.20571015099888	0.6918375928994068	0.09619058217510154
8.21739166090364	0.1547613546676713	0.28822531151440184
31.213930369368757	0.3759230729768317	0.06443309172137116
8.233173243488848	0.07524647030244017	0.43697445089649145
43.94517212451961	0.19639708307959153	0.13621776846912687
22.862985557645352	0.17330230700851218	0.5077050047045834
4.573666217880709	0.4532656299721044	0.11714523163101837
1.9683362495811572	0.248965723967738	0.10315289956133054
1.0107417278669044	0.8214207837903105	0.13095493194031232
34.373667467655025	0.2341060178875962	0.3353259805847958
13.151779093979886	0.15039402063788462	0.08060028803888572
9.469191622494174	0.3430224530193785	0.6333716850143382
1.8809659384584556	0.1448086593806868	0.15742011448292237
1.5799823982203236	0.36141949358136005	0.14045666729304504
3.441703385960105	0.06819600902260908	0.3242027687399436
16.604325223517986	0.12073625965232743	0.13707915247493224
6.732786226507145	0.3502301295079018	0.14339474830044469
10.958748151431628	1.456665715196914	0.0924018988467092
50.40222870204457	0.1737918169878377	0.10057592539931387
41.42650591285416	0.13081780168964466	0.2657556736353756
1.8398616721264305	0.07051185864435719	2.2142736554321427
7.503495567575446	0.24778576801057164	0.10006705377758661
1.605665808952362	0.08391701051238125	0.360928574024273
17.385167677114506	2.2703378177415723	0.07101905280390311
61.16016307600955	2.0272939628060223	0.08133316239617104
4.064143371184257	0.56587763310798	0.1088863556133775
1.422291588520183	0.11921456138037342	0.9456439036787481
6.355520529798193	0.06059086790461883	0.4967182181981202
2.0871000327333102	0.13754528773470587	0.07624945266907822
2.427459749395307	0.11155503269407116	0.06600416373889705
57.58359746685576	0.42488431305085766	0.2617657180863189
5.337842447896534	0.1306941482145949	0.30740519707506186
4.927128157399456	0.06710233381220743	0.2568184025777871
2.482303233146058	0.8153964258307593	0.07726084790685658
43.924684359017036	0.7478192515455302	0.08835326017594379
32.0831238901967	0.10029037058788538	0.12030993090069482
25.829907689587568	0.7735039967411814	0.12878707368750103
46.53063302932546	1.9756448594114548	0.1282630351353597
28.173274752976813	0.24806297924426776	0.06454072301051984
3.926592735765493	0.18970057500092607	0.11381875673676543
47.39063638244454	0.6343598292075339	0.06011997717054331
6.593557301997323	0.10660663748836616	0.06751518422683969
9.366775688987168	1.0960503065290566	0.07998662242869058
23.87525490425643	0.16672656291213825	0.06276541149502013
42.43305635149743	0.16004365718233104	0.7456753900980854
27.29559614013307	0.07307406309651326	0.41577448429748043
50.067519946077255	0.0601408957734338	1.2830451051120946
54.029182331406076	0.13938175506300365	0.3927844152933
9.790777984996689	0.06111479117588156	0.13775893662865268
12.700831389162772	0.09077976615207049	0.21776923801432885
33.60084056287152	0.13508606611383817	0.9117614715577596
20.695185712504344	0.35386753502315577	0.1313736092723789
3.643839810638496	0.520326228632413	0.08523727777196669
5.020927939607815	0.2874409004472179	0.0832213163647073
2.333380098281038	0.35570223883668933	0.12660269436181582
3.361368479618323	0.8246056352886104	0.07964573719435973
37.34233174037795	0.12952023202241766	0.06355125563663436
31.73842527469784	0.08269454270909166	0.7837812981406369
11.10448442319185	0.18490050026711052	0.22144396337411987
15.463060094586744	0.1362939676840316	0.1908381880607175
21.750973083215342	0.06458784995800988	0.3581096186879021
4.081022184628026	0.2732777023305316	0.17001533873859775
6.603835603942845	0.21292136450994237	0.4235267475641724
60.1018279763177	0.3086553408189669	0.8015605897692125
49.81507284760817	0.06406019983921823	1.5858138137944962
8.256987354791075	0.7280623117063716	0.2817952002400281
3.271793880774516	0.07133798825375037	0.08172283983986514
9.274367660024831	0.7149119002011766	0.0661389869042254
54.501699280834906	0.08234297251889248	0.665286902594556
1.4187084055800703	0.07896777550895129	0.12346277363837214
1.2042574990250599	0.07762284259437469	0.09701788297708006
3.654177426475073	0.507141902868167	0.07725734698818298
23.631408613258348	0.1346753585572012	0.24456047664338995
50.69253209278609	0.6519492792693262	0.7120997124084044
1.478322164550383	0.4977583539936218	0.06506433736975986
14.837574141468284	0.47449645251327455	0.07833484351511016
7.08607733086844	0.06934975751238132	0.0837164301214233
44.21485939999841	0.11466416096970009	0.07973950700741597
2.616091729514276	0.12496618164773299	0.35838137697937783
53.55778364979558	0.11665825475262251	0.2717418500005562
53.085103807328046	0.08628720027144773	0.8150655140521904
5.072433716586357	0.1050293350071968	0.07190040385990033
24.30228110102251	0.5041735057498412	0.10234718828774361
1.177500218015661	0.07249144642552223	0.07295172126313486
1.452033387781011	0.10106328430124778	0.19754656228338877
28.704383892468822	0.3823490237019316	0.07878049937295671
8.506710745422872	0.15485726948264095	0.11761461626407735
33.54730122045248	0.09371473540640225	0.13280987711068473
3.87705583178566	0.20203463638594948	0.08362290812978979
17.22050751953753	0.5738106148585697	0.124289516226599
5.515147555266605	0.15270416055082128	0.06473040683815882
54.84016372248487	0.09057226410458451	0.23603336778149844
1.0964243252549914	0.39756764002338496	0.09477686494673146
2.0631963681110475	0.7722332238902362	0.07881338987871152
1.0256177130299775	0.1970813323848874	0.07649150056292876
2.8008313544309953	0.07990098619619042	0.18812365722368588
10.198374793622778	0.07639977489780737	0.42105670734948625
58.61450247264113	0.0828218458282419	0.10844997921097575
14.303316489208887	0.06129184083812513	0.2566898037459159
11.668545006937546	0.23319131477260424	0.1583448222198142
38.887551315465224	0.6305667633126704	0.14709848859611613
5.1012552973352445	0.1107747776496455	0.24020307623719306
56.08448470249857	0.17930885374564423	0.8659490775897085
49.70576666428907	0.3233431388603917	0.5806738381552132
9.054285707456431	0.1814287513421931	0.3427493873587251
50.864316646171325	0.16310920753613734	0.08073383253690061
15.66041799484139	0.07902533613477618	0.4164928944740026
3.607386525192093	0.14963283315239517	0.8561273276283545
40.70675186795159	0.13550654268644452	0.14174616999837755
25.146933472033048	0.11783420354217584	0.9315311631634529
2.370825966111645	0.07695120643541677	0.10215243085635409
60.791681945611465	0.8171158102763012	0.30449047319523914
14.411566252693863	0.4126996230190029	0.10914280591692249
47.15345022331558	0.06349556562595127	0.08882301297337979
3.4025668748966256	0.06626530760730864	0.08373118657780938
2.575228670573121	0.3401397837973985	0.061250847622501256
2.002999663617361	0.07635711717598444	0.08868286073997106
4.852903299015515	0.13743621267825376	0.16388838212936638
1.176636004690556	0.44781593455840457	0.170358585742023
56.75121753985062	0.12462045740929621	0.1465494184160509
13.135611320026726	0.1069190618161977	0.07313961380251847
8.120051742744154	0.13985411876767945	0.29242982154201086
33.20454695843705	0.07937601588465393	0.7316577688614759
13.403158780930514	0.14003907771794472	0.10151219615769955
34.91079942327882	0.11379330889073792	0.07259815560877461
1.6222550968328764	0.32633121446790053	0.11278748244188075
3.055699049656866	0.5758921698841744	0.06415286160824632
1.2672420646260485	0.6004070907090687	0.06994306110988127
2.6990321661410412	1.1511251520567822	0.12091791072536139
16.397556975835073	0.13359945281537103	0.09656548678564708
42.90475195293694	0.11546347049816888	0.08944938675206723
21.245950439259055	0.3609458457383551	0.08524294679573927
9.754198258405076	0.06947771890917508	0.41193436147703366
22.79451438138404	0.6468243527403581	0.09302984388413092
25.202915640324935	0.19387785274345967	0.21034980380559518
56.49275548314415	0.14787625774448254	0.5856899128152735
13.520445964898043	0.12905444561088225	0.07465482878396272
1.5229435106273241	0.07089091687308136	0.23306945535066526
14.751171703889808	0.6051880694084597	0.21367183182692864
36.15179437632803	0.13216343470614655	0.6853518657999814
34.56665178225717	0.13247696128541675	0.8206255327430816
6.361291364745135	0.3864434264616962	0.07894452455799728
56.94658539012942	0.3272640759235223	0.09109026585416471
1.3427454167351087	0.6413640926949983	0.09109664993634774
21.900967002972784	1.4250696825333662	0.07663488994725964
9.363172844904998	0.11632886348074215	0.31452410883521675
11.10212958320062	0.639674530731327	0.16349257267715517
9.885501460850849	1.46345316311264	0.07343935573825955
2.1513409412229536	0.4174651032676203	0.25165262583156545
11.17500520734512	0.09985636925207854	0.15312204214059452
1.3081048783752256	0.12377645869412315	0.31832731668073455
27.728292237356193	0.8182792178964768	0.08647248064213066
1.2407725844111108	0.10581977071365087	1.1858898417309944
13.375156102036724	0.14662586184394077	0.37259364607257284
59.727054155637816	0.07356064305706111	0.21561988064297444
1.1765353217957655	0.09665610013758832	0.2367600449962929
1.3596958232638616	0.08288393923645598	0.23201056221089572
3.453107739424196	0.28790701530454166	0.07613865655071526
46.72519053247496	0.6714466700405946	0.2091366815678499
20.198672141148556	0.23876021674933895	0.07519202689448262
22.92931700607655	0.06106599422345238	0.4153730109007489
4.233310808401565	0.518081795944123	0.11659033781169449
23.582657798524313	0.07004867901721404	0.22975309219206652
11.571131889032824	0.13866124386550766	0.27147940938317217
57.82535526505543	0.9985213653756686	0.09324712703156005
20.235437473251956	0.34813384003779535	0.06584565756669943
3.1019589139195856	0.4129004139353787	0.1561819406954878
48.161139419350114	0.07464322372822113	0.06690042598007899
6.5233103303753115	0.1471116318416281	0.06080921999770164
3.375544823361539	0.701348683586806	0.19257640106813254
16.572330951894067	0.24117451432952364	0.5214019876517386
61.05247845733504	0.09820019836535426	0.17428118141176224
3.0147773263144586	0.2356478853873173	0.18565127767864398
47.26246647587284	0.11605916929371235	0.11535445732743724
60.41716264409892	0.8470774288964389	0.2506248207097772
1.077132125428855	0.10475766339854975	0.2741540409784203
1.4277960195197423	0.06392399723472153	0.36028938610509903
24.923100055783134	0.13537401667549837	0.09979531437182257
6.637657005268909	0.08390199313379802	0.2691545266345029
28.900323388020773	0.17251293232586778	0.43701641311738787
41.935896428408334	0.18984970194093626	0.08816270880653522
2.7008255792925318	0.24616290652470274	0.10943682765243765
9.317691667583972	0.7207688051955741	0.09801730126309675
5.963177256693756	0.0766491502307784	0.6055264124344267
9.050075136799363	0.13451483863168678	0.3234615186447941
5.117460948722821	0.1552828721909047	0.5085911934977045
4.759128572105378	1.0238313586155379	0.10638544069163702
1.7773486290659442	0.06635960341650514	0.44209943286459186
1.994346840298606	0.09947093177926429	0.7751596519043843
34.6991882311534	0.41154625587700056	0.12713588788142388
5.009929815846758	0.06390754073500815	0.44274019419245303
15.935568231363316	0.5504972880364273	0.0910461024676667
9.624457418615826	0.15567690974362022	0.3837195613995121
6.649074633200675	0.27787104828881226	0.1273938193007968
57.62671161093007	0.3445557555863127	0.09919270774799004
4.091494556089742	0.30638033421081984	0.08225534408355319
1.0035739635924843	0.06729510522398162	0.43856218570568484
7.10038404733032	0.06567289329725598	0.23154169792516432
8.276092649548065	0.13826549255338583	0.2264890115202515
4.068771115624632	0.11307365841743111	0.6107071578822074
7.023470958620792	0.20877806722716036	0.07434013333060503
2.882493727142687	0.19759883767125322	0.23170237474322897
1.8479823158644382	1.5005263347420337	0.06181577029592689
34.30651049243272	0.17910687628049962	0.10225269619877486
4.71569598406061	0.414967058207085	0.09383195353899812
1.193696314415891	0.18842869926338024	0.07180851211956087
17.784691387062246	0.3908750826863814	0.1186126779921276
23.651634463050502	0.3010395974285498	0.10669085692981867
5.889188020422229	0.09671154606956081	0.10501583417329043
35.11024856542035	0.12082675825408147	0.10921714296064503
52.2262087740024	0.19556774413996836	0.20783037820781827
1.7481836265412825	0.11969653340616737	0.19749085048611187
9.951009565836964	0.26830030911268554	0.06990041916260106
21.030140644646718	0.06941645286726747	0.9969457831902254
39.96390295047991	1.1066931963416793	0.1407984098913661
42.421365254040396	0.442275976309388	0.07697330297981912
1.5827891047188691	0.35247509056626136	0.14292701391741583
7.918637971832691	0.31334588977305855	0.08318984236475968
27.39966076567603	0.06079288254443423	0.11238869665616608
3.4459042885385625	0.07658942822795084	0.3383934056739494
41.29245652273019	0.12497362593486613	0.21758363550233356
45.58185908920449	0.11832052633646938	0.06575708693917191
2.6722133975951197	0.42653101104083313	0.06826447639651506
1.895982031728178	0.09227926075965424	0.07632749650702955
23.671112222649075	0.10059617329323416	0.07764173365070927
32.31283008672308	0.16638835967759744	0.2120570410066535
2.083959309523416	0.06718483953575596	0.3717975055930926
1.1915457111608723	0.13749708684165274	0.3858907555874753
39.03873440145786	0.1263455522351355	0.31083242982056897
19.523659392414405	0.4405891784508601	0.06409920261184965
31.0132673361102	0.10091922594302752	0.1878184939003157
2.7284811653174503	0.17407287815496655	0.2249159364152788
5.982029546427957	0.26145885716505474	0.5707577511393038
2.7443610902461715	0.1718594424835981	0.06967192504101834
4.4030644115428625	0.07242788630168986	0.08942683007658159
5.4662085527020485	0.06267342139815016	0.5977074476957603
7.82413918953957	0.34553035776153307	0.09297979178107041
6.707741825665921	0.7922954165074163	0.06641738594694382
34.581756948367165	0.1764354919707934	0.16065159029762224
59.90888507480891	0.3302056996575703	0.11162396364957292
1.7302486033200808	0.15337142184855435	0.4560105374396571
13.533291927936999	0.24960689381691542	0.46753164256258173
1.2965101960184757	1.0103198686912431	0.21036893268312779
3.4832352861841365	0.5568499527654077	0.19218479021679047
30.521528722855436	0.5631679624940139	0.17013621744611002
11.426615233139037	0.6747399882769238	0.10153762865150355
10.027053634272585	0.1096480887627549	0.4712902317732982
20.273239502944282	0.11051925286865147	0.0939969808417894
32.84253949612931	0.2950005924251935	0.11122620039444858
59.4034046126926	0.14831736708115423	0.9554009043063901
40.925686431830606	0.22431087591957646	0.06535163696392528
7.032819458650222	0.15388854784838596	0.0970908114819298
3.3177703294034173	0.410675632773258	0.06078877291505181
19.63338584212015	0.14409832715941798	0.16245822631569104
20.944513568473443	0.08955474999393742	0.09658691283340598
1.5702114540006338	0.09224040620897625	0.06625079000563913
4.190309513340127	0.14889166409539348	0.3784814369204729
5.146091727964961	0.09934909395512176	0.1420672203452379
4.243114116716522	0.12978920506831365	0.2450597595533357
1.4074854127549508	0.28842230161701976	0.2488005831411472
17.214987513325973	0.4303298805175998	0.12534628860508343
11.551312336761534	0.24181758131957162	0.1465711839478398
12.269262131068022	0.16080486223987606	0.2251396163819707
2.9083833922275995	0.1236652880841839	0.9096849843898389
9.84553982147221	0.1416481642994891	0.09230551920958716
1.2774304367601241	1.2343907016856923	0.10621970012347619
6.827803247742318	0.6674606449597995	0.06670243193531078
30.310258631790223	0.280647345138179	0.06771496680213099
2.1162361614783163	0.17839675578722433	0.08391739691133218
11.871619333590486	0.06906368245577796	0.31587742650068773
8.785007542871943	0.6957104638285514	0.2036664365543263
16.621101412573797	0.1658770715590328	0.26839695174750344
34.25045413132259	0.1487803006157133	0.4820672073701481
23.24548670032282	0.14060539648594217	0.13060190129265803
23.56429496864438	0.09015781473560242	0.07109894458210453
2.2718748906317763	0.2313564400501033	0.2887863789825963
5.349303827876126	0.09128395263700473	0.0860100060148081
11.940454604050423	0.3771092289186827	0.09328739540117006
6.812450092259836	0.09741957285131633	0.0975771547351679
50.755309327036244	0.25115751129642444	0.10480082048498336
8.557596846369353	0.08035136820264453	0.18064555444264319
1.5793054709570893	0.2460757286416656	0.24322178996588475
3.023837140850393	0.12698305078835526	0.061240960881544584
1.3603645415583785	2.269883920380325	0.06851447738629549
2.677141756145624	0.06040072982127869	0.1404431086098142
4.700351780747043	0.09819344503382003	0.18252398879069132
15.428090547875799	0.10502263595554445	0.24886662684813643
7.56077714635269	0.33778772910024285	0.17145446023910962
1.8508892357955538	0.12490163471308047	0.12084976905976841
24.344930996136302	0.1925930137363182	0.4081354398045687
9.278555910719048	0.44893282895438913	0.13949000781475746
2.0211738418030945	0.3338664353908455	0.07874174911243552
52.852532423336115	0.15009113773567154	0.3996526529703197
8.115691042735	0.08606290858500881	0.5198015633759311
3.700353167467965	0.06401104424874934	0.09392791340843211
13.252884025542063	0.0685008922336208	0.1400127599117471
5.158234420939001	0.2772279037384724	0.6273858500953378
13.90506467578547	0.6697030811109583	0.07940957869445184
20.447755215541672	0.5838879738263716	0.06527632648774255
1.3384342211720666	0.06202536814696333	0.8135223605912505
4.996591385302941	0.110926927589489	0.07594178102464016
6.294790655850191	0.11457145602505607	0.12601684007094122
10.665038831345637	0.17482175695362098	0.12817413500103578
49.80593781079445	0.4758254338020332	0.07669006772186251
41.46861569271839	0.21937188677574493	0.11467103524674904
12.143764701067873	0.173859846190571	0.43697038359626517
23.181571933279116	0.2103048182703524	0.06830861074352167
1.66042954087228	0.24451570677779394	0.12046768009531342
2.4445158147973243	0.07908495210357526	0.09936986062104172
8.355117393328468	0.2774279970688668	0.15990505338079497
35.91380428250215	0.4157653171383576	0.11628895473153497
54.19214236269156	0.418602899459082	0.0735939827268754
4.263248016964695	0.21480965663545817	0.13356671615788773
5.597988901042066	0.12884585219140426	0.09839739660682206
8.991442872903235	0.673653599796136	0.06293767913666834
4.156702920753195	0.6308588857507307	0.20874117558147237
30.538747618504797	0.11046409680836317	0.5839995761417469
8.081643292835041	0.44155406478396164	0.07033952801182894
52.18708270487417	0.08188809798712054	0.5664594421019784
10.328203621419238	0.07139288646882508	0.34843630978019974
4.387462804132104	0.09205819740116541	0.2617378000748808
36.333124389049686	0.20449834831758185	0.4078919645089992
1.3920627048116105	0.08521410459358922	1.4382514044835553
4.306653900507991	0.07613197522384543	0.5211553066380515
7.3761759443842765	0.22039868933832577	0.07766441639441835
27.406262515256575	0.27869162277205833	0.4158763795129088
2.801289044046007	0.09067019447374214	0.09244018621247678
5.522807949389022	0.10223613845772159	0.30361374191200785
10.363202392514058	0.07796874997208307	0.08805098189984745
48.49451023245379	0.5490636661655258	0.06287789499532458
15.486323492443397	2.517519940611656	0.06807812823274775
6.054624413705145	0.0967150493717901	0.08994965970898222
25.916037966748352	1.4366070792119818	0.10434122085648484
24.496457394459338	0.3305663794882795	0.1461516972458793
38.605579181130814	0.3746560134515592	0.06108179637286096
9.980931006690058	0.0627358700035327	1.1093267555444772
7.170953922854519	0.20534241501146336	0.2720135907756571
37.29273407550184	0.06263336512886061	0.20535301047486954
1.484808668446889	0.7660621115615942	0.08432922624074521
35.34248042784117	0.19026739705668444	0.20535758373337015
58.41054015065438	0.3324559808328858	0.37150296883676176
59.100637603200276	0.11240736950247252	5.180075340059144
7.778308115564429	0.368010778688539	0.06177700128759011
60.3241841498025	0.08522742343354658	1.0999599515354497
13.607282144351439	0.12857411877700803	0.5712999726614163
10.773783776496186	0.12378829258144156	0.16892593704429804
5.929690339464939	0.19762140568802355	0.07739564450799943
5.3118550983997235	0.39368284193359904	0.07491666339775822
21.95445582102969	0.07415372976892588	0.317596752507623
3.119799425821723	0.17995404639130794	0.2083192125994336
10.337760700371144	0.2592224965525499	0.07266249412556554
2.352429073799266	0.5279637024898238	0.09076310139758195
1.152290509979105	0.18139477275927762	0.22543834027721227
7.141075519548727	0.07772745038554661	0.31265073488107203
1.2957903249049687	0.43504185756546143	0.07590986268284405
37.10747702772462	0.3612155401087201	0.19230008288592818
1.1771684316363598	0.19248621081172546	0.1621877469127056
2.852556519681823	0.10310381826702575	0.20166618022663402
3.5847414759058704	0.2337545557812096	0.11703938291509032
2.885419304779023	0.6361803062339351	0.13592777830744296
45.36305134708615	1.1341413234340352	0.104291997133155
37.7305650914182	0.09744768246423874	0.5568726979846044
2.7845002408052917	0.1910923052893138	0.5073267524932933
9.578256372693417	0.07739504844687968	0.6567081622214825
56.82051696379448	1.3198239954131612	0.08867579159075227
61.63881492600937	0.13207792387939926	0.9973000094691062
49.28122199157074	0.11975853295247965	0.3875415335064488
4.510993748523601	0.1570023940975323	0.0692380951089622
15.123477171146442	0.21303451716053146	0.863210870884904
9.854447284144113	0.09798801295763528	0.16088244318031797
20.557583098537076	0.14361579804048805	0.14585672175053582
1.40771902422814	0.0783701428323059	0.12359944206349763
2.2772368889394348	0.5146305810040557	0.12349171834501697
36.116264585213415	0.22396319730495529	0.2943592832354162
1.3255335636940968	0.3599076769920548	0.14788133361713474
3.9770127854548654	0.09594943818996685	0.2650582976193635
36.56864882093783	0.16258224401243396	0.1232704489034322
11.665725380201506	0.6015524102879767	0.07316782706332037
27.605835567918877	0.08493380346233245	0.06764493325751822
3.920986017600142	0.6012926792424539	0.15230300684624493
4.834131274145371	0.5452823616634604	0.07920053677319229
1.6972462653723612	0.09092336168994808	0.5122358444983459
4.54920276177684	0.09303392422043956	0.5412395180074292
15.726530822234041	2.9121697098040595	0.07334456306680072
57.15820549821711	1.5687255590510056	0.08907008638772912
29.717153310740738	0.1195644248913372	0.14533219824978708
8.902967773408536	0.07082395946533307	0.3342157142049526
1.8104555253982215	0.12287748996860373	0.18980055598044382
5.796524284690639	0.09342123003117296	0.28965318936990464
1.5786017309414362	0.6072528661511932	0.12566145387647448
3.644837990684423	0.45237278378284035	0.15468904259548613
5.211102607847733	0.08156599179901954	0.07394045001087958
19.22507849815508	0.2025180113411876	0.4531780514264172
16.745910548749546	0.10868855283309903	0.12107211313021805
8.441938728647411	0.10360841783176655	1.2044122946737903
30.19376108874177	0.6984989087923582	0.07905150860662394
54.157758418006516	1.4750718540783652	0.10191924749327674
61.93409681360409	0.8578013835689533	0.09795931392521454
4.250126585036922	0.1349345815019295	0.1931058443231524
2.920420636341438	0.24879251963463186	0.3172700891791631
12.978079113352688	0.40762334456808424	0.25597225851842964
12.849243782616304	0.13893030082227814	0.08647760631434344
5.7081340030288805	0.10214396651601186	0.6462120162930408
16.800656782896453	0.10663587588699558	0.1904188129809145
1.0073428608003696	0.0727256740816173	0.15970716094814225
11.741307852194016	0.06246913149060522	1.6918101892600406
31.10183649408546	0.09408249072130029	0.4541086950527066
2.1751020264230774	0.06056823764391037	0.8318789091944436
1.4651717462702065	0.43758561770523646	0.0747660784541674
1.6856881821280367	0.5247883218264318	0.07264768455673909
43.673408302491694	0.4243795402333791	0.0715693617368717
1.840167588852941	0.1016454865398416	0.09341270085781184
24.344545810247325	0.31919405487308133	0.3378298814062355
38.51628109437214	0.19733682164416566	0.22158447700804082
18.30224644305754	0.10385153654153853	0.19910897523959664
1.642986003092373	0.24656426996351688	0.06267274914225376
20.83000712407365	0.1314395852064713	0.13686780834205448
44.72424949573184	0.1141201098270528	0.30038277319926276
37.05668043105885	0.0703010761695604	0.7132156483533061
12.696611489910921	0.17121322672089814	0.06105393901160893
16.50068379558557	0.10166841382315306	0.38709143045336203
4.580262977811586	0.16178511881008453	0.08161972731268569
2.738656659148289	0.08962502848024076	0.0671693684537489
59.68345428904088	0.12541727368354608	2.039428914834733
17.526651808109687	0.5007936792642529	0.07479514485394326
53.00475305439092	0.29524646117217546	0.1438043854579117
30.82535291077236	0.16336958296549783	0.07011088418128988
10.711819574015946	1.204976667345717	0.1647596130796292
28.738133440682063	0.1797179372010077	0.2039508213820359
19.517969639928587	0.15904963612841705	0.062838792911327
1.182135406452459	0.09622429511402228	0.2112293154553044
28.090580068328414	0.06359426762584834	0.21094025982856227
60.49337494527003	0.09975170689553038	0.10565882414474821
45.89511357886871	0.3181750387505887	0.35611436445696154
15.604854549394632	0.4118418826821542	0.08093669743468249
8.871369684291349	0.12021291323340397	1.0736151014635482
5.162609996126234	0.11404269398816927	0.09740879731129631
8.15319166136579	2.147064060474141	0.10769553820004325
1.6584447550872095	0.48415729164139143	0.11806761825025298
22.618979590047125	0.06011008542982604	0.6858276867988969
40.726630301808534	0.21946278325266777	0.1523038035957745
31.03764768485265	0.11567308469191157	0.07313179501908133
25.99919121980424	0.12607087636193218	0.07051236775476462
51.17434436055068	0.06115066824098127	0.6783038775213761
13.197028801486294	0.14215149552638584	0.10137762298856372
35.38671606025581	0.20072857203294953	0.16746962164915322
1.5403566048817436	0.0728584582969385	0.13373517120148054
20.483569403248108	0.11370705483680005	0.37789967473889974
1.2384848708032843	0.06580850978051767	1.6869284372674458
3.3966272797322876	0.14599332309858637	0.2437416975278596
21.41518864932163	0.3681771460577333	0.07210541059473458
15.471314028499906	1.1730869506982922	0.06765442228438996
2.7280660146569016	0.17810342772700646	0.5360044135174298
48.961474779141696	0.06505075203802596	3.142030664419237
40.79236091316494	0.5812061124534045	0.23911738895843737
3.425609763378565	0.0684435601063578	0.4410266994772813
3.007369979951864	0.06406799153626733	0.09367694318961675
1.9836274855842997	0.07676734681925376	0.4815279259446944
5.237034545029783	0.5252249230441266	0.08696485072591859
11.184528520895826	0.06807850145763941	1.1603152005496202
1.3271917648590255	1.1125624700743415	0.0647378722275626
1.011340226792911	0.1705808437539418	0.154179976500753
55.936499810635276	0.38511369850655214	0.1862687713370686
2.9444250913958165	0.21509676105599723	0.06937850938188073
59.483243276658754	0.06409644484653726	1.6303467070271815
15.0070158525607	0.3256641011571023	0.0996638487570708
2.730076271860848	0.11260985379922914	0.17851098197894597
5.703784902406962	0.09203033602067791	0.0696336963173328
1.8612768028697928	0.9158975573499005	0.0613940367935641
19.30303328514416	0.13604898118779987	0.27394961949809343
2.6548820103873183	0.08535048657805078	0.2681646536899295
25.295154586217674	0.8801357973302961	0.0967060206605593
23.531153208565357	0.34722583996673345	0.10849323122561692
28.768790593707955	0.15380642733100808	0.11423998664490369
1.9771427208396357	0.20016556450763706	0.1491423801858215
47.09574282334084	0.12038978559864358	0.6631949726336793
1.1733209359162227	0.2693183475114884	0.16481903449244684
1.494807578383933	0.16954185548800327	0.07735717033041786
38.12633377366545	0.1559739865387017	0.18116096114446237
3.274597480395976	0.14150268769342367	0.278210073256283
3.492736254827597	0.309493900330788	0.542726383105935
6.9827472699182955	0.5918531257203642	0.08250919166158478
4.1322157324058555	0.3297824967450009	0.1577266888044255
4.831735901630371	0.6470847479340174	0.11734034408531674
24.718123927782575	0.11489436684284154	0.4374944173587084
26.77261012966637	0.09566821918528096	1.186500849469997
42.611473759550336	0.15904932763949547	0.40342837083155814
2.4810474187912472	0.06266116894721736	0.06995983251495222
3.97709210646937	0.11716196068065929	0.13919183813789623
15.510723271778286	0.12907203291439828	0.06869753918192426
35.01612199164869	0.2692563916352815	0.17319164590928166
12.18184329887143	0.08927818072123873	0.060043929014950995
22.795840912040862	0.15678822884363003	0.09242065834378521
33.342656418691725	0.15440286625981486	0.07589908836081614
10.772481628841838	0.13147945995297466	0.2237946325746534
23.99676927494687	0.17167471127695805	0.06506372509877509
40.45826248521505	0.10135868659223088	0.18979036526114357
6.129405121666125	0.06998772909946233	0.4638991371785711
1.6891239691971418	0.3481714685007604	0.25384061876194575
8.229818188683728	0.09664377745787264	0.36751115028573866
25.46958080569981	0.06398496638290374	0.663836209360837
12.34131130256875	0.10146757728417949	0.15338362170589076
5.5038558109471705	0.0988295933243039	0.12824362843106005
2.7242280104475376	0.07419859817090683	0.15015425614022426
59.76744910923975	0.2877343839676725	1.3807205922566925
57.0400450926317	0.09581619157374476	0.5195848805010113
1.8644105145770133	0.44719149023668225	0.13832174117831278
34.53481111295658	0.22174446012990773	0.1650815834478779
9.846871354209746	0.06265209657658913	0.7140680429804752
19.505959611522893	0.2773274556628443	0.3368811024813052
12.313220150268572	0.9486624899371203	0.06602794238576311
10.302712396956574	0.13392636298398106	0.09963237707018953
4.996852821949061	0.16375708347831314	0.07977541148762622
13.560077692839075	0.28557665732157367	0.13679468737181322
17.665623232914868	0.08388702832425536	0.26860815581627273
1.1137600684179696	0.06475571666465046	0.5343252725550993
8.695718330671875	0.09306633388303473	0.11043776004878547
56.22010267993335	0.5261932839301618	0.31843984542454096
37.349905367538895	0.06208658179760168	0.19116122938742364
2.6406785565599575	0.34922368902702094	0.15700945325138907
12.865980346250323	0.07253031493207177	0.2667840110015804
46.08821508378032	0.3038754853104165	0.2522878977103317
1.8998501306091153	0.21283000548643588	0.16240331604625607
4.767969390843004	0.06639011013351581	1.1922020703970095
36.950280346424066	0.49995488633360097	0.2768867539738354
54.084253819490776	0.17756883853123442	0.21376814775262581
11.702638557517918	0.4636395158550807	0.07100493862732739
3.5552860446748205	0.07056243235356519	0.3025864319225578
23.18679840390588	0.43992068436281284	0.06966288117931124
38.3908267650092	0.23765131329130673	0.09526738305567081
5.211978224196235	0.13397390409821797	0.08359267731407602
13.861867891059156	0.23843787039190217	0.1551967523031389
32.27814964828742	0.12805238754965198	0.08595590019232756
2.5112450655888696	0.2973528937530427	0.1717914459067165
13.625657180907634	0.2283957462545752	0.3162474226526168
5.122874055061651	1.1851780231640847	0.08860771327500021
1.41828962394315	0.09225826040945782	1.3748782756305722
7.98200441106585	0.14418989242146518	0.9235061953648297
39.63981282140257	0.6107147285355274	0.14365943157809877
2.9760076590615188	0.42760771301723277	0.0693729506232382
1.9005052229592077	0.0771255996794436	0.5226701184055164
22.747216895208172	0.08990497860630269	0.41540395721829915
1.228767275814504	0.20820241370931936	0.1893176371926822
6.39484588708729	0.07404561237167187	0.14772747387469196
10.374647089250766	0.1744129642905021	0.18958456638641638
56.87909908832346	1.4359263462135168	0.10168564228139104
6.224825732466285	0.06130390109983726	0.38570515657212995
3.3543289129107707	0.0653305996457935	0.5655248568554643
4.1749869933020864	0.9063338208923132	0.10351377444188874
6.0635480061465845	0.06135145045471238	0.10412523853913624
62.38842405789102	0.29047709208172356	0.1956722500951884
9.05030754771161	0.13844892326360303	0.07912048671272567
23.964528909813883	0.10077761390926247	0.36401967928710255
2.5224747135406727	0.8101790546848886	0.1852387898968402
32.46100751858122	0.3894865905767274	0.1707348307252877
3.138029485568591	0.35706375542917623	0.09970388783824356
9.839326855403161	0.12031546945905441	0.1005944961766922
1.1756766282796354	0.18818513477538976	0.23841657434075417
49.30226223367933	0.8715097469448803	0.08178786606489669
7.027245380787179	0.20571681633932382	0.12208667736026392
6.865800412206293	0.0703738014572367	0.1154626078743742
14.492377677773412	0.06925300255278599	0.24576060605249808
3.9493292196825873	0.5465083735942767	0.09895435975364314
3.508730101979066	0.33958038177754446	0.08593159690672206
13.8829945215231	0.7061877746260048	0.07365995098111705
55.16599343192727	0.32475684792870724	0.5506150296528431
5.385108211353794	0.2811220596117014	0.14860820591663476
61.19068813872782	0.5152373495461962	0.9695072745344077
18.08739844927966	0.06719205142072102	1.8613063766866629
36.382141174068025	0.0916990786069972	0.4737060630717692
10.904201426981219	0.3101407911779065	0.19144743086306712
14.623196231950525	0.8393043351057861	0.10033216025465794
5.509771949337081	0.45113100411136786	0.12620253477422094
6.360377944032052	0.6199496238865798	0.08506772858407446
1.6509742500279019	0.08257962881746077	0.11445780511583042
2.528669566491329	0.08108335229293015	0.18960180967068196
1.384196271185384	0.061786587576249455	0.31208253427548927
8.813377904267202	0.24653181984243988	0.18830620049174307
42.0739565383327	0.06652237190815898	0.1112550523587429
9.48145946285724	0.094431643108842	0.46145682112279657
57.57045117212675	2.3826700318718315	0.0969689167679835
6.596666063655549	0.19117445463259858	0.08691989575526027
8.141820396410573	0.13496061560156056	1.0419215640558277
2.344032450766669	0.07298100338998126	0.36894971918966896
31.11361230318053	0.14083195799688958	0.1240222015466059
1.8781540365601777	0.09380611346524945	0.19252655288346188
2.3950988682622674	0.09112213759284299	1.056362026235309
26.640991791487934	0.061089108780912234	0.2523499490453169
2.68233412032692	0.07023402193245068	0.43399986996106965
58.31319938878739	1.1010411742222974	0.3485539046145178
29.309281541667563	0.13964710026767801	0.47915611023561416
4.840225903739353	0.48042359385068245	0.14638280256297498
6.914613181448001	0.08023791873828041	0.17074907911049658
1.2415588339998729	0.11131956475555918	0.8326885065491161
4.921165103935557	0.06667412347431735	0.08414579090751134
1.9706636368184114	0.2050732983801989	0.1418665368652216
32.2762133557786	0.4751696572847315	0.19955341784820904
3.4068506228454982	0.07555938862923853	0.16653905044108125
3.9064600547716752	0.0861409184210099	2.3030579131108917
9.72082140994213	0.07644942163555662	0.09613987007181121
12.627592524974272	0.29939697123771536	0.07318306154453383
20.47877204114557	0.09386151008076116	0.15652553754069434
7.116514338443513	0.13480148064914052	0.12408238144062078
6.1827692357577755	0.1705785523971632	0.10992731866082833
57.81617258432831	0.22829996135892916	0.0698606501315778
41.288972359307444	0.4292168670921452	0.23959264501701188
5.952341406985868	0.24254590938349901	0.2947634688999063
56.6156399841128	0.190566842638624	0.2764510986879702
23.1570420518681	0.07292180573085089	0.16227004658015953
8.579107269787015	0.20427922266475668	0.11794906930505117
8.831844322390294	0.12012145635704581	0.14767028265993204
15.282449150113045	0.1336726937466886	0.1453734562437718
2.1876930494827365	0.06207059043701297	0.19512763075886216
8.788048846801129	0.16461212322361685	0.15171019578839964
35.455856009204055	0.7021964553971872	0.07738114960634176
8.553229781910291	0.08614103511026784	0.808191887858152
5.098513388234477	0.08348054206531416	0.1087526222688632
1.0423048487498474	0.12282163781601754	1.2189632771645684
50.222197646542256	0.5373428396452362	0.1850874330535617
1.2462245509815852	0.3695955235182401	0.12349854849491099
1.0765291457511919	0.17649127803339293	0.06653108622804202
3.711971182000089	0.07584156369309672	0.8104340540660466
11.509473860403865	0.10497623888604218	0.48681908127805074
35.285596312150986	0.06908480073926171	0.7243262172093091
2.18996571991949	0.1960767890489593	0.11359667089686919
2.8877899446611526	0.060916276892751614	0.7474978506830686
28.23482810660959	0.1841543697869963	0.0987172643888439
30.35532785217887	0.3189861592988503	0.07414875167670057
3.589747443318509	0.08349567603203134	0.3192608798276477
9.419663986038675	0.07831310087322405	1.0080839930116052
47.17421468380545	0.3915412357420037	0.10882520367618856
35.87639371095433	0.17657331453708136	0.3018643028897571
6.717986141244683	0.2618571746445113	0.07412908571651393
2.4885728768631643	0.13925533128912163	0.13223244077525342
15.520779239183142	0.14317056270140008	0.20581124828190128
24.469228364736562	0.1489070869573408	0.6887149965471623
44.45106849752949	0.6667805859933693	0.1361938844157649
18.373433625110742	1.3031987996602523	0.06444476584878617
25.76576584067288	0.07370374629041704	0.47345048251271293
2.1878910243640686	0.28426157683402525	0.0992500144690357
13.835734508146926	0.07070480406509022	0.06438595800120907
38.65250860627979	0.26730183850916184	0.11653934505163271
1.9137784628139567	2.94607976043615	0.07417329243511812
38.4987524960564	0.5153428404763041	0.22881105051385633
9.703581280830331	0.2994630793052524	0.18519788611921123
11.468594424081617	0.12639062697549214	0.2963880872131991
43.104462528439214	0.2568646081844796	0.2409183496018656
11.698792572930406	0.0634308889146114	1.8029883052031916
2.2837055528982315	1.199306999870266	0.062481757703236634
11.713344438371104	0.17939185183790457	0.12667441638891236
2.8627240250238577	0.11047300814581726	0.2026639087981046
1.0730058751518863	0.09222431012619392	0.13084226495426177
11.933780057445778	1.5499963235076661	0.0717762026478696
2.080482442287077	0.2015348231626255	0.1610247282718473
2.1390790423638073	0.14336144123895295	0.13177815166310503
21.783489089742808	0.06130793656502848	0.9229725113761593
7.40791088354113	0.544724871138613	0.13396355802424176
1.0624351464965025	0.0631942846571952	0.7438686306477508
16.651475505652147	0.08297977986395755	1.0218499233335216
2.475059534797158	0.6937692173940362	0.16199816171211762
3.0811408130193074	0.32567710339315314	0.20535552569333243
3.9349565279021212	0.3020388862950619	0.07347450835135874
55.53027120096717	0.08981260723356893	5.294379105240535
3.2964257750415125	0.08302000859448211	0.24363298487203683
16.937982218159927	0.1564539606737301	0.1438742463994838
1.774956755821448	0.17129634464179053	0.11167680681946013
6.455259095487309	0.6657867189719882	0.10324765896287234
16.676724959673802	0.0778682768692576	0.07035249455360637
1.3397928058562067	0.08872820964225739	0.10338867356239924
1.0887403810606713	0.1498918284483885	0.4588419073435729
5.001098944987825	0.11937378754917805	0.39620495182125126
7.154510039766747	0.07612271896641881	0.07524578160979145
22.260378282238502	0.2500202295139046	0.4664929711954394
3.660836236957577	0.0663041607813959	0.09854446960387511
7.757200535470045	0.33589049370216856	0.27483280786055486
57.52205469270236	0.473675434416326	0.07470719813202217
2.024777258238782	0.06127332719280608	0.7173117071044922
55.78316284981396	0.11869253532878796	0.6995830814044094
11.283778603109413	0.24494988526049286	0.2621743779509196
33.324285655470405	0.1465994720875302	0.5159928537413926
11.504977492194076	0.07456783710906478	0.18364182003266208
17.688819674623762	0.40108556454981004	0.06114482038153653
2.6930111381429676	0.09248980390457945	0.15666382584079053
26.626375882471176	0.10606181230168304	0.07123183352639932
28.828759570261926	0.10514909650372029	0.7534471108501962
21.070799616833142	0.7195596383183744	0.16506733885102004
2.0023653714054346	1.0408561405966508	0.10409789468151834
36.44711820774565	0.153058008310465	0.24894413070556554
18.44839209554842	0.21889688013678	0.30474146093640914
1.2039977652552933	0.18984725299334135	0.12884188972156013
27.547729122754276	0.3705535176067552	0.08649275976243676
5.779270444651014	0.11330088060650269	0.9789310887420415
34.509843299395115	0.1608856380862025	0.17338222927617997
39.99525189657491	0.2801207781436529	0.06766399305453827
21.737429092290718	0.15373553354147335	0.09091024329763342
60.6222297560473	1.3837926726787289	0.09130028697410848
11.217048486242389	0.0711251638443904	0.08326715118175808
1.1350617079261487	0.13462118114269023	0.3316054969886902
2.4997153584631078	0.08000948323005826	0.3895235034975597
53.5439167558325	0.12098212715479273	0.2981850341880139
15.35253402348462	0.547663355869138	0.07432905455816557
59.22050814353524	0.31807719064597967	0.4437689754636246
9.83123978585975	0.06868320744681913	0.15420316546398796
1.1464750900453116	0.12944534078847447	0.19900406910548474
1.163026270444032	1.224789593178013	0.0620439547120246
3.7923840727190967	0.15153614685736913	0.10398188687600823
1.7575652201011314	0.11549843565745481	0.23576721916120658
29.497335222042786	0.06463112049214126	0.12882966390099548
2.23046299417177	0.7540604497073027	0.08473174131899762
5.827578832951421	0.08811172960586201	1.590985275337348
5.445285712464573	0.27404950327844035	0.4303627603319602
3.458204962594242	0.3421628345275589	0.10350669423176115
32.3109123604847	0.3944029466482644	0.21340405450025246
60.568487033492076	0.2750255562125581	0.45563651890434764
1.1739171503673371	0.09931588101570213	0.48060340632252097
3.0271694387711667	0.13477169219173338	0.6366878221286418
32.43547495647628	0.6241283439205726	0.1014530713284359
1.7544642729094984	0.14601963905777704	0.21238127521947503
2.619036370336397	0.24517576469826646	0.14198829461350004
1.307599457457057	0.06454776079020026	0.19001332356970152
22.626433417349443	0.09800880825449648	0.33553147643690184
9.730121150135073	0.09272983798245148	2.0725554614157846
10.527268311954211	0.6419777630263455	0.1277409924642356
3.403389466674297	0.08162733142855011	0.24340056968851986
47.71534626079528	1.1040361206880915	0.06282365809043874
16.11120615618174	0.6380945618508098	0.1650690929858831
14.033655020149002	0.13665487833104206	1.3934240153329458
2.0900072643697967	0.4966617179532578	0.14628216391682874
31.72545949004757	0.46500895621387206	0.10589549937835518
6.623660128149219	0.5109047385275017	0.1663174899358345
2.65298863765548	0.09678617620150992	0.8505313314775673
2.09152984261764	0.1462692254168789	0.45730641859447635
52.4870856616511	2.242006479013539	0.11203306936448523
1.739766645224379	0.09920101393484178	0.5961121166999559
11.501826915950504	0.2251145316651538	0.42199144767891333
25.01902996585722	0.07559338742338549	0.30125293019448923
7.893967021865862	0.1321107888456065	0.18679265494270464
21.034396742399366	0.1112510608378765	0.23300282357955088
6.4283730995252295	0.25968542707243375	0.24902589770603165
14.231635572120952	0.4633576881104028	0.16051372460261815
46.218324932561295	0.08221765689220333	0.3573945805718571
7.323912646798063	0.2094022575326026	0.08004927274068843
15.724580206490396	0.0783070807618663	0.08758726210659476
8.283952132278975	0.1323769067219162	0.16535307708704433
15.27194501315419	0.3722215130641552	0.08972062123096303
3.1329969012066514	0.2046073744398773	0.12154984098529245
31.912994462028042	0.10599123329239382	0.1148109370307358
16.794354313773145	0.2194954584273974	0.07877826527336522
61.36112426049382	1.0872551251408828	0.07025655189617719
5.586232801148127	0.07793139926297929	1.6719349926667464
22.89384324573748	0.16850281420326896	0.3463755864669231
3.3835848833522517	0.37288553524282464	0.16100992661198016
19.52215805768898	0.1690313225658885	0.10414909085641232
18.58959008559657	0.6101169270990398	0.08532349008933912
25.311368938098838	0.1013171067346583	0.42433054735215153
7.540473681318228	0.08375845117932867	0.10111488274908861
1.2853851135589105	0.14479035672122484	0.18690516084793
3.2599435219135913	0.06540810620502913	0.19796074224674423
7.377425907195001	0.06484348473727232	0.6215009695231609
1.3603630470745836	0.18027282895736224	0.4655612273455311
39.827170112812226	0.08536957461910495	0.5476097326178733
26.276023205068473	1.4746142642457052	0.14824072785869674
18.967892882429087	0.06231753009448176	0.16506945152498864
7.1772145022580895	0.18831139612346606	0.115775962961489
8.699545336161432	0.6428578185237211	0.08912583358499723
41.75315717771852	0.12901338797088072	0.22356534097970593
53.11644513608557	0.11606870100193352	0.3721467496934004
1.102688600641889	0.24046388096085353	0.3001374431507294
1.0413463134856795	0.5039698824405572	0.1266902042959231
47.98804994048041	0.26384148550383585	0.2871680162491993
28.484182653453253	0.24523846891092482	0.22329601529691748
16.590610074108884	0.2640165843521885	0.08912405866815373
5.642510725727178	0.44363420180587876	0.4204030777595723
18.01605186696206	0.06302565906699756	2.0771836770475804
24.04668440785728	0.0750609145360232	0.8798465368772876
60.26938336334372	3.197841109526925	0.13323940964507083
37.177171856739676	1.0346723086763356	0.11530584047168421
14.85898121556642	0.4404120584563664	0.3310873823748184
28.261167623310307	0.3166364554551303	0.13319869130997564
5.044065308213868	0.3434836657489978	0.43266084809353145
55.59689741036311	0.15870425046678388	0.2523839854688337
2.907884293250984	0.16800232420575606	0.17039013427040856
5.916232793600801	0.32240223487949055	0.280886395835796
27.103001967158537	0.5431899595782892	0.17411909320740143
11.89804806038064	0.5125864912596082	0.07751705017633348
30.027822924970213	1.0741296449178357	0.1121603812866879
23.038810566858093	0.33268899227643045	0.09111992693869214
11.505606828685362	0.924301601442963	0.15796634264998852
5.077872633703897	0.08469058111361176	0.21514079889614995
5.510480212787336	0.08046520849951312	0.41094122298746294
59.8309679656843	0.07246236881949711	0.7006986246215977
32.93199013466999	0.42866635725254243	0.2766459100325847
49.08535001529157	0.13440195596037635	0.29188263409636206
2.936971725163419	0.3663864138562488	0.06857274435674196
23.57241193517468	0.13433281599610214	0.13547314910685512
19.836166805321096	0.17395898298300397	0.10070052256063172
23.970746356370313	0.2060093292916186	0.10588572360599777
2.903031816543838	0.7463464422007928	0.16005231831304928
35.968366914882566	0.9933849540527894	0.18697110173183173
1.0903831344038222	0.2428153686950324	0.069941660490147
1.3298142393720154	0.07062301019053072	0.10463724326776513
2.0453153543753038	0.5291906576788304	0.1360966880087362
2.812560113600341	0.17214957867595052	0.1623600633385695
27.048261820217565	0.09804656178181073	0.10394169467823441
23.804772144084353	0.10684036048807966	0.2432064610739112
10.414371666947975	0.17759054791518356	0.12544993056117473
3.1390468614572664	0.08084118500741957	0.09018713651900245
1.1266109646229507	0.07024830625407029	0.061939830372477106
15.797266925689703	0.13709900704204475	0.3274793582436688
48.55965069751366	0.39207069372558107	0.13144608126933338
48.36686380647894	0.7601719125139622	0.19907440356571068
2.4224281896483824	0.0880538117501233	0.5728877793158276
1.1681536711302019	0.3212036319167049	0.0671848831820761
59.892962857838924	0.20806713615529765	1.8926422274595014
1.3511787277155027	0.3648926696150885	0.5281084336591858
18.37706569984661	0.4072366994663718	0.1637185614857936
1.8322863692869125	0.16193738845225017	0.13817659230384044
4.370778861482198	0.12278361222107856	0.832835305852099
8.700781422554433	0.06304138040419782	0.07379169417829562
5.778398433798233	0.25563615617111046	0.14204955123612736
24.490208154894326	0.3169047195267372	0.1680520530965477
1.9896517841876227	1.2725700143182936	0.09733212041973574
6.258511068285512	0.43388584726518875	0.24245067074967408
10.682561922585595	0.8362171580435015	0.07197250760127591
3.1632490925998447	0.13476644735423235	0.09808837868889562
3.762925480829559	0.23529941090951975	0.26670479168191474
13.763845943788953	0.2699846204780324	0.17271111776728187
39.71874232627375	0.23336077110725922	0.14337358673926998
12.523847811464016	0.12127968629753712	0.08728255645126465
20.795855664955834	0.2628409756427365	0.07251041496509084
4.444520076601433	0.10534117336178717	0.10911661360422768
20.072095777418948	0.07005058535196432	0.19521020045302862
24.85709669529084	0.07729499290594696	0.077632878649642
22.470146306560565	0.07943637718063103	0.2089701772565673
6.724164422560698	0.09049398100182589	0.10276559961230328
5.998930271683426	0.14007536716870833	1.2729035323289315
9.200774987783795	0.9102295961165695	0.17652381346569537
47.74926561905725	0.13544291488094815	0.34862561989037344
5.163455182491836	0.289988512629989	0.08738295087782826
2.5470006042041926	0.08948606072035298	0.14826218130057944
14.957722745531612	0.1331642123578563	0.12098954547464029
1.1475938880335006	0.8595945943929929	0.2093418086694676
60.35339206620292	0.5626063523006388	0.42318869353907185
2.6270683771040018	0.32632931993882236	0.30190070840641764
55.90455070465231	0.07125980309127516	0.1733063571525378
1.603132087101241	0.3414374514961049	0.20375232088659
5.207235511998368	0.09226839784307675	0.13383081285689288
9.952832228789646	0.7680663017578326	0.06848738965055474
59.145431913999765	0.08917430448096646	0.6097239630310507
50.91883584909174	0.1344870020281754	0.0970001697527895
16.892843065530652	0.09024639285192668	0.29898572313811517
44.614190019558855	0.39802130314674733	0.06695658461278324
3.1401255364071066	0.2647470042015171	0.09158329180624138
6.093699313297542	0.07185185328695244	0.2489705048494785
8.718908961851323	0.09922807467088793	0.4548998538736999
29.371711742021127	0.17216496122305636	0.24862498044445996
16.38737844781117	0.15871156436532108	0.13195976265672363
2.0659891916892925	0.08582875602338502	0.3173513094565884
3.169651046300553	0.16723645331717513	0.07922305059464999
26.591111462985296	0.6806626785159234	0.24171701658647518
2.5609935819840532	0.0860855755697803	0.12065462579896832
33.18454746968908	0.27520353679386234	0.08222791919509222
4.944424803441417	0.18728857199722315	0.2285324977303205
9.655568933478683	0.09982238110501471	0.2327907056012894
1.3895157031380818	0.10778290510738052	0.28090787798496997
3.054130022501414	0.06781087248517886	0.06313109303134232
1.5749220413109781	0.11254702705852584	0.0697043230556759
2.0513306215362217	0.7775265366039459	0.12357640119054128
41.41074855800215	0.17323251274174759	0.06974408181904049
13.83778614528248	0.09625962841052264	0.09179144225341537
50.2211322166763	0.7541392158537752	0.25264437266616696
8.61823310503022	0.9551100330842772	0.14250110591847215
16.55133343623237	0.1168719273206221	0.14095114414476378
2.1186206596647046	0.11371791438558264	0.16958752756735082
40.15566616851486	0.7472026439651864	0.17857850789195684
2.947182962393694	0.09070646458875446	0.08344462938492547
16.2413205446858	0.10412038604028111	0.16166891037432932
2.136011538206473	0.06152599047383854	0.2565920046279455
62.046537243014704	0.6946007918664899	1.529021141335463
3.506854691331993	0.13771270379870157	0.22486445833156726
46.366749475532906	0.13311431966024861	0.0729071978493732
10.613081208296174	0.06072828659318037	0.08374416799863899
4.092350452668003	0.17658934950304525	0.12818251113058415
27.597383816686175	0.41785497666700666	0.2626768290374109
3.2817834972154296	0.828519354580511	0.07236081496053688
25.34183749266333	0.653033121999034	0.12075137398442276
10.693456871830342	0.15070880854426363	0.10124333223099782
8.82285618650594	0.06384353504310845	0.07796629894146798
1.104496325364255	0.14564055935227496	0.5460934559862347
2.340743709102216	0.07319034434175908	0.4387298565612332
2.136851780095514	0.28078285234228306	0.10743250251376024
38.29164935613052	0.07241875572647813	0.17377124058099613
45.14925687531096	0.12435949739434696	0.22220826703412738
8.992798389375832	0.15678713322244678	0.08897925039046706
23.38673749747678	0.23026816248365078	0.1915237498080182
41.954093187013314	0.10217992152583738	0.9523529536166037
59.30163231580539	2.4058488089758194	0.4254588352666717
8.567484580252357	0.2369932751339191	0.38365383586944013
25.191919063735163	0.1474345368976108	0.1985493847895551
22.352433852283546	0.44488445771524093	0.08232897267566672
3.748492137069122	0.06677830468650064	0.09047003186597424
8.717421547995585	0.1781769262449192	0.09911817815656873
28.5112113654806	0.12268247667394336	1.7556934884367172
2.9025492239732746	0.21864278576863336	0.31415751864086344
1.1249558889517115	0.3694384935016	0.08838290415803872
17.23066499699207	0.11660336566633707	0.0807453252322783
13.68524290562762	0.09437182979714284	0.15571562849485845
42.035718232354945	0.5380472287850424	0.06607866356836159
1.3138165938991742	0.0657643310545347	0.16946276380386738
4.412979863583022	0.18006513348068043	0.396903994067197
3.84610587608738	0.1836828673496031	0.5680468818084522
1.5634081706438274	0.863056148225012	0.10940850265568336
2.6035888748514906	0.07613134639575983	0.1137545344354861
6.970059263125683	0.39695600252841257	0.1004036438722
3.8771496049846514	0.2133204606204599	0.19862326170403316
2.1756313086621737	0.20447847576737088	0.16152981129931746
15.164192184738443	0.16788189121158323	0.8594938896664543
2.7492281219122123	0.07861973763815024	1.9377719342202009
7.750428276064339	0.23600267723585439	0.12322083282375443
45.51145044957712	0.20845286078409248	0.21980259896986418
6.018766096747255	0.15690478116101284	0.09523564609835672
3.2693407558164416	0.4129853577881044	0.0780428716510249
2.492561799803053	0.1571331250256745	0.0680729792565469
1.5089404593042588	0.20573600594186775	0.24746032215083702
37.491501770964305	0.18428595568178674	0.12692637873188525
8.001666907377556	0.09379584867441765	0.2438917712250516
52.516266694275075	0.6496337302353684	0.55407864292107
59.51082333544922	0.07481658618738037	0.4695788439772391
11.173609804003188	1.7885592359104052	0.06663111410968246
34.19047440829124	0.07815172196795563	2.1506667336176966
12.593171270646376	0.15303777355918677	0.14514605935445365
60.55062213980137	0.12405778383889662	0.14525954387153267
1.3505454744857346	0.0775231560184305	0.08509117415434439
1.4652049730246912	0.2707944505476906	0.20484522923487442
38.73913256233601	0.4210306607477333	0.09354538661042601
62.27792146085512	0.38925790822655115	0.07793781306659207
5.36674762424708	0.20293864715791696	0.15910598537792947
28.121717018653655	0.09242309359027318	0.7891576841938586
34.10019649443753	0.35884895096870223	0.2294483698501436
1.7473211264422994	0.9907881964987875	0.06369880349346947
1.4052774075056198	0.5154718946148151	0.0868041871287371
10.69620426107125	0.08414044816097611	0.14233729541944204
3.900028558961241	0.09660051573617823	0.09786679775433367
62.084768765377824	0.7877689441130601	0.08762370123348466
11.170665532751114	0.14835537061754672	0.09427575769981347
5.577525822916029	0.3214172396647749	0.06711397463463686
4.39261495343477	0.2051671565696257	0.07252159963107217
4.399061460554999	0.0844662781158844	0.13223978018975424
49.72212681497541	0.231332292214378	0.5675094947425319
1.889321175076632	0.08723655785945983	1.8805680247038958
1.2766740276556432	0.11448365428621463	0.3532888393274513
47.168623677160966	0.08746952853238199	0.6681195341384178
3.566673972431578	1.3718655457664983	0.10218705115470064
4.507044349284702	0.17002458933450576	0.37130029809476583
53.90222779933045	0.14129155059065737	0.06439062551792422
1.1679054507104292	0.16059585581283115	0.1402654960146484
18.537486651445995	0.0908527239006985	0.21630120100754546
38.083188946334424	0.570915492398795	0.06308371885087113
17.23090860778285	0.09070218835510653	0.3713831450845135
49.70209298961017	0.06687732331458869	0.6392839761597036
46.20285287121802	0.12239847846103488	0.07172408073103974
1.308885752448998	0.46518950106872237	0.27722576739398375
17.511480852958083	0.3438747299821453	0.1279908554414507
48.41964427880037	0.07609046010926339	0.6014223530388717
1.072101831952551	0.48653707081159026	0.07011503214613912
1.3850713316606784	0.08333062992964296	0.16007827260394578
14.360153122639804	0.09075986638257841	0.8027719765184249
9.360440688373778	0.06622377170480634	0.8006164938708948
1.171724762003411	0.22852748085598784	0.16210202420386127
6.25140623339336	0.4032786937740601	0.1835731173274762
1.2929619772470982	0.0890552166207165	0.08994545318629622
41.78076113794229	0.28877320359429537	0.12763484033321937
10.930298433251387	0.06485401564727855	0.27945319282926495
11.959967110207659	0.3341467459493809	0.21528163195857283
8.371669271919455	0.12317561382448722	0.34739452736982673
34.65728175008065	0.14787674385040167	0.20069070908595982
23.82435560378311	0.2534730903488753	0.3190697200119259
6.017071031095174	0.2682416205151924	0.09774683884388605
6.37803970384472	1.2556081749461985	0.0947490406935163
1.0271562278485664	0.10300130507146368	0.23732600522760494
26.65963164983636	0.06318081303430331	0.060679415411293874
26.318442777233557	0.07182634516210086	0.09946787457769524
7.648161314866856	0.09682683727722455	0.43109637026966174
37.86526033379025	0.0682100059643646	0.07894624196527955
18.603956492432182	0.9667492771393771	0.07094689739999828
36.927709802563356	0.2795765455697908	0.09900911349139832
39.52233283846158	0.8181943524584789	0.06141149918461858
3.723232756939394	0.10981304849583627	0.780345806609029
52.957027323686304	0.1314107332081821	0.6506002032243046
4.2626210408428	0.2860550404945132	0.08095548042039237
4.151209891146242	0.0918219232917977	0.4024458612141777
10.137893105243863	0.16821083258318012	0.34356884552566996
4.375279629439971	0.1249437288673914	0.06178351747735851
49.47016335424056	0.14299959401284723	0.36713287640094594
13.25900764544498	0.2488899736470514	0.15863200480521927
56.775993418938874	0.11711374258567026	1.3474567811175404
34.813284752985716	0.8453875863360844	0.06835170347880422
48.57538458201143	0.1678350415308204	0.060136505784431
13.996394509500634	0.10741150200087211	0.23838814261488783
7.616300519644921	0.09476096772132031	0.07659494314739854
1.9745799182718278	0.20319997252844965	0.07683995559792706
1.4167872102844286	0.19322692655551524	0.07492567857744786
58.56731798435382	1.2127288144058754	0.13582645676586547
25.157549162148207	0.11674805153590523	0.07958287167860643
9.152254294378123	0.15967300080234997	0.13619038028294234
2.292171075073732	0.8405317438534595	0.10819862738067257
1.9359765617206703	0.680877535739433	0.14333379275099895
2.57356924992796	0.6128287232955967	0.06660412828764184
1.8442701033061173	0.08503308561102556	0.2441200033813803
12.55030736710314	0.1678336110336396	0.07436451185897391
57.026038405191585	0.07110872770068102	0.12416189717719692
8.250052606017784	0.3010632440011339	0.11765773634253479
17.91161822497872	0.6154827453554402	0.31576676308172574
1.9634795139825416	0.07420427319383754	0.68061324979041
5.492795731226847	0.21496345464737882	0.11229629084080389
22.559766774909995	0.15207049433524106	0.07732804313892014
40.605648160687416	0.23885897666688904	0.07797096453952818
36.335725370529026	0.09117870490984675	0.098378529994982
15.653892729217642	0.32971625931009213	0.06594114119339833
17.15216555451993	0.18602834597913173	0.4249969838550347
40.32974771426417	0.07041997223987242	0.19509643228120194
36.70541576972718	0.5978311351314456	0.09006366676422597
19.545018744254257	0.08467792431255672	0.16539079603770984
2.0645885548302982	0.10269218496933655	0.11794907615996532
9.528984271392298	0.11805551097862291	0.25467037656092223
5.913401443606386	0.127581736380341	0.17655717166222437
5.163320279612396	0.2798047880234994	0.17044840748081902
1.1446694436809783	1.2554517111924381	0.1024955706518777
55.93724797500086	0.14152360838919456	0.42502865723115907
32.014277431578726	0.2453639172723439	0.19402013171177562
12.921059000764828	0.363414788635334	0.2687265284978946
8.068246589273352	0.2982141083409334	0.06180524411005271
3.6448634696110944	0.33567724372027047	0.1365376895761495
55.76352775128314	0.2508723170751007	0.09670668548205635
46.78160072896974	0.1463314362531199	0.7446887298793706
9.431781087254853	0.09016845962776247	0.1861821755513427
5.762207374880791	0.14009621563609453	0.14149774439679574
1.0746333318096952	0.08868459558304623	0.10470141952775884
2.0882281037601027	0.2945684408681891	0.3189783626147692
40.30918014940988	0.2700502866705222	0.079379055680769
12.404462524661739	0.19439300604763587	0.5443592728367871
9.555652214907942	0.0884665437275981	0.20551493152401307
59.9772564907063	0.23306395696604304	0.1142128273011672
59.01818599287495	0.2323986734743292	0.8536580397422437
12.122008705900615	0.07802681859674124	0.9460607426813935
3.522214414698606	0.4003894919514511	0.18684345901428895
32.932957071684974	0.09354343175981011	0.4339356568115911
5.578506627537897	0.09904237729176685	0.0714909086175154
58.20702182933991	0.11968773389700386	1.5076485505982986
4.585941948768938	0.07664333892648817	0.3218315433373184
40.06587477508158	0.19144904450998754	0.5870586778068081
37.120005414410635	0.07679343733415166	0.11257084065773001
61.09175741389643	0.0988999166723925	2.7316348572853864
4.651788788518791	1.2585176306163524	0.09193362075577438
5.718813282565607	0.1978123590811836	0.17623742116278496
22.643455051590195	0.12787126668931742	0.17677717795212225
6.00437814653056	0.678687602742169	0.10405573673514584
9.914484179980128	0.48688718546914406	0.16191450051724915
20.48544122924513	0.13448507372647397	0.2230986190784301
22.682087117528127	0.06170696848309351	0.45969886555632156
30.201690706059427	0.6364460113040051	0.11809057613957313
2.0034905797724027	0.07893107531675159	0.07086471862912809
3.428218042195917	0.20154346205348667	0.08426891983620002
17.744524606756823	0.12077973551268247	0.11960752025435664
7.4425727964932555	0.45021781808147476	0.13525926294883484
1.0806376200565686	0.11333667878986797	0.11042156230174223
4.576583829133443	0.07287696461008406	0.14145243766284324
28.909090901316286	0.11057412337303402	0.06799879840850676
8.816620250055742	0.23744612463279452	0.09386395049028112
37.13439843580222	0.13291565993270982	0.15234094964589528
10.479354964156274	0.07135829328965226	0.10106703070640363
43.024773681984655	0.12421318183387703	0.1235620387902931
47.27399843807414	0.16136660273168515	0.13932497268053964
58.14769865765722	0.1679662794556152	0.3458103940175849
5.156001334284291	0.3487200306258232	0.0975149300089129
59.36654323387189	1.268453190889865	0.06678295050725502
58.366570384286554	1.2600421249643854	0.0979993451542407
2.6150209177367474	0.0997555038690554	0.07631398130534543
3.8354509804674883	0.49394905398311084	0.16040644368044812
30.89989679432606	0.28778902462978617	0.31586988536908644
18.872179149540468	1.0407449909077162	0.06093029726193755
2.0341546230398895	0.09717068817000898	0.13308408210411815
3.6999614871916613	0.13789219917699772	0.17233102253394636
43.54321229646403	0.14688590000431134	0.8065862469642591
5.26785512301512	0.123286398977383	0.3113558437045958
16.281500934449745	0.11367857550467075	0.500762165891931
15.672654114817043	0.0860213459184301	0.15255343000896415
14.949525128129103	0.2942415945127918	0.08936981723812219
20.27644589581541	0.06527397724322856	0.12608055187468115
20.545019668468594	0.08051715769238837	1.3481932242659826
19.999237485435952	0.8031230329512141	0.20915939129393737
2.6314700403698	0.09883142179611903	0.20190130827176023
7.358526624142982	0.20081906986052464	0.07183745279869909
1.0198994872349076	0.3872782670471765	0.11406939297078936
5.515800253438609	0.33953953014758953	0.1590261090827103
26.09231395282288	0.3303150611987379	0.07276390108681015
9.984606100601072	0.34793869188751486	0.09435191690853204
24.1265830331172	0.09720791136174226	0.06363628536467536
61.65867787469229	0.771301741990833	0.1670266102762778
7.667125774391857	0.19783401527655048	0.17824577783076145
52.73748000459106	1.1394368019629437	0.12182927150357296
61.28878917998989	1.9203113749238576	0.09137465575558887
43.74088281564908	0.1337498724768942	0.4762022943367739
2.628701898964741	2.724359950632983	0.06379373258988906
7.1436379150157245	0.5284340887614317	0.06663420731201823
57.44759161526104	0.15132628568318787	0.4573780160561771
34.75292261204685	0.9123848376867871	0.16554185979159905
1.0980673239196932	0.12824099410088213	0.2098462126348724
22.49862487138623	0.08893992166321657	0.5291959972921184
22.504389932520215	0.13970594060716643	0.11428594084194649
5.103062894561378	0.07556794752733542	0.06662935997785112
6.829853851166752	0.429589919885665	0.13351458688810225
36.47496984966104	0.10399712827167817	0.06408734689882155
13.18853539539273	0.1248990181966195	0.08473554025368837
3.876379066820432	0.19317949665306336	0.06213906345192551
44.53127036329164	0.4824047788793724	0.19272751795382786
53.10947877407697	0.323348512378513	0.437847833703338
3.091765400762038	0.1357407918001075	0.09418378272466618
1.6411420284668474	0.24961809610923802	0.18540361751124682
25.858402366792998	0.2685447882406298	0.09901407864401339
11.729643490524609	0.16955689305072968	0.8273729914009642
5.459666516315734	0.07170136170470737	0.1673481039647938
61.65594237513103	0.44850053392513045	1.1898094035734121
4.021225491155128	0.21409234589304058	0.07016544955771813
2.8051818865558067	0.3671650973098007	0.234270688718259
1.687105294271632	0.9148174012535659	0.08695573427035207
3.818542518533532	0.2706844212690374	0.06198696590221067
3.8685611005137144	0.13095492220377114	0.1809912335341282
3.8457884891128726	0.0950315447009809	0.20754832869126855
6.326575543757808	0.18402612013611347	0.20706358577690454
44.3827395257462	0.39982112009252535	0.500185828323432
29.803714814779077	0.10054434146875635	0.08983637275019898
36.51888535889752	0.1677578872866762	0.1712613000847468
54.16199630865476	0.3868216939155905	0.06548922484972844
44.07050946756612	0.17958517877038233	0.5342124900114368
2.8886989703677743	0.32012847946727574	0.08419145767583358
8.85853937988206	0.07940510661825555	0.7465775137213239
3.9899190617807228	0.10244263453002106	0.11099823089738392
1.894662168858575	0.08071711769902276	0.6827231438310851
29.154114366325327	0.21595732582449884	0.08503331301334595
1.1498442209834818	0.2660271639823685	0.09398126438387874
51.734956927755924	0.11242111381105192	0.09387324164874775
19.644738005022496	0.5524706342107089	0.14615708499869315
46.62349971727524	0.11129095082843786	1.0223345005246083
2.3317860361080136	2.0957734383897235	0.0809541494032118
16.25573655108978	0.08087920982776425	0.3933595930407331
26.758636598664594	0.18038259265122575	0.14405772953709664
47.866759007691684	0.1878133787253733	0.6782049806101813
6.435723790951762	0.06333570340477034	0.07141848594010208
9.605679943660551	0.6060968614977836	0.08357546804776747
3.043786849096331	0.09706220786475034	0.0790353861652342
1.509634561133752	0.380237391616533	0.07782328132490493
22.983857477527994	1.710455324972682	0.06710987373431683
1.022084634769013	0.1879108019050288	0.09633667195997192
2.407918280391583	0.07751234155018252	0.6902736379089598
2.040143708745658	0.07212879272071933	1.461962137287981
33.55322136607463	0.5930838489468784	0.08384535477801762
8.187313177582286	0.06621220224242116	0.07018260071718851
6.880506051627425	0.4190187778445456	0.09043602833389781
30.34972984829282	0.09129481093030908	0.3872940515114734
16.45617550274659	0.33619540039930385	0.10553071211152718
1.8157417443197135	0.5205794639296295	0.14636585263269375
4.603917350499226	0.0844329269434852	0.3942064519856308
27.92327171815229	0.06980356852299013	0.2409795511849584
9.408603742020693	0.6153305520416589	0.06376454084580035
5.210824684808554	0.17014916388437112	0.18310599248634993
2.1006732229604568	0.12744390959159735	0.09087081997762984
54.56486909155255	0.08053592865962378	2.6531164743129114
2.7155469540353003	0.2391115017836012	0.08288800709539726
14.583039798759625	0.07589388839010856	0.08613376126058069
7.071737244075963	0.11416852731475143	0.40916546827627376
46.07589880465504	0.7947159811214393	0.11154251966727191
38.922240880950234	0.08061207381250206	0.06615692583285301
33.46567125407449	1.0821848137681584	0.1750249602772916
25.075370801599703	0.06817224336503303	1.468242650662624
22.812063395147263	0.09693308179639928	0.7025467406042607
19.82120685228797	0.07785481742668278	0.14121066598280044
11.826623341911805	0.12352264105024023	0.19509341038929615
3.815833212153144	0.434991712598928	0.09763741991758548
17.782259545608497	0.4055192987554305	0.35697361926701054
1.305037202178438	0.07308001727337839	0.2518892705501557
62.22635145034995	0.09514173337005266	0.24882794939677014
59.897240266711	1.1609940136884913	0.16987332111110265
32.64827928334461	0.840060394349392	0.06181213007273677
61.31431247963982	0.06199118639998837	0.09902509439468503
1.9637868767784714	0.22115180292603134	0.09503830244963102
55.76522326575503	0.32276515418662743	0.20482661495660798
5.659050297469088	0.06709451429959287	1.1553690963248133
3.14378366062646	0.21030538750112937	0.18610950149470687
61.274219053239584	1.651414400301635	0.20602467132356467
1.0978040218152971	0.9899687649861417	0.06149480578582097
11.645334453605711	0.6050921371599757	0.10985551521046191
60.62078193876754	0.4295620152803168	0.09008559047931847
37.74106425383869	0.08803554253400887	0.26724726328308857
10.665811081125026	0.07786759186888835	0.36319100330884146
56.68132305067263	0.14978282154041195	0.06789028400481771
25.53223073480871	0.15770303064188912	0.11746469521492543
12.651770854687422	0.2538953499120794	0.11043155243105085
54.38241316196829	0.061202814006885306	0.14236949935143553
35.322919481601474	0.08998796219334097	0.31561847998189674
11.746155093828387	0.07831333139878746	0.0635052656429872
1.901091732123826	0.4480194505978813	0.09601332523532197
52.336856865307396	0.9252496643724776	0.0670110075446783
45.51992880915592	0.114373549465917	0.18022806894795768
16.01902026109369	0.3220552946212536	0.08602937012370863
1.5332420951573544	0.5955665433669923	0.30098198751835736
33.272844513471505	0.06540313690366087	1.6324466161867388
4.261298446137469	0.26485966545223133	0.25330033005440344
12.695449515248429	0.06037870089828712	1.0381160086111971
6.963719197571073	0.16849068374336773	0.8982528038704891
7.398411031693117	0.11390444912393313	0.11393085467844921
9.315987740132307	0.08827114674807202	0.09547438424638292
17.442924128518978	0.2139815250750235	0.3898084622069139
15.405300434788117	0.11548018021760206	0.24470314568676027
7.587667836453172	0.06740810923257241	0.30859100262477535
1.667032001031461	0.32232826011135685	0.07276415266506497
1.4706522062671092	0.37583367862636674	0.11384271381819541
14.900616211909488	0.1134981843239134	1.2687959535571016
1.362173378954377	0.07479540213903166	0.0875047972566223
1.0867885466573484	0.14831507202402644	0.06410672983085242
5.360727609010863	0.17594227463383696	0.2629182743202975
1.7856855995701182	0.17035653202690898	0.6297124171261795
1.038414178546935	0.11404335750394179	0.11971465501383655
6.117206731467759	0.3551594001539937	0.30108741902990394
1.911047931393586	0.5421062039739746	0.0660410316757684
1.1490747146369704	1.5478389398539485	0.07299640716044006
62.0404339934739	0.22550949741541954	0.27891761485866634
1.2022851422508327	0.20859187241374172	0.1042451773838938
11.665662786767179	0.7198555165761416	0.0753432178749143
18.098188025228445	0.12652061976178278	0.2522371821729265
5.228267886686186	0.12089337363627922	0.16671103614329266
30.178680094675038	0.36470819546077243	0.1356118102483714
52.59885204515011	0.07553365181534463	0.2455365222392848
18.071224478511308	0.13291255079338854	0.10718011604564373
3.7939835548971503	0.07601600664661201	0.32041057255971245
4.719407312356779	2.299004622367888	0.0645445119678997
8.26318791637366	0.39782641631261334	0.0805794174809292
3.0671178335398444	0.23301966221769074	0.07151924964771646
5.651024691909361	0.3015310926425668	0.22170313617544596
14.790533200364774	0.11299043635630103	0.09756361480604868
18.163843111250543	0.09910438471461236	0.4061970709384556
9.881707249027313	0.3784802888641506	0.08283959013728442
5.9642587979116675	0.08560726340448604	0.3361602715792476
58.95824074403742	0.4394654765682827	0.32814259836004483
2.697118904330822	0.3732035781244718	0.1155958612685729
3.4604124435331	0.11516140972075521	1.2149195647335727
1.2442487760107988	0.06345529209619041	0.07112581829576743
5.561510071487136	0.6202042571515994	0.1308508143009482
11.704582856405942	1.3304750083240025	0.14258583021367705
1.5987654995992369	0.5805624626158626	0.15791939641064368
2.4147414121253226	0.1702384886033828	0.21649660446503285
26.04515304113684	0.08826096410745635	0.12670892890255173
29.45714964333978	0.4318566346665191	0.14602807815550914
57.792891876763875	2.629621236677578	0.07527301015179297
3.602649054888261	0.06443561366759847	0.0932610424180548
3.135759282173863	0.22749961189799178	0.07283639801293744
54.609501428395816	0.09633558561121924	0.5878043407610805
36.44049402960902	0.4626345187371735	0.1506284362773216
21.565782206394832	0.07974287739542063	2.517364676670184
4.9488540198486595	0.1874930058225296	0.14198538027494614
11.906708013839372	0.132236627417158	0.06936017424460533
1.7662933392178233	0.29210077634463455	0.3525132140510253
11.687340847720298	0.0917519328336198	1.7532616906790497
47.115034354155505	1.9227487475685736	0.1261338922809061
9.21847217702901	0.45593156608497765	0.2001883250726852
1.3073175944198967	1.8013901066942914	0.07831048852919284
4.438238175933437	0.07773022282431126	0.11644326749116021
16.782744070241215	0.1003740626596413	0.34181072132107726
10.769883883610762	0.19958999774665043	0.08200918548620616
2.344646403378502	0.13362105523350118	0.2291914046323329
5.897169164529874	0.09079850515605087	0.37550622778990456
13.469205317455984	0.08474217846429888	0.5668161228383457
13.804590395735568	0.13180166927432901	0.09175220417513882
4.271409489458283	0.24646705149916073	0.337178920174544
34.126582324970606	0.17779341122822206	0.0798656968943481
46.044303045004085	0.14179286785282003	0.0949161719772938
1.7820609830622973	1.7153300443194066	0.11568012635053779
2.6525415598240674	0.13338332930353172	0.13610867995531056
37.79397115929252	0.31879225376786485	0.0912157341778853
16.302890343052123	0.14405910667150243	0.07350689217690898
1.0496358933815	0.14319214622322418	0.09254106739559778
58.898401688846405	0.14834764113659565	1.7241382494635844
14.390424684376017	0.09139700905728294	0.23318452754612568
15.784270748636166	0.20837549992559834	0.3549812923480714
27.001773445553738	0.4871933025883255	0.18878726936476176
6.004111749217338	0.07789008354781808	0.3841217353414521
25.17953316159405	0.12288510855982696	0.5808022934584987
59.478704956934706	0.11654519459273269	0.266459423183289
9.70180546049907	0.07380652973333916	0.719934673558219
9.155210664740725	0.09623205609073737	0.15059655075874467
28.81660740353426	0.1868814656946119	0.25930323616985423
1.0968118510421192	0.11082783805289695	0.10661151623586929
22.756788692622738	0.1489337839782144	0.14398051791734848
54.93987683085419	0.5238546396138594	0.1755749998660282
3.9426020065704668	0.09339503186095498	0.11846840835356695
51.56347115824214	0.17316014062681898	0.35777421055126357
36.76843115141527	0.26578489297536995	0.09415154434887503
2.0670865700205834	0.5774593229404581	0.19954995518490232
28.18838462694289	0.2418839700230982	0.06767735277851056
4.109600793705663	0.10414429482947976	0.09804023236461355
7.047955995123388	0.49465032833766565	0.08222578799326902
4.617755628254093	0.1407231000377862	0.19018934633808693
23.17380587198536	0.17928761857480102	0.1839400901284621
20.546522219478128	0.828262853699237	0.10179100022899397
6.621898242759191	0.08280097679294736	0.24448982064823277
1.7132554727004883	0.3083497115894447	0.18150154728190807
2.602377703957073	0.31128366241211175	0.19390086867538292
1.7683024589839254	0.19985224343906577	0.09082221029758888
1.74314891886588	0.08940660557173705	0.7591565008849397
54.975281239080374	0.11300069689978157	2.334281835937987
44.964219865171074	0.14972301891037743	0.5760797337339363
1.0031025033058205	0.18020709488345926	0.08716228837230185
4.911669571332575	1.314067275773648	0.08368906545851951
14.937201247044774	0.2053128997265416	0.1857743238351045
61.91347400141177	0.08916738736399078	0.26145021839110644
48.39566040360742	0.2573346756636689	0.93293016462908
2.2938653152430986	0.10954381076819505	0.37228632302246273
20.697261251111325	0.09861200381759767	0.11155759846244366
23.96755564614318	0.289996405334521	0.554435017981797
28.91269660496559	0.22598016360597006	0.08815713091809502
40.61761496339531	0.07322701401754364	0.07218758414787899
10.745223283303893	0.2974664317833816	0.11904568529453474
23.208789289439096	0.7411852959424244	0.08329821388132984
59.52978906778502	0.47031777290685195	0.06147924090791382
3.348739738526695	0.48201868039195717	0.14647037741908825
43.99232627351531	0.11089668140169241	1.7376772342803766
9.809395424885446	0.4784193251248884	0.061340473530019805
4.66968291712099	0.09329711796139817	0.2634145039747471
32.12765577311565	0.4743828717887447	0.09830290104948261
8.55049270202964	0.08626216589869568	0.13707387214471797
17.962628864975446	0.2900210023701124	0.16952162120939598
27.58014107320403	0.08806281908497554	0.6278011293576722
2.55283548442147	0.11357936658822088	0.7660215812169766
3.3346617221650448	0.09989449180616364	0.6835763280946213
37.5153944716762	0.38395062589418294	0.07416191122542436
1.1616056948446263	0.07475087219847573	0.3607624737089495
5.280452216911876	0.5979360654380117	0.15480763081830756
1.0631613808978937	0.5743945254910182	0.06087440828490622
3.5993738089751055	0.1771245691167943	0.28011486820817116
26.34729555092841	0.12009061934723653	0.7062555490651136
22.19713609214585	0.13514740620379798	0.27259543258015617
2.2672736769961275	0.08151460148420066	0.7131775326638407
8.723851355856688	0.1489058503263485	0.2072617555165921
43.387210981294906	0.22757317375482627	0.12355002879475396
2.9669480934557297	0.3135925223598689	0.08937406819623614
2.243731355308093	0.09183295872598898	0.43079906290219383
7.918092192512131	0.2323597500322469	0.06684292419363899
21.532175443285805	0.13646337798717828	0.17573977373938043
18.031289865038147	0.12148638707122608	0.3391473586202019
4.589650645164357	0.30086717061704027	0.09834836669055813
61.74967865638177	2.83377964770205	0.21213874553397083
61.44224171683417	1.4477778158534582	0.5441778353602249
1.5699039298235407	0.12046790273248534	0.46738771522049216
36.638546719472316	0.09352158636309034	0.22030776125566653
52.02415112946928	0.12140720439771566	0.5758034814072275
2.799002122426723	0.11333160432329703	0.9504415360876716
58.886336408039085	0.06100389218825837	4.718037655296287
13.626260291695415	0.2004116248514342	0.06469780047057437
25.649304889372207	0.07100639755595087	0.06632493833471306
16.161765759899076	0.06327312655752736	0.2938036960923646
4.998637352622733	0.11876194827517284	0.21747823194684412
16.25112755843975	0.6232086732165332	0.08758387328574357
14.589428970593422	0.1873537002334268	0.20668713268659583
30.730178211548946	1.2028401787547764	0.06164456252201585
3.6714246266156696	0.08435828666863962	0.2294092544752664
8.092095205441026	0.31743644202056326	0.06652094971728083
2.7716349351417637	0.06265048377720348	0.11416909096465983
1.3954598208882494	0.08407086251083576	0.06087124379820924
4.598037469099511	0.2061684861550725	0.10920817531715549
46.42343438787621	0.6190068585418381	0.06981283532987115
45.336597017517136	0.11185931536536937	0.07078424434769802
51.15727381725057	0.3480220278510687	0.19107164935685733
1.490437216757702	0.08247317757323083	0.627113454495638
60.705764905292455	0.31326241519704595	2.8706770804859936
1.3160571635357203	0.28053384715045593	0.24871265089651023
62.260375342614964	0.2706548171774995	1.2866369767492156
15.063333387778588	0.09477084830566754	1.3006967852473201
8.396608449489516	0.16103682581414258	0.3043228724666667
25.32831152010859	0.17272785756014528	0.18818680197758136
49.70377300004931	0.4598768084811934	0.08112162550828829
52.240358916661904	0.1410653718239205	1.0245466528031149
19.584358189509082	0.19099732822994564	0.13470016647407695
36.85560618140385	0.08663904624561028	0.7054722356622942
24.477482773164724	0.14846499296294324	0.14060361675304084
1.731738220826975	1.2106760096439153	0.06161060080745748
8.212934698729052	0.5046519037371031	0.06009033506206142
31.92838649361012	0.5293905195299595	0.4079772902667426
23.44310199000954	0.2793274434442755	0.22217689162133067
1.2363168994360785	0.10829297423491091	0.16857022939673105
19.34580653828461	0.7906919608072165	0.11270415195969284
2.8038659757113416	0.06209876845177523	0.08218223448526744
5.33108024970974	0.893551505385983	0.10678822914105293
2.1259653312394384	0.21341652059422578	0.13061483447197236
1.1271811673263434	0.28076102416470616	0.3031051151957356
59.69046348361649	0.6733671646496859	0.18693953384013168
14.38595836617193	0.17635979901626778	0.4800664951922434
3.4243818417583394	0.17393172798000447	0.09824665376173848
2.158510113227191	0.16018178446141454	0.06588454980018423
55.65470768375966	0.3097778216282907	0.10335744137205037
5.490717892381713	0.07249377800818024	0.07839020288563828
16.234022097411007	0.0898831528208604	0.24644174711756478
56.34701361848504	0.15415585233373272	0.07567394450417285
11.544527775593126	0.09108459614421972	1.0546703576173755
12.472081591550728	0.09003778646443203	0.07140448997139894
1.4514286853951908	0.1164006448453461	0.10830424046849862
11.994208507357094	1.2258202879802789	0.06147611005814725
2.6847047365199397	0.2572419154733026	0.08586023019550981
1.1171486388678182	0.10941950972481107	0.11741134516753769
24.75824815922861	1.206206789862135	0.13359327955582795
1.0165775393630574	0.11928974075962526	0.9524012088091631
13.23508709858583	0.08321474633187012	0.7628543814128037
20.383878156760673	0.2096652645763191	0.08965413276478279
50.508922718783616	0.0920193689342532	0.10737821291346833
48.96332272294932	0.3587368719313639	0.381704233456572
50.93693661587315	1.453058159518821	0.18674917099467145
29.518184477245175	0.11697717590832091	0.24909191730221455
42.774850424426596	0.3369939140185257	0.08010768899152826
1.309159523250609	0.10192399965387769	0.45096089804177786
6.800075648723712	0.16760056351319258	0.3695508175411283
18.372001738991443	0.24610382241100326	0.09970558048257942
6.9856824281231695	0.08801773759683862	0.09683771708369177
3.2154277838385137	0.11784374765723718	0.2099664902068507
3.1439955933833352	0.951788594181461	0.1463033448913916
3.0672546993960825	0.10056501178143513	0.08088729708200282
29.187912797075146	0.23340690860041513	0.4823926675988831
46.48997882662192	0.12239956264011287	0.17309282131535839
19.32603544023589	0.16085843781337378	0.15756198863078674
7.467592334672001	0.231746773348187	0.10428350169700398
4.810837833593614	0.2834603451548809	0.11078785179155784
9.026721402885848	0.6000910137245056	0.06726665059938666
44.5382661880272	0.3371598747849559	0.3152164894207205
1.4109799170964648	0.09639853597392087	0.1027026413495706
7.798709981366821	0.06382856444607184	0.18341332942034677
1.4906881343626868	0.2698765815263316	0.16014179633096995
14.11385353002674	0.10815083282890896	0.0601753747134046
58.57906893180278	0.3973125960621656	0.1526373214214552
57.26890887301577	0.1059197751929751	0.952011832658404
3.7024151604245845	0.1913829754700615	0.2862711852091299
1.3861547840651594	0.16923759351603826	0.1898911556919259
5.651048789297587	0.11880913813888139	0.4425438989937125
3.0187838870261503	0.1944364812877224	0.07099539378693522
35.457473953875066	0.15429157215238612	0.7575357246689132
17.578343276082627	0.08877352351783441	1.5708194149156074
9.630804550306873	0.1601419682038468	0.49088487725246643
1.6651789065561242	1.0088783769680414	0.0728257397786408
51.72875973447292	0.1965424498770077	0.09077063608426544
50.375448846035084	0.06329214389321536	0.7341990054018617
6.365491737967114	0.446936605452662	0.19833166403547625
17.13370070345798	0.1564952820964709	0.09774729475717517
1.7435902899425242	0.08783131699143737	0.10120573363514537
1.021101236751454	0.4904097210860535	0.2746923688669661
2.062727885584287	0.29611485241407587	0.09539689466184745
55.50613425062247	1.0734459950436483	0.13068955351910752
1.6200648500603874	0.81602505723324	0.07958186158653764
1.5347103244924327	0.07945678142349052	0.08905215405821253
43.29433169729071	0.16150446899785842	0.24153509020562658
15.571185474924317	1.076539783737422	0.06651396553640962
61.35151707616365	0.3284953598948378	0.287058241463392
5.579850695187215	1.0290413986240723	0.06649561863496607
56.08750908153418	0.1716493006619702	0.0927829247390963
1.6604282111258308	0.06266818161471219	0.5451234148697517
1.1020743172382128	0.07443481590650987	0.5770845805748531
4.3257857007487415	0.1897711123847894	0.08849908979739299
8.62126595870549	0.0743105101617941	0.6972198860142514
17.68835700316466	0.079638656949131	0.24675489849493742
1.4316593734024472	0.1922753031940052	0.734933225133052
1.929082831187132	0.11487079960675742	0.10245659755819735
11.78204586399313	0.10345256640458159	0.09546134086919686
1.0292625804931985	0.061837834702269515	0.6881137706657461
8.704370401839805	0.06685381956724393	0.11696707562953301
3.5428079611173033	0.2432235158269757	0.15078336339909246
1.246657004749075	0.5572860992903012	0.09765235452638764
12.137762157515471	0.09885546198737155	0.47940290098849825
3.1957805356964886	0.06902429620748682	0.5277222629809497
3.008311335781938	0.4368520008146701	0.09245141480314324
3.1130568723600165	0.2651501734576153	0.6363680962579581
2.192973085287189	0.29553401302175547	0.18243427462287984
3.0008877545971444	0.07842281093182141	0.2960089637557326
6.114637402585743	0.2974421040867432	0.09545065044829898
8.6142835557413	1.0353865782249494	0.1762841323009639
14.914050029086674	0.7254449354319623	0.06124114190749225
32.10567911011664	0.1366262728299915	0.5803080762943803
2.6789145928301834	0.12977750578423686	0.47721174293458424
1.3933689898853001	0.25890540163272	0.12862741837361977
3.246163366685093	0.08702023133448211	0.29181593197250333
1.6978238630048423	0.1263017065133149	0.07050502116789198
2.8736625210558002	0.16553442882801694	0.12160974645635014
1.1737226250845458	0.07087914190393083	0.5444677143924188
1.3089042841942555	0.11130932112439162	0.15220764561227643
3.0656696165832025	0.35002767962774123	0.08977567070601428
1.2056644037021709	0.504193285532285	0.15858009646835947
14.911212455553056	0.6041070152433116	0.11284967447489638
15.59457374635012	0.5927196469691364	0.0908938443283749
9.876670462757696	0.08960460186084948	0.18080882156005268
2.9843323961360864	0.18658573602771472	0.17160667035291144
5.994891007984319	0.12279432604114116	0.13007508691765304
33.68127599989896	0.15450525051552189	0.38167297237694153
7.378902534605911	0.36294108030519984	0.27160954362120787
2.746101965020536	0.07408633174210727	0.7913200218277017
8.652049182859704	0.066974726039916	0.7105645208714699
13.206682484770257	0.6494055464232623	0.06667018712314174
60.3674284504433	0.06363892872495938	0.20363863828075268
1.1709929731498696	0.07344077827344866	0.17904025734210982
4.937248611066906	0.3740863334990755	0.21025840770738086
46.82221514707155	1.5703824066533056	0.0886574600428715
8.743200616526039	0.12742452271099974	0.13817122467175302
4.006591610593404	0.30178666590215025	0.5624434735299864
1.6211929996566943	0.7066079967889026	0.09170558834818365
1.07081860355102	0.2743951051354977	0.0802932691800608
52.141504377870035	0.060594355278720424	0.9732358744727176
56.27191818618248	0.2759399698421159	0.19762902590147416
16.703070740473088	0.06107033359619049	0.12895829199132536
1.0505816971048807	0.3024226459857482	0.2980701793366239
1.9103256664997788	0.5658535970790337	0.06549898444528823
57.928394473252546	0.06928728763399256	0.42240252343282064
1.3840899565491382	1.150143170403625	0.06407796512144062
4.605061537924319	0.24732682376825982	0.34414251889997605
36.16159212147862	0.16049803829586023	0.7755141667231649
25.17619473459318	0.06622636825436436	0.4559554419334436
61.969826381188184	0.12873914191622565	0.6369245824022747
1.7802927924537189	0.11180922189820489	0.09406993162173583
3.108563638387212	0.06299089682942101	0.12439986358995758
15.428235952355301	0.06606296671139736	0.08454267341537579
28.98255749492799	0.7142577258507332	0.07297408038496014
6.11607201899921	0.07683268587145112	0.08530228397548499
9.262989533505028	0.12614389531096576	0.2822984450221244
9.594658761019131	0.11008130734587301	0.767094073177057
6.744019897371185	1.4555687946649423	0.06197713071775128
27.425970208844905	0.0731394553757593	0.09893463358799098
48.581580324849476	0.13059958567402125	0.11085851168734706
2.6561172284140864	1.4440244290204136	0.0967621533472374
2.2405327110961695	0.21574846682613802	0.11815669175179695
2.3947487161372245	0.08617630937698156	0.09666045750181634
18.429525014684007	0.42698397136034694	0.09909690636919177
10.638694871142278	0.20803392124465658	0.061889780464283235
36.60003297030568	0.10518680944120593	0.26101491409475236
34.29568190347055	0.27253469099434124	0.14124672252429632
3.928658027728801	1.2293688541140253	0.08087220208173694
8.277007859873581	0.15259870796083	0.1643494235117869
41.64613585950523	0.06658056526945365	0.3433765401304774
34.825247598705396	0.6417459417930094	0.15057935438634823
59.409612379965	0.36743525433729907	0.47280937542570833
1.9577400766390807	0.11271754098726502	0.3668311237113676
14.96684331498204	0.06774936381980899	0.34643557762491206
13.264900628452182	0.08904188479815231	0.2690379057678454
15.907839182994376	0.6437163521435478	0.07508435224970415
3.8126010930627086	0.09551270046669239	0.20714497797687972
57.388966190466	0.10982976256013724	0.07841667565410008
1.3033184058878031	0.1369810533165	0.4485418092421804
12.860433742327544	0.06678596537834258	1.634193599161885
55.847666555129855	0.9676441619005645	0.23725595158405266
1.6931305202996998	0.9492255769265368	0.16915777244789781
2.8941339896479694	0.08787589988857178	1.4109487963587894
44.977052616856895	0.738689360135828	0.12675237842102646
46.5785942441584	1.3414949280304964	0.06546243384103503
12.763753588776723	0.1299440514227431	1.2633631405761883
1.3267248957794087	0.17337300671610975	0.41379317490307027
10.157992778891403	0.2269513003443078	0.30099219552783996
18.17598093416154	0.15495455134034924	0.13422932739077362
62.342668688614914	0.7815008767760923	0.5999695372101473
11.14514245788627	0.10061434134694988	0.21603521293054084
1.1810588841298288	0.29104704530003506	0.08742141913807512
5.994806910722875	0.6859541402098475	0.06985044808678773
1.1853420966976624	1.4734584240501154	0.06529275815177801
5.722524095213577	0.12075296888511752	0.6172508470403273
28.71891605720926	0.3280991088177282	0.14202932896348197
6.23013614901161	0.0682575468876571	0.08953140960269765
1.8541118173969608	0.13041836442235955	0.6919882609762196
3.7458933449474414	0.08798442795099283	0.6452069661630003
14.309319949822228	0.5100372561038508	0.06638003628814237
24.8569195209951	0.15175944739105734	0.2728162603269309
29.243021699045833	0.6463078158445983	0.13505830075829328
32.14674437439031	0.16028580422356506	0.1805148377757755
4.17223911041719	0.3063328284408532	0.08208762522857482
4.829203986793577	0.1272639347447608	0.18561985234466827
2.1693603894464952	0.15073046611425497	0.08356722969000248
33.58713551906945	0.08052122841884447	0.25296799863061686
43.173708456055245	0.07697708015098763	0.08115589111172268
19.59854872825262	0.08419015418794863	0.2930805907130679
1.57554563569473	0.2263114099802857	0.4397627539061577
19.17661168384484	0.06070581428545167	0.1211909411945446
5.80992947350105	0.21354539176117332	0.161894954780346
4.381648252916135	0.4324064664464844	0.06731712889606833
7.591556774375027	0.7045517046184628	0.17137665537542876
5.372415547621995	0.2798481208293823	0.10586538284141588
29.331741879140125	0.13980036766438766	0.4886764585283213
1.2668631325232462	1.293354785571953	0.0762079453472434
14.494338012290923	0.06784810658233534	0.08476799496609302
61.18342574524192	0.0895980921758386	0.991420142378782
50.300802635830294	0.20590121031447356	0.15344108659675745
1.49765455671914	0.06488641410340815	0.1487779296734803
6.288204086583477	0.09619481503087704	0.11599499550654353
1.7312933036850702	0.16530296108341064	0.21511770640904665
13.875722506029973	0.1279214992007635	0.06658935758881974
3.5561168260131506	0.06858576386301456	1.3378055012609487
23.970223701568408	0.9423878123043599	0.07189112435598988
3.7161332935402513	0.6882624430346381	0.08615765019680025
3.6378571026018647	0.1576972440665429	0.18641994582517082
1.51262291306408	0.12930939562927582	0.2253736112212319
3.9545904779201204	0.11944401531446065	0.24895615329571325
18.61229526379646	0.14607930352038379	0.40234545802702704
4.524774545172802	0.08592745861577418	0.20505635604800027
17.64097518883125	0.14187717460168342	0.838017820143792
12.278305790053595	0.07180345457470212	0.5984980667539493
10.824661366256757	0.19347345597800636	0.41743722335581035
1.3391599001725047	0.20211150446744333	0.12050450308199495
4.317486378533915	0.10822919486339144	0.2627582988330244
2.276098357384672	0.8174275688599533	0.06377087223411079
52.651022354554314	0.12869603208924166	1.8834689299580627
6.578586614930706	0.6313268231223299	0.07088130175986034
7.826067689462643	0.20662239166185947	0.09457500147699005
37.55122030191149	0.40052814590060826	0.48568733081093074
61.91882914099577	0.11637398673606014	1.16687684379537
14.810595243082272	0.19747747548898975	0.3259069309666098
13.018661858773394	0.10818609222279248	0.0652088928608539
33.95141968323416	0.14134116773756622	0.15289122903431748
10.426008188335683	0.10071270960984384	0.0764499270637388
4.993391143594126	0.3657050007916144	0.1992349217405686
2.4789814161626422	0.2738238111742231	0.06045380965405841
2.783259890571994	0.1327811162474331	0.10746758329223596
3.385421400699599	0.40791195134204516	0.10093952569752013
3.5635699113873365	0.677138949009951	0.13005327597395971
8.79242933417744	0.24842617130209702	0.26261181396831
22.50852496457596	0.36088556297015234	0.3764893627553544
50.59103208848741	4.761432215526853	0.06277490745964749
40.65944533421858	0.4232802129029132	0.0905563979334421
1.6654567993559262	0.33093528255220384	0.2170229092284869
5.248931012180579	0.1361848984700233	0.22679354304554122
4.227190607331185	0.2627244418552059	0.11077588029056552
29.69191354551914	0.17697455266062467	0.24654882714534104
4.218187511040923	0.2714438138306226	0.5472601258719474
1.6407824309940535	0.4368726393650746	0.06353217191237692
29.183776345826743	0.0623768024919443	0.2859400444285756
3.348039025893263	0.306347550434162	0.07453902311444904
11.18196798070339	0.16079032780100938	0.5553446219523355
34.625597902991636	0.12371607285378441	0.6408467953701552
27.907731800836956	0.11409355432613144	0.2770913642087036
2.4183245810119973	0.2564465532172606	0.20422580105753924
18.970976967279448	1.1501268262006263	0.17116982253285787
2.2342023686592603	0.06662592537700382	0.14805194359580254
4.122753239917299	0.15539379514247587	0.26340969418927584
53.08288504544754	2.373669367879559	0.13423010762298754
21.409236642489038	0.07237896859024326	0.09164674740906001
6.942648951512108	0.27622118880498103	0.2117384909949121
1.686707607652137	0.07502463817410657	0.7661147463079153
4.858208394933414	0.2607257588710895	0.09472641482243122
15.01092507386432	0.1391854884955255	0.17036550096393774
1.0338927245127891	0.2341920962901199	0.10034638659743707
29.70148320366748	0.07493620189727189	0.5598125776241726
24.25226456067925	0.1265586771195274	0.08265225336601212
5.128025363899339	0.12569236856382474	0.35488033540162733
39.56422996368323	0.09790040169762218	0.5667588406663122
7.225786239156625	0.11527320340763036	0.14623054285263223
42.52368527023343	0.11463436945140582	0.06945776402365944
1.0873837126704595	2.0545308976403227	0.07061461387902815
4.650098873779834	0.08028498234048777	0.07803774834944442
9.335105018688436	0.2043539054370423	0.060369306269017584
47.584911610895276	0.14912452232948037	1.1139648746656972
35.78382263027244	0.12385562577344017	1.3019352158180995
1.5024692407955678	0.1514661862609896	0.08659518931400677
17.26848492878154	0.23440714227409856	0.16884036893806237
13.019363105556023	0.07537104684601076	0.07713605009667877
2.817087607859574	0.2120109122136173	0.07153742180797218
1.4367299053093618	0.10518155714361077	0.06131014089441278
4.662806533291266	0.2715393308044624	0.1538525442100932
61.954640603837014	0.07461923296329537	0.9008718077461693
53.73397028365872	0.34834904741027545	0.1953444005625008
4.020468451933473	0.06209148901698391	0.1823660719402416
21.105199798409224	0.18228601888010185	0.7286365788457597
12.984982398993765	0.19777004769233367	0.3726534549038638
61.76144597660071	0.26469408928749627	0.6807448795100773
1.2964097594084572	0.5511923288581434	0.06266506314396998
7.422270845993285	0.47218091524335176	0.08336810474571149
6.209140940132194	0.07768827169442599	0.09578515022533857
1.5332142360862866	0.5316277644712613	0.34901076370465967
3.7558717360310014	0.23111986205266669	0.1383390466783453
19.754792938249032	0.08357566561378488	0.7304437304860543
37.82915330008822	0.6101165522744976	0.39786791236769026
35.644978971084086	0.06972002855161374	0.6129264618711732
5.789782423147066	0.10990181517937078	0.6747243041814635
3.064507730817903	0.11181691254024757	0.146182064625948
57.769504816316804	0.08926966397327274	0.565563587251089
30.37127513728394	0.9611849730018319	0.06012455879871932
5.9143552528032455	0.08340264371623288	0.5257345351556004
8.861457629534405	0.11975975876436526	0.08478300346330092
1.569336431744664	0.2746348683588555	0.36908790510635614
12.552905137547311	0.0757441701593156	0.5892403339404989
4.264089529255818	1.0026837576773093	0.061558911944033304
12.282114289647337	0.09542500253272382	0.09942899738765121
3.6094589675278197	0.06608201636872763	0.2902216199761198
2.1253202699973635	0.1593038528536065	0.1433341104451416
5.634155415381414	0.26928994007641993	0.0600866654334907
49.08864373308974	0.2974568927621261	0.08776267464888622
42.86343829654654	0.2287189358985725	0.25354477306898804
18.603505427480574	0.5863143484942295	0.06686162310097085
1.397423726279047	0.21130226628992818	0.09578168886315674
14.143359937760184	1.571855962767244	0.09134975947753564
30.010632817625048	0.06632005639668517	0.12055171534985325
7.400450103995568	0.6149805255086613	0.07658306794944546
1.7586733953429217	0.26095372066188327	0.18829157491547477
19.015780595491503	0.07091804252746814	1.1408604129215465
13.170722006641117	0.3951458492358868	0.46316130037953557
34.6407511356983	1.2364332611277082	0.22091577251921363
16.695189178567013	0.22488467927759748	0.27959388822518205
5.629738426500693	0.09381191189643082	0.1012758300954849
14.968368472392624	0.14182442444370041	0.06845489376666009
5.962297159204787	0.06921522709103185	0.366895451135835
1.3693070360637944	0.1454030637177282	0.42822887049090763
15.761239114756712	0.06525123400470453	0.5208094183136311
1.7621951648203755	0.1792081763258666	0.13963632950897853
18.631017238230573	0.400812559550418	0.14372494782288528
1.0905936671294014	0.5599948001756885	0.06742242630411001
27.857438440917612	0.5813547798263372	0.06316566918753447
61.45556714652401	0.19150894231389975	1.0090574165555
4.299338325785713	0.19562266191071837	0.3757667061587408
6.8221824363739705	0.14556460915327563	0.19934118305320211
7.7512429447508575	0.27840062240701335	0.09179176028906796
1.8228882653368281	1.4053390056739776	0.07302336746129345
2.2333824034707477	0.11461088843846703	0.4729177180678793
36.41202432140936	0.7077131360141156	0.2183535906143546
53.76325368411732	0.06465229850771681	0.5870363497919481
4.1237107506601856	0.08374650264581712	0.8868589515889727
17.953555963361314	0.06623237594879916	0.22252575355002693
36.97457099867414	0.6372111699539839	0.06000923623732553
61.44945975904033	0.33468685014854	1.882356908849937
6.169766282891588	0.18403522730608568	0.15365672289859952
3.7794082502052326	0.29130914980056294	0.06547895096747312
5.108060482637551	0.2802043555713061	0.1114205530802429
17.17371002173346	0.0609513263926115	0.7754532878539062
3.986467413011505	0.32424471193914234	0.11306922346165868
3.7675352423776776	0.16933138748928173	0.16101121129172247
25.71326278248231	0.2650793730709182	0.15981874468232235
2.7166171292343035	0.09345253739504601	0.25536895114705505
12.530683286692517	0.06106025401607963	0.38565320769359035
11.819562330599364	0.11228753842994979	0.07688299011887673
1.8193843955389926	0.12463463200323377	0.06262200915002582
33.88950096838012	0.8182035377715626	0.13016821971726722
2.5506571217707346	0.13586622082219185	0.0631211459384712
4.1530872492283155	0.21062729719474155	0.726663701813134
1.9047069872219977	0.2334874210976909	0.3975157298375099
1.3063069761767863	0.09215292624847736	0.0695121500597598
1.8514489831612841	0.1483433293059002	0.08661608901189803
5.226475340343599	0.11025085132202872	0.0671744829617619
8.352256153304268	0.06272058940067533	1.0178970175573339
15.673002808438763	0.09120465310125682	0.19209885860183112
15.664819005201439	0.26801529633528665	0.28280665115807024
8.334582705998306	0.12137785460278888	0.06302144008434521
1.116281893659823	0.13908850481641766	0.22790298761589417
12.529068661607855	0.21401966723128218	0.4483124680984427
5.832896865916833	0.12425095645752586	0.47123190676415466
12.659858244038872	0.20225000526585035	0.30719705927333085
60.05140518938646	0.39377315637349014	0.18712951008251874
2.0864786079323543	0.08933500883199659	0.08028993196969349
41.51364008687384	0.09244453275788674	0.819719562726007
55.473499262161624	0.28822945219735435	0.1257595601406649
19.157379077437266	0.9638225093628026	0.11158838510780761
18.57703508556819	0.2759773989083639	0.3060268271063157
5.585379829053543	0.08254255596388771	0.24176309810058608
1.4667270034705342	0.21149179846451355	0.1753488759162218
50.10216592726501	0.14984662618352776	0.9452674276467454
5.90680859711874	0.061974991082549	0.1317449435707717
2.53993606423158	0.2329737756188141	0.17612674234239664
5.528105906573172	0.10747380764905168	0.21628122717599468
13.958117281153852	0.21723853194940482	0.1367676915816772
15.560152770056739	0.10512746038533384	0.1362566946299359
39.471117700343314	0.2572076263006231	0.2071576827969352
1.1929862229812576	0.0745349266402114	0.1231543963362466
39.328352001534306	0.09311228400889937	0.1850016336252013
2.349809261798166	0.23946024296581536	0.5606223681342922
1.646837481077369	0.22049009836678285	0.1210357057072721
15.267875090191694	0.1559413395801543	0.09119348471096876
8.749792820418504	0.10780834411397967	0.21642659419625204
13.48472244439278	0.28768093880877654	0.06358956500140261
2.581771545157264	0.3508373448904872	0.6070492367932911
51.78715482310521	0.10049332660388777	0.20565465760887303
16.902981635537515	0.2313008362083745	0.18802998555027362
4.484977202059889	0.1404707189154969	0.19161070014976866
18.61050155196683	0.07387783560078268	1.8271862064311586
3.711100259495686	0.14739906437780037	0.20137230960908203
7.750089390668225	0.13021303354411137	0.5265736026080553
1.5710816012600473	0.06903809380227606	0.7013765840281526
37.89522389555948	0.28361053658402946	0.10982863895569012
3.539316488601067	0.09599526726028745	0.0811946968305572
39.61648994284668	0.13341543983052911	0.32739464153700415
1.2128362936309371	0.06600696002049072	0.07367749774750407
3.3325884065807236	0.0850071487615141	0.4333643231863282
2.836398526209994	0.6729328206919033	0.15128123226265594
1.2643906945927685	0.9478380142226421	0.0981064767257625
1.9564689807893922	0.38351425374617065	0.06785358591479058
50.24657246339525	0.07775295126732025	0.07255219652383105
8.959382035758038	1.4770565273265994	0.07535085113579824
34.54553291804496	0.13748948426694918	0.15637335690783807
15.968991324778765	0.1406782416696074	0.5703237098331644
1.1954427558896648	0.07706597322484565	0.4896161374084753
27.85088518349558	0.07541711046788135	0.1585274885079731
46.595531383515045	0.28733640398869637	0.2239168253911486
61.25018312956937	0.25671509233880374	0.8308794039939635
1.3184434944462209	0.14082720125732995	0.09831594946460691
38.401190918910416	0.21681559417446558	0.11825372797963762
33.15074821160823	0.06474614051481431	0.3031321728099594
11.51928959682919	0.13598317187128228	0.24921707561880146
3.6208338120807824	0.08687421304335943	0.9538616000655797
1.035659043111827	0.189170610952846	0.37661401299091696
2.2590794064343678	0.5942477787676427	0.08933216605198979
55.78587479298672	0.1354690126488563	0.06481754781365802
10.606954767604586	0.3426666908183019	0.07924804505531435
10.717569966648405	0.14701874716990315	0.08876059989351387
42.938772857970385	0.11188052471435758	0.9625895264895239
5.408339883832405	0.15991189718470056	0.291754991013204
1.3771190423717743	0.0854264694693131	0.16105113114967806
4.263715514232187	0.8366224163969416	0.08501485753315995
1.5553964506080986	0.1647474607077814	0.08820302711550512
1.0150296062514246	0.44616156720077355	0.0695466779960742
55.27151838855163	0.1680490073626887	0.6635095000121184
12.601476175282471	0.06238662256574535	0.12285938602374223
2.0397156317005596	0.06054108498052513	0.39182738495879355
15.978323214893694	0.06019681570385787	0.41247025318671815
15.619671424734257	0.12357124107880103	0.23663049864950592
9.095520966975636	0.12241808442581	0.4764789473288969
14.941813174358474	0.06466741539493985	0.5994123363730672
1.4629178827948097	0.0646105325653418	0.22183094569982087
45.4061904851511	0.36886365936855037	0.20877374479492466
5.863669965104199	0.08045548272422995	0.0848064204842298
1.3458554336674724	0.07826649262154478	0.1541316491266693
1.7455753441612323	0.3838740673408374	0.12807274087627704
5.167718435166837	0.3465066165183646	0.18723325006979985
16.829680966133957	1.5639384564275165	0.08003004166613131
18.021785315364404	0.10442187975352013	0.280032322764536
52.65202255782383	0.11433992451555391	0.15674236852160206
18.317848596555464	0.15322576760845336	0.10898242339669105
2.0212969438007145	0.30402542133074967	0.07334346294468749
31.274296008294534	0.6322032885767151	0.060318501828115205
5.317971449518546	0.07963590562406925	2.03118509801572
4.53028957781736	0.0987358634362771	0.4842058292536246
33.33468192539069	0.08470263325528128	0.07290888999856722
2.654054953749075	0.2036837318894966	0.09889014657392939
31.719061645135692	0.7052819085340784	0.08711265997987536
58.22181584305169	1.1092037946721856	0.3444490761826169
23.41834513991688	0.21738397934948456	0.25988378515942084
14.498455588740914	0.12720745887399804	0.17269348496277628
7.313499503140585	0.1636274651385995	0.28568739368240276
25.80255583352532	0.18521089818524422	0.5330807583652255
2.547394061117272	1.5347257500711726	0.11018983891077958
7.42791331471543	0.19272771019590867	0.08320604698740687
1.10607069409085	0.6036769035581895	0.13518018410103658
7.363198910468278	0.109058168773528	1.8944706134120386
1.2495678295413903	1.186532170935811	0.08957274815908003
5.077194418317912	0.22456823310436252	0.08367253254472226
39.30979898781249	0.4934596102596972	0.1118390804446743
5.3621931811620716	0.2404864956556548	0.2398755456857499
25.62816076253893	0.14048308681672822	0.4137221687359214
58.605751670574236	0.19859373575258107	2.5525979135635106
59.12493624008201	0.10411621772267773	1.2340580252732574
14.661296812028416	0.28807150019989947	0.2293609524770629
22.30233562457121	0.7644539187171153	0.07043894817743657
1.46110012775192	0.10785193067129878	0.13895738281144743
52.385585058483315	0.0637151101344891	0.9069554179592165
9.017512531695473	0.06081919124854218	0.23648484542951834
44.31987184231971	0.06748367988914679	0.19749923524410234
4.510637624437369	0.2666836733559847	0.1086888925314449
50.212330244797066	0.17944791634913315	0.3597917837831181
3.0214429340177653	0.11799867055132976	0.5097882711628507
23.37643878157135	0.2500161602512483	0.1233697667523174
2.52773269513822	0.16245745216341254	0.19376600549231426
5.502991724926307	0.48040208416274266	0.06092079664457564
4.091455057680693	0.07462897125280522	0.06956846339508306
15.021411386444091	0.7538787543179168	0.24093236745189692
8.301537177968907	0.2063239193973948	0.19834406023222725
7.72684724379605	0.43306815128648696	0.18086749401866065
1.7832141260948267	0.06438463483752124	0.985567777750175
61.08018587840297	0.11579629079141746	0.17469685376671829
13.14805414986159	0.2968126291845672	0.06463706071105255
3.145393234413967	0.07859491770309912	0.3142311999790797
8.814139438989542	0.09377061756677274	1.8689793257840734
38.54875110228878	0.15332308431585245	0.09079283646171515
1.377322618847928	0.09283872615131336	0.256818944055189
11.692511718548696	0.09803635586090731	0.10785496756900363
26.936997721293945	0.15600583630369236	0.0680618430912781
3.686182279890526	0.33046557837499213	0.08330647575409289
61.41326022763086	0.7225189326295883	1.131678303359121
8.705454287240222	0.0690590977952205	0.1259336613042143
1.6562688847160398	0.10546693422963399	1.9778804079083856
28.620590146921316	0.11784507573447148	0.2138925550283705
1.6117962535943926	0.707252589628283	0.06839172395287094
2.2704705877804323	0.26966543301220186	0.19567155141159492
21.82482516961499	0.40419267280704885	0.06078359258252876
37.15555212105255	0.0822287014678747	1.9971438764279972
57.103791410261316	0.06913428790726558	1.1421589944348962
7.000333992739216	0.5566125163491046	0.061165863322387076
3.9706352350027716	0.13270885848996233	0.45879257473529644
19.59555270204051	0.30928903310516875	0.07273947679813668
2.7401310290500858	0.0610572771138478	0.23863414353752874
9.930096310261678	0.42883344481843433	0.09602387687070273
1.4488042171050906	0.32151626945953055	0.1708573890844211
9.218398918436385	0.29565807916218206	0.1666431786733026
2.2860256355305992	0.06254999560884797	0.3205449370532636
53.07101101765318	0.19872763248085457	0.1530547417525162
46.128153310207274	1.448201713634457	0.13912758774656767
8.88523575791786	1.3598697103804431	0.10379014383883489
36.89568115198372	0.09011364431995937	0.3612378015729297
7.879661895827213	1.650113269999066	0.088186612181689
4.338761671436015	0.10473274015404069	0.5966124994380444
26.313837092753808	0.3028635526602117	0.46197265770568985
2.394704130157399	0.7166605866130851	0.07289210900003243
41.58315485979056	0.7790746271208577	0.08326911403841727
2.1379115210052615	0.26922057295486673	0.07159854047389203
9.499981442072858	0.31337947156837653	0.09379835277853527
37.04965700203417	0.25958882805018907	0.18102059137509918
7.335244142711003	0.07449419797393282	0.5898348278100087
26.96112809495598	0.8781367512549463	0.0633215510285191
1.4151764288831048	0.680632753980266	0.1769128052948654
2.619229173391753	0.21431071499663007	0.0690554042871098
1.117649248498477	0.4296141134586859	0.06154021043050588
39.25869258432825	0.0986881747095987	0.23255618347305723
39.052754689725	0.14715936231988858	0.13201893191239303
23.85164418847353	0.07057446280726556	0.6882655542513997
31.16845082348417	0.08123029202954912	0.14853265992855894
48.107926984460946	0.36827887357764877	0.15505928342282035
13.539739331645672	0.10880265805119446	0.32645581122532885
7.902092199541041	0.3986742711468685	0.10877075794910183
38.14909805827811	0.07418111727145656	1.8842718542299273
15.87389549525972	0.34767189885028643	0.1749943939177758
3.49307154011668	0.35546977625086973	0.1780502674183927
4.197180680658417	0.4122116624947608	0.1177798107048161
2.806367123198944	0.37654724437068526	0.07926264731541631
57.25258840234255	0.11982551974313903	0.32937588484979824
1.4143444228130377	0.09790620186761534	0.06845449237931742
61.43063084315239	0.25432142572084926	2.193627884464707
20.529863093945593	0.1773995891702333	0.31844381825425344
9.584038497768994	0.10704101146966169	0.12965268038374678
27.721983083274736	0.11898185098462896	0.08982738117823708
1.1914858586991082	0.07214908825316324	1.3060780211971548
26.87465630429783	0.19106873174088168	0.26126660683686903
10.617834734436757	0.5007237639119602	0.20358189565938034
47.15915464781463	0.259985304763893	0.13318136547627843
26.506324325752278	0.0605092361892475	0.1728495542920811
2.4951634370479963	0.07745406613320925	0.0782413707614667
4.508709465929602	0.6237944332673222	0.0752062214852253
14.081674299407432	0.6024967901675383	0.32987651526286216
6.239483658679507	0.1793551699393624	0.09745941182422078
38.90804756328353	0.2517421774097263	0.5540812879140614
1.1161772892884618	0.07906507202027523	0.06706569901744386
8.717766054326963	0.3532950263447868	0.2682322532326915
56.01923645958267	0.06276228389665402	0.33410850121629326
7.8582000695358465	0.15755514731902803	0.09404483772996619
12.713766119890876	0.17691989297177352	0.12849991739731487
2.1294396081475173	0.1825983653513042	0.08760995447545256
31.007153560443754	0.344207819497615	0.163799303762957
43.529213358933575	0.39760565900281275	0.1797974623247742
3.094820347610244	0.37430267832337005	0.2706349612083498
56.95221652516707	0.13312774819519427	0.1715884737955644
2.603565134252279	0.07128569406389802	0.10363363820280824
56.82921269969808	0.29298945950801225	0.06810120215058374
5.417759154443329	0.11332880571735822	0.12539031913815113
1.9289197897874544	0.18869848133690253	0.2540281260547527
20.374712283921216	0.5357953608512642	0.15946244293559245
2.256109422361943	0.3745375201288902	0.3956342698849944
2.5309978368914026	0.18410421759428203	0.07343385420875377
10.856498052169936	0.16561626582531203	0.09607499590580001
1.6589860239478382	0.1154980597028828	0.19813504657582842
23.943248054147556	0.8580170214271632	0.16984475295420223
12.183422101926013	0.20388548487267666	0.08664695433828684
1.640427234169851	0.18263598474927256	0.2836714527719758
17.27813395299743	0.1650487650889808	0.10569491587341473
19.406523424099472	0.09578457607362956	0.4349429486297228
1.9967349438555155	1.02426075163681	0.13498284955555767
35.77000784172684	0.0678437072374641	2.9216911627258355
16.706339926397135	0.1959856442984278	0.2211215219598553
59.877900183617015	0.6119368361348327	0.1103080529583873
26.536522176526724	0.2015047573493988	0.4085027117496528
2.7292105988652904	0.47350118519750684	0.20871087542182887
1.6647708390132254	1.0489453692964708	0.2023463063137289
56.57048314139365	0.27134788208871163	0.18575983001785834
1.6616497818018503	0.09440758917449521	1.291431690286671
9.64284486505829	0.2021137754898169	0.43250087192626285
1.4953192056075186	0.12609905300884083	0.16816339728277635
1.448242374461759	0.7858675081654918	0.07205345888098509
44.92403096142635	0.15157715773294833	0.2437980570798764
2.9963371583405793	0.6953645694201491	0.12463998675829249
2.1208894177447455	0.0879159750208146	0.84988859573299
1.1658800308265715	0.18860787954145353	0.33413552517438483
53.43438608591873	0.08304293423249363	0.13598746707692275
1.8026372592785729	0.06253672100294591	0.5053651125499384
4.340286725853068	0.06909511283446744	0.4974086752967983
1.7772089654043475	0.1298139783155102	0.40872630328082926
42.625746306943725	0.23885202688877458	0.20669752299910465
55.45896944717012	0.2544760130454034	1.2013116016461631
36.84944328963599	0.1270090095541623	0.21184035791067807
1.444631217941824	0.07516527118982035	0.2641560591823473
2.4239485299453056	0.4410178198570599	0.10081957030874882
7.597132904442483	0.0899604818316223	0.8745017209679115
2.540707379987564	0.1320904763162281	0.18198813888041845
2.61987444928028	0.10303229556717898	1.000939893716117
2.786673212458098	0.1720310284272397	0.515062549214736
4.489122651508635	0.08870806451805405	0.2563791095091984
8.634514146403797	0.1113527987959543	0.06515941343484698
1.2653494406951227	0.17435341629709675	0.35221725552653893
14.380128584113873	0.11077475708518632	0.5358017707995032
1.073686124387936	0.1297516679755457	0.09828074076883608
44.92855444703721	0.5510568851118625	0.3131894767100808
1.0611098753411239	0.6171670295289828	0.10129614230434096
8.252927981483172	0.17208507702632686	0.19183204924941996
6.7473662028084815	0.40395998173725867	0.08535691446358064
7.189707753392549	0.64242016373585	0.07289389173582961
1.3427214448008724	0.12057551576869992	0.06208680845344416
43.38299255818957	0.09919997666029667	0.06174882314483596
45.9697537365763	0.06296129397906065	0.16191590942192452
13.169017501591988	0.11424824557826327	0.43442762670363944
3.767776764245526	0.0864713027029478	0.7664104342808192
27.122431500863073	0.3032604779698369	0.2515983585828788
34.64342599442499	0.5809844319565083	0.16929482907886878
60.70248397822015	0.3553354952279484	0.2719152065300954
17.66502077091079	0.6903258894061091	0.212675818358311
56.57307098154532	0.637155429675796	0.07109147971674377
19.8242443548151	0.3658718803628661	0.16759853472972328
1.7680320700338983	0.07825580294416301	0.4013294022902265
49.72080912108699	0.8460506625884555	0.10030968385262182
2.6138723615099493	0.08008556866682885	0.07374515714478684
59.82943698356768	0.16175530287906908	0.24044058566853782
9.5944655364706	0.15004330686837636	0.1437676017739683
3.81007844899798	0.523665157805353	0.06444041385119179
47.22233759307489	0.19368830509673662	0.09097542613646789
1.445496625710251	0.10656338005245845	0.1091433087794174
1.7995827619954827	0.08877464542910307	1.0151857306498675
8.205330143336774	0.35775224687342333	0.12377754530400421
6.275551298863438	0.06353483007061064	2.041488462595502
2.5853809871382576	0.2692159515534772	0.0612081899794813
4.872379192258345	0.6821978989603174	0.10674849118041124
6.560993546315269	0.10066502969947626	0.08412855215417764
59.18776283697479	1.2514465216264856	0.07404461278227216
4.603014597028935	0.20479609956568562	0.15089880329957706
3.299550012353604	0.8554526609381983	0.1618839316290158
8.103559972429254	0.09255336140552188	0.10691527227053814
16.06673164262658	0.06653001006535689	0.09114809169293406
19.408065471200516	0.06386585120733092	0.20552803150137905
31.584404587344345	0.2916325705624099	0.07726371698494001
7.304315467111006	0.5167967001647097	0.11427930483639398
3.46679392889087	0.13261939811883997	0.14074939335190953
3.5542930372712713	0.15049064381281413	0.19491296257844487
27.071657123936397	0.2364595589886603	0.08219454527895884
3.721494259524895	0.40099413052570637	0.3782713859320417
2.142628576228355	0.1065034778347865	0.22334497090190342
3.7156331358269994	0.06382586895205132	0.1598264586601847
58.46749308982968	0.9901788843157214	0.15518752327743718
37.381885062397835	0.08177481145003565	0.13541181442592384
1.6077743097677797	0.2786684460839724	0.1922115706550589
31.331053560952668	0.06261553464135741	0.2436888824318648
13.732784899642649	0.16689939044766822	0.11136841069999671
45.10111436717314	1.8563479972296202	0.1803742549773643
54.972933911219606	0.6685784952491751	0.1426181803995806
38.26480856086142	0.0747126101417358	0.1071698005137431
58.75882549270621	0.0805161278677685	0.3604278343720508
8.021427168995798	0.08297765337877826	0.5873327351696508
1.7688305850679036	0.19074215327292626	0.1855163919421541
2.5339915537755786	0.3372437958280551	0.11638090910992321
49.12077336183597	1.0515432229953245	0.09210424247204398
34.0144371095365	0.8503922406850187	0.08119275347619147
3.821378607060226	0.24446492625181043	0.062309181437383857
6.2984433779474065	0.1768056858883167	0.13783875748022378
3.439444518390495	0.262302584566659	0.15584340545826053
12.522986718515648	0.07524161013782614	0.896252253283052
9.86905399392482	0.3217068021941642	0.09275390270249016
14.21656332750453	0.08328197346190765	0.08062606331792711
43.0326888270828	0.3208084031355477	0.0793511358186256
43.65740554671977	0.09544424823631745	0.29982388753763095
1.5915765198415155	0.4087751552717376	0.08954860228555314
12.106065161228242	0.08639866136917801	0.45152398291539275
13.732449176777045	0.09049433590228707	0.06309680820334683
3.6883856581723395	0.34494127920395024	0.21124028756063806
53.54942793555219	0.9530162785238685	0.08699891681875971
7.950867192381211	0.2326635428038513	0.0744441304274481
3.5044847381583826	0.0779248568769499	1.0700233713144487
8.419198755990466	0.06460126462790139	0.09582036997402882
5.991342809770054	0.48556969477976003	0.1960486235552064
2.0775839396720768	0.07657457538011568	1.066052309048855
13.503795111540756	0.35078370674415615	0.08654561303698494
5.862258745685506	0.27424848975047084	0.2387616126755378
10.75261094010941	0.09554499071908028	0.07738049593556903
4.520682500477402	0.222797518579315	0.22436318122078922
59.16452504317187	1.6055204211167187	0.12243857528106632
3.515436636396805	0.07833520329645478	0.21379509921155665
16.078147169390682	0.0767507226925403	0.13465657986679108
60.90599616002293	0.17059183541746092	2.206718870515423
6.40365613198361	0.1417756464126435	0.11643253517419927
1.2823319709882195	0.8026054513705994	0.16408539523508384
32.68098604871395	0.09250067874171067	0.46077908999081796
36.330747906950585	0.23984997029356148	0.07742784783369427
10.559683165866085	0.24978562916378003	0.2079825736490415
3.6599323165053343	0.3409294214836729	0.0671907818253571
1.3110252719444024	0.11219354136037389	0.0789995022560058
9.220605031451752	1.3892934754556892	0.07756991995803715
29.24061668683555	0.08180672953043726	1.2286302711413053
8.79471737033333	0.06244019229004631	0.10540765769162722
55.034196793169635	0.29635554189002933	0.4552742782727067
1.1232067746121865	0.062167764793630995	0.23046785008291362
1.5253733956594273	0.25851877130182827	0.3921068106742085
61.68039587444268	0.1957413128330179	0.22752445082860548
59.41380920397806	0.7478690073633419	0.12409567812168354
60.11665491721055	0.43893243071998467	0.29531130408375345
16.88951787590447	0.07903955361119165	0.24719834406914923
20.17664282545277	0.10983780238655032	1.6085045172563717
7.511403442930847	0.21012147710998497	0.06541746099574901
2.465490752308109	0.21570564193836644	0.08915091897836522
1.9160535291778857	0.388693827579937	0.08069116058404693
3.490221586938645	0.3933870773006003	0.3030993326799345
4.051075923863756	0.6037201102352006	0.1191778411402118
7.278962723833937	0.7482719116632026	0.07149901169841395
2.4169949169430622	0.060990894879742547	1.0117220216252267
32.99505727641434	0.06718688771248107	0.11329294318200697
35.85133436971641	0.23417859942561087	0.12575031709557954
28.035491054024295	0.16606630164590702	0.12725973979676936
1.5770813526793002	0.07003771975974538	0.1954643903697546
8.37181142392522	0.09025137154958952	0.15107153150499772
14.607045866237202	0.06796060340641427	0.07309292423711763
43.365943778316996	0.16353143627909614	0.44723369022553694
42.11860943264817	0.06437991486690069	1.127855631854881
9.299195896676745	0.06857584893618458	1.1793234904400636
36.85043358947786	0.2680759934857968	0.0647141178245719
11.486820098074846	0.07939805869342773	0.25649770051279
8.072003801001904	1.462420470313099	0.07628301735183787
57.56398388002526	0.6625952686370071	0.09309312109883337
28.12269698861469	0.4475557266438216	0.06847008827277581
6.112119254855765	0.4039007863924676	0.12275093056441191
53.79762110429317	1.9508299598582681	0.08297027483805693
1.210805075762758	0.060513793009586495	0.19356316532211254
32.835448731219394	0.26612990244744306	0.24351527709231124
5.017159404259323	0.39751372265837337	0.2593536843971555
24.1723448543992	0.44489307345307744	0.08424101389856756
22.219617381329396	0.1551622494057182	0.08045701489948459
38.746585922823634	0.09543457028336741	0.24755489715497966
3.875507465408707	0.4453136790645523	0.1080048734976016
40.313187645716994	0.08145338097896394	0.11087332177559847
1.5447024136361172	0.9746352861500338	0.07959588208350157
8.10428832931523	0.12324204496927638	0.3876603730616017
4.694592280508021	0.08501882281360801	0.24168344053424434
1.3238208479895732	0.1308888145650344	0.16517804632455807
1.0639242362287473	0.12113412602280847	0.24397173257274693
58.85717787298897	4.569668844202983	0.1557011389683289
1.0163070132494514	0.06450164460823538	0.18008849670960897
1.6531935098798287	0.21682864436011673	0.18090131023683148
6.22909440728719	0.12600634245657677	0.0833214411185187
8.606254637117166	0.1665161795229903	0.24834550058872615
32.57640713683471	0.24177064987758595	0.8624737405216221
55.3780937775372	0.39524364051271843	0.12660457255185298
20.599092306754116	0.5289913760628142	0.10052036205866577
1.2608118867148936	0.5978031440582787	0.18868046905268493
6.793437232322113	0.1022682927119386	0.38075424997177537
11.791307616092004	0.19056361550723172	0.12394408946593395
36.76742544911105	0.6113640083700931	0.2918501219950801
49.74325961455948	0.8192062500636936	0.104658853405769
6.286376747078967	0.13342833955946196	0.12110020537838997
1.108830196276891	0.06209474066510806	0.6477984680204434
9.138174448401955	0.06586475256491572	0.21009040985026825
49.084930769320145	0.09948176854160709	2.2810000233359142
1.0056561770318615	0.5303664951566929	0.0845563775376841
11.996942947662657	0.28037834778666837	0.3682529601439157
18.93292643256931	0.29226900921450805	0.09547967930472953
11.435333392199633	0.14421542246689595	0.3045220217422859
1.5411834479981752	0.4268137181524685	0.08141575389583859
4.061624737148762	0.27892212407128764	0.23071027237797836
32.2528000622324	0.21063438809594448	0.5660043150651337
55.70347147543422	0.3096092911301954	0.3925786951927195
36.635896973642055	0.32700608933547004	0.07073417843583243
7.049433009586383	0.45025759658367437	0.11430741659149893
2.372513404253087	0.09366488142206837	0.14910582298653016
1.3534055393452395	0.08872178318838449	0.11339725997453132
2.1871952583268346	0.07681242647121654	0.08547653069701502
1.9796501236011201	0.06814460167876325	0.16664070418995627
1.6870131539809987	0.1607014408629291	0.25743541325888253
31.97218377851529	0.11427136806428914	0.11262165656606016
1.691843746173187	0.08710625923665402	0.07849444801713439
56.41932920280662	0.2877447037365129	0.2796675195141951
37.123691346018305	1.0077101542198335	0.0732824074700325
19.79905487227509	0.062095500563492	0.08992067592241651
1.6488349405319218	1.0177750773476786	0.08296058847727633
1.1264579081861283	0.2801317809246641	0.16388230870644488
8.266693488487658	0.09427865770007052	0.23384650218840575
5.647680535516868	0.08281219986497285	0.15332092919225032
1.0905255518258445	0.10728720101650555	0.1353377819496627
6.864366885683917	0.06356231710141012	0.447906602081871
1.875067941304868	0.12366007399319143	0.32106380556858366
37.97258753024118	0.12349397211024041	0.09560491677246413
1.8687421147383225	0.22225044126928156	0.12559818589141122
5.560591917153245	0.13151653281016668	0.13764117805984546
15.156580843727893	0.15863288757151503	0.5950778722805579
6.953143580048388	0.44468725165329787	0.10659342155691706
1.0018032045282432	0.07018599136381484	0.0905313547212831
6.47923616699513	0.31174527747048447	0.07968731244296987
37.79997467658069	0.31043152426753284	0.15074085942390547
2.4641724418879227	0.14052155655755122	0.7413519037770869
46.839787659895464	0.21375657598683867	0.15505958235958966
9.081367327805825	0.2618776090984212	0.07724329933822915
22.40415359611524	0.10601768180495663	0.09484642459060888
3.8314387560743035	0.07722277365399702	0.14187665704040164
4.12005281562853	0.098418194770442	1.8077454344049884
39.505963726685806	0.5682890258824176	0.07714882374496289
20.902175399105452	1.2881129870082026	0.06534655176663523
26.69004995746634	0.07140497962595255	0.32926837972393697
4.246563962375783	0.07718161771338426	0.21619842462604894
3.09803246750923	0.5022439426745233	0.13627830102647995
19.84433803391848	0.6102407821088462	0.07672831729476806
1.0224919143584434	0.12519812154796034	0.06352163632923968
1.4641659056675442	0.9813415693021407	0.1581472442141427
16.82210149216966	0.14894735114838953	1.063926918929067
2.631915190940703	0.09570387495530272	0.07678798964374646
2.1069028827961556	0.14755328746665897	0.6126560579104318
7.146911810857042	0.11530112190556363	0.8284280359987969
13.713598420700457	0.25134089204883187	0.1523231018927816
1.546790503802772	0.06256730311529936	0.41874514990318523
35.108233518591724	0.06441205952136425	0.5862568670599249
13.763074803414275	0.19346200111643022	0.12547373692917527
7.797612723739908	0.23450671803325368	0.29106529390382774
1.9713792939669545	0.2046358656257033	0.09619514309054783
6.316113538655896	0.12072636643430798	0.0822299018697365
5.0446010070810114	0.06110326288803236	0.3220115688327215
4.241415181752768	0.13673103908103953	0.32913831838675917
22.253819453401118	0.25934086368270926	0.1836296965351526
14.170901478684288	0.08504253856499558	0.38175601524186464
38.83675669647122	0.15710753350094475	0.46327996538510335
11.023572888409904	0.25461295798933437	0.13637103337993312
8.551442311997596	0.2248704477188964	0.10090299684408868
5.171675377144304	0.06632025799604685	0.9235586403987615
9.641073321320318	0.09551899739777191	0.11060343143931856
1.0897681689169039	0.21727795465775093	0.14989911922264298
17.757998559729895	0.17338034991111637	0.15018009201338378
24.913672360944826	0.14708802320645772	0.1924280657721807
20.737240158743667	0.09804267939791467	0.0662284932872966
15.86731757986993	1.810325597830849	0.06369986875787621
56.81865536398877	0.12637652788890708	0.19268917949874084
29.36274082179061	0.4707779499401533	0.2828818730566315
35.16147803062962	0.1812078149801921	0.07670774971671275
41.74240200115476	1.0876434165208706	0.06267405847596834
42.849898509697645	0.9702427254014888	0.06470401406971522
12.092435964669244	0.07642263377863014	0.30256409085876934
1.299881443352708	0.26745181961843734	0.09108764903484529
1.8937976752991452	0.10027546861910291	0.22858074261137018
24.21291131794784	1.306233330654321	0.11647385874755872
2.0332293127483854	0.30324662635090144	0.08493577750875585
6.840680155432117	0.08410506929486328	1.086293090860966
12.824049010839953	0.4562593184791245	0.06265031875173886
2.7080538666207037	0.07597823623707026	0.4714827612372555
26.499423813724892	0.08232045411908148	0.14890021220023494
4.977318137985334	0.6290697879948248	0.09356353040971119
4.172243896808759	0.0686230339990481	0.07754585906561448
52.01565173669925	0.0763731224354412	0.09575401015327618
26.431211399795327	0.10461298439161991	0.2972674749270059
2.2161479986817647	1.2414645494188137	0.06626145557374102
6.516666990280261	0.18208107351311623	0.06832583594771653
2.689754536923217	0.09153976306543343	0.21516639129115
7.626394477691151	0.3094957038133714	0.17428736355040347
2.6737464497634247	0.8605192341990322	0.06311889093436082
8.564820609087723	0.260052849715891	0.07330072025064019
5.265127553489449	0.09301126660803961	0.15993266349592883
40.558988112903066	0.0778168993723822	0.4056525289468623
3.2019042928945565	0.29884986461036206	0.10769893744234697
1.8776481411551749	0.1350968096753407	0.6217355923830994
1.2642368438166058	0.06628121911581775	0.3244191478785364
52.508876962276894	0.2633336324801925	0.09118077664484063
1.585911397326422	0.20419821258232768	0.39956692642021696
49.504926333579526	0.14722816163337651	0.10086559363020733
2.514645742782737	0.15679283005676678	0.1714675982090014
34.9670838357039	0.11236114348109212	0.07592471438838491
1.0814308403810593	0.19199649975219912	0.1527662424107862
13.636593179034147	0.14715107041786285	0.18079636024628806
9.065171445028623	0.1254201034336231	0.24505353768941662
2.9531034076035123	0.14654445161043178	0.1358200087492181
2.1865420261456756	0.09686277004209723	0.3282843366848325
29.62252958756917	0.06453977820838398	0.4281846625298144
18.188757936013864	0.8792812860987151	0.10521555186961871
48.54358117688852	0.10024805854889174	0.538826296234044
6.601645078040957	0.11440502242146415	0.1617174236151016
30.492241358432057	0.3537248784622544	0.3247435291581652
2.854589745529508	0.12658381169572558	0.6150483737841853
1.426544380347996	0.22593852068459802	0.09836398719796727
2.142321904921764	0.06900125473685975	0.06278363068945424
8.67039708263957	0.06875534316305754	0.4327179187304625
2.524079479676514	0.17295089947299788	0.691898886881884
31.58374868573839	0.0665391938393749	0.06978374864574127
30.11809287194592	0.170943629065027	0.06748536688568194
10.444354827161062	0.3811162706123158	0.14109353546561437
5.882785578679377	0.07383418929714748	0.4989465211587181
6.602014994358262	0.09700123374027578	0.0922387790237178
7.609269747419019	0.3581460488417043	0.0695950182886858
19.916751354672254	0.18898595628787307	0.09210474788404163
6.872134862633874	0.1421704085934144	0.14746978819407208
4.320354326144864	0.26941309156352167	0.1453103393538019
49.91898437891652	0.6228407366291328	0.13480647634870482
6.60037424042328	1.3603013323897848	0.0651277404098998
47.25269763802358	0.08517810121935646	0.06269613453624104
47.194763093309916	0.06361618631455958	0.27864172513456803
58.4396246694495	3.828890073780891	0.09540064923320002
55.05470201505322	0.18192515089967623	0.2520788261056519
2.2702843284747276	0.12165206689207217	0.23987020727997804
1.8948488836961668	0.07326108932448228	0.1081691145125318
27.69541427529308	1.3792160900893047	0.11310585429844043
7.2314700944229875	0.22273291657334032	0.10664388222201931
58.99806476356221	0.0896863574394311	0.08901940490178459
18.663999502330583	1.6216917460731564	0.07192911085681448
1.3687818199025445	0.44640933705215524	0.17989069948965478
9.597344374549442	0.1289036292512561	1.281940800945236
42.693447561923385	0.858777718643635	0.060787919098935606
2.716634151526122	1.1867828424469518	0.16340182735375192
16.46484514550216	0.1130940563183852	0.2185439036117785
6.91120527508306	0.5666096250841056	0.08676231792049595
34.73586817426191	0.1065353196878772	0.09658796562736602
28.72068675869744	0.4466308460063825	0.16645602654431835
7.486047658344185	1.0326931813049867	0.1067727874078447
8.098412969563553	0.06050747216296722	0.07721697691088499
40.99373033720322	0.5135231275940142	0.18401884880716807
14.70252139256786	0.3912969334190637	0.39012565974446134
42.7475862462807	0.10256869147164391	0.08227562790863832
18.260448125178655	0.22681903008415882	0.20414345330839745
10.662506151732432	0.7233610027561009	0.12254367707007205
5.5219210459231425	1.60347886378612	0.11088315177034189
31.608194314454362	0.061733974573958204	0.5472248968976339
3.2206025533725664	2.113267268122972	0.08119567172917258
15.124534197435901	0.09895209684470468	0.4574132257664524
59.17952535805331	0.128146599934845	0.1010896145616916
3.0509230750403122	0.08891762356888024	0.372824129521762
1.0728722568882074	0.17726140073635688	0.06458197972871402
11.96812376149454	0.16484186330168235	0.486117578783591
56.571265819046936	1.0313227578630044	0.45987124609600216
11.534970023849036	0.09886882617297911	0.10425956479522672
25.562803713333235	0.1867738177545961	0.06755940870601024
59.85330143846212	0.2788670514244741	0.2718162852621919
6.664083292306242	0.4099955605493802	0.10025864312378384
1.3814121160343547	0.27173238408812367	0.10540216413483
61.544343616697695	1.5634721599541028	0.8700200418367796
55.26745709307802	0.10494950065483286	2.584733097342691
19.411641559692843	0.21533666871351678	0.09874294596697036
4.146897526094767	0.3421431717114921	0.08454476877121722
5.927956338260844	0.22540445646601112	0.15598683847215578
39.76754753529603	0.08616404039667121	0.23585692001592787
1.9962643035088585	0.21660073488480472	0.07767765063363563
60.56942136811198	0.269949455079689	0.4010802043075647
11.626916340832638	0.07019552063473501	0.8678159511076999
4.590870739251368	0.7763690396123785	0.08493467158616869
3.873940474451948	0.1228843578990361	0.18264617356520535
12.581029208764004	0.5823217701945917	0.12119890560378804
36.466350288884634	0.320198997779389	0.25331955921805915
2.0339000264185696	0.07214781844983224	1.7924349420931076
1.2636180371315662	0.14761572325072161	0.14489541490617355
32.80097054420553	0.33327594628183044	0.07369466547573808
3.5300811989497674	0.11631850741418345	0.366856042313094
16.309463820860834	0.8120356919816791	0.08982462264113251
2.273533127678433	0.2852328640141876	0.5419934750105497
30.527787838018234	0.071383495362616	0.10966136099062922
2.5076063243891	0.1270547845584099	0.9687232746688871
54.00772113588477	1.6756378387468476	0.19929322306611807
33.717887150893944	0.0946620864313501	0.2931901015129309
37.74710038814186	0.06366384726748467	3.092740881212542
4.645086447991399	0.06201519941496029	0.3868655043959054
1.0643754184326615	0.5222397628578169	0.07615563892183418
56.309064182935536	1.2316294481362062	0.06761175378007928
12.406992645614123	0.20378320407224793	0.6747558135932689
5.3107389289968365	0.33595827899921593	0.21784613110341913
29.78714536310901	0.17221493923576092	0.22416182480741378
17.98246240985411	0.49320630557342493	0.20129887218530185
36.813501359060815	0.07512015028238353	0.07569047996155
32.45602211523475	0.07005198942219046	1.5186438718763984
17.462648914468097	0.5205133528357545	0.28246787167299997
8.829647091246501	0.6747125715467734	0.13551659248204362
52.156887086878314	0.06454987110711125	0.2535221305327427
7.037887115442863	0.2175102529759711	0.2087194203410672
10.349221203820045	0.1891968814814438	0.14720468570682144
6.867082032284053	0.4780747796727003	0.13049449403846028
1.7013843297261977	0.38698056640975964	0.06658091250277234
7.617874748646446	0.08829019907967103	0.2390066079338753
2.488592305392815	0.4254758233353803	0.32663331444256
4.486317655968158	0.2132034904896276	0.10761513058106774
5.67002443340435	0.14535403081545534	0.2757385351446354
13.326799314243521	0.6232602808459021	0.12172180569553587
26.425240654877253	0.10087128683206055	0.06456444035132267
4.681159078385681	0.16216914564076618	0.44880379889811495
28.111472207450586	0.07127492236413657	0.5457548227183608
9.372345586372388	0.3439176479513468	0.21357729321104527
7.777169090036519	0.16083005091245442	0.12923578681128634
4.398012446157574	0.3289780543696764	0.2096341683403779
17.710778427467027	0.12058037522423024	1.1400375529759719
39.48937898368635	0.07677307082439559	0.08970316554519954
8.087455836008367	0.43799703696672315	0.15579791832912745
1.3222662995407843	0.06622644003964387	2.737181170020527
13.762395384541824	0.6375035546886365	0.07617869244877548
47.41481151034775	0.25419787476094274	0.06213117450173274
13.815084409205063	0.06960621599815117	0.3752754236040771
2.268626851328462	0.07037068367920765	0.7628465334545366
54.99662932462677	0.17850118662574135	1.6163075641988747
22.060727777163873	0.06919624803498149	0.43857720599395844
1.9367617692348438	0.11178055172445187	0.230678036220552
24.729596479620305	0.06589931537965717	0.18026104704695178
13.904066787142698	0.4870720159617008	0.25184154087959576
2.5284445595935376	0.16063308469460877	0.6778451302030506
3.002228001790804	0.2218562338370949	0.287899494475388
6.098134731378062	0.3956041211771105	0.0626897705303843
1.0360542398795245	0.2663799200873086	0.1273397437751046
6.553271790055632	0.20302234933097127	0.07770742908768191
1.0157407706321726	0.6544982125297731	0.06460654885453249
23.286449333926328	0.1233646239216087	0.37522492780433925
23.213391876164305	1.560796056849247	0.06868903782500993
1.7125532421620926	0.06244614777823173	0.23125914830452737
10.801888122121913	0.14767434624307763	0.060733426065072336
5.7736899084409306	0.13623477258915184	0.7955336814955811
1.708887160769907	2.3246464069051256	0.06939347101894128
56.800860682659135	0.34276349045566945	0.5996457800582764
8.593693014271315	1.0522702732166225	0.07768954511248047
1.9145509249980754	0.8039396811878946	0.17450630952552504
40.84917357569924	0.40324194719851747	0.33740622880828136
4.182672792600243	0.08137595195207831	0.07381272425940813
2.6886038191634287	0.08252612574991125	0.06470086978226673
3.9570357473599422	0.17447320971319866	0.18369171892860525
9.544698791390724	0.26316814542220274	0.1718776386472579
1.3171753889677822	0.06446806523665222	0.37993836531540415
1.330744940638333	0.189181611668566	0.47546763007961623
59.49922257208281	0.15260337408685296	1.4299762552901956
1.7748514777187336	0.3822689742964368	0.09907143198603319
26.520799232434403	0.2492663649062254	0.2198349182307851
5.9250784815211555	0.14770828917081227	0.0738899231995202
23.616364648239774	0.06200065915184305	1.2158084990101021
28.009790362439535	0.07858855216010224	0.9197399547656204
42.669869037122965	0.20515299484353655	0.12807572778043874
43.83123593068298	0.41778509515401907	0.1134233545154319
9.488313373624486	0.4430572284884309	0.06470264841953274
47.045790770184006	0.716178673178899	0.06574923064562498
27.99519125164654	0.33377200967174026	0.07440118129476295
6.03707513949278	0.4143612773869052	0.07339235612616088
1.3279607587180713	0.227851607279682	0.09248002613828846
1.356357879193216	0.068824142763954	0.12245547301934998
5.962505152148008	0.3694490275410148	0.08596892660851592
6.576508223116246	0.5182206309869455	0.3525385118673662
19.3257250064325	0.4889471764934987	0.1272872201593398
4.140590130832494	0.07177837984782784	0.1296640546950277
1.700431781285619	0.30776704147680833	0.06955198649870897
10.199097443782984	0.07292190467464604	0.3356250880263312
5.891596167721843	0.09977495521010617	0.09750468184672839
2.8953039774782408	0.456950285345778	0.22887313452534253
1.5403408133690495	0.15529926017551676	0.7065202703512335
3.6411185855917214	0.11042922046052983	0.1279089703583295
3.0042297429428957	0.5282361413435599	0.16331772483277424
4.841942835712796	0.0836979236299163	0.20993029185715634
40.42393586708434	0.07854051059983362	1.1297394619712862
30.044529394457644	0.21589048194085714	0.33410759656902544
6.50658350921889	0.09268329261200697	0.32951169995245777
6.467771680147607	0.29088602588911033	0.13309546986475174
2.0807081057063628	0.11654544743184395	0.1504235082777889
2.1597777881266453	0.07959051144571608	1.0700583244500501
4.816117130214644	0.06260551505685955	0.584212521712899
14.566036934668984	0.06329691102300894	0.2044871514817273
8.447962740455193	0.08799582257970699	0.08399177422870759
2.8174195739964336	0.06510828682421638	0.06829515092099385
11.55639342764951	0.6105588996459586	0.10206521214571124
23.129716764699424	0.5836763866236121	0.07610988168902201
2.331272298398773	0.25888439318247836	0.2876523422000946
2.010321958011505	0.12376921321673275	0.7771801777053583
17.474322877624115	0.1360420422977237	0.1748892274981757
1.9853182200592823	0.1592040786415049	0.10558800293926321
9.868871464658547	0.3730008119283682	0.14487701650328616
32.61433162176836	0.1398928878974637	0.11710118891768369
17.889422696610538	0.0834872809106992	0.07972354262395352
11.786227598416838	0.325331230021041	0.2148947004998128
14.384376737840963	0.4037703957252431	0.06747959422766958
51.21203005286026	0.17956985508715728	0.6705082480660898
42.28007817917139	0.17108430330629637	0.3299376174795664
14.307483638754952	0.11001339497377216	0.060849778149982506
45.73145574330049	0.11392443084005456	0.42497926937911057
35.149000551979185	0.09177208614591426	0.06081890623637827
25.923940408431637	0.4365457081389362	0.1469403155079247
5.0395083929032065	0.11486143250035791	0.20409429497200854
44.842794594638654	0.248676255649137	0.15688938207302033
62.19970545801028	0.17052299686502814	0.5726614859037948
3.022165841339782	0.17265731146804997	0.16135827285784535
40.240837295369715	0.12816088124200675	0.08338636004254986
2.343086085157653	0.8827727358370397	0.07656493332089556
1.5830175012593315	2.061692001897165	0.06364609257217636
33.02352058877327	0.08449659868298458	0.1490719629928692
1.5961515261521781	0.12201731224023114	0.24373503788738382
2.7626077899673755	1.1349096759653303	0.0626530760889455
2.042556557996132	0.14349993220830776	0.19967199635197946
3.0064145268365383	0.09548927688904243	0.1444336362067979
18.08069570460697	0.2317314637249257	0.18423078522567185
19.950980352276325	0.17607297031869465	0.5130779059490221
4.650655967705869	0.11635994598133387	0.16542687081701477
3.1111693898738992	0.35990945631974186	0.255438493684233
1.1014254678392965	0.2917980372010867	0.11654441495214529
1.6646315671887577	0.09967308122647983	0.15250089465358618
34.75725151238192	0.2364196782162888	0.44146964028814883
2.725337751964821	0.17845907296310767	0.09769040554964424
42.211112923512154	0.06993495974496028	0.0653177812116718
3.959055339576895	1.1626334689766165	0.09902603208801658
10.811705738586515	0.07255093082578862	0.06478880506192244
1.0893628295468016	0.07785805118873468	0.18055664033157348
34.38752458760734	0.08283470907584152	0.7233376047455411
11.225952301183963	0.0785014479706063	0.41182792259624557
4.714570092419164	0.2320237500288681	0.14441759860391246
6.381139668597188	0.2333556271357568	0.08731530173938565
1.1500485278538435	0.12261367003544812	0.28493784487115725
49.28989371279254	0.33306539926276085	0.14855051603444908
15.561055812008576	0.15030802950288458	0.08623010377104287
6.983979881414185	0.4799409920984899	0.19419616230422737
2.540202420676141	0.06744283156128787	0.5504998923161438
39.138606704864394	0.9804497677523949	0.11545520099161229
7.72459828355241	0.07745870828796508	0.4763756853559125
3.8205403383056646	0.06999848030959838	1.0989721487937594
29.73127407126943	0.1917328644321149	0.3716393552594034
13.927742741624403	0.07530051357625063	0.10673516817679327
5.269366965743619	0.1712897639253824	0.07819838191516598
26.824481003540775	0.13115634837283052	0.35110101041281794
25.253976944300867	0.2807747159994495	0.2430414573946078
39.40479101698012	1.0667668587019934	0.07181765651873853
2.1834245108863843	0.14550424370040926	0.4094531764345004
15.828260940885489	0.4738581516512732	0.21887205561850218
12.090599906797072	0.13685927943719628	0.10124801906464206
61.948171471259194	3.213257099009144	0.17091452990899805
3.9167531500420654	0.2243808631181072	0.1385192600787905
47.66830692746012	0.185087794662887	0.07533594231155723
1.9155614282901356	0.15566651938581166	0.16308018732620272
53.97038358497549	1.9522881976098212	0.24866756376676158
19.750487889181436	0.3885701255395979	0.23605731149807638
22.916616952704352	0.07406984716762983	0.7659044581839525
3.7474504301181084	0.18896137037335053	0.4148562075679608
7.985898996766755	0.06927349918693711	1.105619465649089
22.332481750044124	0.1959439760259149	0.2821010655031886
5.5955809456483765	0.12271039273063326	0.11039112414216884
50.727117441745236	0.6125186722504312	0.0735368781776974
1.9778036682136995	0.0668740810207349	2.2657948347704147
5.988835612735136	0.350661006870535	0.06265123780766418
2.5710131201098534	0.3526614444515366	0.12147932721163873
5.5663958632100385	0.07581949744143399	0.2035752903339918
30.62382156866873	1.1342738353206696	0.07462973867786696
1.0927034594285086	0.1746892560772741	0.17293684184602448
28.269645800764945	0.10874808848449358	0.4519392378426964
53.89233067309238	0.07114142487545637	0.08290819248141085
10.273004642771062	0.6555215403945663	0.13328517366423248
37.08327676213276	0.07246967128100157	4.152252339304445
3.878279205421525	0.4883671759698742	0.08509320070457396
13.344019389332018	1.3037077359247706	0.08277240836266996
32.29293260360288	0.06230588235301432	0.14244793843233705
3.298719001389654	0.07796026200075658	0.07231680984743678
37.16626652094802	0.13557934102967217	0.9428412117630919
7.465518293696709	0.08405343087402967	0.4005814714166023
11.090858275863502	0.09553064716138066	0.21262834409482817
13.56294745485762	0.11088705798527473	0.12046783769302447
1.6835637779013422	0.07604287944585197	0.36955667700381856
20.620103244708677	0.17418437595359135	0.8350336077431515
8.392161521609507	0.39762900257693756	0.2522545933254004
23.682589808485297	0.8062165066543974	0.07843725810178605
52.33404783918882	0.16811413136201828	0.31306434950900974
41.58377102227415	0.46479962117752516	0.07525390571984755
1.8274353211799423	0.30745473517565414	0.0677617323165916
7.0835378737294885	0.09895927112645622	0.21404998278424453
1.5320056083175801	0.06223711678230237	0.062190895525233644
2.421949300280015	0.14667529123032164	0.36404806073925416
1.7928441977943874	0.1835091771036793	0.0657886115728294
15.483344134232121	0.2158660318049279	0.12898057433824087
2.7533340927712358	0.33271489985399577	0.09858801772068833
1.440295661287036	0.13113686139797706	0.08980000619979753
27.042008862383614	0.36578593967454626	0.07068559957060869
5.209517725999672	0.7834462827212325	0.07513844836826698
1.9197947364581127	0.29831650527638387	0.07542366944788854
2.610280741243243	0.0734430182896438	0.0765858795038238
44.43099762806864	0.18985754629988946	0.10760683085802798
15.661754888802234	0.0633337131040591	0.39960071762866733
1.0156810244338932	0.8109593292732262	0.07226140456674013
9.66768829138491	0.1160552572650483	0.10254106910813571
1.1794273601066456	0.08593199187069442	1.0363023828003686
1.283616998232706	0.0771990331292917	1.1232571277651815
59.21360172345944	0.6208701531874639	0.41918955159800564
8.31898157897139	0.10114093634710847	0.1689465993488664
3.8226964451226992	0.15145134940610322	0.07562851146575778
1.1947968206511173	0.10165395948205183	0.07605805724063469
2.883369847398802	0.27001509708238963	0.15605841275189924
1.1506719355636652	0.17632533534493414	0.6912941524457861
26.67070137304245	0.15928624033152697	0.09121631014051354
2.2397948486524477	0.17744905793026616	0.07265688077103687
10.828162366694778	0.5671714109172308	0.07376402816622675
2.28838915222835	0.07906732051579544	0.3545162796185497
1.1883317059451544	0.2140835669239904	0.21572406749657497
13.54742674596145	0.10088474204022611	0.16460323640659877
11.941230539489622	0.39560106886154583	0.15660682530183986
1.2803501746712576	0.25530631935608017	0.24426292079474832
27.58333784033698	1.2629670435832956	0.07975877494396694
1.2913210836176483	0.15420162075074992	0.15603105881608942
48.80962992778694	0.530431770911177	0.10732653813494605
38.05689397383978	0.10554601082316521	0.7333011855875122
11.857719666279026	0.14053338847441432	0.4111792841347347
45.74335005408876	0.31688936855885014	0.09969434315261547
2.125198662257211	0.2961422717504518	0.45128033039210746
5.892620880143822	0.5313240655425786	0.06496842055550676
7.482004714021289	0.23215372105381774	0.08117897865723313
1.8998412053025904	0.08638204726550999	0.1154480475727527
16.845988968974787	0.1153637477620057	0.12115909620741547
1.0869431737878352	0.2739037076048433	0.2776098950919481
41.35768860451328	0.18510839499421927	0.19219429913693545
27.482556355512102	0.6465611979055939	0.3918966859594426
1.4496351225072561	0.30527653447769193	0.20238680790417796
32.83993059484756	0.3037643353439182	0.15139782631429663
27.913209815975033	0.07029702579199201	0.06331136082682305
1.2880793248917324	0.07390233583470328	0.4370534550657874
5.353856483780378	0.24967577397276647	0.15931400380544947
47.913397489678964	0.19221165201049906	1.272649871442632
52.46427308229767	0.13832314791220124	0.09080779512630363
1.2699964950098002	0.6091916799479418	0.17087380476012048
7.764992944810122	0.0850453863816568	0.06632587196019679
9.731934135501673	0.09546600982409334	0.08630294876771602
39.12518028988416	0.23303046416099588	0.3285763478747291
6.022630287879669	0.1397640690778975	0.36628618989054973
1.298041889077434	0.21634576436028677	0.06543971175677427
30.377363638410795	0.12466764124043714	0.14408736665898225
1.3968722617390552	0.1684886961669191	0.30063850416660715
7.449415181752454	0.1153388382111698	0.06314507695818211
20.524601326195555	0.23215640216751332	0.09510670346117071
2.8148028367520115	0.27259923244133555	0.1760682406438117
13.180804529880012	0.1117125928345489	0.14413211525976402
55.29704375230696	0.14223767279806654	0.12785274553445192
6.337812252448055	0.09751936843423484	0.8859050510314438
9.779386576959705	0.11757531166547276	1.6563359888829456
3.3297512169439765	0.17493467089499332	0.1008076326762602
4.659825684567227	0.14326391125904428	0.2100279484371387
60.708630859435566	0.3289358115018797	0.09263621699410447
41.741767622974265	0.21011083031274885	0.1360651824325019
18.84590602763206	0.11691798490062955	0.17116416752283017
3.828892907732626	0.28191867179613933	0.17137395941410688
3.9223953958379414	0.16796616317388952	0.46898714264696456
40.00826974321316	0.07428708414224024	0.1965121571305002
9.632074402431373	0.7437786982267178	0.09856541631300517
20.055040489847077	0.06298973608632093	0.19914229764875663
9.582673642477188	0.08001430323597687	0.19836483473158195
45.13043263140114	0.07453436563888563	0.23113469149677335
31.63000349030698	0.0725118742614325	0.30617756234032545
5.076509871161567	0.08392305486691184	0.4145140077743974
9.617241969685018	0.12481095382942431	0.7810725201099384
13.602744479170493	0.4626962645575914	0.34186227672316544
4.744392694501028	0.16303310412756045	0.23873092502257953
2.0022616233373256	0.11246236272361264	0.117371099979761
2.633177721671297	0.06442554531220243	0.7352257488515447
11.90181106675389	0.09723827138735973	0.43616105904062574
6.960566526734306	0.378969723302498	0.1697201303404952
16.185374469490686	0.11024758385148659	0.35998626544101553
35.94415792614619	0.15266453284859333	0.1442619053169641
2.4354614854154506	0.06620963865452961	1.5375071643471467
23.651130429939982	0.07714486411844358	0.06021072923866037
3.1163978971494117	0.06718964938007196	0.6213474132336809
16.983681481501822	0.10257774719625795	0.1318926841669364
11.087152406266219	0.8767209961562876	0.09812374095897958
9.17142015394794	0.21341061297635955	0.21480298315400506
1.3900168141493776	0.16223330957324592	0.20762976288736096
15.286478188390898	0.1683200267804329	1.2134505744551205
14.864084506770944	0.1200541688307511	0.2972255387622916
39.69653981598212	0.11448339088318263	0.25023593238272623
1.036720501213134	0.06136665470907549	0.7869729233284014
36.48520862878796	0.6964222016030542	0.08304066535647896
6.064570842442208	0.16303753682717947	0.30376773128182943
19.560012893748212	0.11951882214425699	0.15529215542153227
34.72011619814444	0.26683384508227864	0.08948880056925095
1.6068593175159496	0.2551648727914878	0.2296727680468944
8.060891468134413	0.27648271011510456	0.11607049031282612
2.0356682982217946	0.062099958139611056	0.06478805746407482
4.3367501845457355	0.20731364819202477	0.08696988654459656
8.79449073495513	0.08541216350412187	0.3575231599430911
33.194612239417964	1.1195601155134116	0.09814470306881429
2.0503601147677437	0.19171108118650335	0.08388816540935136
17.131144808277146	0.39392999759272296	0.09032334215680966
41.57831962487485	0.12656466001285369	1.0057018341291202
1.6763540257307714	0.10602081831151408	0.3748472051560994
1.5743983950059535	0.4125198328222822	0.1073610867775919
7.686983747611167	0.22739297976346357	0.15084858523397687
59.02981802114264	0.10271857568044465	0.6571799311124444
43.182879121462015	0.20644594225015636	0.15256710609179766
11.405574433710168	0.15785648126931753	0.3814641714108739
2.9374535454400883	0.36278681405846813	0.10297947223700225
6.492159594952428	0.1337498374718653	0.21921103942805714
50.97874013687223	0.5183451931889052	0.7001808161056455
25.591305412019206	0.34070635197861326	0.07142684524836866
7.166472926361611	0.12338629523882978	0.2528074548189665
13.075252820892985	0.8474019466608068	0.1579698394945377
6.972610430366572	0.13409124959612576	0.4639457758442139
29.093076164791125	0.37102762162286396	0.08530717772223896
19.16199570893695	0.3936317348089926	0.15300121451951862
4.2955026195552115	0.1985258366385652	0.2116771317704655
2.1134394522748727	0.10409347540630903	0.3651846739032899
3.120876008421084	0.0683233941281071	2.3332934339110616
26.77687845949324	0.13183021639147147	0.7448265945314894
12.483210694546276	0.07621461892015968	0.17490499232429668
21.486948877428386	0.08175619351692767	0.19746933885738827
12.307214261952367	0.48752409066316993	0.11423588417779953
17.332810892415463	0.14442597072665408	0.07401899668715728
35.45011746259452	0.7814570370157072	0.0662654696258125
3.0803119957292804	0.19733415719535574	0.36217913516707984
2.3557657534381256	0.6573072734360934	0.25543442656237564
34.68052662393258	0.07561832495367173	0.8644864226788629
15.94131504929	0.3167207270885748	0.0917628101367425
9.155476996905136	0.1161185493153856	0.06176964293567345
1.4503040111273495	0.07483009165748784	0.21649273380016787
3.919933947058244	0.11774018071952136	0.23013524944072702
50.60184800697539	0.2228361414661142	0.3646072616366587
40.68671291289663	0.34844282461427656	0.44367265936643496
1.6358100559798932	0.18934199552144473	0.07486125403905561
61.54705231279438	0.0848703243641901	0.12545217996150299
24.450784804003064	0.4296060823334733	0.06661363666322742
18.176444132365162	0.15552546124514788	0.06026487286473766
45.43442575529427	1.4470672034197638	0.11426222359239674
60.545300370696886	0.13473750118144845	0.2047436600744761
3.16118662779762	0.07904815201842805	0.33097012831614037
7.44321552372875	0.06770962083866083	0.18734212229956054
2.573882725336752	0.09010488888480803	0.3355551459965804
9.597234613450748	0.17652575171994309	0.08657011181934497
3.236322311711457	0.5421541751587152	0.09345277084318157
40.53908816856384	0.2856205349766022	0.10239512289750094
31.298273370811604	0.2141897975098664	1.1330909578805768
51.02724426252049	0.07682286064246147	0.8070668870369458
39.266121546881855	0.0777004550666024	0.31630200680063975
37.06093760887415	0.12337984193300644	0.2559272471611783
7.633998447967835	1.317909759921063	0.09894748733214534
5.008116755023966	0.1376562099330822	0.4951511513885308
23.85651037498213	0.07014067925246334	0.7455317215270145
50.072240459314806	0.15460187011309331	0.3183980508055829
1.3232223206015703	0.32538206152439964	0.09895067371710947
1.5745572508538404	1.0578112798182846	0.07354845512029773
11.38283431691754	0.07170783128844303	0.3917690808173673
2.4854389637046843	0.370846335880211	0.35349755506590413
5.783546542848715	0.1670500436625843	0.201305817758834
13.897288241411916	0.10879235069973901	0.08554210653761705
45.457575585931416	0.195905357654084	0.0788188606334771
6.839523599714498	0.11325442487859935	0.6373673557165769
1.414542823693085	0.06296561259385314	0.2670050465754529
1.4398405228445024	0.14542160312678665	0.2545544767256187
14.300296112918751	0.07113156104511245	0.06931193289541654
20.71281950031591	0.1527183331512657	0.07325671624839557
9.631078633652177	0.07790802537468025	0.42504511314625837
11.135749233206889	0.2421700083472341	0.08011511265740386
9.648846647240585	0.07078980717535638	0.5642327271559002
12.48201844427601	0.10352256364463314	0.06943521887986895
6.624808422337296	0.5392774809578638	0.12361014391188999
1.5754837089242542	0.0736427116666937	0.11938901375003616
4.460826373890486	0.2954397826932732	0.24715424973115932
1.1107974241475502	0.0814054275608107	0.6106775127033964
1.3672313786976042	0.423457362889444	0.07205763423141115
7.688438610950602	1.499818811142776	0.07162122475229052
4.877456690572303	0.0943384264661756	0.5152035443525664
4.320377796438093	0.13580608843728692	0.19458052021605987
10.68089684132426	0.5061084273806515	0.060959990999814834
1.3156864212414772	0.14281741589918423	0.15705262084865723
10.84418709275694	0.0674881822144291	1.4790545353868425
11.956311523819883	0.7219609636561506	0.0762112803069859
7.964566125367527	0.295722295425887	0.07786231969289921
51.67993828050656	0.07052192912804782	0.08129104902699728
2.8680726855842154	0.08991126890775025	0.10616908572397259
5.283218349982371	0.09257179137542845	0.14743859713967206
7.279561226330804	0.4540902460823967	0.09402525299509454
2.5420640136277046	0.1033737234574389	0.2574025306034339
8.685422027451121	0.07548611110275705	0.4886787546852532
3.2821243432848926	1.5045274093739627	0.06277430496496686
2.4827459509977676	0.08228368501409367	0.062386179779384564
2.7639227030327564	0.06974961824823316	0.22578007873643913
22.56126923088793	0.09442652033237886	0.31659588322507204
2.83137006943917	0.15684306270684256	0.0609867000183766
34.776120323571405	0.29029451859330113	0.08889553781026127
9.326527778826838	0.13174431447152005	0.22957476336245414
48.03572344382412	0.11985334415743748	0.7445320673723811
1.236477324495576	0.06387753222183329	0.27393534834663474
4.008157080790313	0.4643082622037463	0.14746191077829596
4.160909409131201	0.09620233372254657	0.1589226043537068
16.196034824058366	0.06678171885414441	0.20810443319486416
50.90193519969394	0.07861495401256996	0.16991631256154627
7.192159073613566	0.10880765260810119	0.06470573860392073
42.94037632398007	0.417484149831833	0.20549780604589474
1.9897357171074557	0.2172742914238528	0.4198001134061154
12.016962484289031	0.1911263888176446	0.14375658880794812
37.91332625344897	0.08119861048281021	0.0856799379775118
1.7740136469626329	0.3044963816158162	0.09571950960065362
22.94383525361119	0.2418213323579831	0.3764378827275231
60.17139959967381	0.39585690257712147	1.3601845458411739
4.985542327740754	0.1809848079459184	0.4505735515823132
6.754357450544594	0.21644209007471	0.15646225282509585
45.862396420254065	0.06631449456428397	1.5699797790059895
1.6377401956454045	0.08488832113959274	0.23763180966843817
1.1128617554188096	0.06275064613776565	0.06179021397245674
13.698402726548402	0.2852472408994177	0.11678863157413423
12.326453587939499	0.12837052111287137	0.09737880428263318
25.514738905223968	0.4515018770164968	0.11317093362813767
1.4363513476331216	0.1768346220996765	0.6637758444640975
3.9791212437475716	0.2673114868494301	0.08642795744653248
1.471252629022566	0.0904312233372317	0.3090271017617525
53.17105349919395	2.0504477022585665	0.17302512034791062
3.528412977538922	0.11294589608648899	0.06097883248324225
3.485525618504655	0.060374351049467256	0.08926968095022247
43.426727665264416	0.2550695107404851	0.2758581044082883
2.364177406663948	0.07167646860549054	0.6968372342182407
55.04006516375632	0.33884615998546896	0.2888962712190779
1.6135589729519293	0.2799600724008231	0.06342387135698052
9.465222485966715	0.10850394954053796	0.8808480165242623
3.442670544224513	1.0135189913030245	0.1047210865535357
34.62455144403274	0.10134002167228856	0.08443158920040503
2.0070556327191267	0.09849076671634886	0.91091824090308
12.473415767697082	0.22349134869652265	0.08966595341501434
34.39800894469055	0.15882168329588575	0.08416968778568085
3.0060075042801424	0.07423006529935718	0.33908865491945633
26.827283942144483	0.09577058358573182	0.06636747861777642
1.2903593164838483	0.22152287342494545	0.22270976143544718
4.410660993954992	0.2755347812012625	0.24031864502739647
7.113110575341958	0.15164358130534644	0.3373381649316153
10.455845206161886	0.17069753022586515	0.15994908343546024
22.110664295980847	0.11582219384625658	0.08619137617269378
1.1019363265528996	0.07404909835730934	0.16925481846696033
14.380056053262564	0.33370724330967977	0.07136416126077626
31.054993432305935	1.549845842035361	0.09944026087623987
25.232328154027773	1.7611813370814495	0.06447026800831661
1.390396469252562	0.14743203348525058	0.08850215828475398
46.530305774123754	1.4446960869281744	0.09755801705008052
1.841243696430145	0.41641079420582083	0.06125888039920391
6.300471015739886	0.3852428433431243	0.07228520681459807
57.65880063680688	0.13747933490135908	0.6065683739306841
31.343591806977084	0.13280740226958546	0.8199502989566296
8.908334575249274	0.06340903315919252	0.1137081133090129
58.48732181292868	0.1320675261616608	0.09678680341766022
10.345070982183568	0.3993248010616903	0.06126055797403644
23.06475366429668	0.5211087460589161	0.07880997557078982
18.161551716660185	0.7137027826659214	0.11718855173891574
3.9475630100403176	0.46187061725105016	0.06983465999465352
1.2865256024401392	1.018335042177867	0.15308291843503136
54.764454818123745	0.06269206923445032	3.5265200789749174
36.47109771950575	0.0700283985351733	0.47665000559302234
1.917723456557489	0.10228311780360744	0.11512579010715038
4.510237585537414	0.08481387360350519	0.31172508582729563
2.709053733059731	0.2709094824490449	0.4427672073351755
1.0142366591294623	0.27161634230310727	0.10568701371655206
1.6869979541506046	0.13836448939979662	0.17032341968476214
2.5791520962317622	0.1835863769048287	0.09945526791428028
5.3251127223823165	0.6790833039426108	0.1471513643484643
6.482561466426023	0.271282835314554	0.2292120510973799
61.625418373090966	1.0541881753968803	0.5040663578936178
10.158251543857974	0.18522470284030887	0.19784365305298196
29.628993942180962	0.168650764267479	0.0929850509314066
1.0051365236380245	0.12837400673387794	0.2586275296473008
2.1749807793126363	0.07776255291519668	0.49902865261299706
22.123336310242795	0.06371039621711819	0.5804894487901435
3.337981923610611	0.14804225181191583	0.1879521654407143
3.562855557744869	0.22040482074606443	0.08024942054530748
3.705094870634525	0.2521018753993266	0.29697764136357957
6.06572135641932	0.08541269619835537	0.5769991709324019
36.29014536574182	0.188603253293828	0.24063954084786368
1.8600236517710629	0.11927164393661108	0.19000120151857494
4.568602866383631	0.1645343168184345	0.22410111515460107
3.9388856269793973	0.10322685790106068	0.10882733049292934
6.269076374813523	0.1312003680615897	0.8932661998805426
1.8700665299483543	0.3708119389679409	0.0724371212081131
21.771966136489826	0.08473663722785837	0.5604503482523432
32.81950393196118	0.467052142935133	0.1720597501376348
32.41560662064696	0.07540640756054431	0.0676345252684622
12.799820172222063	0.11584107559318432	0.9946849163822492
5.042422858384119	0.12959208565152402	0.2106590239079077
11.966441228668234	0.8113522421930701	0.08315235304674351
3.7340482719872843	0.18909893269359496	0.3329744295663726
16.71736188576101	0.0650002745562773	0.3934059990142733
25.343942923130612	0.10115257981056985	0.3265736221931325
8.575758612271095	0.13261836417524384	0.09714669764719108
34.38733877342256	0.15964040999851836	0.24418970026279757
56.311540977037616	0.24167590736056146	0.2533961350339976
48.06665672623709	0.6871334675356704	0.07222383436421326
18.567542582610525	0.476258810040067	0.28614085784933113
43.655652647869026	0.13004990466714433	1.0113365725204981
3.615063132096677	0.08846437832903761	0.21658465424883405
26.58256895134512	0.06207953736446006	0.060595403412516596
1.7586553599452726	0.17807620947320685	0.08989386644885058
7.10474687063162	0.0666627065384976	0.06375578951697919
58.18209173787667	0.08234775514189191	0.14391327009098828
46.48316251217242	0.2220287231069063	0.09353471042215561
33.117002293420285	3.4315988629120335	0.06905127539562605
25.247398189069987	0.10647777209185677	0.3440833446808836
58.70583917313343	0.8389336410971044	0.08504739416195725
2.400887640603565	0.063850800060634	0.12742923649576104
10.593925480575425	0.0702371409516538	0.19698437832839266
16.086845328197658	0.24213853203335967	0.14316371872183828
18.692255861392304	0.07641377930438037	1.2324922588259957
1.5721707422634106	0.09470979440938757	1.127939670552733
56.162880212662984	1.143656117790393	0.062394012851011676
43.22101723546102	0.21661566261882478	1.3816881362382818
5.642455184446763	0.06146862596692837	0.18201203435222432
1.6075635027323887	0.43515229343314193	0.25000157175612253
44.176367949694324	0.5445902554916786	0.15401257744482494
4.453423413890433	0.35963128405195144	0.2039356236641235
14.364847754161902	0.26064459916271254	0.1876846755662145
1.5936197690742164	0.07994615663525709	0.0951353938539573
34.59500770606877	0.2165932077194452	0.2495605996389963
1.4744037087759836	0.13993348817168452	0.8577172418592085
1.5011154208148567	0.23926234909502242	0.28606307412612436
6.703133520962075	0.21941938575969266	0.1524739272132271
17.219250911782794	0.18636236290501607	0.9411952448372154
37.31237627913964	0.06638512790235593	0.5357681277361858
4.293116003843572	0.19097127590752655	0.33007892248177073
12.257325180870287	0.10343136406216973	0.23555864279106128
15.9742767893422	0.14810724879722503	0.07699962652945996
8.030560968345817	0.08626858238897683	0.24338860703052478
52.6507262513761	0.08895874318887886	0.7534325149010757
13.222424571547066	0.23924793969652838	0.10829544464110825
56.283401753358454	0.2978176925930692	0.43090382229478685
7.122042687792275	0.4658169504713803	0.47357389350240275
27.811911768396165	0.062139295243420725	0.17428007910000282
59.147387873210356	1.0756323798890373	0.8031860812536038
5.785854597948324	0.10442296089250347	0.2862883955419313
25.459858478246733	0.1266789369403427	0.18848591108325072
9.646576427170233	0.5643740996933716	0.07035905230225527
61.05600142512563	0.3109604299072354	0.06828809357363314
37.6439901371075	0.515448979708974	0.3266568561436493
1.4743708193836702	0.4257450133414229	0.11690021262032596
3.3330577525572234	0.6818275356235051	0.07940850624634105
17.347201666075794	0.06571827174797336	0.6285543918889627
19.131047099645848	0.06371846707586502	0.12663058892734042
54.62134548407934	0.07580596708139796	0.1370894213990801
6.489771079292589	0.07229998735453314	0.3062256774093821
55.55300016984031	0.3782544519995598	0.28293824660112826
20.472931198033393	0.5544843066717461	0.06420083874559626
7.188629758092463	0.09374640961406855	0.08107159620245373
54.19904432606287	0.6048710108137849	0.12188264707419469
8.489117471950427	0.09836721225620898	0.06732466845081456
3.805823448721094	0.3792299497125074	0.5095669705283916
19.218095386435355	0.10124852787077057	0.18920362485717282
18.442452515511555	0.5060559269781766	0.11252462280259326
1.386847237819995	0.24908785380882453	0.15654599991446597
46.51319595344941	0.06183849829920975	0.10221471082733072
1.87998825031585	0.12858213309506625	0.12523765373258722
1.5340211720378267	0.10217176652589241	0.07500131473169996
18.79490870554604	0.13953088747096318	0.1994621018408289
7.472843571064487	0.2899375984998377	0.434467488250939
4.474822640712275	0.06558368246663229	0.17215627837210207
47.14643900219408	0.11036863987306916	0.6789412786057822
60.02625469578387	0.07771198246168214	1.6187562490772072
1.9895301090036668	0.1320427321826298	0.25489761499794295
14.762313533313208	0.06747409865844053	1.6611233231523577
5.529507879568864	0.10922503424095376	1.1652750127924678
52.653698018618165	0.4657208191841981	0.1968600672960728
7.840981795821527	0.2927815200282333	0.13977835220675794
40.464681237515464	0.11350885670782945	0.23589201528974268
4.679722531556271	0.08366046623758991	0.08786949016890405
13.12450643003549	0.2799093670414799	0.33267937980053675
1.737369943385973	0.06608230928176377	0.17772471228802333
18.193379496952776	0.1250033011177229	0.18108354080782238
60.22344845835801	0.08767106092725716	1.0337039209930856
5.426546359920568	0.07920702609546905	0.292263032908756
13.094722406181514	0.2277213543348487	0.0668551537760866
30.751416529945825	0.12607238542958027	0.21800700161323872
1.1497100462277206	0.4775488751703707	0.1510223752083098
3.2085937867573753	0.106257779506189	0.1617810254845861
5.140168149761368	0.09289305071532217	0.0770230979131512
4.280502631402658	0.23865332351770768	0.09454985093458979
23.78477475711745	0.5780716437756588	0.06398840817686688
4.955355496272543	0.08099737158105962	0.192219564331563
26.284608996433043	1.4274154085343436	0.10004970636593355
32.730101593270405	2.113388416774122	0.07251555783223415
6.6199241509984805	0.15488174234716628	0.4985026428179157
2.7862785551484412	0.6182765855798513	0.16554773376051876
1.9899262425638344	0.09196912281194881	0.07729516964716032
1.1403654494420103	0.12068179284847741	0.16068706053604864
1.1089181408645834	0.10269601551627289	0.160294655151293
51.79670711947622	0.3272929173874998	0.0809091743651229
41.7354626064276	0.18024529161344038	0.07235276785201558
1.7517252407187425	0.2507815163418744	0.31126028545857004
49.60615588325274	0.1853553242821791	0.08979413325138753
11.220597751514484	0.16094099212237004	0.16671673880635285
2.803453050722362	0.7000630111316989	0.10105885309546128
54.51130828713138	0.280620063830418	0.3276205777267044
1.1480753189059612	0.13567273506250815	0.4376428983820345
5.527690225296177	0.7713811372557582	0.11707503230014707
10.238835082447514	0.06417982180178522	0.18784127222025515
2.919782015877927	0.07943318605907798	0.09337131075022839
21.229707430047185	0.0907657478867389	0.14850677078657015
35.613306050654124	0.34761092099355795	0.11796238383621876
57.024983433939546	0.13138217110632439	0.3920251906543191
12.152089803712396	0.2719052016982604	0.09192928448519941
27.564462137687187	0.35516176477887207	0.06441760677814556
32.87677946961545	0.08509708565050438	0.07609075161521583
4.142785268907705	0.17601480216986978	0.06880843965208912
12.757714123854198	0.06144422443873892	1.9461273087347988
41.56107492700711	0.14495629274452726	0.16359283192144936
25.458150084924924	0.06452512610395719	0.14480979975877362
1.0321579275034283	0.20552415723584896	0.07928545082158137
44.5297003800908	0.15864825556804532	0.4743111515734692
21.187893673689643	0.21741829422369918	0.46670672762847265
3.456243711390588	0.3936309032577922	0.06432664076727115
1.0480433959119193	0.4405198374089745	0.2613448278048386
2.304366457616065	0.6302170492476322	0.13834287270673531
42.22281388656558	0.28052659239054645	0.0874066108844004
7.715662864521787	0.1309892684000142	0.7159981058631962
1.2849680265500065	0.1026754371917655	0.07540095918090753
44.63484004943888	0.4890559701826888	0.06200671717788636
13.982867809390932	0.3883238444753452	0.22569511053105867
60.72486682379459	0.8849436628682583	0.3500045549091151
2.578207591760196	0.08646822810576983	0.31639374526032504
53.73886660255084	0.14094284222789066	1.62278641437228
9.264169014991374	0.17031772209786236	0.11372256550284637
4.33729231033183	0.09255725848008925	0.22045382113981354
14.846762043586418	0.24533933201350444	0.25255666544052213
13.093044456997045	0.33369033794284275	0.09892470128104924
38.363661063371886	1.0942152693277793	0.1753064645832035
3.2441057258627706	0.17403737570829184	0.6663504477717448
35.83118381763371	0.10345031150005056	2.2468005522257393
1.5574910361099827	0.14084452230427752	0.11301075685582365
18.510379267231976	0.11526739206454321	0.4214960537697585
4.828596097235703	0.23727326856945857	0.06892651120043433
54.33856882802282	4.545788089572468	0.10821120102032769
48.7216801127892	0.14708457630694194	0.27395615062183554
7.329773555287768	0.10972019077647087	0.43597125366882583
8.671169165600368	0.07921035203647986	0.19007128938856685
3.6997667781000096	0.15725512498761993	0.19908797263652012
41.53329504727416	1.7716661831989868	0.11665597176926136
42.34853901003446	0.12251998529010012	0.6602916162215866
60.61216444129068	0.36782091884181933	0.48499006647593174
9.726917741493438	0.17255943218953454	0.25270460797317446
17.58946400731071	0.09717841556537898	0.14092508599437822
51.37251938413467	0.0785677895220279	0.08010462764515114
16.744458442584097	0.17726081177532793	0.17212429277416058
1.9369857658295622	0.07366176459179632	0.08437652062199355
14.524107991493981	0.10039768301194997	0.2713094314159725
6.533152520669232	0.08269607184971049	0.35167231813832944
44.42642626368938	0.6298720802876847	0.09037578105742372
48.07581261349345	0.11165586496827554	0.2943422102202239
11.895051501036809	0.08224811123562742	0.12140356242871352
2.083932843745475	0.06298381134742562	0.2644063149772723
1.0989730938188182	0.7286823464244327	0.131566897870225
27.068534888989724	0.4885938286881448	0.23714028756937278
2.2537838361499434	0.08717618007990083	1.2507422716312466
13.695096214347528	0.32159552518453416	0.3011361483284288
3.7004112787967283	0.06336396602576524	0.1574042490045185
8.610491388297039	0.15462036353372288	0.1254659395273926
11.787170417148797	0.06784660413425248	0.08791508661361608
30.750052939727276	0.1709916829629511	0.10221361330055785
1.0416080741938691	0.7638857136115251	0.09184501044842615
34.01991844227227	0.5283053034534035	0.08997472074345682
14.708359815469699	0.3967471877218548	0.36793504349345324
5.1525234275289895	0.6880817059677521	0.13887753144372758
36.709099578434895	0.10381301459644865	0.8060588304939658
2.972742629089447	0.8137850552733217	0.19993746468602397
59.68330907405124	0.18466596102053434	0.07223112016771284
36.69487564149898	0.22254732560454765	0.7127797490985008
5.395483698830675	0.06586781372832247	0.07163416319995108
1.2005456482120593	0.510698415746382	0.12148443197428324
37.710395340732	0.1014309197362031	0.20922349897924336
2.2363432257336684	0.2113012169366169	0.06126717808342168
3.3167737277584424	0.24088342113933772	0.15906379253931854
13.85536051974901	0.5124487650717933	0.17396482066271535
19.373753424541093	1.1044969550701178	0.10920088380107308
1.0360448296166203	0.10888273149113906	0.0985309204666741
10.782057399060985	0.43162444558027413	0.5185008636802653
31.954649075471593	0.07752045865042964	0.205190905651984
39.19357280075957	0.11972980310654227	0.07564289074537717
15.947134804802108	0.06152969951286718	0.8321644225711449
33.415008816113996	0.5043505595038036	0.21103101847446687
26.978487771230785	0.22936407168566167	0.08765837119688549
5.672490675119351	0.08760682461212307	0.17748608426328738
1.5002127248035393	0.19959637275016634	0.060285123707087725
1.6446070457912927	2.358682707566251	0.06396191207901925
1.016668090640414	0.1301237137172553	0.12108886267388892
55.57328814157605	0.3540058831105886	0.23619849865272857
45.54064408163022	0.08091259602575025	0.10379821673510128
59.02220446918534	0.10963233122266952	0.44763499182715094
2.1118913931592536	0.13417382410222609	0.3877230435160456
2.5719533890734247	0.5093294489924245	0.07735749442025454
13.332063038995038	0.19981993170072998	0.13516739162995123
21.574118762867244	0.1771981304321428	0.7081676610357255
16.19084138946641	0.1507633937975049	0.9403364437500981
1.656180855290727	0.13791074620043395	0.12193749480555086
60.79107822957984	0.07184503287517727	1.844601231289192
41.34382237925365	0.06319349886461273	0.6323144827455286
4.510301262821265	0.22192924284565502	0.10525587063684967
29.856453783643875	0.09530827045977205	0.3149345973648346
6.907941688259993	0.06609345258976067	0.10709615475839163
6.40258219111444	0.21509842109290112	0.11935743189172474
29.29927366880543	0.07488365751413398	0.08450470856678352
5.40573407616092	0.7675564412215972	0.07040960691868242
2.6996189529089007	0.07633556339029077	0.060595865713993904
51.33956253477232	0.06839841772998627	0.1462981514706482
3.8646190687415634	0.13503627177962174	0.5827191542825564
10.11245687052771	0.30807646239564906	0.3975258663300595
33.03445167905166	0.09978428716049614	0.10600796982245322
52.95070472448915	0.3334971610618042	0.09221927466984375
3.0113518582807624	0.26794788000334246	0.0740613513253314
1.4625859337617924	0.12516860663321813	0.2874525536500055
7.4356348012155244	0.12932546583094284	0.46283942832729197
8.546857386653533	0.13819977834519925	0.9030259457589931
37.2264839888986	0.2229567131154387	0.9719246865366218
1.0970553642547862	0.22253122724254776	0.21585996439276753
10.820150050801558	1.800479926846902	0.12286067434510028
6.298164876471236	0.07425667419319629	0.10936512523545042
2.4478379968577952	0.07801822121529411	0.5078920504294073
3.4373330556840362	0.06751429217998117	0.06918406809785793
2.47013080774598	0.07845725793734398	0.32440982162092535
6.738968736827376	0.1077324065778533	0.19937794467137204
6.302085933775451	0.156597455541365	0.3748391814767493
41.53796546991855	0.08046982768082456	0.5968516344400656
5.834483552042167	0.680655541615163	0.07717366542021088
5.7411213275919755	0.4859836517235048	0.11459449221281431
3.9719276853589482	0.07039823082278034	0.16067422035525927
1.0785176215209256	0.1133886541849746	0.29405272451002873
26.48646016124441	0.15014795356477179	0.06228282257052674
6.353590749105601	1.3820743450263888	0.11429931779704947
5.755369811240214	0.14359186420887834	0.17945522771545225
6.827952514070185	0.07631800103489716	0.5763230478923155
53.90390254934303	0.2890787353498475	0.33405419814086385
1.9158846187395917	0.10719889846981417	0.07853730332182444
48.46579939644001	0.9153490498575294	0.2515788307521102
13.659594095785323	0.4025282292000516	0.27793392437315884
2.7201450286315114	0.20816341737168118	0.167125668966566
45.96609586408372	0.062152355947264815	0.12843480719433473
2.4190897483378713	0.18007388132580643	0.22783122295323066
24.950855757729464	0.20859010731270972	0.0892447882723447
7.842786871162973	0.09949943949732656	0.316433190259464
8.581192563820643	0.10875131383811146	0.07769700845120546
56.8518710430055	0.07484966810628713	0.15711450814234518
17.462519748125114	0.08674823918804106	2.231869121846278
15.25063075484902	0.08182100709463686	0.18541376218933847
8.504039319186052	0.16762712643651617	0.1875267862465268
47.58120718703185	0.10138104994338468	0.08493619497654037
1.6330449180996183	0.6304973801454561	0.1303505762271958
42.37553041718198	0.09687226416942604	0.4086067923429261
3.2782535116180656	0.08171953253660173	0.2930367927952242
19.418926094736715	0.12016053225219443	0.06443920316427727
2.648757714877994	0.1238647552086162	0.14073338695321
19.13411839219688	0.3094325031772143	0.1425797524374473
19.7556502699827	0.06548621810024809	0.06047688582890691
1.7493206821754717	0.8229091501576675	0.14902727537167879
3.7178367459402692	0.10966192462812543	1.3424985884900191
1.2543660903357514	0.07617619938657402	0.5995191502072537
11.312605473498804	0.18699818804843577	0.42916056568965544
53.94697125501284	0.1808896468901076	0.28175855695723784
1.3400721530544804	0.10769439083476148	0.3619620578945713
4.379701631611459	0.7245099354525367	0.09049268347194805
33.50574572465482	0.06772382493709342	0.15441711828630722
20.302900945223993	0.12834781751456975	0.8125802343624375
14.089945906882784	0.37809527383714747	0.06662354728664466
61.31029576917162	0.9108348719719033	0.5234052430089473
1.1212724773969622	0.09636472824003633	0.06604501510862351
1.3002830877789688	0.16961293384231446	0.2949219088362062
3.2247520145570423	0.15396564199207682	0.7962130007597898
10.641695781504362	0.12817851151894671	0.2698501032210674
1.7096652837574662	0.1433965035084939	0.24244133782264748
3.243228259207687	0.09845341302866871	0.7491909352729826
5.851920461984569	0.8589895591809265	0.12360287598350314
2.8723542167765013	0.06708780059119764	0.19822813379962262
2.3412135474709506	0.07546021440562248	0.17384131961214894
43.52300587496279	0.3082101598977642	0.581156635436163
18.984149259279686	0.09390212558568226	1.4121023596997628
1.0988176902874547	0.13801031004749972	0.4837764439373937
18.121053421705945	0.38787111211495606	0.5133904006045472
59.719746514907754	0.5639482580493913	0.14474050711780348
2.879899473616582	0.524108653299841	0.09340063583218097
15.102908701800999	0.33242923004911507	0.4690085721542586
1.2471991066033354	0.15611571856890769	0.2912196638284329
27.46067225662034	0.20782488716631728	0.4158191525164826
56.46778395354247	0.06509734113253139	2.028241419050441
15.340183047618693	0.3962032706261657	0.12213469149260926
15.513774060782765	0.06878235459498899	0.06065648335707084
22.22749568555886	0.067916608479998	0.1366333193153476
47.087929273355584	0.09465565210734384	0.12544349356293968
9.325098389822974	0.22466504643392513	0.22741119466208287
46.76809222923575	0.24353794066609147	0.2585950576888476
46.55922426618689	0.2541693606006709	0.06204888833528348
61.71042263697048	0.5136894991453451	3.503108503127862
60.54619499886458	0.2843631319039447	3.565610730517731
33.482204809195515	0.08086617337455934	0.13312773845532094
2.3166196033110475	0.12767491784605953	0.2764529092905489
28.46898966150725	0.07569251011388728	0.07194339909817318
1.6331986458371288	0.07225180429580759	0.19570308499263167
40.39801253904133	0.07258430151295442	0.11839507161383986
32.89024390068549	0.11846978404846346	1.4648736437401342
3.5651441851727026	0.26710795840336377	0.0762107204102677
8.246524363624818	0.08646252608839124	0.13314016298023673
11.285285417746108	0.06149407628769835	0.2790881353793841
3.9849809808144387	0.13036587618781875	0.2343051716666248
33.76120392912857	0.10738896317675396	1.092732619864687
12.87322542622	1.6484786098410302	0.12317617902252576
5.732190461451323	0.39432670631547345	0.3975043913269434
12.179424886701408	0.1345388209695644	0.07510300726202473
9.95927799787394	0.07785809217180006	0.4444569612727824
3.3617648211166045	0.14381669474549635	0.5414720406013618
4.380624116922615	0.14388269830349615	0.09248236894303472
25.96506725464704	0.11897366185350705	0.3033669885123011
6.16836449101987	0.5244960373330968	0.08114215519839521
54.740206097766794	0.3789691586429663	0.5005624183006541
43.225824934762805	0.5027234196069608	0.07589668020008619
44.464872629914254	0.08941683970565338	1.2221731516207979
36.97458847407211	0.06027763825857649	0.06649868091651409
33.35021778598386	0.394455860448326	0.271784902976074
43.07277469913992	0.10196810715334868	1.7178777812546318
7.98865026045147	0.0674797436981497	0.16641180710744988
44.701363507437705	0.3702128188046474	0.09854783129035016
13.6482716491248	0.11376192042709346	0.1844062773249373
5.698192434436768	0.46772244346267633	0.49507659344321453
56.04098420769054	0.08671979112038952	0.11805110927453234
25.403419423590385	0.10427104389690073	0.06822158916663944
5.4166499376235455	0.3358548117508057	0.06263540733133656
45.49986563642265	0.20799325855579176	0.6149085076643449
4.522022593570082	0.07344317158729402	0.9326095972818262
43.868439736669956	0.22077063203876318	0.5996371792693294
6.89629101759566	0.2853349500022764	0.10079130960300137
20.140827484770238	1.0225813483087565	0.1261121617834387
3.927734513429878	0.1446136207710536	0.09440981004617915
4.683280544464685	0.26252326117979013	0.07731026359233681
1.6235961093980225	0.23161448829497333	0.1792930375657868
23.941802610474436	0.09915104432245271	0.08971931398607025
2.292721797889141	0.16403928692351258	0.5286234101227525
52.747358982791305	0.07268883158992594	0.08235859953159964
41.46803060748854	0.6255860117911116	0.4397560166860458
1.380555338449088	0.26498434920360747	0.09967460526450642
2.093973333687491	0.0764376727137107	1.0293453878807477
7.180895297992777	0.06084708631721929	0.26082648946489206
2.710527913100197	0.0851869513351125	0.15135728865674547
9.6820453793426	0.30288344250923227	0.12642921520477712
50.8444345828873	0.15984545900680797	0.06615997901324713
7.888076943381676	0.19226452735430274	0.1443450497303923
47.58520032923306	0.12178871384868264	0.1480900718914876
39.34943582082265	0.11737035747733929	0.5904724618443735
2.0361978749884835	0.09103277209092359	0.2006568012878259
21.359984028333233	0.1266326465349487	0.9526673130094148
3.4164246941363063	0.459982523490706	0.0808638547452564
12.751064074588868	0.1639614392628573	0.3908861907662383
4.905741583332816	0.07116154814554819	0.7175158897582167
4.09988675554982	0.06820583141372694	0.09870972277639375
5.525998554756367	0.1649620117307553	0.2104080215008148
1.2804834607379783	0.49952429333765125	0.09962033788362507
15.495365425846273	0.4653727059451944	0.11046093254134495
5.5858423901527665	0.2550249055359016	0.22308230507324528
6.215732825159762	0.14543406404085513	0.12113775016520091
29.82697522815606	0.3272738974140258	0.2457370960709217
15.884420789217822	0.11967062848831331	0.46500171963304615
3.05751748066985	0.08568134645593176	0.2107366295056758
19.333575398982205	0.06708907252700247	0.282673342593197
37.38239971130286	0.1620930048321269	0.6015103849145478
4.395247676947988	0.37515038696322756	0.13591869601740772
22.990659372765013	0.16123204637608995	0.09334769834411147
9.309893743587171	0.12398543754203097	0.18340748226000214
56.260276211432725	0.342140822019825	0.15347331389810148
4.869397615497656	2.3046090090962923	0.0615777979468382
41.25536725349196	0.128673381440016	0.24796469357184425
49.60992008947684	3.3992470899580605	0.0628771117947213
24.366777742833083	0.07805788045328471	0.10632935477638353
4.125485744166376	0.743783926732881	0.10524630165320946
17.954874998480385	1.264432109651768	0.08064567777898957
7.2330200098727575	0.17598672326220782	0.13750575630040807
27.928628783248083	0.49746553240473346	0.08821260004901521
1.1038592255581434	0.5917628479658934	0.15180192433402478
3.4137973862591053	0.1340670140952978	0.43613557948922965
4.811954817521626	0.12819808161756585	0.24269913019119793
50.01956401917804	0.1873775003246652	0.07596755797492054
56.76588510612998	1.2612116976320218	0.39420559728456483
4.205782041740273	0.18349935810642076	0.08172582715570367
58.434042854081525	0.15478256299458873	0.25222669908404166
1.4796260357316233	0.6361407598135884	0.12557283619939225
45.146282582365664	0.25008233170629984	1.2866959151191741
60.53057566258209	0.17528444208068472	0.14010753692010447
7.518149935165358	0.07844494275933991	0.211917957980697
1.0017755633938095	0.12085959191236917	0.06574571197590431
4.319108356379445	0.16883704945945366	0.2215458077094218
27.572783590433154	0.6372350016654194	0.06529679386021484
33.33203337652043	0.25929373665466166	0.06259331632819366
8.26489524429501	0.8796409677023991	0.1509724313325627
17.38105613543638	0.06597240327398295	0.4954770945961158
1.1575434598050078	0.6973084832869924	0.08199455342795141
19.560674829138467	1.1834193113140121	0.06591760295542606
61.1345258285011	1.699743675361168	0.5651422617312252
40.36715801453251	0.21184927345115048	0.14373507175132136
1.5868218366600344	0.06662085751473774	0.08705112481525398
42.44962137608879	0.37267124135563595	0.07767400794583974
7.924911256907074	0.07335897154391295	0.16116408510018196
2.237480430844952	0.1908419881433894	0.12429911492405951
5.6580376704786435	0.06932740569334045	0.08292972364990421
1.0737670507323542	1.451555057022813	0.08292099463039124
3.655026246208563	0.06313953468270364	0.10788097740547956
2.6277473839524	0.2802140186762398	0.11696868732714397
1.8069095041437968	0.30251936908896315	0.0959748506422841
5.7676303650746545	0.1519188841522987	0.2683624340389719
54.46630112936335	0.46966246182832105	0.21159461438302768
7.417310099462742	0.8549862150304783	0.07231030980337315
3.968948059642442	0.1804316844865792	0.49373372778834196
27.05295827776535	0.7045898240412649	0.09380795722601362
41.4588509600946	1.0944096000744548	0.17725226766205054
1.4648043790312384	0.11623748032792161	0.11781215850845217
1.4660032602633764	0.30664736841403895	0.09364599096666236
2.135317645752281	0.06743064254143734	0.1327108715009076
2.26897316362692	0.08452634328753846	0.1621912176585128
2.184615661938886	0.326608732744483	0.06249160678639257
6.112573065655812	0.06624806002378733	0.1480521125410008
8.31758453050663	0.07897132594425604	0.6100000317539997
6.339837515994134	0.2398744490190559	0.12564373163019613
1.1383243148237365	0.15556182060861568	0.920950743585667
4.200037181928417	0.5467969273181771	0.06061578071859238
20.613333524060415	0.07793097544546362	1.5790025689293845
2.8832886714881334	0.06889824637478338	0.09835043003926139
34.84886408883332	0.4543017646743501	0.10715217525202214
1.7971616192181923	0.181419313548789	0.07698999608021417
24.855475551136976	0.06434946344652454	0.07016381700997125
6.123440080228665	0.21237268835148043	0.532301073900942
8.753059712177468	0.43238299569296823	0.07148317276491152
17.706613458091237	0.13277144294710436	0.12743929996519987
8.309022491840537	0.38609436761638943	0.0770224506094201
1.134005588796732	0.2540015455477396	0.09799546442462696
2.100988515565129	0.11459119731091666	0.21868250543590542
5.216903034827849	0.13141945901372515	0.09921811636527933
57.61686861999563	0.1054502241896445	0.4989757838866242
5.302487551896414	0.07880574856693626	2.1720604500149117
5.2265566454660215	0.18854756249037108	0.13910799178151528
6.766183631259412	0.08614370053591577	0.10507681815539449
17.575316287728267	0.22892868487590592	0.09520032642355457
1.5392805968413423	0.21444028276023774	0.06881258817609562
2.1455651446130575	0.07088095791422461	0.6004405628618108
36.074996381545624	0.0714149481600922	0.1109943646557479
2.7324207106247393	2.2395967966720316	0.08761018577487728
2.152262537683094	0.10605935531495286	0.20021569333532008
14.661951527549304	0.06920115554901203	0.8204114799512235
56.1023398916314	0.09338403401072398	0.31542779767761164
34.175278846210276	0.3254848121656548	0.1416253788040184
61.20091177680912	0.45243998709270083	0.6749019182838065
18.875148635520308	0.30716870032079824	0.0625249466969361
17.535546734642246	0.16373453259280218	0.1890772510586825
56.67581395072565	1.165394892341484	0.16884454569818816
1.28147258217239	0.09531772980676795	0.3120114027676145
17.530133003098825	0.14095461455195196	0.2654379417573761
25.70271456409418	0.19110018801983175	0.08289137711484959
10.725251431374808	0.16739796852949868	0.22274583547904628
3.605235744044453	0.06650697101712665	0.2239030011731557
62.21506248016753	0.28927574411825185	0.11572578124114521
1.148104231954527	0.13290771996224077	0.12978346199477278
49.57445294453952	0.07166757908216045	1.4320046944860285
59.115226679545955	0.16173075163856807	0.16205085770087044
31.770745080230395	0.1121191899802447	0.9636838320750591
19.96535753696631	0.08162253690868601	0.27687624113574627
5.674672342353144	0.07520966354160286	0.06401152828295567
31.10568770456473	0.17784159299793328	0.17322766584686974
26.595648109212785	0.060870952688611465	0.772626140636582
1.2403397089662407	0.08154470869886052	0.08280070102648149
3.610902360814643	0.1395086832559492	0.13128032855275762
52.835761892905495	0.6606639501143065	0.0840037761011874
22.521612208971362	0.07362497822687315	0.2470123498149935
1.3268806789449614	0.2112989048049087	0.27194206439009355
2.106887511863433	0.3955596093200742	0.06729060799653262
1.8487788771604523	0.178163993242409	1.0017836517080412
15.63306848162173	0.1813981997110331	0.1936960916753276
44.40695817031128	0.08012822407224113	0.6327060473926399
3.684781016468068	0.12520140512578565	1.093598183459052
1.1040713731745206	0.3537832892994932	0.07896544683755309
4.322061661694361	0.06989504260381565	0.12099917199081489
16.76268490102531	0.265147821986644	0.0877191754660149
1.3184176228283049	1.2066096274110052	0.06342552671329876
59.039092679970025	0.07786301147418681	0.13244269634369726
18.053369106972564	0.47078755951306184	0.322460430731756
3.279613223942219	0.20479830857484807	0.3779355298444334
3.469947582632248	0.1696068369962227	0.4875079635470719
1.3161452311379698	0.43351300753102767	0.13148658819603334
2.8234632551071286	0.24137802635043798	0.412840234338242
22.36287162029723	0.1109723824424668	0.15014957347792257
21.872787710998722	0.3477961252456254	0.264956634474098
12.256299920100787	0.2305801276431271	0.31623622431113974
10.542846158553806	0.0609017552894707	1.593248613236616
4.9294645969172635	0.5397238900580618	0.0771064832688497
23.709563837416656	0.6137212212127306	0.26381915001229106
23.506252461713387	0.06866711693933239	0.18127507836233528
3.0820429955314976	0.23511637722661702	0.14715620759914305
4.214876151593551	0.06939919778387826	0.17066463125662518
3.327058522929303	0.16010056021064278	0.11757168624627123
53.994155271074476	0.7203579814110257	0.22968110426740168
4.038984746693018	0.4000128538873051	0.07915659487015149
13.790513191287008	0.1458225796366145	0.06840726321289589
60.168671548927946	0.4082469879644645	0.30247457340293415
1.8283743245942594	0.0711011564972586	0.062173517366206056
6.1284984734617955	0.06462474934390354	0.12214229530704995
2.628107504179637	0.18378595211160761	0.46293332222184125
3.6991413490216085	0.45707555363059066	0.114677876406694
5.61837900496895	0.4903455806721688	0.06928806605303839
35.34858740327704	0.1037019465328605	1.4524329373598477
28.851350690624294	1.0880407173166753	0.07492237524873027
25.72413849576782	0.0816793585857212	0.8865073929192437
14.90552391094027	0.19211409252556894	0.13350156301786187
29.207669324555514	0.11484641393976071	0.1527502076202393
24.138763033044516	0.11679448188425633	0.275978857007221
39.4586380127867	0.14724472252992357	0.1725472855983073
1.3466634978072132	0.10650421653135625	0.3134378443184462
6.202885443870259	0.7399067437918456	0.07494665478635217
9.684583911443777	0.18950930650708864	0.08040924471984287
3.487046041227126	0.20347431392194237	0.34926430076283865
5.049101697253115	0.1514779365006443	0.14078456823308072
8.375452883244948	0.19301480742291913	0.1430164249598406
2.732294717267813	0.12902362884302443	0.6327678550655591
4.439780066764862	0.3497486154814618	0.13008132336558204
15.474892806965979	0.17366723464044026	0.2744283664385394
4.878553529443584	0.1378147277987993	1.052447218689538
3.8484560206932077	0.5673610644573353	0.2780976516838186
29.290706707082816	0.9958168173665396	0.10673000080991503
1.7256817363914425	0.2621223737402876	0.06177146907588429
1.9443011927376361	0.39951535591403614	0.29586661084031407
2.6897185694574985	0.4464269853236864	0.080042809987861
25.785819119955843	0.20474191622626975	0.23198048800476645
44.835177047313	0.12347422030988404	0.1928685366751513
3.5579321035284153	0.2604347098435677	0.2516058567739725
9.825769747616693	0.09385015503477256	0.9616809675506631
23.992890613814044	0.06425399624549762	0.5629230493497657
3.833923899844982	0.07076600290180529	1.5720358360241122
6.30445557411883	0.08791320397742565	0.12355491646566741
25.604844046697625	0.06012956600824206	1.1337770912556182
3.423486024879019	0.10072531947164437	0.1368875469686625
2.55399598604272	0.31070305132178794	0.08533000858982517
1.9672032515931817	0.2506394517962227	0.135919186925679
1.8965951886252859	0.1433896257033468	0.3390592041131424
28.815468314471897	0.07190765477645064	0.1773220312863415
13.888530383177596	0.2787325671898691	0.15110135035560063
2.1324712055131196	0.07384604457883372	0.17167098816929866
3.15228690039037	0.16981953435091923	0.11979948980246595
9.431385659048944	0.6714071901504831	0.08613743630713257
19.602963745646015	0.5323916225229488	0.13805973217307374
6.8780355753363045	0.09235011990662854	0.09173667161880135
30.45868023269581	0.06498098260646093	0.47699683431655804
2.0955358684775525	0.19309580765852752	0.2955618790103257
1.2621000577708086	0.13772181189215596	0.10676018908511845
27.25851518615701	0.32690383745887075	0.4715861230787106
16.0739347462945	0.15356578374740135	0.4972488559940652
4.60437345195573	0.06743073610046064	0.23742018421136787
17.88625941667887	0.15577019439106607	0.07758056382492719
53.04766093458214	0.3952959891926069	0.6904824558555974
4.545508129697963	0.2769800520826896	0.23589829451414462
6.5586787658079615	0.07322105303954254	0.5974890025330688
19.146004952721455	0.06465565000048515	1.131756394319769
16.32318787529792	0.331226105996864	0.06811928687227753
2.5893085824036524	0.10783686639073867	0.5664711910153124
45.23532214952693	0.06997778896550551	0.9210098479349149
3.920795268543801	0.2992912484541429	0.086484859169485
3.7245786282368694	0.061314455379890984	0.06923123495983988
47.371810903316565	0.07025459179956782	0.2721190085231153
2.3514086437043646	0.09842460871443587	0.12118090688256883
1.285354104932366	0.12787403252812174	0.28323887785955204
27.683552316968488	0.21062385722714716	0.07102786132836007
1.0361365892728822	0.08818147070658205	0.17300270540045087
5.053892096460292	0.13017204484921352	0.14724211984717123
7.368039041327828	0.12617816855382186	0.291135328684028
1.4894453965885652	0.7039852976287844	0.15492833530255862
2.1481936478603108	0.08984885557100852	0.38545986781657393
13.542779327933976	0.3305276461386986	0.08855927564870025
1.0576432152041988	0.16890177224089065	0.24658135370244788
5.600123848005656	0.1647023411656109	0.11606699595344636
2.095263371098361	0.23807494522968753	0.7425620018343111
15.599673273406017	0.14248693286137074	0.4245674581535549
5.331198603497563	0.37135777672637044	0.0685271898193507
5.643410948057316	0.1160449036420527	0.5208139581006558
1.748373492514846	0.2412333236351453	0.08327054400802542
49.711242921462954	0.3039606896414051	0.0972270221931576
4.877724425027918	1.5456373418551381	0.12464058536636416
11.744943238911254	0.26160573783565577	0.2574656184994696
18.695211008056997	0.34124814570662937	0.3606590020005399
24.423544940888508	0.16393719669011503	0.20448370709922953
40.98904516518286	0.5727032396456992	0.1474627645324474
56.098719296925815	0.9868313575291728	0.15834699562823573
34.14604233135174	0.34273003915249545	0.13839737001752858
12.292848484372684	0.47503272785112266	0.07083933389539171
9.730511218071243	0.3681918269978978	0.07686626610202049
1.7532348338305845	0.2454474122967242	0.06351290534397344
1.163409954397356	0.46389525400888176	0.20126033259457882
6.013895557419151	0.11158382448487245	1.7937722782472667
2.7823533650724706	0.7141918495942374	0.18926287297099575
44.59676246402702	0.5550987964210767	0.09094323692529663
5.8959305828603545	0.07780025373088574	0.07412557446899253
22.21456191910772	0.09284080521778335	0.07075735109189062
1.8996016597180971	1.0015085992201416	0.09252660646939365
2.201501290807159	0.10824112634072533	0.5501315936358305
21.527793699704702	0.7196470515849784	0.08562519870563111
12.439820964073023	0.22942689641474423	0.18374816889420703
18.902958248951972	0.7431238847478967	0.062438394083331114
3.5166646990071073	0.15954131635762836	0.12685928624669618
10.311091323520328	0.21364088499983971	0.2526651130486668
60.103071751437575	0.16058253494926455	0.1921881962313822
4.858158866882786	0.6862465882885469	0.0805782302163433
13.456038477571111	0.22656856230179861	0.17945278923118196
11.407298730233288	0.11554638504540646	0.3522613486181401
27.07680860041252	0.18602916207044934	0.20333190892024644
3.4808477671084708	0.09819140011314206	1.5211575890538316
17.693697072137702	0.19136416436363432	0.24776647025648763
24.445187886971716	0.21088651258167132	0.08215013013911562
51.69473987308424	0.28274742128023067	0.49546744350241045
33.715153215122214	0.4874816952974096	0.4417565558356419
5.469840557778827	0.19507725033639714	0.7478102333006327
28.337102784014483	0.6952541726869954	0.16449669782906948
56.413833573829734	1.2968246348858825	0.08286373117082296
54.51100774758991	0.3190168506543822	0.28954509621299085
11.875709235519523	0.08419261715873168	0.27305118987867394
7.937562919470953	0.4447611854529968	0.07000730739949385
15.288421809293798	0.07153781773791698	1.4059503992329032
5.558244977006872	0.08030343799144372	0.6103961364831857
8.323415840395542	0.7891288599685855	0.14873077860402878
15.69091869288802	0.3842127681625817	0.21548251590477888
4.117650946302264	0.06477229530866871	0.09320300174313303
1.1742489384061032	0.18539514732756945	0.06164081699510723
18.702220234452856	0.9837593152171829	0.15132251258531354
14.046217150876998	0.633295911120572	0.08892266903696294
42.52745874367051	0.2544053268689653	0.4288615169567815
17.989542728195953	0.085634677194056	0.8416537001704454
4.911939636373672	0.07641334496140786	0.06607439154487299
12.455497489638377	0.33824452836678665	0.06415026043449663
2.663202042249654	0.25450245747842815	0.07031261550024327
36.50763132339634	0.5817285833963188	0.4049218778105209
51.07578375192948	0.13929919485638595	0.10666338485151193
3.7253081981853984	1.0553289199041564	0.1371541555609758
6.819827411555242	0.29994445203924697	0.12768420787661905
1.072098146540981	0.0772796229215989	1.139252086373311
10.872265700456397	0.38012278505429625	0.06118255445744221
44.800869524085265	0.17903558101673595	0.08807429288451801
62.44202096985095	0.11296787684280313	0.10904463420905802
56.345757602353515	0.06506355478691547	0.3451088617255861
5.817569971309601	0.06453313017152117	0.12369947632085332
22.996439814597043	0.1264562211703525	0.7915936076525184
1.8096801211428128	0.06896712004555441	0.24257530939677605
1.7625281125694077	0.08651250202540682	0.1766536110399504
5.478478895079083	0.2526985044875982	0.18954877116508417
29.608294805514138	0.13381713815700802	0.23287931357999364
31.16226091953787	1.2707978521041983	0.07134054036964288
6.396509082002904	0.10401877087877937	0.09662430602505198
41.194490568088014	0.07288326342010845	0.3222600414466048
26.69909933106568	0.6564141125140516	0.2211102740539016
56.44520213035469	0.5664596985374472	0.0902739449334284
2.461973249631305	0.0979763406351846	1.5633402709489992
1.066453186301159	0.12060356954697866	0.8439056963698552
1.8985712849326248	0.07639915520215537	0.2899845166260914
1.4760771652510973	0.3841270263390104	0.06360459775943628
10.512835507242421	0.10580215515779037	0.44914823850683905
7.273210411324351	0.15457417503835685	1.032889743062859
12.117153243175244	0.15283326579046422	0.17173861070220753
7.681464906805518	0.0817479530900588	0.5192414527482451
8.370491129441863	0.12001652190535911	0.17852859249080696
14.002409213258412	0.08191483026617931	0.17144247427949658
9.584130064881364	0.12232522129800681	1.1595966234992467
26.06190981942844	0.24542779306112628	0.4436617808627461
1.7433105864601122	0.062377882815294286	1.904186996216646
3.2469828086972368	0.940153650049854	0.09478261638323424
48.440533985380554	0.13263863565595826	0.12694437074595666
11.726888324583186	0.1414546373982829	0.0778898134271429
1.7576856614091403	0.06861675887431369	0.2606661630945546
40.21563094221052	0.24652425844537285	0.298632328822921
8.01138291269423	0.06701218811411547	2.1989102697170204
13.550232312713028	0.11070350795253028	0.5678377331695774
2.366002750091438	0.1011472728740072	0.0703512005661638
54.03128947530792	0.06039552092503403	0.48649226795400474
7.508627090791844	0.28357465861102926	0.08709235445713745
20.48592003229322	0.130227995555936	0.6992028689782085
4.0958204839214725	0.24864775190299776	0.1571525525909499
1.8278356848739963	0.7173261697679617	0.19742329291635524
17.93194496407465	0.15799791733513327	0.274252360116772
2.5824381326516117	0.0969950839143413	0.158104037807762
11.824974794934446	0.08615964064977413	0.1812016938014243
4.245588962164168	0.22522099578602844	0.08752543666029251
12.414753768299066	0.25982504879745827	0.09666773264218202
1.7793680766849664	0.10871499350166439	0.10129742873424069
11.95895329375611	0.06472207396407693	0.981848025441951
26.450479683968656	0.08192825211260213	0.7832122137861792
2.0664081084827135	0.07648514006465104	0.4932413451225409
41.877395451686255	0.1255683675424538	0.10309267614779105
5.473596314167866	0.07705728165780495	0.21670793563133955
13.213996598224428	0.07763991666110659	0.2668379605890697
43.366655473428196	0.4438316430201184	0.32369962153825915
12.705991147801216	0.08577866643661695	0.08007440195839943
22.669185628231034	0.06187070801559278	0.2642928259281987
62.4858157939621	1.2712564386345098	0.2572619717478346
2.270911520747636	0.09896060973869597	0.22193485141161512
3.1215791928341097	0.2529903759098399	0.12003865185876939
48.23249641767173	0.06463856801926537	0.7257184061900677
11.381701996487807	0.06270423536421867	0.33107788657580306
14.71836474424049	0.30116591838015533	0.27769477077873744
6.2678061282964705	0.2905380767819163	0.07176475227252659
4.351687700813599	0.08252887006074691	0.14757166116212764
5.605485298044354	0.4403922218165223	0.23757394249804176
5.627035981070487	0.44109207916691184	0.10596953557912242
8.168218795039468	0.6216935908692792	0.15100712371039715
56.640675798905946	0.07447487783995532	0.9404619491016631
1.7959966664406273	0.11948511235647569	0.17327225979124994
23.60628604891468	0.07832720583805487	1.654167357610309
44.05079991533286	1.2127785161084987	0.10149366961097744
36.704492096414405	0.5756356056340981	0.18556790907961576
21.737777912966983	0.4611330643538249	0.060618520950538254
3.1787213624744197	0.4602168684383292	0.10697144609132692
38.16050839358025	0.37985597850606717	0.2083489081596593
30.462614042783983	0.2463193315690958	0.26027441110684585
38.74806631097004	0.08337107943192049	0.17186124733697736
2.1906354049414682	0.06206369296011625	0.3591243074111082
22.90179299504433	0.06756736648041867	0.13163508531671403
38.08409666097271	0.4977338153313513	0.16963429468617813
51.19014875528784	0.08315309383899279	0.42760337878016763
44.879127962840236	0.06129704859208774	0.2586336976093567
55.51119974866055	0.4530503802611588	0.10586560372342527
2.4704837333036886	0.44470698763880856	0.06305444391738281
14.128437569127781	0.488254148706706	0.1661621580995457
3.4190444624317013	0.09539928823806296	0.08451779160346513
40.57252746583889	0.19856126842006833	0.07900458792628498
55.972165550452466	0.11135736955597281	1.1192091148929308
5.080458686430674	0.16005079570340985	0.24270252515312693
44.50743777602719	0.08753960500500277	0.11862460540283737
25.486590053536602	0.082451470097613	0.24961822404195627
8.092512916741246	0.26585687993478585	0.06656524477324521
2.815875774219296	0.9176679313847647	0.12099398062151909
23.167499402232167	0.7507396454372293	0.07292946425051045
4.53361736717801	1.4516728769136313	0.073914881741975
14.82924806041934	0.22307854107316835	0.2246596871989609
1.31504836373063	0.2983978640221093	0.0620557805339041
15.369310035384684	0.07838999088300153	0.27397183690366417
21.874707208071275	0.24188495896530499	0.18231246811757465
48.985809488094496	0.41967003074632625	0.19118424119269967
2.924900216644571	0.22486623245661966	0.084179735315687
1.8501186597068748	0.41102521373805134	0.11235824596566604
7.023369873861455	0.18901565126386033	0.06546622845807952
60.22007447156664	0.5328205843777072	0.25165044887998234
4.336924686300131	0.10847090792450295	0.13860312705059596
5.704911031316776	1.1330829388762893	0.10579698719138096
15.895800835149222	0.09948853950133474	1.9343735105952633
2.497358190264735	0.07289638720316617	0.1630966444026963
3.334450879397216	0.12143506499316326	0.22155731209723384
5.275619681328156	0.13701575816361333	0.06752574689923889
2.9084717000697164	0.20758297324502506	0.15589834847788386
60.41946435307968	0.5584287044203882	1.2469414538454973
3.5162075484878788	0.18288976594124412	0.27547451922743793
2.5106242335308764	0.06013311058380123	0.2475175792676034
58.46084696500463	1.8809894958367486	0.3620537186630891
3.606791076066638	0.2794516056838731	0.18264197717744413
17.360584169743046	0.3024106379072198	0.48208005179972946
59.64090417051653	1.0341463810810707	0.07007394243324205
17.980570017374152	0.4522734548649372	0.08521960350105598
1.743940408482731	0.06922159771520459	0.6848579183748125
57.46111152779785	0.14196511474427695	0.10295449764829201
52.28123105183625	1.3718642996726016	0.14764101430066623
2.1813866714765773	0.12343585077859458	0.1315093798911978
2.891772749775916	0.1521421769602728	0.26589706861291806
2.387119142594545	0.16087078612523867	0.13732922496559186
5.919360454148257	0.3272614533291992	0.4391757718932992
20.125374824943677	0.5128655322329088	0.10579487198342705
4.167022781018245	0.06142520143937254	1.015568894707931
32.92157827252787	0.06464730679883776	0.45608928748071825
35.60751542053361	0.23419131032825327	0.6501781673937501
6.449106023487168	0.3273445820806288	0.08447664191067798
15.49379202441372	0.1494286591367164	0.671502873408096
4.385531553944558	0.12386404839113033	0.26442496461276876
24.330708080530012	0.6403606829060055	0.06625288709098609
34.83823243331947	0.07925928007815666	0.06183491279309428
17.69320889435247	0.14585050867682092	0.14787968721472386
11.897566545737432	0.10788377312130853	0.44098473989932446
9.724504291788067	0.21333076643784005	0.06734926239109203
60.18461450439697	0.7896023729960676	0.145058667392662
34.75351308348384	0.07062209647043945	0.7477348789183074
51.2965362835247	0.21104898007066403	0.14989101273633748
13.335418580307028	0.06448848943470763	0.5831295859239568
1.322222062625372	0.17717996483241272	0.173556683487701
5.009770573447675	0.11476765444702641	0.2412002485389838
10.525810836926615	0.15700217216785242	0.18233496923353926
1.7089273441963553	0.5516644212429431	0.06356440543218629
3.978796792661728	0.06667836542696935	0.7357463629856142
9.48116018958312	0.12118447156418935	0.2601466359681447
2.6309470922521214	0.0697613561673449	0.23494574324706075
5.079952136019996	1.4713792626352524	0.07095166975502912
3.2595633648250497	0.10348107507344403	0.9661413227658746
11.785200939992958	0.07884851323471778	0.1204309592226621
1.3347662860946556	0.14330284557762818	0.08182987981451198
1.0467669161570485	0.39718642689421346	0.06528661266468976
1.359928438326999	0.0762861817736363	0.13780936693329027
1.8359532247361603	0.19679201420445763	0.2784174671265597
3.1990466013505134	0.1380883497061216	0.8167586796890249
12.441400317529	0.0818359912411998	0.09148765469876238
7.464350441528287	0.11227446368179711	0.6823007152605332
45.64152010579811	0.33212426096518805	0.1875553599204797
9.938953702944884	0.18298870392419753	0.6608936451458213
14.454533859300804	1.3084138708267012	0.1276652792023523
14.08535521150147	0.173696291357016	0.11776657609422711
40.00770974143608	0.09653156441037686	0.3127191045792928
7.4817002088345825	0.14087291274908229	0.7142624151521325
43.752710661370735	0.25578916289805775	0.12759261901350274
3.1531498392600206	0.13877985883972005	0.13569553907402657
5.610691159370574	0.3945569413090906	0.2990899909642556
1.0923427087087334	0.064699216742162	0.12363352171161518
5.767900827371719	0.7321532758959584	0.11669139216675298
20.91198909811309	0.06847940168553832	0.1631021985845055
29.87761992108614	0.08518771871924669	0.07156922170369671
3.6763224684068145	0.28770446111020154	0.07288426472101639
23.531082052883324	0.28265743566386536	0.16095017763146735
19.67682131570436	0.060298952870018324	1.2794457403409123
16.498874603440992	0.31683941179004504	0.17355455692508837
1.9110689476675375	0.3015802041168375	0.197527974193435
15.41779048908651	0.14561787226178521	0.5697622664288606
2.1616245907392218	0.13757082345680732	0.5202524271515457
16.88241577112491	0.14820981274237977	0.22796954247098344
57.49953870639861	0.06835251202634827	0.9725847857930568
4.718675807947674	0.07806525730962655	1.3921100435664733
15.46886952243736	0.22089413043241862	0.09154187881765027
5.857946876735909	0.2675364308993946	0.06904553051450033
2.4681947798007347	0.5174595971248177	0.15576917154403075
2.520293385212288	0.10821121406440985	0.07317454887007781
14.895469876127338	0.2081374371001556	0.5995324821607968
60.22694728016897	0.5051818254994893	0.6223103418360685
16.276560305474117	0.20531608582297975	0.08403411715705933
59.1906685186882	0.10652986033758771	0.08533513989359408
4.799059942388879	0.14811690636532274	0.42495709783083774
1.5399689290010663	0.07359841884581894	0.7474032104046633
21.96375988138361	2.9020865393381943	0.07042186042513987
2.357337565572675	0.5230361333462393	0.08413156387613771
13.961039665191084	0.09579661050036956	0.2593297060859763
11.80895891024082	0.0764164055800966	0.2992731219303158
22.36750326451919	0.2494809131222569	0.1737875147547031
2.0127153401115487	0.24850609171525562	0.12303491579094489
60.02980282981101	0.3705701864582698	0.12388952649881085
12.785524778669819	0.06297977962392515	1.5775225092765854
4.712052053426905	0.1499589935479713	0.7821702064056453
2.9529236110287767	0.07776578597818051	0.07989082237757503
18.83833083160789	0.26713191439715517	0.06509640486118606
1.0550224051468329	0.5741627474692754	0.1337960869785014
53.8728502719499	0.2053454556222667	0.11635759656452106
22.374437714924305	0.08837228184636615	0.22155890816105897
34.10381016403559	0.2066680293358211	0.2951192974929399
1.575436654434623	0.0771404023666667	0.09269362460267003
3.99787332258097	0.14601663269087722	0.07406823550449729
3.106852386299544	0.0820456965292894	0.14328420517370394
1.3688575426403031	0.10319255955827195	0.1746839650094435
4.815772593555321	0.1680566398011994	0.11870456815357694
1.4216559389596386	0.20155129842291514	0.15899715509532716
3.5694771804656735	0.07249433498863928	0.10667581167920673
40.13246608324299	0.06304336514799744	0.06419188842869014
42.15221589892364	0.07766453037441115	0.13496072096007894
23.02266948919301	0.16603987824572652	0.5547831629406718
1.5494016797486805	1.6300350680034554	0.11739661317402268
1.6742586960471668	0.07253498892541577	0.4699209244702179
50.73708644132706	0.13386107938344136	0.11161827225766582
2.9782895000603085	0.5211116630171818	0.09488999582628248
38.69892444451236	0.0950682208774955	0.36935099006839717
11.881451948720223	0.8456957000388119	0.16784117541291424
20.07826082910008	2.5801081932409655	0.07126275118727202
15.325243521150119	0.4069989962235383	0.26908185419049635
1.1418906163042697	0.11099471317343526	0.31386326093786815
1.6365862861765095	0.06664365312746892	1.7720457569629313
2.811640062344673	0.5053574177996167	0.07265327119193708
27.26684670439694	0.4569860493322656	0.2148616458043488
2.8934910820480053	0.23841364522271186	0.06469640854499856
53.10037157120315	1.3262908671774072	0.09345168795639952
16.983808360086822	0.11904823012448601	0.2402706089246595
19.236801447236857	0.2970282851422269	0.27388116447000066
8.383796804833128	0.28773965524588274	0.24738629522003003
37.90622642414997	2.248298264217431	0.08255956760958161
2.0249036348770124	0.18031790317896873	0.2540614650105827
17.206266564454452	0.12231841229594805	0.16557242622681093
22.39788742228549	0.09020204468502112	0.21818906865156343
5.535273233293292	0.1953632243351961	0.18344094031704736
5.4107148756135635	0.4270172528493353	0.06320817377826593
54.267047550140155	0.26561719888371604	0.33835993620390453
22.22193083483864	2.1353098436851146	0.08971202058558439
3.144858131750615	0.6217446809754021	0.06381353136714493
48.33750664898035	0.09505431267254133	0.31490583901579866
13.072916620015315	0.5670647577436952	0.19612551443953544
4.516365827607524	0.5476060661408396	0.21033586442325025
15.0805353757676	0.11339656036061048	0.23880729493828506
3.1182505526457405	0.13469166302941332	0.5486439507384542
1.3958727214009623	0.09512160355309571	1.6754095989675193
40.82320985737779	0.2408927342093013	0.3093090590903987
12.365673249414911	0.06290896156557375	0.4168709143062538
19.26404415719236	0.17741260493033492	0.6866219023697748
61.61274336256044	0.1358861616725973	1.2547352044696864
57.25000747978151	0.7274218333200904	0.060408190375351174
5.707608904221811	0.19555236505114498	0.12000680720367854
60.09829178931874	0.2997098219110707	2.2605181996977772
17.107678284245328	0.20217094025461568	0.5312498198326311
3.1908053968286536	0.27695021831720856	0.19850616958267098
47.15469656651636	0.10116485290105971	0.06472865428729084
15.438976248795939	0.2282275903977941	0.1360601850481859
2.4280590913998323	0.7452851818864963	0.1211319974910398
1.2703536780981428	0.06001699876551604	0.12095151076068485
31.595669517406392	0.13716535409610006	0.07696273091918009
2.7841541613877587	0.10854250595534581	0.18387928283849117
3.3028552924726937	0.08554863325814965	0.07327887559687282
43.42733476800212	0.07150637242334065	0.1686403553591918
22.282024559083883	0.386258517045608	0.14537345480196529
48.86555641765415	0.3815823619996557	0.08141736824185794
11.503216710578686	0.2224551184624238	0.4494161199385881
19.183237535347562	0.10937711334735348	0.2932970866243651
18.070829663509322	0.19112357481638742	0.26604153715577467
1.6890626643178281	0.2125284217412282	0.30634273508755416
10.904157867407466	0.39417138505443317	0.08893139935709835
8.241974163873337	0.4026578101201689	0.16324666130782955
1.528042131425872	0.1734313130954371	0.07018641788887059
30.690999108452665	0.1285606954919399	0.7694198504780247
4.394615986348683	0.12545556578117015	0.13352112464432014
14.601855110733826	0.25213382364925774	0.1733468555722818
27.189359246509426	0.09583299244264529	0.14753487864100606
47.371353458828224	0.08320622434232913	0.08716830495354969
3.1036115902111847	0.11680596159712392	0.15921354328608747
6.567759657360541	0.07120057318696044	0.08207557286248193
2.8263994630098384	0.07557273591630169	0.06103723755821157
50.27435148994223	0.17193228565621077	0.29234981611833527
4.78358169822568	0.18408927608079154	0.2083376318515287
1.0715356586925862	0.10130587118672929	0.26281819677055007
4.230650620353363	0.2123002210763688	0.10823051234562961
54.09314462271764	0.2398588334766843	0.19137527964760498
6.960186914462612	0.17288129355012152	0.18033341174161932
3.109242685427408	0.09654957290289046	0.06963608383085898
1.608396058437796	0.2034483574758175	0.06733533655642279
53.934067793786575	0.3587517120058419	0.26332643530887617
7.517184445733661	0.10388475611218978	0.06390666899090611
61.35566282616956	0.07257126453348337	1.1829027538794772
60.586748871951954	0.0713045493627591	0.4322159442492871
2.406891038018349	0.2414464605871286	0.1539913727300652
1.747199710327159	0.09944548595085544	0.32946090551261337
13.504886740003885	0.0860269624208004	0.09801333885963362
4.736875055053778	0.10416632274847316	0.2298871902538521
39.311710765135	0.1532607004427573	0.2371889459249069
3.1482719634134653	1.18777681024409	0.08121656039367049
2.7436537281593454	0.060585418133002215	0.10870297308235682
50.685359984178625	0.18478752603279475	0.09867762955181138
9.39339416915064	0.1110955441618008	0.625033606391984
3.782117440489919	0.1655600400667931	0.07359748122284415
14.51624723755318	0.21022745603015963	0.1468894837997779
2.1055591392392294	0.31953455246915374	0.11067980329404653
43.41711482184912	0.17581831647613447	0.062376151137855766
3.579303685842207	0.22010750886604236	0.5763040569319451
33.21424097443515	0.5241073985565273	0.15482618052521702
30.414789817920322	0.2700074795504546	0.1305829069704626
21.281858401767913	0.13476779974400743	0.09664033777365204
1.8598603826905944	0.29156188045603193	0.07929552017087199
3.814891879918703	0.12567910710787267	0.75532565566901
56.45799237068086	2.1694896187716046	0.07263446757269204
1.4853693828933905	0.08521588406487471	0.32718056191492784
41.21938878741864	0.1752265451628095	0.06606224736334444
2.120156199884226	0.1039328573173961	0.30918415115835074
46.35009618920185	0.1361873371568732	0.32496101669512756
58.59455549651924	0.2321638846600539	2.6486939138873424
7.007918994771418	0.260381239678189	0.07645938237526939
26.68749973214363	1.0843143456409117	0.07240366569053391
9.499241538563822	0.20555545072209944	0.3502188389207981
20.879354193891732	0.0827843418584414	0.12899163033803326
47.99577479782609	0.13690769122232405	0.3054629135389784
13.025858971800002	0.07010395231271196	0.14572906291172422
15.154134742679854	0.13000448036257245	0.08454646228157701
43.025729868024754	0.06458521757018709	0.4920745076360542
2.0471431720677584	0.10132689011831245	0.7233355150890686
61.65603895502753	0.19162573892111734	0.4373742526829931
8.28184724159657	0.1772389211882336	0.143933670367932
33.30322981057869	0.32649523032752004	0.25439949507207477
2.1067341274140885	0.07031087567644251	0.3127513100749585
61.26213786593351	0.2540278259068309	0.28408890901303546
6.067017190775539	0.5218118888531232	0.06865730530029435
1.0380296415530825	0.25933082734082097	0.12018963643218979
2.8930757633581528	0.0772557610190902	0.10915309420422026
2.225402974132477	0.5999987891807745	0.12799126150936338
17.112301283678462	0.1292794735590431	0.11316154550103104
2.693919732610909	0.22985180121209756	0.15198567630103266
1.1965858456816703	0.32679331714406656	0.09684797364836625
15.122873163454877	0.28355550681179076	0.07773369491879406
8.32545010154525	0.1743431505133573	0.6241893865334377
1.7727280189034693	0.28394766512786696	0.2265720984219118
3.241376715497061	0.2736934044635999	0.3248154461683638
43.81747337081748	0.2855796360647114	0.34048948738723805
40.130388440895736	0.928960967018037	0.0704288299014331
2.0894437420291068	0.17689185223242085	0.24493792045001422
37.41085800909626	0.3002980042524753	0.07104015385850969
16.934141351652634	0.08522210716966834	0.29407712704553235
23.677126816118427	0.17497111024137652	0.08368320974248847
20.723393622526167	0.06711490707685201	1.6655459320464474
24.69375897696357	0.26158048393537703	0.08223370611790748
5.065123954769997	0.07488933527678844	0.18340723293928454
7.771716983815865	0.08548850379934653	0.325690529540698
20.71087109857956	0.15319867910556106	0.16875325685600706
8.27552133455012	0.098030856649323	0.8437007714184495
3.3627981516282355	0.6151729976349747	0.07483737386865774
43.17208211352083	0.16870175007913707	0.2414576950891213
39.40182523628025	0.06315998440659834	0.21276551129942736
1.0643870408937768	0.15803396175646955	0.07124623424258093
3.218790922975412	0.2806316303148011	0.06507334218379478
2.726953264961345	0.0648681340115088	0.1380127838612482
38.66886121718055	0.16512570189581396	0.46128126233621974
1.2896390091178789	0.1179869821316718	0.48657188311414495
4.312749493601518	0.8200893936466462	0.10601037191038978
1.6492101431337305	0.23917130816849708	0.14061877533900088
16.643886693966213	0.8571134858880562	0.13221697638946323
1.429881282228985	0.12491417711227229	0.43660477372858847
3.3922094843303623	0.4007525409753268	0.15106222732966865
1.3426357051261748	0.21760775795344625	0.22149351158468056
6.025439967622227	0.12470876976575418	0.11914329899292811
4.995128958344371	0.7071055000689088	0.0842392939810894
23.974586468916343	0.06389844515290824	0.816011130840157
1.8181804625155769	0.11682212922176204	0.21668733770152362
33.528673207695306	0.480340175321678	0.2300327935549646
30.337900702657944	0.2648785582282398	0.07264960715755917
1.6077603773364015	0.14674118083076473	0.27941859465535046
6.282627290166258	0.35767421825999085	0.12436622697386794
13.674009831974786	1.1846262495061537	0.1021586835917616
6.081845164063183	0.2999614953375942	0.061713455087575995
56.04677575353324	0.4649899903800032	0.12731303575420644
9.773776209593725	0.07541830883770473	0.42734727411691714
1.4349941207771202	0.2036727846902202	0.15646226586505615
37.173700146045505	0.46672803117679174	0.18607886395765438
55.43708151181068	0.52795473758411	0.07261666451956325
57.54431694393345	0.13902856976463987	0.3447281994701874
15.797930966960335	0.06478919463767527	1.2546161746881384
43.67383730350512	1.823734629265181	0.09368997100716621
3.420056421034913	0.09011257484792531	0.07059003020302372
1.6558444932523997	0.6132075680313936	0.06269775475600446
34.799350247893415	0.5341559724339433	0.14623295738869463
1.5488051927716353	0.133534762347447	0.18086841334304035
36.10916135783692	0.5411226454632895	0.1717738611176095
1.4518254932060357	0.7083747080636627	0.18521405371344754
4.753155245560966	0.2750212465289246	0.09038728778628842
20.851667731619465	0.14059307411554084	0.3580950298925901
1.4381688580361536	0.15632662489024748	0.5664809698860548
15.51041679094349	1.1357332124224535	0.06919004240896676
1.0954312006636309	0.37664292704739205	0.0849160294610544
47.502423292043716	0.12123648023902876	0.21524479063489427
22.317100238450273	0.06148112303738608	0.13047025294360903
42.009998129441385	0.42633212674247434	0.15301627684529528
12.73327358976551	0.4246670763955323	0.12682700063416547
11.386842537186284	0.07873059435484606	0.07142921381703762
61.18549285675257	0.8731105388771604	0.1568354570473012
12.487620467895674	0.47863763433860196	0.13307367836058748
2.4981033035850344	0.5686414458302232	0.13287868188284335
3.270495654507404	0.07712076817025275	0.2663646026847075
1.1913628900587996	0.332611560784847	0.12975796817286223
4.250167940253659	0.08931040502470772	0.09858181458835116
1.0317782096370232	0.33384994456729533	0.1664926300569543
8.184672268927596	0.24894532267060968	0.0850466993642111
3.6310729490288125	0.3421965634826484	0.12801497642961643
4.743088753116766	0.08385103543008386	0.07357360869359644
38.423095061336156	0.08525563497337962	0.7554022628963746
9.158959878174118	0.20201673327665537	0.35265810337617765
1.8779794769111455	0.1733957844532958	0.0639014314527088
4.025187156781484	0.13811145381625753	0.07716847707545632
33.829503251629774	0.5028019473700388	0.10834240759754893
1.890862333443312	0.22021850277696203	0.16185483892829405
2.028176838524585	0.11804804059316225	0.12173311686589522
1.5669361718193622	0.6154122283494969	0.0833826555928589
6.359314560863045	0.3877092541423939	0.21664212045356804
45.50793181814243	0.09530248724235477	0.1417305383078094
1.0732942108615553	0.09844521879967255	0.22436910210285443
1.7520581126832906	0.8866550029004436	0.07212546839958436
15.757155808651865	1.0421808626233318	0.06023792235983028
15.934106574642284	0.30710274995356546	0.07023330496486181
1.2892756462096358	0.28885286111249764	0.07497861789180363
17.51227113778885	0.519528025708744	0.21129815554763698
7.511210601298818	0.34114743107660833	0.1959975267561916
1.216216536263968	0.10563019141826105	0.08679290705962327
2.2593930728073888	0.3958014485907678	0.07604462262275419
12.910836287246953	0.20298896361026977	0.0971732743761794
24.802736681348307	0.3328482287912842	0.2038543451344893
6.853248306563644	0.113193999891515	0.9550953965136875
4.801910061420412	0.06021927790310083	0.0823083609412697
15.494479480094427	0.0843623093977311	0.13877304556517944
20.996640145627833	0.33896363567700927	0.0857030683046302
39.22890595138493	0.4721883936717753	0.07347413857626045
9.081331919313905	0.2132967242807533	0.105721090407741
7.714745133980912	0.08024272687262078	0.5127385117289959
1.8258587983351295	0.15871799585572868	0.1235535089261737
8.360149866989756	0.4592624284538628	0.10325380054623963
21.581745787796088	0.13916632730687623	0.9137163461272084
5.787258549532056	0.09038956887375235	1.5509414833776767
3.7123091693817534	0.07377962364197359	0.3521563377608483
1.5613688406509136	0.09141890826138031	0.0908929921814131
40.97000167189562	0.7763339427179747	0.07498670739065422
3.526798857138926	0.06874182580638934	0.5071423028168731
3.5661330060286063	2.0477956405604436	0.07897045166975902
4.508055487944994	0.16281269006205185	0.06617132634679684
34.02114840879779	0.8870007611115682	0.2838678396168499
55.48204531190627	0.07677201684089957	0.6052806244460472
5.22327614193029	0.16226287494103364	0.25525878269382873
56.703414908453304	0.21497679085303295	0.6614754541730044
5.825550550743086	0.07215861739849896	0.19543480994555368
4.337859125530846	0.12109643135338824	0.35528664678387323
59.289025129121306	0.06784067275995714	0.0742934485058474
50.483550432305805	0.19381720952787834	0.13960437953410523
56.207288970064425	0.46506108876303454	0.060803762363636146
1.2148782129604228	0.3799779579460917	0.2549390707195572
10.997768204474966	0.24122213336163156	0.08327142090313322
7.337154189716868	0.9270515681290994	0.06360424341337054
3.3180764115725436	0.14251420619539854	0.14349091036718647
12.471262532972121	0.6133032255125814	0.12636054441388292
4.086037555757641	0.1283383998139469	0.43426833390472264
1.7352592542223098	0.11339896038223568	0.06999016744289566
6.901641542005448	0.7331570905467364	0.07025239698520638
6.280921359136165	1.5322135111895263	0.1286136931661674
39.87801395548104	0.9882762634857966	0.2651095344410186
8.541080204895398	0.13364873069007777	0.6110510558491462
7.817966234750785	0.40300427879049	0.07527260711597294
7.763041079253196	0.2844252395295589	0.2376849395128205
35.58991695533369	0.2096072213305908	0.0765471256652789
53.02066210338087	0.15533229571428053	0.21259403005828975
2.3551590090056154	0.23636536717273918	0.284241917225776
27.54445646543311	0.31194759946622425	0.1378869676247614
20.120710775807513	0.2492038295744172	0.43188168649745473
14.25883306118365	0.8363031586420517	0.11458375063217961
36.83095569175481	0.07321354482559565	0.19537419978211307
17.642304837226167	0.06974070304730925	0.3056671793945205
18.32404574758951	1.069037066698879	0.06041361784833263
7.584390200618335	0.09489249404469141	1.860416875369657
1.4571451658322991	0.14995271525005996	0.10192757821997608
18.999672327156045	0.06843228898957962	0.5663146815288612
9.268800494971215	0.5655136323304907	0.10648640410181923
2.476428764774564	0.06033508681771595	0.07734478980981738
5.789481252212714	0.08274390101230474	0.1413079283040037
1.5194175786177742	0.211850199382629	0.3026072535980553
2.4825418373462314	0.2654591916127553	0.11571937373620736
16.50922353314123	0.1153183857641792	0.3980838898586645
16.66251995105558	0.5028336254253891	0.06588770961390589
4.494919216552006	0.18555956768023502	0.2833273753183499
1.083963709380855	0.6095491212321898	0.06559730181304517
59.15824499370922	0.5739771455763282	0.1686644733062407
23.374253570882853	0.30444729552202515	0.12340731063569066
45.00841454206509	0.13763822896082148	0.1340591019422078
38.46822444910702	0.342258259469812	0.4892035421116263
28.890989459866397	1.4968831200375923	0.07267734453238242
11.770502509900814	0.08698711194577573	0.23847600177275388
61.195810159674366	0.13252669774147624	4.382483675200045
7.685209283033891	0.25217945358621124	0.5875522641422264
11.796039040041721	0.07300768544792176	0.06856549576533892
1.3241275378587405	0.19304956454526578	0.1860808536233065
53.81197177957169	0.2039310346673771	0.15010854248566452
1.90280361483612	0.34513079945195785	0.33706264939883845
3.2535587196927844	0.635462419324584	0.2643740754037923
3.448056898862623	0.12816632708039216	0.17428755866756024
2.224632208358093	0.10834663132230957	0.1159348208162296
16.442264086048656	1.176557653694321	0.09895064540265905
33.45092238481458	0.5667638901210105	0.139363035677484
54.99946992261403	0.18065745005422487	0.25471127853037245
4.806410578082725	0.1270724232202613	0.14406074934340418
41.94270939157183	1.033353538546319	0.08544386996717479
2.407252217080602	0.46805573062687966	0.10071587655585053
15.215760281046009	0.07372305893893644	0.3339816112237504
3.1451646169035725	0.1248077265222781	0.6242665274387511
4.691225959619259	0.08630252891612776	0.07190213931621636
4.314338001729592	0.1211806761102594	0.06613846608581977
5.603615818863361	0.6975134659564839	0.06311359606536598
59.03615987092624	0.824169404175914	0.06908144715770301
3.065125695997634	0.6645311701530933	0.06753738341722365
2.1463868185494057	0.06782991113221269	0.08035627115918462
31.940945424224807	0.5759577741894644	0.1117668988908553
29.20604247805653	0.07400176759946317	0.35799544022996976
8.379025784377617	0.24859545397948823	0.37458889633101533
25.844593186336944	0.06496805534581705	3.825781474903234
1.195648729515214	0.33811824123635276	0.33663056357784166
35.72787961207687	0.07615165133196602	0.1068801353384709
15.04145995251904	1.1228064710526335	0.14158979277413303
3.08737288841447	0.25493556445322507	0.18899425586551544
11.275304890443158	0.10221662596717057	0.06496884360571743
2.053061121184295	0.08067602509188772	0.46993348694570913
3.908397174944656	0.16517310601721777	0.06328358162756707
6.508075983907594	0.30116437284830844	0.26229521642259945
1.6328105945026932	0.09357412523992885	0.11206353724975968
53.446075738206964	0.8145810154491582	0.15514865180963539
27.29844177968615	0.14570670462938912	0.11860931550131132
23.316703698585687	0.06413883701517932	0.45860474301117427
2.1337975893430383	0.8625444694316675	0.07147694328155602
5.980883626107758	0.06504866939383334	0.08755803694404714
20.340593647531065	0.09104234613695278	0.12483211091298493
36.965279076518044	0.08755176184866222	0.24154408649604986
10.684674948977698	0.4595395204325343	0.06552896867553126
2.4246605896946454	0.10874203304791458	0.12290679024427795
1.916678110421744	0.14685305009629906	0.0789432331841825
10.029549841546636	0.08000382957943428	1.8513658856359094
4.1413733339507655	0.11283704509072237	0.14883231556040702
16.036777192099688	0.46684735092506224	0.07357035252386412
2.296022884723284	0.06525393803009402	0.6773013075200345
19.418392544280834	0.31028296105882014	0.06986413203861183
4.937990174054319	0.14612138054307192	0.38998203632494244
2.218670296322117	0.07343130509378916	0.5087048468554607
13.727069171317765	0.46555661562874273	0.17094506903387738
1.16444917600117	0.10198738049392027	0.6288860588672341
2.0854136955049585	0.13290967296275025	0.0900522868894573
1.7599703418113204	0.44919707137364523	0.3020755005441133
4.222694397495786	0.10604577005758253	0.6349230611638703
26.23615778251136	0.12239356595864848	0.39891742220719545
48.60995740338158	0.06952499609156344	2.1210755327771618
5.23198632694223	0.1405209052997794	0.2119789948230013
2.447041651487959	0.07947178216796942	0.13842329073351542
5.970213277602828	0.35355376199418215	0.18166513572266024
57.67128808845502	0.8904212758091459	0.06004955337700989
6.6276293675701226	0.08364931635358853	1.517816162746672
26.000889637404416	0.2807838045149731	0.13001344360532194
7.20037843037266	0.16535316081063725	0.0838758826961111
45.894240323130724	0.11617586749780165	0.07889651826683175
4.387978332519825	0.25420797397452727	0.16922556531466731
50.48700389002972	0.060408469436536424	0.22163841107085958
9.287351576522335	0.32444647448720687	0.06749081941275253
15.586449636004849	1.1069997536853955	0.0876402709727995
6.919399259236169	0.10165173920533796	0.625183150643426
19.832045303571075	0.08494272282750918	0.07969331353108258
51.666683398327784	0.07944919672813416	0.27025829626639153
33.22002054410703	1.0803114358352623	0.11578014296719735
6.238807663595575	0.07719158067911591	0.11578643344176823
1.087227079638836	0.0678418157105135	0.07543461571306852
4.61379513259163	0.11484938443304235	0.2070268690542032
37.1176478301784	0.48014829625385524	0.09006279710695218
3.0382866291669277	0.5390857339422153	0.09293146953408776
1.6695410661123	0.2610816832594617	0.09937204205845887
1.586748971704117	0.08106177425670388	0.30207289316129593
30.138203393249576	0.2811587532538417	0.08704038082551194
21.208509672626576	0.15372052620884472	0.1160228263184841
51.12779981328292	0.6513538288665712	0.09549653841279972
18.933323287679748	0.13586402495872335	0.9108155920847026
5.647727004414521	0.2832731159561046	0.2641687494318953
46.14900013554747	0.08009084243872917	0.8311048710761858
13.491536875181032	0.06334106766258851	0.06635264104817058
5.566937501952922	0.07041683611757799	0.16292722609629615
2.4226296631171946	0.3984127306582431	0.06610234397956889
59.125019724321504	3.6684430454770034	0.13856727674179173
2.8487076233954993	0.5481082237485382	0.10452580073665975
46.55026246315099	0.3994207584788745	0.07125772207357206
6.5250751277145875	0.4234631421658782	0.13919725149386114
12.148784449136533	2.193427061413724	0.0900117924964493
37.44416935754348	0.12333013565560622	0.2389345186933864
28.781961607695454	0.3991755725497952	0.09997814555706117
60.15206739528891	0.2711794728896394	0.4489317261298389
1.3561568549427614	0.9857285859203047	0.163728372896133
1.1433385180679416	0.339148817950798	0.09158529419881216
2.841175963782092	0.1114620706329201	0.06172679031361695
1.9418524981971188	0.5958767584730531	0.06882691260985144
26.271987663695086	0.34305013644783666	0.11631966502845795
3.8216296839836197	0.15000695381101473	0.39266156828089943
29.333089541106407	0.827442895636215	0.08401777610340495
47.139895219008004	0.09745079948264843	0.15642269018591745
4.090069936779886	0.14566862692216734	0.3711293714189719
5.351181316699935	0.09106613612138542	0.8195084178652172
30.100216664492958	0.5364928714878524	0.11399505712251778
4.795239789047386	0.16741383276442837	0.4601354727974064
8.292924231690472	0.08243169498846303	0.20716002404322592
3.8872836469845473	0.07896088965502573	0.7114453050546432
3.1580318770742593	0.23266778962350826	0.180914342900593
31.999220867558986	0.1072489078363531	1.275473931392386
14.071377251259674	0.18084810446461044	0.060819146388133176
2.014011806020413	0.1686859213873102	0.268212233127838
13.211797962056316	0.16169594679466692	0.11497884525482566
12.196153140798442	0.13609962835602715	0.11624272641846131
3.9569272422442245	0.09776266410121146	0.060873622981015924
3.1497529252002803	0.10852256396822998	0.1868542463253287
1.1494285759115503	0.1623427907967498	0.14870753612642273
9.577601408671265	0.13496895604423978	0.12373391355255625
59.74464420404697	0.8370596990716269	1.0577283418196017
2.7758998782495694	0.15007397551960533	0.2866019337141905
2.690960873924083	0.2879007342102508	0.06116876326631832
6.214781583348244	0.0660128959755154	0.20304423537458421
11.96459571161144	1.0348977188418833	0.09184941681699785
1.994477502969122	0.10284833151200609	1.1583750651992557
15.479508046486176	0.2259963112990075	0.6935063982281167
48.433638331920925	0.13065475169550245	0.28211258785537535
28.134344952503128	0.15342033035227887	0.08453283464646957
28.081192086112104	0.14739620714816226	0.23322978962023988
14.6413831473526	0.10258665449289317	1.3987341791583088
7.42428861579017	0.23931095865433968	0.24212103566148568
10.552180657814656	0.07988752806586549	0.30798452765797735
1.7817238235820978	0.12934980673774477	0.45927327858873046
1.0668249056803656	0.3794841451822829	0.07610287860228182
1.0837462520249828	0.431587654674945	0.06141369380535591
4.545229092366417	0.23003437004627428	0.16787154159059997
24.880451712181124	0.07386746861755043	1.440495254296783
3.3916673835207485	0.11414329307625183	0.17741097411666862
47.39933114757685	0.11686615198223355	1.3390501354937334
8.050907796408989	0.09888188723921576	0.93256149160081
1.2868367570627481	0.3293615902485665	0.15184945640836306
5.499869806422543	0.11226254936196703	0.4547247574195708
1.9905591833755996	0.1883791050856599	0.07879430658315614
31.189381069881712	0.25529974716509896	0.4349895253426719
2.767856952402181	0.32827982932005706	0.5569659593620063
38.885568788457434	0.19494004964120487	0.39672250286204713
1.8439616824112213	0.06572207525868913	0.1416057897762033
22.635299009194167	0.08096047599090428	0.538051406300992
4.8789791580623145	0.10793808773730154	0.3800574551918341
55.48673334696977	0.3763814773562412	0.2956756618198436
2.779614251425938	0.062494055163436944	0.32076585980207717
12.075570451472075	0.08363320923579946	1.0745324399764469
3.2415798438807837	0.12541121135554342	0.18873051654435408
55.70735015694645	0.15885179273827904	1.3108618182573957
21.260295453252716	0.12789950789046148	0.08114394853104645
41.173013713056996	0.14139967078488497	0.10824422051822603
2.6466006592475213	0.07514195629817383	0.09627690459800195
16.49301352122236	0.12696028512836713	0.15214888185726816
44.57845581224763	0.3304301786342069	0.34925869576215246
12.812331975332798	0.07693388959797738	0.4808146289918751
3.7760765768383933	0.06104026211178891	0.8519208337278876
50.942697659239315	0.07201575954252568	1.6005859004717666
1.714947815995977	0.18710576553236516	0.07802901686944208
14.81286907502009	0.25981788762210145	0.13786853768136037
36.753324907685744	0.08409107581320098	0.2150524989090728
12.63894979255236	0.1697057135682379	1.122792054767664
30.301143692002174	0.10128359170670728	0.29325083769431365
1.7778097208801007	0.1456810789295513	0.13885451255294096
6.283377044653186	0.27841332640153194	0.26771933271857873
4.654691476659539	0.11225703994250244	0.3125615902937725
2.941963831456851	0.9339904052640773	0.16073598946976692
19.73622039614169	0.06530217092527638	0.12192873395050764
2.198488755549378	0.10706615551392859	0.07010109392046417
10.175529690324753	0.15617732304902182	0.13386629503876574
36.30758167746735	0.8994687454732493	0.07744034518307445
1.9147289426384422	0.13511788670598884	0.12629729860144054
10.257672393903476	0.10490285734509774	0.10432091334633749
26.581216389080055	0.6427032971915336	0.10704836005319114
7.500964123142984	0.2115762857909464	0.16872745122156438
6.393225488722561	0.21300526264273295	0.10749658718831293
1.255923178027317	0.30415964005143453	0.07235043549450926
10.419434655970909	0.2775039346426603	0.10979009225845808
12.742491278424113	0.24172564210923497	0.17605985863255635
15.997426929229485	0.07347979596541802	1.0846046844643014
1.4807353469070563	0.06407174166692117	0.1058174199668001
9.54730191790977	0.07642675780333194	0.06347285463045596
1.1627415878748986	0.11457620265094848	0.33329522218586877
3.3262994893564755	0.06856862110248162	0.3986275418199341
24.40074129061992	0.0655141565626208	0.5146829915344379
5.235122828330277	0.10520789242587862	1.9044063472411654
15.985414567748814	0.17084612633500224	0.06361884251251974
25.476449731694196	0.7913250350117242	0.2340100086912364
5.335197110458783	0.09564537865296187	0.47260148139446556
2.4883394089125193	0.11209948015402796	0.06345994456893457
1.334651930287992	0.06920823871653742	0.21200390316533174
10.624145216850907	0.07913668970002032	0.0967626327687349
3.6003377313599962	0.3291584810234841	0.4885113131087617
5.000816377645238	0.18629435452473453	0.1243622929978094
11.461065095538922	0.12550693314183456	0.12145651934243887
6.403270869436075	0.1029443150502857	1.1499882185428782
3.339025340772135	0.11793522379671631	0.29671871891460344
1.1363227263641675	0.09459659653889299	1.3199531747508988
1.603455596363804	0.06640790369823364	0.09393844107264832
60.66353688064234	0.06080652656278518	0.8056336461789753
1.295086139640594	0.29437366708511603	0.2504785723798548
16.644117207963845	0.2577193849600693	0.26135353603908323
5.3224939114559655	0.33473627434938713	0.16714989507569808
6.2088838269799504	0.06293037217338142	1.2351061402420758
18.52445688378168	0.2175581316498739	0.07144939087858662
8.21928623227359	2.296605389635373	0.06305673047933434
35.17631432000039	0.2925622748903881	0.1200507567426152
3.416545730925328	0.08455416750206256	0.42741578424872184
14.819463309218207	0.11697458139649611	0.6812684076069485
21.312196690026234	0.12007770181863575	0.21611903676590688
21.234043008986355	0.10800642979417507	0.8233393141757286
2.6582688408825033	0.08861266490841538	0.36840350320974247
1.4275368899633063	0.1368085648358613	0.2508008803524683
14.912582208504954	0.25970195600710433	0.4830183211008928
11.669683995165139	0.06672366049333775	0.32619241445943986
5.576781051753137	0.7588163988998755	0.07650123053078602
62.06146103007419	0.26076659684882836	5.95839124808582
15.42742461265831	0.09240300331140153	0.09958031373020435
9.06425606047233	0.14685237439750287	0.23033138130774405
20.19527337870847	0.2044644834791995	0.587486369289735
44.47494984712008	0.09750254998914146	1.3391123991365386
18.957279443439916	0.1437390992658779	0.11758413181837007
25.192704329401447	0.07719047530203596	0.7117076737059942
21.871354396883135	0.4003208191708303	0.10116146407302377
3.7384750667369793	0.09057722200986344	1.3658213912888246
3.8535436840154618	0.11947900254478833	0.2972018664849084
1.9063449528647043	0.9298090931457962	0.06826243741068264
1.1165239741640884	0.17458253972467278	0.12797753387244098
7.729933185804244	0.06570947987857015	0.4845524928409304
5.925646694125235	0.2529383629411925	0.150050405042025
30.49608857596636	0.2290976982158279	0.08378883783732681
3.759388623222077	0.18392207463265417	0.06299661967280272
11.622037918037035	0.2596875405202368	0.09886298858748299
22.302529862836355	0.3929349372918071	0.15193435450454207
7.256113015679299	0.1636457631487369	0.24857352958653756
7.562380621144451	0.10540342122422959	0.4578913642116448
15.347815388330668	0.3244748543786776	0.19708769465362247
62.25128632199193	0.4050552591354375	4.1791448209820246
9.412100661762373	0.0891558176356816	0.31147927386742286
3.0918886512770714	0.7075663806684389	0.09590855460944937
11.29013545054647	0.317920344457434	0.09474279107363112
32.5736043541359	0.24924025768018557	0.19252867668509466
7.552015644444489	0.19944070167414724	0.7595259439386274
51.32124073656105	0.06415841772268055	1.6442022974611188
6.890834971324884	0.08939229788462792	0.2679029108121815
58.40181095852821	0.8653067834320691	0.1773020518578577
1.5447559642529534	0.22664554108987015	0.23712246571930912
1.4786394906833975	0.2527685054495999	0.06561332112455102
2.4696046334774655	0.22112422738218207	0.2423808299043651
3.01516047087826	0.21986603848518962	0.2050860042632046
52.46350028319543	2.4487109329015797	0.08721815506803318
12.309309728695503	0.2781963620780491	0.12838536764389397
6.358145921227339	0.106338463821206	0.0642262389512677
49.77658462325498	0.42079708931721166	0.11278188199396444
56.92476481206247	0.06268485484378672	1.650599905451386
1.3620783750365928	0.1546835101703596	0.5388746930367144
41.21207315418993	0.08063962472788783	0.21649788124393965
10.527550001106054	0.09777815205886689	0.09069759552572339
11.938202076338417	0.6293114615894695	0.08428372782988755
22.57736942760035	0.26309992942956273	0.4877997013433366
6.927943400339765	0.16882917914974077	0.8452736250355763
3.963488524367815	0.08319703521159133	0.6740841276528396
1.1379243616082868	0.28091894374421345	0.23675060056226516
6.35716109214553	0.24898007098193042	0.3903386109803948
45.43862829502032	0.07292658760276106	0.10107683736559422
20.149967506721634	0.7968174615440439	0.07696857542411686
5.17486868316524	0.06514872099578159	0.5581230545914716
5.599576544552011	0.24103030319424013	0.16495426514127995
2.0966403029906076	0.14750340236999984	0.3561371352989817
9.784301298290949	0.4326448660321529	0.07364036688816507
2.9069855108913756	0.39804973006675404	0.06089994300811543
1.8900046962934098	0.11333294412911904	0.3016306645979883
31.536535358872083	0.5138767661967569	0.08662545551178902
55.62981577504022	0.07140006063571866	0.8484720452415273
13.040460742883543	0.7086318805038645	0.10126658823776137
3.692797506071699	0.06982187656017613	0.12255498909440535
19.35407041882449	0.3310730530655672	0.08884946404229471
3.770025145364611	0.06313758354411969	0.2667962931829684
3.2426835956365863	0.08361198971428697	0.3977177479925541
50.63893956751175	0.06034401553209976	0.25195077519205183
2.109338884463035	0.250745579628954	0.23316230666853915
1.0136873478832062	0.16897283236041005	0.11262304109025334
9.863922614580227	0.14928754108563608	0.10880192755364754
3.4735699294433613	0.17248010643590392	0.1996257491745385
18.103963764357616	0.09436422725631993	0.17546796651673605
19.600002378113416	0.10459539017833644	0.14814583790197716
3.025385617316049	0.5643304265743132	0.08824649326691744
1.7499934012149354	0.06227962226985807	1.359825904173902
2.653295969716104	0.06442205127896217	0.2470517985844832
1.3436433544178656	0.06825073853890903	0.36245419412114555
3.619253551177482	0.10949936324420967	0.12073654637678993
16.782810812933203	0.11772410876955619	0.143418025086288
8.479732791632198	0.07496577775931056	1.2118222343775245
32.32624356433124	0.4218129617544789	0.27667142146053597
2.874728295600704	0.15365953065879095	0.23294749826452427
61.12259891570869	1.0962102078556204	0.08836984131558298
7.422020300762284	0.4082305989235082	0.11042558009092143
11.898102168871086	0.17147428227776534	0.1882574813583484
2.1624279588397695	0.1061708730231042	0.3624994958217131
1.0875174927801967	0.2650876007877685	0.08280982162030445
5.172688168548451	0.07735127881026775	0.09809984598869527
7.345830596255933	0.07270544755056682	0.33362429059846765
27.126559166288008	0.06554289540301562	0.24189104354454383
42.63613081171144	0.16423471499502423	0.6032343212854914
4.518422197564647	0.38699818293363314	0.09375441347715753
2.114764630980501	0.0643493246446823	0.08255513322440167
14.197438104153111	0.09968764914816527	0.16601180754322967
16.409708125374813	0.28004749506052434	0.17653888033676748
48.22565109773169	0.08681356188356382	0.36666664932203613
41.85505630354127	0.22823932463374524	0.2690347549638291
1.3356157325701357	0.07627859307027458	0.7181722041643513
13.563429662873192	0.8979033029656125	0.10865944932580904
2.7791342733176196	0.06806142509500916	0.718559131999341
2.195971625927158	2.3757505815183535	0.06605316092673565
1.3776981537136936	0.11636704673301942	0.06979275289054179
12.790137707065997	0.19413010956250254	0.367246188677522
3.00753851891805	0.12758374144102466	0.30768768210414266
1.7808106885004564	0.1954557859689881	0.1685584730765015
5.7778136999808805	0.09884203020778423	0.13421660785961542
3.8567908318163875	0.5457890821306703	0.09443729518681035
57.392996735933856	0.15077434066247838	0.1664065140664923
22.14188269343153	0.47578099714439914	0.08883391583916045
28.413702242744126	0.08600898408977453	0.08145566724784395
11.517013152118164	0.08376617391042035	0.7744124280593794
47.274322892226444	0.22388760289589396	0.9752707586089084
18.3660303782997	0.07385112974920202	0.32615052403755457
58.41575057824079	0.15947443464992142	2.1272402786591718
50.239054516915864	0.10920679059587535	0.07981670548635024
2.202605844454965	0.06893214710281009	0.06808082893133556
1.4559297944186296	0.7351569667783503	0.06299803145618106
28.93175088406363	0.23097242704632534	0.18741030201772932
3.0310354252053147	0.09922525052131603	0.09801765793124192
15.67875006674798	0.2423839319968945	0.7441005601333419
2.610508169433921	0.06513131424359195	0.20208499731987012
32.9146685132406	0.15151603697630095	0.5310528384109383
29.186727270687825	0.06782893931850262	0.480107563386599
59.104385946871574	0.5084871862789688	0.08817979116882735
1.8429567593691099	0.06333776526838542	0.12079626435844362
4.975980435834218	0.2666126992916584	0.1448381936868042
11.28779329490239	0.13372832241543095	0.25732446350010907
2.092544034143586	0.09906102729947877	0.2373014015103377
3.415082709941041	0.07086915186003838	1.2538724407798862
1.4886709035118515	0.6120657891455762	0.21324619386122762
4.363268594627675	0.0682511789375894	0.176259892244913
8.1326572234194	0.14280776746761242	0.07163403880715782
9.555895359264133	0.0725732603738947	0.20620600050556845
2.017053155471224	0.794114809561689	0.06590219086237321
3.767816029983601	0.15493885802055057	0.5841793635320542
48.91623591876266	0.13213802068396888	0.1317216767222982
4.376896828967217	0.06567504849239009	0.11526794669618293
62.013223562295565	2.3670330785186624	0.316226812925776
3.979618260169854	0.07763873170579924	0.12924652201551104
4.924856353463102	0.29117429830884367	0.16751579280407955
32.24235581027424	0.10226815144081855	0.411944589466519
2.0016558127911415	0.21235238104699733	0.2269866548879511
1.2089468028597963	0.3609832748401326	0.11524718283106444
61.15250050506264	2.0148007366339074	0.5858261548645194
4.591755081360548	0.09632169935537356	0.3057742139677987
20.526282694716677	0.556023121252122	0.06345130917742825
2.590781607825083	0.06201868899878886	0.22571280344494427
12.47605947903557	0.154009603178471	0.07011498444908427
29.567679806922424	0.06224439579657783	0.24906690301046203
54.867299838463175	1.4835788416332063	0.09837306634330162
52.93434896217941	0.4375801931010954	0.4946065874041918
28.74714442393697	0.0760459862902943	0.08109014457028589
16.626742703732482	0.286329425130489	0.08033949059910456
52.25167159449942	0.4655781567263083	0.7914316948117834
2.0425764810734073	0.150315588644021	0.6573575532755459
3.6951014238568396	0.29639249728931916	0.37877527148396023
12.689134622473366	0.5342936862420755	0.06964847677223442
1.6008046591796006	0.37026219036609376	0.09307592016590227
49.80887071610022	0.06731280003207182	0.19937540962522854
1.6471828830894213	0.24111454682257	0.09752822075166745
60.82931501297729	0.06753789292754428	1.709173940815126
7.9095651963799884	0.5472145352952353	0.17610023222956725
9.118471428598493	0.12173547525347485	0.23665154361621998
3.591283703169715	0.9157896838059516	0.07473978708004582
59.28705196160593	0.3993758446111819	0.26596996698196607
1.4787693971288323	0.09694827264005901	0.06996859303016043
5.594092065993314	0.20312748401133765	0.3313165155879332
26.53916837089824	0.07595906990189771	0.09510220810402639
8.07205113013049	0.18410434948332227	0.13294331684990868
52.681858863069934	0.35514357482615583	0.45474724368289277
6.267520064737246	0.4782441070330402	0.27281085381952896
6.86291247069614	0.09623392597893682	0.5915862498106988
1.8326165048025067	0.6609959158233885	0.11807678774325964
10.02908262448487	0.06298039158785061	2.578565870654046
48.49173783622878	0.08233631513800588	0.7444777635857792
6.75839802449822	0.10976276299359561	0.5073919808072282
1.2913261140183547	0.2817651890000784	0.08712559762297122
40.04955224112661	0.5720491533329161	0.09812642667610806
23.88097376914628	0.12773264048693067	0.0943961624255519
11.933792021880889	0.20242496136589355	0.49442674131594194
1.6864302278947028	0.24218674930328052	0.27536948356249097
1.2815112815921559	0.10798857695987452	1.0251211701882026
2.697160330828538	0.31472985780953705	0.0681086004075135
2.0970595891011747	0.27807183536084806	0.08559416885097099
11.281308119534234	0.08341626244860761	0.0635091805023697
4.020881966812665	0.3096884332117545	0.4042100049866278
45.018692012095165	0.3877423196188988	0.5857126169250757
60.42007344096208	0.2326187739917498	0.06794714506434918
7.956989447067105	0.12548036206171054	0.10114899912866285
5.049863865176177	1.402963324719691	0.06640980247059758
46.83040840859009	0.08317258519005508	0.3383026917984594
8.535615853128146	0.42041529009386147	0.06676045870937235
19.147092609161877	0.09437248056475714	0.16595410384181225
1.0842001569567075	0.09947090876135653	0.07363020128191577
7.596456777300974	0.5225744280962842	0.06031632349920896
2.692216199845422	0.3044024185615977	0.108542257624921
2.2475777099484118	0.20327995076237687	0.10866978396222388
37.38250204550102	0.1303077388370352	0.07210475802172539
1.3932268783805752	0.07029299841261741	1.1231139423035463
57.789993393911885	0.07196911058330999	0.34547087801578213
41.20601784545773	0.128835023662196	0.19795286260282635
2.866186907624974	0.17515049853854037	0.11824141195466964
3.019361848492785	0.12472236242723805	0.06977534549355224
1.0310456222827749	0.06866255457965217	0.1672362332150063
4.465584739508525	0.40325836154726846	0.16394757156534712
1.2094185234993615	0.2690732432185382	0.06061872506830637
56.26329958382684	0.11769447142024347	0.4400266060833575
31.58443226227933	0.15038509089546492	0.126146035958349
4.870660759259399	0.4940335499529935	0.08277042769377121
33.27075711662034	0.2547416656919059	0.843636894858964
12.278664718165787	0.13592488869493305	0.07250936672073977
16.659141564977887	0.06694198201698012	0.06737011021775674
58.58680663094632	0.11141370829621826	0.28789840706274794
1.4889912317199674	0.11137114606040797	0.3405444832324763
4.106455656469523	0.31036523011034445	0.10749165335898252
3.3666269807190288	0.06835158708239224	0.34226571336659517
10.096150773881782	0.06661575767505667	0.24496541994370233
24.56524451701954	0.34824518459060194	0.0630049066492088
1.1264073908718806	0.16421910808160556	0.13153581483876517
2.5761192410826834	0.4275984807749539	0.11076200315653625
2.269604130150114	0.40417674621506267	0.10689450364300093
1.488615405881978	0.06000381049832866	0.40120573546757055
23.82466499882485	0.1938383653855622	0.10063204457584886
1.005407028595326	0.06899514070365552	0.1329959468114374
4.825651671063449	0.6110355696726377	0.09228300488436268
4.759958298056507	0.3400692084473135	0.07176477571301916
37.35060155876482	0.11036113745796092	0.09363884710588165
9.938628872153247	0.13179732621796905	0.0915915229273794
47.544604740131874	0.07525896887080655	0.8622122195163288
37.60896244374953	0.868029368564473	0.260503564440531
2.97746678878008	0.14315576160904986	0.06822687095747378
60.67873409766266	0.9086539383450636	0.32377970519332266
22.692694273377626	0.2406146324905386	0.14519691566231585
48.46354559339494	1.4476762849414013	0.07405969011137636
1.1958586618840434	0.1579795024484759	0.09728943539668072
2.0770074324408054	0.06405350359320972	0.7337196026271315
5.250592373381835	0.2780168842594394	0.07844303525014121
7.2385555050398365	0.3308082555067979	0.2257415663517939
1.7751970131254977	0.6414418562640762	0.19868072282572533
21.015714068644275	0.45150204920644443	0.12000436716408852
54.130376641716104	0.10409225964962668	3.2641725602796825
6.815864129775532	0.11191429186602102	0.27820572617413386
4.667348783780202	0.44531381328945807	0.4477893420997827
60.8764261558335	2.358631259718706	0.08376900027994312
17.262882052705134	0.1547805343237713	0.17704203026640628
31.572237602744174	0.06731205344399627	0.09360117205045099
45.94142384395602	0.11866646494145583	0.1530275916528796
2.6668864413906292	0.07969334243777766	0.41525704908739236
9.103986178491944	0.6773397439448657	0.07004373115542085
7.652656370163422	0.68036974489488	0.06561250940266015
32.8743183597178	0.08998359852488022	0.9007420600261336
27.373938206467077	0.21279404497570248	0.7775396036746269
12.022471692822387	0.3007129844514882	0.10894042683426866
1.2356903470081018	0.07407090289137039	0.09598969110776544
8.704751733917465	0.12179189598465333	0.09826253340079036
6.796787543605394	0.07867605848428448	0.19359678391012247
1.0033161312837362	0.14215611736812045	0.08987521790554476
2.5680175183989236	0.3652223061217557	0.0611780499712692
3.4012934468295133	0.12945433300626463	0.1339947303419904
18.469756476560313	0.5980575867502043	0.14529432381087912
8.844372940741184	0.24835734185249558	0.06756451094485874
11.649136057580824	0.252794450949243	0.1628998019581207
1.3720971508957078	0.1313999230629196	0.07251732060424457
15.337719161834578	0.09793256977722825	0.07066583208163241
1.3722313449740025	0.1355575371867019	1.452354190699345
12.626871226550671	0.8324395531941718	0.14002638449482258
13.602759929222037	0.08531566148779145	1.1993448513540799
4.167718171470949	0.2822141788268735	0.2603061785520302
4.4912820280698655	0.07899968631529677	1.2851101396060693
10.988287187958543	0.16306267751443929	0.17041908625970953
1.6763950340643583	0.1303977130388843	0.2975848198330054
43.943473627709885	0.1703865518962623	1.1345937304688682
2.3205680184870334	0.09374625547002796	0.3863533809171743
1.2794028271282416	0.45094268220568945	0.08735115646093197
32.76366772259486	0.7327600359118784	0.13378643543899485
1.9050198917561727	0.13138286891301343	0.07031506451345615
2.25133182213325	0.4013229596846288	0.07389987355737619
1.8804528013386728	0.1166259893980896	0.4114581053335152
62.022205816098875	0.18630154337675855	0.1342384956407293
3.4531897076707496	0.18966240146301017	0.16508280343827503
12.566577330073097	0.2514581007150912	0.2525921472216476
46.688876065040304	1.0650095063934146	0.0979849996424986
9.38566832690216	0.16745035861613627	0.0818918516255854
1.3237243515608783	0.1439837690836642	0.0707737323516951
36.701517997051575	0.36940344946389536	0.06671114280488116
20.303191744042373	0.08591321328147539	0.06624666257363779
7.343299225274163	0.5073944295486208	0.24147920905907358
7.938139950758484	0.432365437138891	0.07338155972012339
2.4080957183431977	0.16250391616391455	0.30397340339834616
24.956592915253726	0.09936344931424027	0.1200150642913668
4.8732235355881	0.22541709236288043	0.1453226380166414
16.18336844062037	0.21926171182835746	0.14852054894616867
1.3921850129195494	0.2704551484383759	0.08526077436712022
3.152559248218784	0.866034559621379	0.06345227902162326
25.246147159701064	0.25237793841274536	0.13080727457542174
60.57620681608472	0.22312359864888603	0.49040162505927953
10.24711902766438	0.13435930105455776	0.17093318096867974
6.34285107254877	0.06945239736041448	0.23327831569224133
2.7140344143100044	0.08195020444287962	1.1260033536433944
20.956624033600317	0.47711515046075953	0.27963756581798127
29.671329585907298	0.10528525472692689	0.2488356117614422
55.976624507638974	0.07881227703562825	2.356814067893898
13.293534950573488	0.2619755235033661	0.06969908881484893
9.053044605160816	1.0053656579498913	0.10068053313863642
23.658363059430307	0.07216800726768928	0.2295551551039563
52.87442895029011	0.10602037884724036	0.11263828928819293
22.090080738830693	0.8320300126604989	0.13315948157751728
47.0337781625412	0.45661905299687006	0.14166967200321443
21.283119251253538	0.35342863217555476	0.30823703812777786
2.439808474538453	0.0634233295134804	0.4446050520436323
1.279895614466262	0.17672209918089382	0.14953289203433356
14.764492481155683	0.06868205734698812	0.9218790507514878
42.439054012055024	0.09393242433371313	0.06055581979794253
14.72540423396397	0.0716336458416223	0.5583156385048167
37.89550919781745	0.13447536805283375	1.5509752480319836
25.496234334700645	0.7546686342933417	0.060296236975324595
1.5533659923722007	0.40280477157906647	0.09569693280608552
48.34873058342102	0.09986514431278311	0.08894387117240442
44.87692976290609	0.0904969483516985	0.45432341160551737
3.8041915890607947	0.23947068077079972	0.06032490377508623
19.032341472082557	0.17586258044324737	0.3986856623505387
29.793115955773466	0.07397088305581083	0.15759493632535038
10.261206778379742	0.270391016350514	0.5133479450476482
17.89848610954949	0.0903284876174407	0.19346885000739378
2.134963302064414	0.0824614462620955	0.4806154166043817
45.45126249171837	0.10404165756197048	0.10542165500327899
9.822240378881924	0.5145131126775568	0.07544895297384974
12.253146820668553	0.2124894099852228	0.26258531283973596
61.70717843448235	2.0762702342445145	0.07004065997926079
30.809094143019866	0.10317175282228866	0.2642170676867842
3.7967598037085595	0.07112013511624637	0.2374392677424982
7.1728645177815356	0.34884752986800194	0.15527024397120195
1.328520515671712	0.13967880219450246	0.3231133362042617
1.5773868066909351	1.117149645276553	0.09949409783783872
5.053417563581627	0.0863974972063456	0.24415465075087656
56.02136296117573	0.09728916553377522	1.4370930483001843
8.26885147082336	0.1594367201996818	0.13593300979134834
43.865390276631786	0.1556995057943955	0.08729880797342066
8.948362677379887	0.061116940623485924	0.08532609990398521
11.469174626468225	0.13518882200904905	0.9563945692349214
60.97205215519153	0.6447981833515121	0.20392640338717638
26.45293548063089	0.16993550167242213	0.10970525530369733
2.2522055230338855	0.3022110477753314	0.2554143598960117
8.213101755877204	0.22798160577494048	0.14378450017594574
2.1950212375172966	0.12095242410661364	0.06541942441556918
52.11209198588647	0.06861585564019197	0.4138087285284416
5.861612733113244	0.13258516534277448	0.46630920808882736
1.2967745773913715	0.15679831731393615	0.08774973797577983
22.600586386273	0.40358189155699287	0.16218096906245447
38.79461232872174	1.3643996947340389	0.1369585841853589
13.68267264525206	0.3632535700042872	0.0717000892408851
4.483295156921889	3.220572254282207	0.06294794549977452
4.2292794741707525	0.061175421134492425	0.17473359501897123
48.39291134291017	0.27711401095605215	0.1903078099389907
12.415665988474435	0.06250217662875543	0.3155751027187193
34.133259420133314	0.08285563909970005	2.4586826408530946
60.50454082866448	0.13475763459934645	1.0855309789515433
5.693962128243407	0.09053474029129006	0.5977532244893486
10.206847498595971	0.16531602969860246	0.42923438790445556
7.914733866304732	0.3661060858429077	0.19639909538381356
12.043460540726855	0.06645635515551432	0.5248014757479551
3.057492690275202	0.6054248227960447	0.08165783858844557
9.623868642761613	0.07957682862700781	0.745023750040517
4.990483841940237	0.8474690694860202	0.11136020975771793
7.172373876709247	0.5872274503737137	0.07554845519818143
47.79777608115221	0.07769660766893068	0.27933692116490794
15.392609293460866	0.07057171383621602	0.2552788741316558
19.007911036874983	0.07907705730289716	0.7197554925387506
60.31556990726381	0.2557772053692013	0.6045050318029282
49.85632603188218	0.10573885244340922	0.43650597078238057
18.788727063126103	0.07660275133726228	0.0851280674541361
20.716931257815926	0.6411005824376892	0.20381793199552412
5.92270109462591	0.34896317097030916	0.15401473319386016
7.9583190360234495	0.2914617208444009	0.08366998760367042
14.403745745610925	0.8173615697917977	0.11292632310566046
2.6563718385932473	0.10012224340876463	0.5674731650103926
3.9860557344359604	0.27290350159420784	0.42600318871366133
3.9643052758376465	0.075447720902076	0.08059138334246486
2.487515902328705	0.14815927318312494	0.06860225098632297
24.727592368409876	0.0705615113843659	0.41421995831686836
1.2916410616167664	0.1060415904594105	0.09650242185630167
19.376450587650517	0.42689674475061223	0.06788924985144992
1.0290786433432122	0.16332299286361915	0.12333201641388085
6.500746497063903	0.17297433159587186	0.0867305872212429
3.8851545329458785	0.1474687745285745	0.18313945543590138
6.356435933598091	0.5522725866794915	0.06429832604577015
6.264428940139868	0.06792769770744883	0.3010509462163409
3.259383410674277	1.6010780099583375	0.11673652735212345
3.789182736319698	0.0795272891067117	1.324081893252521
6.987907686935784	0.29724750245521303	0.0611632973865875
3.428677288902296	0.563157776693598	0.12847023469431593
1.4315100122015019	0.8771170038407035	0.20824678147141065
24.1160034281562	0.5196092173405146	0.17560339856632046
19.510153066566907	0.5156523849647218	0.2825487341362788
1.6634530029389718	0.3343926342545946	0.39006132143752215
4.882758299028786	0.06472224823101294	0.372409402727613
1.2783365052374482	0.0757644153929178	0.09438579622106102
1.3405414808904355	0.15374484519810222	0.23543024364510176
39.100630242217186	0.264534680738417	0.10666921318002466
4.079338415705995	0.10574717183650956	0.30160434522508867
1.0748021725256551	0.07567312379960232	0.7572095241995467
8.366045340014626	0.10211225540795837	0.2942173870532301
55.91803992493727	0.4119406732014468	0.1610360904145335
54.24640333227596	0.7190172785636472	0.1398618476145846
5.726742566214372	0.5083241292494958	0.1048545376309796
56.02352376474197	0.2394691183710148	0.12092387936393131
33.968318841180064	0.11530478883579325	0.06384192342949842
15.343756617414275	0.9340353144458269	0.11655006752340527
8.5023740856376	0.0819809881406546	0.7900695702158014
2.272791565685249	0.06446630643228554	0.10871557263479156
20.53385829630088	0.16027562468103768	0.20290240562641876
1.8295039680706215	0.09554673883663037	0.10508087500890408
5.209409342747538	0.249298748680648	0.085030134603133
3.841824169529747	0.17044295106657786	0.6909400415932097
4.123523666757629	0.25907004200047423	0.2541938882169571
12.297182669913084	0.6812391938907834	0.1500937899808764
7.50091369212511	0.09230684888231605	0.9808529412807987
59.19812824034666	1.6573126194046406	0.14943868760304954
13.784774420488006	0.20695965648380438	0.1924516409662676
29.13570029821154	0.09272019139818892	0.3549080640996577
58.956557819372804	0.49078366559174846	0.1005046366501657
1.9409768283949878	0.5663000875344237	0.09209206020146854
5.851214594439426	0.20941998022296715	0.06794901625787142
12.226378363879254	0.08257717105564666	0.22617044905711498
3.4008316342706695	0.7344192929863521	0.08348166210552524
5.71161655575543	1.372527075210704	0.13156857369411618
46.10998266656818	0.06313482642979648	1.217419256354511
3.881753639349769	0.4791096031058079	0.07185500800784611
4.32534089707193	0.9480351857566285	0.09001222315887085
15.24963274335994	0.10681863884320486	0.17281220760676136
41.43351958406195	0.9251329848635648	0.12701155256577615
23.640670660042208	0.1717471418730339	0.09779684090161231
24.80488833971083	0.16496197575755542	0.18356709629563303
2.3411612727473776	0.1003449849375884	1.349502247434293
52.35818391770128	0.21253502312620787	1.1120421760540649
3.3592364098684366	0.2006675452862545	0.06308428885038378
3.1925904041741733	0.07526306092786181	0.42551399776232335
12.690655518756587	1.5552019446767984	0.07116363577198712
1.1887634566677199	0.12568247699380164	0.0894746469334987
1.6708012467804476	0.13803216960676912	0.18195913801148456
61.54761578026325	2.1407236879580087	0.06224872617706416
29.047271619365407	0.20398700775750567	0.3877589197727157
1.1471466002369044	0.1283078591947252	0.22918765410204237
45.45829263900845	0.3355267438747697	0.11421282611604239
1.602013521711954	0.09647585709545344	0.44905942362789836
1.242208313279251	0.18617918766482983	0.6823900710181854
6.140966997097296	0.13247264619224353	0.44142446566790183
18.761578188556157	0.2821431176083441	0.13542438735042048
22.628896693547546	0.18379940329600103	0.19207897118395176
5.637665168616475	0.08509486398655622	0.17286418069518222
37.08926392205247	0.21715021390273243	0.20653336847143047
4.603775743993763	0.1259927504292268	0.37467844867523736
34.63117341935808	0.34831324126923774	0.17760559563439451
2.5265068322130166	0.32992696031697677	0.1307147839226661
35.24216492397382	0.7697242443455918	0.10175999103504532
6.145060147676331	0.07581202911757921	0.16704731842860604
16.090850054883298	0.32991337301673157	0.305808933410108
39.13145387823436	0.08987429515180544	0.0791457158208411
53.21387082445409	0.10472535951889347	3.2587184724465077
4.038107149818837	0.07375439392725092	1.3872608302352265
8.050602675769607	0.11553768285163124	0.3272363727168516
5.780396367635988	0.23765563535955272	0.08796528847656286
1.1867057172743034	0.9728176085390314	0.12506501358283936
6.527365343004691	0.09807712892877525	0.16654400137985131
8.831400093588629	0.08135443873671612	0.13192261441013686
39.59565073907102	1.0847959345828873	0.12212748554423711
13.24979139382322	0.1393976233745854	0.13248555094214962
2.9730064723895695	0.16581456784082815	0.4606634193039214
2.1589417869239496	0.12324788652647856	0.07159809903816444
5.556453343528792	0.06716184593141691	0.07876754765992992
52.4324396982603	0.18588096274591315	0.06688188792857656
2.7319904178811334	0.17579179971577558	0.449324000608998
23.19527760699489	0.9782982322629945	0.0953153950897534
2.5046859089428595	0.07544716592473487	0.996633511166698
2.0952243553010734	0.3081095726027966	0.08165271175816816
2.0217953832885045	0.10188967106704987	0.21243167874495056
17.026867330360623	0.09945322811227275	0.3535900425232133
8.162507112180576	0.13835521930490757	0.09015697253738629
3.4866066460456566	0.09003454201719151	1.1631792642895102
62.085249636319524	0.29124455846310104	0.12914150328887247
2.098133704431753	0.08556231327942031	1.636100418209434
23.223635328912586	0.4195287606965148	0.16660638052102744
1.3409825343161983	0.09756707837965045	0.11682904349199347
2.2004335142466167	0.06025966449087455	0.06574460490148018
14.701825157262018	0.47158429544977387	0.17560250505867964
2.0462735527508484	0.08611498660760428	0.07214328524340632
6.202425637888707	0.6307289609103743	0.07089461140929615
27.091538269919493	0.07290505394455728	0.23833718706412968
53.5995551608622	0.2210558597259405	0.13838293304955152
48.52962304026067	0.13700142633129825	0.2848210792779976
40.338393131426365	0.3182198285752571	0.11180581567614263
9.300045030741952	0.48190765337832114	0.13905074794279476
1.6520647175608785	0.1232331611855947	0.17538606020060848
9.813169147206233	0.13343929545144842	0.7933108744299414
16.121972965620987	0.872717253949883	0.0851691017253181
10.586903129300532	0.07164294684145563	2.641702766556541
4.108345926140313	0.8215832769502954	0.08449343125615343
1.8827525845479947	0.06662136664851084	0.1326954407538957
49.21658521547596	1.6002768292979788	0.10611198661816468
4.573823294055623	0.4380327576659858	0.1593955279262953
10.607951684732376	1.1908197782181738	0.0600557618367853
1.095148529248477	0.08846124512255366	0.3608326943984862
35.161824839227734	0.14644900365711572	0.6287518701696277
26.0120981726058	0.2195796219236692	0.23863961984104173
12.336565529561828	0.1104805694887934	0.1594035567042167
17.784429153562325	0.5841720600764689	0.1135264646122418
15.885748544401851	0.07970836651304236	0.3871649770178419
4.952011091325945	0.07303215203057895	0.10469771013584148
3.191669143736665	0.3494399017482511	0.12635405098985414
1.0980253248794143	0.06720849411318573	0.3933673003563021
7.247067388549352	0.14691162892634396	0.09759863807407249
7.106424934023838	1.5954135896911632	0.07942653536548543
49.25726463477979	0.11329730291539936	0.16217672492803065
1.3649899153010088	0.335121483000024	0.0925231714596692
30.139459164935445	0.2531794288357122	0.2261712405639001
21.073336387954626	0.17043434760927836	0.13921035120097008
7.757393180829536	0.0671442800235905	0.2601987795446187
7.443618927979392	0.06893670199147874	0.8267283832174576
9.84038444008589	0.23403781593861714	0.1245134677193722
33.13864272908422	0.06467737493181139	0.6343771275055152
6.542101169617204	0.15763848276928727	0.1080786056801365
1.8778682107687095	0.12219011959283393	1.0654154642789069
5.532310644958937	0.6665767459922284	0.07886382580048325
54.15367128308947	0.0994876090233818	0.08917273615629202
1.2036369038191013	0.06178529223990026	2.3386951705348
15.040355402487085	0.22548543905791024	0.10109469752720401
1.2424569403909893	0.06314221182515489	0.15076115741287616
39.374967848463584	0.0895820353586563	0.0845700170048658
5.4645055157498135	0.08393517624233261	0.329540880483083
7.831789971191672	0.1653989503844847	0.13294092473092403
11.492748139532777	0.06197865875118293	0.48059085911485844
20.610918717783775	0.0702058557674654	0.2999687189059248
11.63576262319407	0.07323142934090648	0.13499776225315477
17.852607527305366	0.4812273772937934	0.0857927281659639
9.702618136078222	0.1258840960332151	0.5589308146445835
1.5870539806754103	0.22181388723584958	0.1357073789489669
38.273460190704284	0.26039982901689507	0.45428712013938705
38.789243002323786	0.34615086097087555	0.10787689623879562
57.408127537373424	1.0971049431143167	0.1009901962692213
6.641553823667328	0.7006440113857504	0.07320690737499491
1.7876427483089092	0.14718927052965086	0.23775946067337558
30.451745436240778	0.22894306933734787	0.1146929201657198
3.4586406051121843	0.10176467648137394	0.9869198019588022
45.57234619933543	0.2396992168414392	0.1254215309367793
19.395695152987777	2.1248498506113234	0.0634194883554112
36.00717508282618	0.3367927010215939	0.1487149769395885
3.3810411533097104	0.15897040762498196	0.09756242512378015
40.54304622808687	0.06386715191999306	0.18905060169492682
11.299674798090884	0.15356329534568108	0.28172987209383604
6.239312143670071	0.06105660288659541	0.21037687139088768
36.415193325720814	0.06818274005315876	0.6258586738489026
46.68202951202833	0.07525422451165503	0.0800323288015268
8.011592018852216	0.08688389617177991	0.14020552006821238
31.127374458816785	0.12936415049676914	0.8901486236283153
6.485425647316997	0.1567399778003354	0.12948302227597272
37.12433376144481	0.6646908163501083	0.09221437201543059
5.321088209769448	0.10450084381311758	0.5911453865908742
22.724605204351302	0.23036024956296958	0.10096346493215676
4.3795906269047356	0.18065144501647304	0.09198248256166046
18.552686408110333	0.15327961713377675	0.1983139088258315
1.2033529109946675	0.1814977582625752	0.44856560521988387
54.37818227203032	0.06479192616824601	1.5760943437272505
3.844102461903742	0.06870696766587334	0.3088820799214087
4.716486888863347	0.39158591139133236	0.06622747908742839
7.16529373250575	0.08933423961083728	0.06761938926142702
39.00082443199822	0.1491320902860394	0.37668570809506197
43.53412472387934	0.14132610947272617	0.2423529934217687
12.14715216760856	0.12399101083824154	0.16382528841972263
1.6153400443317734	0.28066864089406346	0.07149607860036696
3.39038475624875	0.2034488029801308	0.07363681643727665
6.812966892598817	0.06048639576339016	1.5787656295022856
43.487049133260896	0.22245030942851768	0.08116890432930698
62.38420784196834	0.2649538299093073	0.23229660062531526
13.149651557298878	0.10478815871265512	0.09795595352236634
1.5550237788297319	0.17494077106782766	0.2926746019824814
14.356479712747278	0.2093014834380636	0.08980043586792871
8.134412521455653	0.7219562020464338	0.0680006675709122
2.386693959094246	0.06672689425740039	1.5387697387157337
7.999005233690318	0.12025546474175523	0.1585107125522775
18.136847194131832	0.08371825406075004	0.36794251851190085
44.80671010540562	0.10604101586120407	0.5618650449226904
49.5600121882039	0.2165351629195737	0.47349988788301334
16.455084550964184	0.13026979114292558	0.933926889704416
2.1861140952608733	0.13375386470579367	0.4222530906513373
12.842478131029194	0.2580005557954781	0.22269558124329508
59.671457245221724	0.09737271435457087	0.7502756168151371
43.850944879287646	0.13086696532122952	0.9055742316442403
14.272327089911	0.06476960280533854	0.07492009573709094
42.82789730684037	0.2522097956536725	0.0996005189130155
1.509852432039753	0.2583695708761183	0.06569777498403764
40.984539699071135	0.11404097546623136	1.2041786277655186
53.104495636391775	0.6294152361165133	0.12058861413922287
5.695284335621664	0.06265092238089555	0.0664637942143406
1.085291523006492	0.14531774999402752	0.22788345849159142
59.13194296220569	1.193695924443234	0.08609096736297474
26.69818131602328	0.06256931700577394	0.5491046635989689
46.949899005284465	0.18745105513980884	0.425257774323629
3.6503043091270793	0.5589358116074928	0.06712985319557285
59.02044442033115	0.2804382677136304	0.20983499997499686
1.2962095535933702	0.7922188471844291	0.11403658763170416
2.6520651858337643	0.29430315472354807	0.30001475745078615
15.709462040201272	0.08812680342782173	0.3274185826536788
1.380341314430331	0.08556257216822818	0.10618099753430488
1.7936667501139387	0.25372680584980756	0.13050665881818274
33.32273830976128	0.27035896087223665	0.2447332419077902
1.3502242478403297	0.08849162031443357	0.14156278683348347
44.62275521789022	0.17237892554722006	0.22618001913979677
3.1966457583618872	0.07397076658192947	0.7826334276229647
16.896066331581014	0.10425940747252	0.6513970873483145
4.932204266868303	0.21300881040973801	0.1455668459725311
1.008510477815788	0.06909657090986798	0.28250375338197303
3.821767860633157	0.07397034381262263	0.20369569531873277
2.5543278964356366	0.28053707550414675	0.10573333554038632
27.197723612056166	0.15370691522749555	0.3966999952134551
2.8397977116950077	1.0490244861975544	0.07412036479206682
1.4687080676422863	0.06250779678937543	0.3937072010060234
3.967754443600886	0.30351183200613135	0.07502981689540719
40.99439023909051	2.012362158369828	0.09053415917812391
2.3080468488413297	0.13232548396484292	0.09523256206923818
4.08628269759526	0.07145486286879604	0.2875831365058106
14.273511127202415	0.13822037598279918	0.16598372582225843
14.632278892948374	0.1948171363733596	0.21182218191429378
29.649741754835876	0.2824108853026399	0.6530085833235693
59.4294666738769	0.7824233284714853	0.3322532782265683
14.13319702901386	0.6228967089126063	0.16157197063912476
41.18937539895036	0.11636317619510333	0.06158233330029768
1.0528623098845236	1.6310400463264978	0.07648840060564141
4.07309718686743	0.24757327873794682	0.07418340695491023
33.238680258736395	0.5313812374459148	0.07075460605351788
30.59203108275566	0.06442300212530142	0.1815575914879033
2.09415478512454	0.6717276081255305	0.11399804598245084
6.736072203141352	1.043679874132409	0.08143710665086945
23.54022612798614	0.08220445467963086	0.06705256562767427
1.1774600069083352	0.25283859418055726	0.2484528451880315
3.62083276038361	0.1039153806471019	0.8179473259556767
48.94883396659179	0.6132653390936352	0.2992840568620929
2.487145162417865	0.6003641106976861	0.14766160986671228
16.382296912447263	0.7278230139616763	0.1558712305507071
2.587530759637746	0.164512519621227	0.1904967639481088
2.7004202949868246	0.2582291499441694	0.7606470508981007
53.62313433054722	2.7791654836159667	0.15299784269297664
5.167191210983738	0.4420622126422659	0.06169758344242001
11.861223924758306	0.23476235433351775	0.06753604057710784
10.96073178664062	0.13350475970894765	0.27738935715285196
12.92980765839795	0.19313755313087075	0.06782446773163434
8.662892247839588	0.18219970552274928	0.0853515439884373
48.49105238911231	0.09917674706074187	1.2108216722425758
3.0612110309479204	0.5854383753933532	0.15904509022061925
5.891462825896839	0.1352709031257801	0.8309576814597124
25.08101307497815	0.10798387965031664	0.06573385262163432
58.322811852005664	2.818557121913645	0.326365598856019
5.103090987569	0.4867765405910408	0.09738524423574682
60.37062261978065	0.3466004745751362	0.09753267014761921
33.317503911945096	0.19350516440364512	0.21275885701849823
28.372171081254926	0.08680974182246391	0.10533872029088835
28.034125225533774	0.1450817908131877	0.3945716771219413
4.1472314263588546	0.12345145661367551	0.23736840931111186
20.653053512698506	0.32622490799819204	0.11453360683575275
2.969644015922006	0.11496594034086874	0.1181747168260048
1.5952131770558031	0.0680442218099418	0.850224790756196
6.48786332447237	0.24233453249232517	0.1997340576888812
2.8808352350375723	0.11624613702696532	0.5762155436822985
60.51102416052781	0.325327167023822	0.21558424288443015
14.495048156360742	0.06903767356092579	0.4813106543361082
13.603913696824605	0.6398286473703143	0.12622213642209132
9.776864433773527	0.06654055361937548	0.7798058679445061
1.185716897955496	0.07189434652554613	0.906930263120514
61.27868603347621	0.12077991569469504	2.1645272268983042
49.003953383614345	0.09004247591565281	0.1150606230225247
31.386159487302415	0.11227647439271363	0.2893711945586583
45.90155891936507	0.1753685636030041	0.16529741355531846
6.674843197920596	1.2216675774047785	0.10712831409027351
50.23164143325784	0.9989304455042944	0.17492570612716293
2.2202725017965146	0.1441579257887025	0.8005643355175015
27.676989968503452	0.125261657180405	0.1702883337763002
2.420982311518034	0.582548046203585	0.10262282237375374
6.085828138338798	0.09140230375771859	0.1345451038500089
21.554038212796364	0.08907387298629024	0.3426657105187892
4.5347723188769855	0.06390067996835432	0.8874848620957098
3.7819934335555963	0.754961194259109	0.06535323427039441
6.491824010616297	0.3919727303193873	0.10676304508756902
16.15763805444749	0.061035759426565514	0.7213521821973772
3.2788997201250907	0.06436953273880525	0.47117010601165815
1.95480165690834	0.15639056932436202	0.0955644982431702
19.667208317858524	0.060783326982665836	2.3058254086758554
2.218742064604475	0.5025067024783685	0.08986059703612137
1.3976895861930527	0.3207534535423417	0.06278624636703593
3.5746143074332855	0.2380592282621168	0.31629398998736213
48.97433686726533	0.06895473136542536	0.5610359886795496
15.54908042494293	0.1279210297901622	0.19160461675412663
1.7293375906832515	0.07003086910628645	0.07253091230048202
1.7572828891938719	0.18122820089755826	0.12545768047953032
1.440248417028824	0.42750222920763237	0.25567787154441496
22.139338427297087	0.2112109307000382	0.20467931352389396
34.597191133145536	0.31747206282741436	0.1257944881664023
8.925632718148888	0.36667130719176244	0.18243018059736807
59.821596084660435	0.16746850836865884	0.608565117339353
29.430968742036118	0.21543636496044288	0.5511326843647868
5.359445908777998	0.1151688442126734	0.23658146760379395
6.829356489638447	0.6387354536628803	0.12543053229126766
18.336028370816983	0.2967555551677669	0.15082612150702585
20.805348821222736	0.18610813178301322	0.35739657792648266
59.60443051457138	0.07350614729905593	0.5969360902607332
10.833334151900269	0.8874915987469206	0.12729617682140523
54.3304997116577	0.07980711330512547	0.07322034251247979
42.042998718244235	0.11322068179239073	2.057154916835632
12.844015490202107	0.07386748175174113	0.1603181667299494
51.33713095420078	0.2880525222414345	0.16628781720315944
6.818089070402973	0.07007766459714092	0.43094065255931585
6.1970300835925265	0.645502069103685	0.06587364723030732
47.09260944789887	0.11748391232076313	0.748458065553474
18.736823370880696	0.06223818321278482	0.9464017240285305
6.225719335667639	0.3445272714168713	0.10532248232632044
2.1863003373380048	0.07016343491683107	0.8874128468113782
2.0920122745525513	0.4230793945282967	0.09955758510706052
4.5185185497916205	0.15070302107235942	0.09472017495458872
17.73666395272259	0.14149217653213447	0.11451060433307766
1.08716649359074	0.10360564153286758	0.26120680579026034
57.30364917972314	0.7008747318026515	0.17285016514542215
1.7515523233854453	0.10713229421430037	0.15966082040637045
10.766447877404612	0.2601059046215967	0.18268518290410127
10.40791295521322	0.4776958595240829	0.0614619316073737
32.43810286792292	0.0680121633771149	0.35516887559197163
40.35796423232192	0.08850465561486015	1.0086626959196028
10.208458670981976	0.3077544652382844	0.27695087977440996
33.35806690379917	0.7493044716521295	0.094272368136924
1.6094004384502714	1.158827963132976	0.08557948538788318
52.024268020448396	0.17040746417459374	0.10482407447053274
4.068899686106758	0.1629613314806363	0.08869665341736208
41.209967242274786	0.14729831047431644	0.6330172316609621
21.229800132943307	0.08292535215028485	0.20200138350163171
3.3875577702150994	0.592923629287265	0.27818760638757156
2.8308746333684685	0.691850228196103	0.07601524429057827
1.2197438352097476	0.45546385517426385	0.32315013467931386
1.023848750541693	0.21883612910464528	0.1763656116602217
12.513610740388659	0.13155429274416444	0.8687219010951612
34.072988214140885	0.24042238624032308	0.10127441219740357
6.595776672613452	0.09338223768410375	0.21049173234206148
52.16312809895875	0.9168632819914613	0.06932839144585803
48.27893197388034	0.0653676437676127	1.118608519781098
7.000403875030221	0.31409254698248734	0.07871923220096529
3.078296925532525	1.065976861172179	0.13149019721765037
1.3141192434556548	0.15314411774212608	0.11301555942412808
52.149446812104586	0.13570561654475777	1.993582180785317
57.28848224279942	0.67346650846438	0.3972228922502319
1.8923417303251917	0.19330178536944254	0.4861927674758826
14.639925534217552	0.11110181281025262	0.0927250080595024
1.6313246584035563	0.37310594602841246	0.06376794043210682
52.251020104992	1.544891063412032	0.1312907699644223
28.629423838156967	0.1311036482680096	0.14704032786462046
1.512988383630876	0.1155405112686293	0.6190939643947878
57.782024795345244	0.11470527855588067	0.7611062915687887
36.980291868575804	0.0926548086150344	0.7379628642200753
35.61501233669822	0.22315581159538245	0.10906245951957018
3.7741937406809876	0.3117617893636627	0.25472287399755333
11.09591565705923	0.07682020057666283	0.09608126212924119
6.50748529887818	0.09992932943007352	0.19511619071834657
2.312948709506686	0.5628577875143459	0.1761918322845045
46.870474141002376	0.4475112124125796	0.3765462880924856
6.737551464186055	0.12265485928689893	0.6034263050498582
2.605994669574089	0.24750261971828613	0.06055504326431063
33.12841840006471	0.12038251751512209	0.06818727478559958
2.221580986263785	0.2561125596522591	0.10444320677643879
10.017987630372671	0.5364138647690113	0.06829243582423025
4.786040616837645	0.06217190990965024	0.12253312635888401
20.909666206114466	0.2643848217575851	0.17539184223746712
60.12324262026229	0.07395444164555823	0.5138740666532018
2.1850552875274807	0.4677345787936191	0.09218746115023765
26.822149779366995	0.46548970720628824	0.09080656542556322
53.639504605095446	0.06744896575683954	1.1659625570010403
1.0863666096327105	0.07049623818542551	0.20676165800337604
10.260802241768372	0.11592895610006626	0.11576864194954095
56.920338903574134	1.4415129219809655	0.192624639402884
7.714277485048832	0.7238696990357436	0.06640082592528941
6.610614994462156	0.0695192818799475	0.21071920243783432
3.552924409199507	0.3166724514200022	0.18490207042924106
36.16936574746752	0.08387672484532102	0.06650629167133548
16.24916584011212	0.18947327013896495	0.20628465202722773
3.7246083512480634	0.4526825055206307	0.06349474478715621
12.469548628039957	0.1162966254801496	0.2544725672600009
17.320761288051756	1.504212414832811	0.09216676818166585
4.735725940380307	0.09236947214825841	0.292008200056171
3.738727471633289	0.2776234785445408	0.06417557001835462
26.2407545952886	0.4425702546488695	0.060996725504281896
25.714729482737948	0.26762442539636433	0.14938338521662353
14.933385148813484	0.18243982524704086	0.06373229202097933
36.74148879286022	0.17653041038601547	0.25650692956046234
2.482511566674098	0.3891676106457371	0.23506233486805697
11.834340565595287	0.07487714275138074	0.1823961700444661
1.3277907868891248	0.1795729096692633	0.12585348560006654
5.043284451594367	0.14551439159773116	0.06239972876893232
2.7629468158203587	0.11864247013204474	0.17347270465692236
24.04082507713827	0.11671517638709995	0.10527161380550742
1.7713286659399792	0.24730300357576507	0.12095691986904888
20.526178985458788	0.07795486884503251	0.3774004135874549
61.96646605468952	0.10327664130689707	0.0801567739241397
7.138789051604476	0.17814897148505285	0.1558027262592816
2.148696260341336	0.07462378299718703	0.3624527052124735
33.41750205269125	0.13432444874515254	0.14787769532526523
7.353077343597887	1.6419935778994437	0.06050322571137861
8.222161208112801	1.5149835962320326	0.0628773590145619
3.8671596155293284	0.1672094190327415	0.4733779771379766
7.166150760946757	0.2220304688411956	0.07649596654212226
3.3763953260725534	0.08315613211439438	0.6808775456804819
6.876817242157847	0.06093537217057819	0.2093163919306099
44.367686580641944	0.2293266049799162	0.08167423141709979
9.540799309898048	0.19890029722341168	0.0777309365028547
54.63606496880769	0.11519580312825622	0.3202702581450694
24.31157476866716	2.011798557491042	0.08581308788453275
3.5894706141082904	0.2792451863337888	0.21011763944484002
30.991626026983027	0.6683115293598516	0.07778031602109237
58.60733495945217	0.23296003005219162	0.0901337391855968
2.1368246327819045	0.10169823021387926	0.06770269139639201
1.4299985372838069	0.15423518176352025	0.0840572588330275
57.69686462395965	1.047968343846302	0.23489732118988355
2.2009571338026666	0.20069522564371622	0.09032634433073906
11.082571198695936	0.12568123220005745	0.23002284328963346
2.1802031946850136	0.26911895898921007	0.1969677151460128
19.35751058764147	0.1613587599202804	0.372842876598739
57.07749232044491	0.06424844807970825	0.10129214085998758
2.223861735845912	0.16322606298175765	0.20890183525700923
48.77784718730547	0.19764883180087517	0.3333785117558808
61.62938648923694	1.8817682728205072	0.1058881832779077
4.141130467387468	0.06529262018839098	0.4274796538670256
11.44558103317508	0.11389130330711963	0.12247220102371804
8.794257765259443	0.6918871163839447	0.08153070776294127
5.566571538918034	0.333375352279037	0.49443333644246923
5.627980174028832	0.20524353301755788	0.0663782260609039
47.056761549113425	0.1478454848173185	0.07345429456185106
22.58523762973233	0.3739571976956462	0.07405692708592243
11.593634509097068	0.2778411587527968	0.11284687612405651
40.558748365182595	0.0793328599332083	0.10598860108898135
4.592546062075578	0.18303190202753336	0.0795082836682019
1.576479753617797	0.16990091876285518	0.07843505797877673
2.1768882073293607	0.06434781601749326	0.06203740855090811
5.547945929408275	0.23982255672788952	0.0731096126143022
8.02173292365176	0.062134002455796755	0.2375694604867472
27.518884157764987	0.1188419612699947	0.08763488496384192
27.381128863024443	0.08175968855662716	0.09885952052414348
1.4707593490860114	0.17756850170128335	0.506734052982708
38.89993874000054	0.08653204168879591	1.2969644606410926
1.737001127627766	0.0665389653169848	0.1276697028045624
29.33514263672175	0.32576879201652886	0.0685066214302695
24.897483409823376	0.0631788868758421	0.41534547826226254
23.68905135851151	0.08533457440258425	0.1014793282184206
30.016181806083964	0.22029860816164715	0.3781189869505399
47.2749950729983	0.07624314130781137	0.6094434180289501
1.7240129405672908	0.7971685221793108	0.07402721022476869
2.587853777723914	0.06775707795690813	0.31905212143758005
4.400572101698692	1.2788684985295078	0.10611880233459113
2.3596124060393073	0.3372038867174743	0.07432692518440943
2.2757516355901166	0.2589631367581105	0.06540582940231005
54.016146517999964	0.9541345344483335	0.5422563495823035
35.81561496960653	0.7764118015350899	0.06367742089558524
50.71472368866839	0.22463165788270317	0.06122573823420388
3.6623048423921682	0.1934493374148728	0.06277100005398954
3.7718831828107513	0.10944446314740722	0.26890095830793964
1.4858058545715354	0.06862291961848466	0.09878594350944836
10.512222983475647	0.08153246882306954	0.17981969078528312
42.268785196973255	0.4341000604543832	0.060310893285391104
4.455145443042651	0.16914033800774814	0.1421364298566834
41.98718585223907	0.2303430123166212	0.08521341101384974
1.6337409794104738	0.1035286562704657	0.6674327338403321
1.6716709290323182	0.282754711638612	0.09452159069550409
33.269101433796195	0.8406195700236634	0.08290550904417376
10.67399297910921	0.407707525574013	0.25636307474878584
1.771981767656798	0.18827971558181872	0.34403485001378464
36.809061376448135	0.1661715728393631	0.14966228777644733
1.9988466514459469	0.07412851082834054	1.148773732330122
2.3735290408335383	0.2118669825180832	0.16842448396028883
26.83690795682561	0.1314162195553043	0.4675602070781113
1.5810658585315356	0.08498332420923103	0.20682337639045495
1.6992767120084136	0.09207438793907297	0.6266925543573398
15.74994393228382	0.5165350562242488	0.17518456044890765
2.604868342721016	0.0931699808606256	1.3227385028632277
32.27133675649311	0.15563630847302437	0.12642043521772858
6.141115321552012	0.18349312466817025	0.1252831039250062
14.293710334311108	0.2004034537983458	0.7256166178554808
18.44865847513237	0.10016447545788701	0.29261823661913555
2.9350734470221242	1.2190371570893022	0.0658535857029267
7.127203911290104	0.20495821734678865	0.2070917768592123
1.7778300854056734	1.307134439715978	0.1177209423897577
15.50891652930383	0.504866552537878	0.10922816881810617
4.808213751876385	0.15370317857047808	0.10119644247619543
60.29105099015053	0.1040066084330093	0.15310614000553846
11.863381508352655	0.25700049409958947	0.41501552787049767
9.619746048497085	0.2672967540722182	0.07700602336960084
2.3500223231038153	0.2239504377376434	0.1084039075761633
57.820840909998125	0.5078499521448537	0.21916180240921554
61.800201104286444	0.47948832015895126	0.5164499751977513
8.116206477075979	0.06584656552286161	0.2469177560353178
37.537989211419614	0.1489441241968168	0.23665732216900012
11.281162121579742	0.07166615387535846	0.18381430944455046
9.998528894190576	0.0914831056581692	0.7121088513326146
11.167834979325194	0.0817526524398428	0.10984177236654416
1.4453049435025909	0.4327632217441775	0.06351182481691549
5.826379782366665	1.4438263501083792	0.06428996768971013
2.8763870670588796	0.10185427419656803	0.08753931564254172
2.888009329038348	0.06968668536595672	0.36967462516513566
32.86904983955892	0.06350163231026293	0.2776231439635573
28.232333857062024	0.23884015433921152	0.18256915068565263
3.591679654697761	0.2934326593521971	0.35460590269046444
55.810290720338394	0.2578361107821692	0.07779063712486753
1.2260702432206414	0.18419292100005286	0.0818914283526512
58.54911267034297	0.11697078229829234	0.10699110326030825
12.873491220341036	0.0705119198398724	0.37987569713093805
22.146678714484764	0.848161598893372	0.06804563064255618
1.6216410502907548	0.12917105471665913	0.24730646663254002
4.277969141725505	0.1341562013142198	0.5790749587726622
37.437630402415316	0.3008128906305131	0.06300903304236696
19.966896493415835	0.06476662102473572	1.9399592784974262
1.6115414049593746	1.0011476363243856	0.07471462727135603
2.121284587368569	0.2507970063088575	0.32436952882658854
25.41381058546095	0.19008656864557893	1.0499767051750348
24.831648862819904	0.08592841245586025	0.2451018251965866
6.179205411776429	0.24722769283041748	0.08327192804022399
1.060245164563245	0.19131932383904188	0.21995928246863877
1.7637042804141592	0.27102714120786975	0.084447488207203
9.5601038436927	0.5616724857817419	0.07148751579233825
45.68631071781072	0.1068164457194894	0.10405613021039654
7.876976152433707	0.08278960781447953	0.22219007748800104
2.8668515015304608	0.08086152487636072	0.07108594797344642
38.22928216499031	0.2699086781949128	0.3104897444591823
24.170810586479917	0.1336142259982198	0.30053759878210945
28.05439435667297	0.07655031013227845	0.33824989990069765
41.44937160318688	0.07029224216868446	0.1363114919818682
3.417917957194246	0.12621343598692125	0.06683963540246284
2.7683200364156817	0.16305613227758203	0.28111188448351876
21.81899468303758	0.18956960602678047	0.14575178637352879
5.354890882480712	0.49697270316085096	0.11070829469795192
41.899346390846475	0.1152290360284278	0.1422417455108176
1.6217726198872016	0.1289545853800733	0.2268745729508984
1.1007456722346824	0.12309415412567531	0.5481691871352083
1.2968796922716341	0.07934198110421674	0.7550218193910971
48.32307570275287	0.26859771539462024	0.19158295725210406
19.349330370520114	0.28041007074064683	0.34331689498537976
33.02526089007026	0.314247595801431	0.09933415146156505
41.00698774226884	0.10563317720417173	0.06925868838749594
40.361362740484154	1.6906954207408857	0.09433603143438928
13.840336240814858	0.0615907313742084	0.09580742816809523
2.183153234157896	0.2349940014036262	0.07650048902630284
5.995806546277987	0.08696322649966065	0.08721162545439397
7.970283701206826	0.0877922957135254	0.2339315869211232
2.453897479025536	1.0984548370642713	0.19144294685088403
16.131693931050187	0.06722718768609316	0.6145783393847213
4.913842049661904	0.22146260220127328	0.14422557891581508
3.3917459433450565	0.15706220261300394	0.16232606016515955
51.37490523717954	0.06335714402948794	0.7378713749090976
2.4402848811702134	0.06961173859708562	0.15305568653071616
21.314927570840972	0.1049039317115451	0.7423653534888388
54.492149865392655	0.6532574229557206	0.1377301648498051
24.24829434763465	0.10034518713649918	0.3361755371959626
28.34130573333467	0.07971349148005619	0.15564942131125517
18.469138362092146	0.22912535487744193	0.06845936935038172
7.809044330159445	0.5355854756717928	0.0685453323909836
7.119656446283024	0.1387731357051186	1.0427640076215037
1.1804587895957586	0.10634300701240508	1.0671595683552257
34.2194007172135	0.18135581816083907	0.23280636548359881
52.923235186577095	0.2227678255615118	0.5275150335597021
15.244438640308141	0.0640190716917287	0.0942551237329467
24.41782415341905	0.29692240729276037	0.24400224163016893
7.821393336562674	0.09426183490625373	0.36652180723773586
7.8177033362513155	0.4095353493885963	0.34800666389753
60.58277054684942	0.8590993828715983	0.9006655941463342
14.86087004446091	0.3874056651709056	0.09957315474129858
1.5605235400401207	0.17022938031284612	0.2510118427424596
31.109286162817988	0.10832170197591282	0.14686858834973876
1.370089444917599	0.1280775152553858	0.4498988110646461
48.130995430643836	0.2727915296249336	0.2925233533484947
12.997786737530408	0.13073224226534189	0.45217508008380947
24.961696812118035	0.3124621883386445	0.08465986914944612
9.44899602319196	0.21930370085452594	0.11968746643759125
15.861114845111862	0.13298604107057027	0.1017905356640878
1.3613510939978575	0.26083987395782077	0.2640242030825234
1.7711926467705061	0.11544724040655396	0.7285293573649164
10.01781998495057	0.07482844347868461	0.16238111981524325
47.763068360896405	0.9100647159201338	0.09555963789092381
18.94923409051044	0.0770044629026546	0.0842550008797085
9.707040507976004	0.24117474855594723	0.20511400728647786
42.254724391399456	0.22408712303688588	0.16829178173540535
1.7741027710186335	0.062649395957308	0.22702356332704837
32.50352805505407	0.07542941167465907	0.06079810992125513
48.71827870264271	2.88088195045927	0.09525549653051729
6.187270317919096	0.1725777088923997	0.46986700028732864
2.6573184410225865	0.08080547536202437	0.9944334010215292
12.410255532018919	0.11328505603031311	0.7830386716189943
31.03774280672246	0.262626075342487	0.08008349111803681
29.8008256515022	1.1253617744881956	0.0783745986151649
3.0354731964999457	0.11817284757158047	0.7670816071325313
48.938844954473964	0.15953395339824594	0.1940911778894045
22.932975269741405	0.07927131689670658	0.3049342187799312
19.62557565918038	0.07299627740588052	1.6972477973556934
2.730866562188976	0.08609559334450227	0.09046776564814626
30.150023724158352	0.14873607891757556	0.4393484776956965
21.283465780160945	0.19688214972086224	0.20316803582544124
2.028227074791134	0.25101213930188265	0.2201517975777896
1.8415426413863694	0.48204901105561027	0.16575551282673107
7.362610040681068	0.43947367858102226	0.08976195547871518
1.1367295183000983	0.09913254005332259	0.3184048276157174
2.587621703883013	0.10244743542398532	0.22876890205528067
11.672751726942833	0.117808736345184	0.27962403701433103
45.359863044781534	5.214987143042521	0.07585349461807034
10.395603318848798	0.7519827434528936	0.08095841483126989
13.521676990428741	0.11094145865581947	0.3628269795431058
11.239697066884517	0.5959217595970909	0.23319059905602624
1.1734465233429185	0.17306246651658558	0.15347766785744454
2.945512817217824	0.061103654208986155	0.08101801713000803
33.24947951833219	1.03799423136005	0.06203665818806706
40.21555382492639	0.4059358733334143	0.06689570638349532
7.249297083209658	0.13454871512520286	0.10279918561774337
3.8270103008990457	0.08924261095572339	0.22310828516745534
5.775301484862233	1.580321130392231	0.11993412536640692
8.883090162913373	0.06536543637189514	1.4243102552933433
14.445843552537145	0.06222131781623544	0.2705387542305571
10.360354585772239	0.06461676391431997	1.5788106650954266
1.210585829945191	0.072673854229394	0.950822970729678
2.3440465286166963	0.25582408488147523	0.13962894281551466
3.40159069966053	0.07740131270617802	0.1465437076921107
2.9248351831189257	0.2958506778241219	0.1268265174708761
1.2399454339765696	0.06685976617440899	0.1278238224172326
2.6325088463051505	0.23513943381181224	0.5044562722261515
4.5480302099522785	1.110169823468249	0.06110882802304139
1.4953167858240017	0.0838580292802653	0.2185747633417679
58.667383833717395	1.259789662944919	0.16266336187532923
3.0537832570023755	0.06347750452354825	0.18304094224365675
18.655434104985726	0.07466799857196543	0.5457922111489603
1.8272236061157783	0.363240456682572	0.3709994307891802
11.995727326319004	0.22272721618176639	0.12577369160277968
47.397912184651375	0.23744771734311293	0.12730156621128197
5.365835014475989	0.591599191058295	0.06254656863415516
11.990927483034664	0.15747207692209897	0.15343295293004716
31.19569904440124	0.3188830394479734	0.07031394646369285
1.7402319851876256	0.14376539191433718	0.3208010847626168
33.72285342672474	0.4351764415854894	0.11689241754215782
21.9414064694009	1.131953660512759	0.07224629506764291
3.9617328412607127	0.09460519198370024	1.4005248876550256
24.36561702268202	0.22370455007464396	0.0704171875809226
2.4351865163261173	0.12887910925423746	0.17284838698059826
1.9016087829892603	0.06000549773037281	0.43284300527412367
13.618325428375728	0.0994598679382716	0.5181386484013464
6.665343116528645	0.08127171370913916	0.07672445784613231
24.125295919502197	0.6998359241311665	0.07523996071174022
2.6156195143430474	0.0623971402411289	0.3928259442555055
1.259745421392383	0.438869503196361	0.153947994673738
3.4388681044264033	0.4122221767447543	0.2653238054967375
3.945550789433692	0.12106108296885101	1.3340526484096524
1.8510269133103636	0.32781800521611065	0.06710700039721379
3.3420505640221405	0.1575762871707052	0.1351028403985966
5.39691345181133	0.48439249552301433	0.11001559102664521
61.12402715222881	0.3588924095511243	0.5771072158800283
11.558106773798373	0.07133141402918178	0.21268167560013135
13.850749158449847	0.7207950408386249	0.0960348009900954
9.352080892114607	0.18576916911525707	0.16060363116252943
1.7205324717247619	0.06705950707875095	0.2781802747683705
6.747464076463495	0.07518274437664996	0.3715888308550498
5.394483759813942	0.07701151530785605	1.2949632767947157
60.81684530536577	0.09772583591134767	0.13080036247497068
58.66036824128283	0.545228054001917	0.11481564561019017
4.1993691948859935	0.07938916786966241	0.24334084528463512
2.9551016732480537	1.071422192104408	0.08452329465214425
4.291057146084566	0.09779944171806543	0.06725858021209778
22.66706363762496	0.09604421110262232	0.07912256534648908
2.808146570787318	0.47308946204080293	0.23051873947613083
1.9666150560713922	0.3816381389171785	0.13922352104186372
2.7546754327559415	0.8280957654303727	0.07243666453572027
6.556073128580238	0.5202727602346207	0.09883073159603335
16.664208021676824	0.2406468087988053	0.10119685910551549
1.51300008784795	0.7462076175747555	0.0706728156778041
19.342032064523195	0.23794884745867018	0.09727724130495369
5.626784138103214	0.23349392068456695	0.06650367597922766
16.637850266901292	0.18179698410253836	0.6858933712190817
31.847215735116475	0.6674815309602019	0.11046584504762436
23.85054213079065	0.35174558580464566	0.20370267012469545
47.88610269759829	0.21697892883445452	0.27718051909228925
12.294562519634239	0.219991997782233	0.13979461772776647
53.072321755138454	0.18134898283707487	0.1681633168612074
3.2474142773864125	0.533064534648442	0.1979242793687308
1.118246769882103	0.4597950690867162	0.13172368004214086
17.05949905181108	0.09279524244913695	0.47897813377140963
9.427232818888136	0.11297596563790488	0.4313267211221068
39.39546255016697	0.11698491621467053	0.32439544145868804
2.5296073009865636	0.10442410654236478	0.0765988994232155
6.410795548347596	0.3126471685253457	0.06191006618425567
6.667693611010857	0.14441255865956032	0.4514718178263446
22.743733825118255	0.0998416725941529	0.3154652763104265
6.31737003318498	0.0761052971559911	0.34005692934968335
1.3653640930705464	0.09608310884027277	0.17144129145316264
49.11086579755509	0.0634552371773201	1.564048230622078
48.20128326467021	0.07526383530903392	1.9194443445350027
1.2301322462342292	0.13064307614569284	0.14868522528221062
2.0205646761002725	0.26463156962794027	0.07189944372331027
12.47475210305531	0.12756695454212494	0.2299005913435911
2.0431452092033418	0.11195055268126394	0.1354049602367993
12.233236585548816	0.15490451183736126	0.38963396759299007
1.5915635455012935	0.23835280517302332	0.18536618468564436
11.291527380691393	0.524839708011464	0.17295311846802572
2.114832257476755	0.10714173692293939	0.1314784818105839
50.83354153810177	0.6117889801008671	0.07578919727917541
53.75277259994228	2.306503423422424	0.12005521942305215
47.35218749977265	0.06743673459648324	0.08165533442179869
8.407468105803948	0.14393021452885268	0.39734995669833306
12.258847173096028	0.2789232389230306	0.07151775209319017
1.433554669722181	0.15860554293989396	0.12876080774179463
1.4450149375777341	0.06060543207481857	0.3694459448946963
4.508573604606521	0.35324398960289916	0.06211894004592161
19.674406126124495	0.5071004043454047	0.11600423068534597
44.41357412669883	1.130233655074208	0.15276287975356112
59.81192073285857	0.09629927151372225	0.7592894089631397
1.607303937415045	0.1028319494807183	0.289764033595461
30.91723711388479	0.1218161169753032	0.2351421040019262
3.987512347641747	0.10431785387965266	1.0220673307817143
61.65220085147679	0.2119189958906581	1.4912010761879277
7.0922985645796395	0.14400371736186507	0.09073364377943582
28.74773970359019	0.06526551477599318	0.8365719436018086
1.0912225749608173	0.4904701498557442	0.09380612152570995
57.22207737429931	0.19342351497585697	1.6930418598489392
10.895360852860907	0.202405261185089	0.1574466951848319
18.82947113457939	0.07537201708824817	0.1875162570859347
1.9670868867771925	0.06536804380097179	0.06059941678068691
2.134618203701528	0.11581847221342662	0.4729551059511503
8.448896187539892	0.19070843845425572	0.06933212216723313
9.672162437489671	0.8432684400622182	0.06035671804739388
41.239230635228644	0.08065491342532168	0.482145124716434
2.906317434218221	0.4019794997696426	0.1205453190012065
2.0658767383243073	0.12342067483975652	0.06869489507995694
28.036942181544156	0.07275515058711705	0.5301092961304658
9.11158578452634	0.08038117688474924	1.2299889946407827
49.96870950482553	0.21787128059946886	0.26930532099695115
14.232231325753874	0.12174198054682783	0.09201958527924789
39.25886591736704	0.08506693725610205	0.06922437553375685
1.4812007195134325	0.10507585281137907	0.19112695218941306
2.4980043398094613	0.1116688210289618	0.09239590316370333
31.34152085475761	0.28576868207004924	0.08767885132148562
3.856060879355635	0.11365528561009497	0.06279014171447414
27.18446503864187	0.5133290207314056	0.21768330055425095
38.939756883034036	0.0803780139351318	1.353192702500922
10.580670150975994	0.7683478538604311	0.09881328830205427
2.4596450742186833	0.9772207750954796	0.07934753304321364
4.541697564982741	0.41419991443093906	0.08236089544536673
1.3391491923420422	0.5088028869810121	0.1966871023638743
24.478070158648535	0.2612260035828543	0.13189947922987952
1.4222695969212917	0.2208407576642262	0.22863361672175384
17.419333120769164	0.3018958185549946	0.08734451597333887
1.7525211007568469	0.09396679979839317	0.3728353577252938
36.50609723708975	0.27503543290276844	0.4537272635206026
3.976999929290621	0.6693558793583166	0.10792391347349138
20.88669443011987	0.10162328677198978	0.06755758455867802
4.651132244628764	0.1942415133034815	0.09164098475017535
3.8858372866116246	0.16865696607867411	0.07183331822966005
36.48128956631517	0.31443113636691333	0.14638280019550753
43.34926464815868	0.07186153216392258	0.11908501794955226
19.33091863930508	0.1674868219652935	0.1083185019453283
1.9324155561826615	0.12861888637896524	0.33503548962248314
8.818256548401845	0.2095921237224633	0.08403489647809198
8.102114531682592	1.6004702022388764	0.11135816104749577
2.404150862882872	0.6278171725342602	0.07222820593117232
12.705838593063051	0.06057000240856145	2.932925851645913
5.724923167702831	0.06524348223354656	0.08754018184491713
34.16961250276774	0.18195292564269933	0.1402142627075571
1.208928035941291	0.11452637585021813	0.3651541912739985
3.9615078422936163	0.11717522623535614	0.10837211438350802
21.586716554590932	0.10630552077794928	0.19219913444191228
36.464235124021464	1.5397265371955686	0.0951403431722802
35.42197074951358	0.35359226801557475	0.11027700688107171
1.8467564756940873	0.08785308040665607	0.0801593257945851
1.3357864748814734	0.07819261057364663	1.1199016456527104
4.6056376555794305	0.4421292039502858	0.1285359826235041
3.613220740522886	0.3071299502216531	0.07371270736322492
12.183296647063539	0.5522438224463353	0.22531306047512778
23.705721974554148	1.4238767726286272	0.07236461760099536
60.10089765153159	0.6290481173059421	0.06335837461194821
6.6582176873409455	0.08060940966931782	0.2743114926046452
20.346152698102063	0.08752611118935302	0.8002631233495356
31.822546963818876	0.0892709265583843	0.7576942030996365
1.0607040341402763	0.06658825975226376	0.16543713737716942
11.672124943175053	0.4284419050968047	0.08979397002375455
56.49020928304992	0.12272089110261658	0.22184264152131594
4.341098821314593	0.21453269198719221	0.40454729980841464
47.83264078131516	0.1429513964737199	0.5580045534030195
37.2907863804977	0.31468456677410794	0.06028250924722979
58.75563196690747	0.38380121162170544	0.09800508701275457
42.55607595520367	0.08920868753289353	0.49236194568224334
2.204100790036532	0.30862720652447523	0.13614835970081957
55.05728329505771	0.09017474917602641	0.24027303574770414
25.452472626171215	0.0914220537533694	0.2527944555641947
18.344268879947432	0.17131486194336382	0.41309546802485975
8.509062740370693	0.1289660482511416	0.3833369707693606
18.60139963711336	0.24659592738364566	0.20903062834566608
15.554579193662484	1.5637379159269855	0.11211728583725039
5.708494349737349	0.40160511089942985	0.10452409496524379
1.15984980426576	0.28933273528159403	0.30077797008904733
37.052827123782905	0.07975276236123739	2.6776362743675786
48.71347288551449	0.27288388152652127	0.8092689950433298
19.280946024084415	0.06789290435094181	0.09314139428056407
12.306005916571552	0.10554693834923268	1.1903028659742358
2.8406656192925333	0.06014924731642813	0.11724636610319565
41.49965319742818	0.5281573785934266	0.14192724816275276
42.4070427527874	0.0674284537166577	0.0700225909549253
41.07422202804813	0.24172723271752145	0.09413188647670014
53.823271653598404	0.09600198422466454	2.3705944572921136
30.92327340536922	0.18943892079200433	0.060741678932052144
12.547474298319933	0.17721297458893606	0.16303252470428808
11.523485968015137	0.0715502218486046	2.105802935023602
2.069416708947063	0.9254777541033602	0.09069448665758867
11.096168253934175	2.518614042789627	0.06172149195478091
59.05740071032574	0.6853749992765082	0.19254722605673502
13.053226787441274	1.4174552187365892	0.08788179113187415
37.21106434471452	0.2751602005992061	0.07958705459564265
4.094400574301268	0.11750218896577207	0.1497904463414313
27.554579794285566	0.2956365690972014	0.07111776652011116
43.40258060924021	0.17010773677083682	0.3953809879547667
5.144734659070409	0.0913519939287979	0.10042643583533634
2.4590017156881583	0.39951338284774285	0.06033875034865378
59.02008849918566	0.2542096175277889	0.2947358495163258
1.451285438100287	0.10578197853663912	0.6714562016375573
4.521647980341413	0.21764604297057613	0.07132922075192956
61.099960452187325	0.6535032824062634	0.08014034688881977
1.4666215141694927	0.08637504470508556	0.07568580772645453
2.60012173701773	0.2861619901416015	0.151363303658895
4.158370621289324	0.27005553213208705	0.06427568388242813
30.517157709172444	0.08211791597334213	0.4159476912334852
19.505134856024004	0.3865575727488407	0.07145235686781962
11.463575736634112	0.08110152808809307	0.15058676557065787
1.0190619663023368	0.23630670862480618	0.4063026487605499
6.2447631893979905	0.06269917267547284	0.19639005951841124
57.293464470703405	0.08724374978062369	0.5239381572350181
1.1797399713093317	0.22635231672564599	0.5419819320755026
2.9224058195154736	0.09437146255471887	0.08751567585719161
26.987558740869144	0.10035737084943354	0.21376960685893825
28.283885759850378	0.23047577953445084	0.14464953757972135
1.8540726447812954	0.28567187374639297	0.17845561909163055
13.688239517792411	0.22763745733930063	0.06699297892837669
8.15616322920585	0.3156229921442447	0.1861124893416206
57.68712416110081	0.19533869580635166	0.41300264319573626
12.56290990694357	0.0688426598066235	0.9330281358427679
2.3834275041798016	1.1558182474430603	0.09836546383791347
2.4039530884906393	0.12195721599006615	0.34075002636195323
8.040040582215553	0.8050712223936096	0.06215192975647532
39.45533772576261	0.48775343636939594	0.5903793546677563
2.219576277646614	0.4621100043068519	0.1432525571165131
41.165272020464215	0.21514970352947943	0.4433837037391959
49.316263067039074	0.9686634090890553	0.17893887006464987
59.108986031727056	0.21742317032134184	0.09117945509190202
19.03184714292232	0.4652328381173927	0.09748812544917071
17.223821847682007	0.06306901596597592	1.9025770790969858
1.2592241009266847	0.24226675316764296	0.14316852936061028
9.998773537443858	2.828868964125706	0.0609930332391153
3.379975483159119	0.3445094662678101	0.08940673636090746
40.40635845255585	0.12367306530376376	0.8569616411042045
34.43393754542478	0.30932944573968335	0.15880698874944976
3.1453604330036415	0.1765528068969533	0.13295533208147559
15.291594083587471	0.575371318645214	0.1163502454193367
22.56861186614463	0.08886300779440028	0.07879005300923958
12.718519041880537	0.0807765831581472	1.1792224435249117
25.055819712614653	0.24944577143844668	0.09484372164027496
26.517535485129294	0.07021961048864798	0.592248971923018
2.9426928342182785	0.1757937888931366	0.1634156174718397
40.15038331546754	0.09475033357135235	0.2434743107780984
8.568994523535764	0.0846276403270771	0.11956135120246317
3.9145816353052845	0.10776374121085705	0.705618439499248
12.34599179000115	0.06255594313298318	0.16518156907232412
1.3718159329951318	0.15499179522665738	0.19333515591425082
33.92842590798856	0.18541458424213358	0.5501444424497715
9.486401708636356	0.18268843287916361	0.07307505104221945
3.1913400384337978	0.1684203431834943	0.6164356874754839
7.598530389756852	0.9306114039878944	0.13842507376926588
37.57698233354109	0.10823622535230959	1.226391338046843
2.8946151939029847	0.6819306255815594	0.06697862288535515
2.928332796126617	0.0877390504951778	0.10625896970635057
4.1404890502170675	0.1345179219289774	0.2587322790286621
49.05304452950166	2.013572485031273	0.09519509658716913
2.3001555991955973	0.3147651099423322	0.3570241675443318
7.7035182433383955	0.12290945317059515	0.08502045977804842
23.64872757457967	0.26108323932757815	0.4254870805427916
15.753675153445826	0.12125747226383753	0.4332751015690494
6.167081245507517	0.12246939378198023	0.09321207032994241
60.49394258550794	0.30308992901663045	0.08834750559527145
4.184629601774248	1.3009201162533912	0.1460275786553687
3.7753294354393856	0.1065384604018038	0.35768451174600324
37.11619819908882	0.1857732914218058	0.10767492487207048
9.845107493202098	0.2759364908523926	0.09976717515673862
22.14304379894553	0.15536618021253706	0.6103521314858344
2.1502700671868737	0.09452983508019439	1.7367697313486972
53.75741147243091	0.7240804471033402	0.2574942777598381
7.800287856714699	0.3482453151560478	0.12877434199795657
55.5380598445451	1.7888433546831233	0.11242775493752342
62.338408155193264	1.2231104230720269	0.2475632179135096
39.82858587803165	1.66192686991341	0.08831074830633046
2.69530237946606	0.06782688834714586	0.1215827154472382
1.7972185239940113	0.12922585901613362	0.1924827977967557
6.135145017034978	0.08496130955403566	0.11898459907218539
19.051640114247466	0.5422326023654005	0.09981376080878196
8.928368794461042	0.08197671081139485	0.15798131880022379
1.1304600369736166	0.08869660018480963	0.06721245727521069
1.1650492147079343	0.0605786313935338	1.3915184277651544
38.21742263326813	0.10174410138235675	0.0647866639300453
48.68644333801807	0.11589901710025594	0.2515030697953976
5.181772801269342	0.07263661385332151	0.11577958035300495
6.485233822476034	0.1967765327319511	0.32135130093778647
37.04294550843328	0.28458309389530173	0.23691414514900572
15.500548414940164	0.12714401616062104	0.0762749809265287
39.497135347334684	0.5710048788125195	0.08218769382429726
15.727849374170134	0.2806602933398886	0.07239592497377517
26.536941490499796	1.8525638236174458	0.08021879609946916
7.331700970281794	0.08053469855426162	0.1078681089334308
58.44872982201129	0.06926457440628384	2.6126951686466064
1.412258554705899	0.3898832578573881	0.08448313453111801
6.107785898402047	0.07893411439798721	1.3488230052989776
30.88076042832046	0.1000796292554336	0.07397868672783228
2.5026443156067577	0.2667811698814285	0.08788556666971048
22.883199164344425	0.12637314726016194	0.32261160621754614
10.048538755764593	1.0633193192189576	0.08171734740857636
7.196538257053465	0.4546148656596162	0.10815551628132633
20.464648624041317	0.2147761483084048	0.13811960306267557
5.582040957570245	0.39346938582363267	0.3043774426862574
57.03817794828759	1.3490727376883753	0.16040146563999888
3.2541975851965326	0.3447667770351376	0.3528470609676109
45.93888515272595	0.10560761506236657	0.0660360455978121
57.99097792392559	0.4799718223074263	0.275972141104147
3.7553179904256573	0.07310313947750102	1.8401345290706699
9.56820533428339	0.07549611000225782	0.2739827647553128
1.8372578919311793	0.09019009889093713	0.6753016211463241
1.0891117576262503	0.06487129944821214	1.590387736076498
2.5221773086402246	0.06652402312023283	0.5600095745833092
4.658428644296271	0.0758167870170467	0.15834675324939593
11.29162203343096	0.6073326838601546	0.12631628862991026
7.103778903437682	0.39561938977014155	0.10683946111441112
6.0085030915797955	0.10348829826373904	0.3075102787695009
17.935650631338497	0.14386537592840978	0.14869597886692149
1.302616788996686	1.130591270978325	0.10298748586519957
2.078489075425486	1.2861539648137623	0.09087190148481541
16.579613110091834	0.07654996023809518	2.653198269965453
9.557724046714402	0.19578845623738927	0.28023493869044086
58.84383489041733	0.12613212208143176	3.096472548788557
5.6629767124954435	0.21600121041210657	0.34237681791720664
2.3935572811658132	0.10675111104083551	0.43794381087127066
3.2328428969506775	0.12652498212712648	0.2620844569246237
3.2456439161509048	0.16707552603592213	0.28576318190173705
1.085954239481205	0.061531754265914104	0.13079925098940734
2.607121948012757	0.10959126976945838	0.13030142059568972
1.7910972351185883	0.16997942686893142	0.45067025232467606
20.978559779447256	0.07312961233904555	0.23644747165465044
57.551170993460666	0.15989604873571434	0.8611118421715388
31.434631493582412	0.12864117418813484	0.13008246357072786
1.0132259267932362	0.06214043577645434	0.13779113590405032
1.7974142138106681	0.2518502753907177	0.11345041730015801
47.20656676776956	0.18082544463668448	0.07885433293367541
2.045908284853137	0.07850780403626874	0.07075761608386326
23.53954232221074	2.3244509175187438	0.060293813374587536
41.13048796353837	0.45094768386746464	0.06825879612304854
21.54243129517626	0.18226618107436476	0.06135034285228204
5.5518673043667315	0.09618336649073539	0.3466384054291265
1.3474571639036292	0.08792855312701489	0.10802460026576191
18.018679578766555	0.1294715450770717	0.06872662887831099
2.626767104918478	0.2215139972637887	0.2971548018324251
5.191827230718728	0.07725049789783126	0.7025899088257723
41.16594396974738	0.20151367823910726	0.2789827487808534
16.122954057733537	0.7688564572259915	0.14682291239582085
1.4151702057141744	0.20035065918698003	0.36235619022891713
11.39912163354897	0.0727616272456499	0.18025383196279432
10.880499630165824	0.13212469043030264	0.062436237185648676
54.52078959742724	0.26233978685047704	0.08124643013899527
12.737608249567327	0.8037906064315341	0.07034559465845133
34.823142665456864	0.12748961235634787	0.7024879246843051
1.9352616642959577	0.09602359021299965	0.061457941958415536
28.227141349172427	0.11995253201748604	0.6070575923074759
3.8334225250651612	0.08893652879646	0.10537334116818639
58.25948228638363	0.10000620055635207	0.8510606282712234
29.73812546498673	0.7108084032268218	0.08936367435754675
2.36115619588393	0.3769434056239787	0.19484846411864834
5.558740212754648	0.37586423209110187	0.11843133452687185
7.093560409594194	0.2126987704675806	0.29862083245470417
31.054983493524443	0.40989827363637454	0.2816698822637654
1.3310748064310793	0.8176266754947126	0.10144299708933058
36.76506840587223	0.16190428325628625	0.14165826666710357
40.251743035569206	0.06010038331888891	0.09379521778148826
42.03574645666815	0.3890635198602893	0.06595815144756519
58.829774349744135	0.11311674213633954	0.6750845245257101
2.3354971330458	0.07908738123217673	0.303373168390099
35.61619940890298	0.27785460891616925	0.10576956488964809
13.373763029082186	0.2823734300142805	0.13699881744388245
18.530848191624848	0.2020066715165727	0.14492025737249842
51.288923569409896	0.18305465667410029	0.12301697830677007
1.1934819208981842	0.09672361983216246	0.2745667376001366
7.885594994263932	0.22848294303397548	0.23979506051564728
2.1180363523970906	0.3157471878314154	0.074118835853979
13.365105941957639	1.780569021613932	0.0760695768753174
28.731557700046817	0.2667284079362457	0.24965443476504062
4.883478574261802	0.06995931234457516	0.18100264844826885
16.047807540998253	0.09933967075541418	0.1521455852164527
11.68452217036339	0.89032601946835	0.07189914043156836
12.50941279322378	0.1523488835757283	0.08240334316381825
15.56273542692394	0.2678179879946466	0.16021052056022944
5.56563953950564	0.44735543263943167	0.06292022667866572
2.676041432045451	0.08688352379593249	0.17842408058001613
36.53723253227354	0.5538393591936456	0.1263644857052883
6.510568315086379	0.08809412016588718	0.3076876381331197
1.828858749936377	0.5742525846335003	0.157878169915535
14.558591032894377	0.12757774763003948	0.22539569794497188
4.927217566026318	0.15745454947217763	0.14281958798320527
43.25629190986304	0.06799302060583609	0.24873048781097457
1.7260839955372762	0.3208544052545079	0.13490235750764734
41.213812574713494	0.08319362568494325	0.06472094681091844
3.6779171892533324	0.22147960337045014	0.21312718338794034
5.239879413154844	0.294523600673537	0.06009723742414422
42.49254746820406	0.11278463725400883	0.6348128971325329
49.50663015696483	0.0797549447580077	0.4485315056344374
1.1678284966353738	0.11907487607039086	0.5236210138995092
2.1061941710475462	0.6874447365117344	0.12218438597945078
8.964444530984785	0.30820838452012855	0.07692218603125336
27.850323744971334	0.20729241337665938	0.09746217777075875
24.537943798526683	0.15885943410054248	0.07207506716011074
13.696630958961258	0.37800393066489957	0.15465629222579258
31.410490255318777	0.14966802091609815	0.4905640091657522
12.320844340538697	0.08800335248903238	0.2683235680272935
34.19197433005408	0.10149203560652936	0.12887648691957715
18.836346557929613	0.481225071163495	0.08216442583464867
53.21138555734349	1.6204400318259338	0.08120138367527213
1.101845677557852	0.6591268204224533	0.18554707299250806
1.627889907562535	0.18405357494309102	0.06805256291552023
47.63303587397233	0.8616892589137782	0.39620182239921176
2.373115899158138	0.8712797251016366	0.13841700394584072
7.361512474394163	0.809094592714356	0.20353468178334194
45.13768722787003	0.10141836081624245	1.8643800080045505
46.911732479102724	0.06712245240758272	0.1662150676688532
5.660850680860041	0.2033384886086837	0.09654115871108321
9.437350970115697	0.14111674478314723	0.9518482911742442
25.29660103509612	0.174715571936567	0.18330718941737106
6.827055233399603	0.4250371805026496	0.10251134544477361
20.161384674344728	0.09353811687541458	0.10264488877423697
38.653783050795	0.3555167537023415	0.08189109515210537
1.0977041780200354	0.09682067627860662	0.6852452070198042
1.1702100708901133	0.11369556339981644	0.07624354837713193
20.54157553661006	0.1160810687203448	0.5543081849845228
11.954542045078906	0.2618728778995136	0.33731695902614073
2.530077096953021	0.1813083681576839	0.0679882819467364
12.407515355730006	0.2142296619112926	0.14700650479379487
20.02553282236642	0.08791411310957102	0.12185373311492051
42.25240143952902	0.23441484659244136	0.42785155401294467
17.55338816517641	0.19961650746665138	0.1325982920922596
1.6472268379618429	0.5271971570812859	0.07178550551975299
50.91784445063846	0.5400089412287616	0.06335877069942879
2.5557600736707395	0.06781428119431662	0.5788532830486912
1.026227667299162	0.07425619440195383	0.207566849220592
11.826931212646938	0.40477720642798104	0.34324245885215293
23.032249503136434	0.2862034158087531	0.06558262788130867
